The limits of the nuclear landscape explored by the relativistic continuum Hatree-Bogoliubov theory

The ground-state properties of nuclei with 8 $\le$ Z $\le$ 120 from the proton drip line to the neutron drip line have been investigated using the relativistic continuum Hartree-Bogoliubov (RCHB) theory with the relativistic density functional PC-PK1. With the effects of the continuum included, there are totally 9035 nuclei predicted to be bound, which largely extends the existing nuclear landscapes predicted with other methods. The calculated binding energies, separation energies, neutron and proton Fermi surfaces, root-mean-square (rms) radii of neutron, proton, matter, and charge distributions, ground-state spins and parities are tabulated. The extension of the nuclear landscape obtained with RCHB is discussed in detail, in particular for the neutron-rich side, in comparison with the relativistic mean field calculations without pairing correlations and also other predicted landscapes. It is found that the coupling between the bound states and the continuum due to the pairing correlations plays an essential role in extending the nuclear landscape. The systematics of the separation energies, radii, densities, potentials and pairing energies of the RCHB calculations are also discussed. In addition, the alpha-decay energies and proton emitters based on the RCHB calculations are investigated.

==> (inline-0) <==
\begin{tabular}{@{}p{0.0in}p{1.5in}p{4.5in}@{}}
%&	& When given, the italicized numbers refer to the
%	    uncertainties in the last digits of the quoted values.\\
& $Z$ & Proton number\\
& $N$ & Neutron number\\
& $A$ & Mass number\\
& $E^{\mathrm{Cal.}}_{\mathrm{b}}$ & Binding energy from RCHB calculations\\
& $E^{\mathrm{Exp.}}_{\mathrm{b}}$ & Binding energy from experimental data\\
& $E^{\mathrm{Cal.}}_{\mathrm{b}}/A$ & Per nucleon binding energy from RCHB calculations\\
& $E^{\mathrm{Exp.}}_{\mathrm{b}}/A$ & Per nucleon binding energy from experimental data\\
& $S_{2n}$ & Two-neutron separation energy\\
& $S_{2p}$ & Two-proton separation energy\\
& $S_{n}$ & One-neutron separation energy\\
& $S_{p}$ & One-proton separation energy\\
& $\lambda_{n}$ & Neutron Fermi surface\\
& $\lambda_{p}$ & Proton Fermi surface\\
& $R_{m}$ & Matter root-mean-square radius \\
& $R_{n}$ & Neutron root-mean-square radius \\
& $R_{p}$ & Proton root-mean-square radius \\
& $R^{\mathrm{Cal.}}_{\mathrm{c}}$ & Charge radius from RCHB calculations \\
& $R^{\mathrm{Exp.}}_{\mathrm{c}}$ & Charge radius from experimental data\\
& $j^{\pi}(P)$ & Ground state spin $j$ and parity $\pi$ of proton \\
& $j^{\pi}(N)$ & Ground state spin $j$ and parity $\pi$ of neutron \\
& $\sigma$ & rms deviations of binding energies and charge radii for each isotopic chain. \\
\\
\end{tabular}
\label{ExplTable6}

\newpage

\datatables % This command is necessary to get the table names in toc

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{@{\extracolsep\fill}c c c c c c c c c c c c r r r r r r r@{}}
\caption{Ground-state properties of nuclei calculated by RCHB theory with PC-PK1, in comparison with the available data of masses and charge radii. In addition, the data labelled with underline means the nucleus is unbound.}\label{masstable}
$A$ & {$N$} & {$E^{\mathrm{Cal.}}_{\mathrm{b}}$} & {$E^{\mathrm{Exp.}}_{\mathrm{b}}$} & {$E^{\mathrm{Cal.}}_{\mathrm{b}}/A$} & {$E^{\mathrm{Exp.}}_{\mathrm{b}}/A$} & {$S_{2n}$} & {$S_{2p}$} & {$S_{n}$} & {$S_{p}$} & {$\lambda_n$}& {$\lambda_p$}& {$R_m$} & {$R_n$}& {$R_p$}& {$R^{\mathrm{Cal.}}_{\mathrm{c}}$}& {$R^{\mathrm{Exp.}}_{\mathrm{c}}$}& {$j^{\pi}(P)$}& {$j^{\pi}(N)$}\\
 & &{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}& & \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$A$ & {$N$} & {$E^{\mathrm{Cal.}}_{\mathrm{b}}$} & {$E^{\mathrm{Exp.}}_{\mathrm{b}}$} & {$E^{\mathrm{Cal.}}_{\mathrm{b}}/A$} & {$E^{\mathrm{Exp.}}_{\mathrm{b}}/A$} & {$S_{2n}$} & {$S_{2p}$} & {$S_{n}$} & {$S_{p}$} & {$\lambda_n$}& {$\lambda_p$}& {$R_m$} & {$R_n$}& {$R_p$}& {$R^{\mathrm{Cal.}}_{\mathrm{c}}$}& {$R^{\mathrm{Exp.}}_{\mathrm{c}}$}& {$j^{\pi}(P)$}& {$j^{\pi}(N)$}\\
 & &{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm MeV)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}&{$(\rm fm)$}& & \\
\hline\\
\endhead

\multicolumn{8}{l}{$Z=8~~(\rm{O})$} &\\
12&  4&  60.44 & 58.68&5.04  &4.88&      &  &       &    &$-$19.45&\underline{0.44} & 2.738 & 2.335 & 2.919  & 3.027 && $0^+$   &$0^+$\\
13&  5&  77.81 & 75.56&5.99  &5.81&      &  &17.38  &    &$-$17.01&$-$0.99  & 2.619 & 2.373 & 2.762 & 2.876  &        & $0^+$   & $3/2^-$\\
14&  6& 101.86 & 98.73&7.28  &7.05&41.42 &  &24.05  &    &$-$19.96&$-$1.34  & 2.465 & 2.238 & 2.621 & 2.741  &        & $0^+$   & $0^+$\\
15&  7& 112.81 &111.96&7.52  &7.46&34.99 &  &10.95  &    &$-$15.48&$-$5.43  & 2.599 & 2.537 & 2.652 & 2.770  &        & $0^+$   & $1/2^-$\\
16&  8& 127.29 &127.62&7.96  &7.98&25.43 &  &14.48  &    &$-$11.64&$-$7.83  & 2.638 & 2.626 & 2.649 & 2.768  & 2.701  & $0^+$   & $0^+$\\
17&  9& 132.48 &131.76&7.79  &7.75&19.67 &  & 5.19  &    &$-$13.49&$-$9.79  & 2.690 & 2.733 & 2.642 & 2.760  & 2.695  & $0^+$   & $5/2^+$\\
18& 10& 141.63 &139.81&7.87  &7.77&14.34 &  & 9.15  &    &$-$6.94 &$-$11.79 & 2.736 & 2.807 & 2.644 & 2.763  & 2.775  & $0^+$   & $0^+$\\
19& 11& 145.27 &143.76&7.65  &7.57&12.79 &  & 3.64  &    &$-$6.18 &$-$13.50 & 2.792 & 2.896 & 2.642 & 2.760  &        & $0^+$   & $5/2^+$\\
20& 12& 153.16 &151.37&7.66  &7.57&11.54 &  & 7.89  &    &$-$5.76 &$-$15.10 & 2.842 & 2.964 & 2.649 & 2.767  &        & $0^+$   & $0^+$\\
21& 13& 156.04 &155.18&7.43  &7.39&10.77 &  & 2.88  &    &$-$5.74 &$-$16.16 & 2.935 &3.096  & 2.653 & 2.771  &        & $0^+$   & $1/2^+$\\
22& 14& 162.91 &162.03&7.41  &7.36& 9.75 &  & 6.87  &    &$-$4.79 &$-$18.54 & 2.955 &3.111  & 2.659 & 2.777  &        & $0^+$   & $0^+$\\
23& 15& 166.49 &164.77&7.24  &7.16&10.45 &  & 3.58  &    &$-$3.63 &$-$19.61 & 3.001 &3.173  & 2.650 & 2.768  &        & $0^+$   & $1/2^+$\\
24& 16& 170.90 &168.95&7.12  &7.02&7.99  &  & 4.41  &    &$-$3.39 &$-$20.52 & 3.082 &3.268  & 2.672 & 2.789  &        & $0^+$   &$0^+$ \\
25& 17& 172.02 &168.18&6.88  &6.73&5.53  &  & 1.12  &    &$-$3.41 &$-$23.79 & 3.169 &3.370  & 2.692 & 2.809  &        & $0^+$   & $3/2^+$\\
26& 18& 175.10 &168.86&6.73  &6.49&4.20  &  & 3.08  &    &$-$2.14 &$-$22.36 & 3.230 &3.428  & 2.732 & 2.847  &        & $0^+$   &$0^+$ \\
27& 19& 175.57 &      &6.50  &    &3.56  &  & 0.47  &    &$-$0.89 &$-$23.36 & 3.310 &3.516  & 2.760 & 2.874  &        & $0^+$   & $3/2^+$\\
28& 20& 178.02 &      &6.36  &    &2.92  &  & 2.45  &    &$-$0.89 &$-$23.36 & 3.370 &3.576  & 2.790 & 2.903  &        & $0^+$   &$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.55&&&&&&&&&&&&& 0.054\\\hline
\multicolumn{8}{l}{$ Z=9~~(\rm{F})$} &\\
17& 8&128.76 &128.22 &7.57 &7.54 &28.40  & &16.64  & 1.47 &$-$13.36 &$-$8.41   &2.704 &2.623 &  2.774 & 2.887  &       & $5/2^+$  &  $0^+$ \\
18& 9&135.84 &137.37 &7.55 &7.63 &23.72  & & 7.08  & 3.36 &$-$12.04 &$-$8.74   &2.734 &2.720 &  2.749 & 2.863  &       & $5/2^+$  &  $5/2^+$  \\
19&10&146.83 &147.80 &7.73 &7.78 &18.07  & &10.99  & 5.20 &$-$8.65  &$-$11.89  &2.766 &2.789 &  2.741 & 2.855  &2.898  & $5/2^+$  &  $0^+$ \\
20&11&152.29 &154.40 &7.61 &7.72 &16.45  & & 5.46  & 7.02 &$-$7.85  &$-$12.81  &2.805 &2.866 &  2.729 & 2.844  &       & $5/2^+$  &  $5/2^+$   \\
21&12&161.83 &162.50 &7.71 &7.74 &15.00  & & 9.54  & 8.67 &$-$7.33  &$-$14.38  &2.845 &2.928 &  2.730 & 2.844  &       & $5/2^+$  &  $0^+$ \\
22&13&166.10 &167.73 &7.55 &7.62 &13.81  & & 4.27  &10.05 &$-$6.28  &$-$15.07  &2.888 &2.997 &  2.723 & 2.838  &       & $5/2^+$  &  $5/2^+$ \\
23&14&174.70 &175.29 &7.60 &7.62 &12.87  & & 8.60  &11.79 &$-$6.12  &$-$17.77  &2.933 &3.057 &  2.729 & 2.844  &       & $5/2^+$  &  $0^+$  \\
24&15&179.70 &179.11 &7.49 &7.46 &13.60  & & 5.00  &13.21 &$-$4.87  &$-$22.62  &2.978 &3.122 &  2.720 & 2.836  &       & $5/2^+$  &  $1/2^+$\\
25&16&184.97 &183.38 &7.40 &7.34 &10.28  & & 5.28  &14.07 &$-$4.39  &$-$21.13  &3.051 &3.213 &  2.742 & 2.856  &         & $5/2^+$  & $0^+$  \\
26&17&186.99 &184.15 &7.19 &7.10 & 7.30  & & 2.02  &14.97 &$-$4.37  &$-$23.63  &3.130 &3.307 &  2.766 & 2.879  &         &  $5/2^+$ &  $3/2^+$ \\
27&18&191.04 &186.25 &7.08 &6.89 & 6.06  & & 4.05  &15.94 &$-$3.09  &$-$22.83  &3.192 &3.369 &  2.805 & 2.917  &         &  $5/2^+$ & $0^+$  \\
28&19&192.47 &186.03 &6.87 &6.64 & 5.48  & & 1.43  &16.90 &$-$1.61  &$-$23.41  &3.265 &3.450 &  2.834 & 2.945  &         &  $5/2^+$ &   $3/2^+$\\
29&20&195.92 &       &6.76 &     & 4.88  & & 3.45  &17.90 &$-$1.65  &$-$24.73  &3.321 &3.507 &  2.865 & 2.975  &         &  $5/2^+$ & $0^+$  \\
30& 21& 195.25&       &6.51 &   &2.78&    &\underline{$-$0.67} &18.02 &$-$1.67 &$-$24.39 & 3.654& 3.943&2.867&2.977&   &$5/2^+$ &$3/2^-$ \\
31& 22& 196.42&       &6.34 &   &0.50&    &1.17  &18.79 &$-$0.49 &$-$25.40 & 3.487& 3.704&2.890&2.998&   &$5/2^+$ &$0^+  $ \\
32& 23& 195.57&       &6.11 &   &0.32&    &\underline{$-$0.85} &      &$-$0.39 &$-$25.31 & 3.810& 4.114&2.893&3.002&   &$5/2^+$ &$3/2^-$  \\
33&24&196.34   &      &5.95 &   &\underline{$-$0.08}&   &0.77  &      &$-$0.27 &$-$25.61 & 3.662& 3.907&2.911&3.019&    &$5/2^+$ &$0^+$   \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  2.70&&&&&&&&&&&&& 0.043 \\\hline
\multicolumn{8}{l}{$Z=10~~(\rm{Ne})$} &\\
16& 6&100.87 & 97.33 &6.30&6.08&      &\underline{$-$0.99} & & 0.51 &$-$22.43 &\underline{0.37} &2.735 & 2.280 &2.975 &3.081 & &$0^+$ & $0^+$   \\
17& 7&115.25 &112.89 &6.78&6.64&      & 2.45 &14.38 & 3.13 &$-$21.08 & $-$1.02 &2.757 & 2.553 & 2.891 & 2.999 & 3.043 &  $0^+$ & $1/2^-$ \\
18& 8&133.74 &132.14 &7.43&7.34&32.87 & 6.45 &18.48 & 4.98 &$-$15.60 & $-$2.73 &2.754 & 2.630 & 2.850 & 2.960 & 2.971 &  $0^+$ & $0^+$ \\
19& 9&142.63 &143.78 &7.51&7.57&27.38 &10.15 & 8.90 & 6.79 &$-$16.73 & $-$4.40 &2.774 & 2.718 & 2.823 & 2.934 & 3.008 &  $0^+$ & $5/2^+$\\
20&10&155.45 &160.64 &7.77&8.03&21.71 &13.82 &12.82 & 8.62 &$-$10.32 & $-$6.05 &2.798 & 2.784 & 2.811 & 2.923 & 3.005 & $0^+$  & $0^+$ \\
21&11&162.69 &167.41 &7.75&7.97&20.06 &17.42 & 7.24 &10.40 & $-$9.49 & $-$7.75  &2.824 &2.851 & 2.795 & 2.907 & 2.970&  $0^+$  & $5/2^+$ \\
22&12&173.93 &177.77 &7.91&8.08&18.48 &20.77 &11.24 &12.10 & $-$8.91 & $-$9.35  &2.856 &2.908 & 2.791 & 2.904 & 2.953 & $0^+$  & $0^+$  \\
23&13&180.01 &182.97 &7.83&7.96&17.32 &23.97 & 6.08 &13.91 & $-$7.65 &$-$11.03 &2.883 & 2.961 & 2.777 & 2.890 & 2.910 & $0^+$  & $5/2^+$\\
24&14&190.09 &191.84 &7.92&7.99&16.16 &27.17 &10.08 &15.39 & $-$7.46 &$-$12.48 &2.922 & 3.019 & 2.781 & 2.894 & 2.901 & $0^+$  & $0^+$ \\
25&15&196.36 &196.02 &7.85&7.84&16.35 &29.87 & 6.27 &16.66 & $-$6.74 &$-$13.83 &2.966 & 3.086 & 2.777 & 2.890 & 2.932 & $0^+$  & $1/2^+$  \\
26&16&202.63 &201.55 &7.79&7.75&12.54 &31.73 & 6.27 &17.65 & $-$5.41 &$-$14.75 &3.035 & 3.174 & 2.799 & 2.911 & 2.925 & $0^+$  & $0^+$ \\
27&17&205.67 &203.07 &7.62&7.52& 9.31 &33.65 & 3.04 &18.68 & $-$5.39 &$-$15.78 &3.107 & 3.262 & 2.825 & 2.936 &       & $0^+$  & $3/2^+$ \\
28&18&210.78 &206.88 &7.53&7.39& 8.15 &35.68 & 5.11 &19.74 & $-$4.09 &$-$16.81 &3.169 & 3.327 & 2.863 & 2.973 & 2.964 & $0^+$  & $0^+$ \\
29&19&213.25 &207.84 &7.35&7.18& 7.58 &37.67 & 2.47 &20.78 & $-$2.69 &$-$17.82 &3.235 & 3.402 & 2.892 & 3.001 &       & $0^+$  & $3/2^+$    \\
30&20&217.80 &211.28 &7.26&7.04& 7.02 &39.77 & 4.55 &21.87 & $-$2.49 &$-$18.83 &3.290 & 3.459 & 2.923 & 3.031 &       & $0^+$  & $0^+$ \\
31&21&217.26 &211.57 &7.01&6.82& 4.01  &40.03&\underline{$-$0.54} &22.01 & $-$2.56  &$-$19.00  &3.568  &3.836  &2.926 &3.033  &  & $0^+$& $3/2^-$ \\
32&22&219.51 &  &6.86&    & 1.72  &41.88&2.26  &23.09 & $-$1.05  &$-$20.25  &3.423  &   3.617  &2.951  &3.058  &      & $0^+$   & $0^+$\\
33&23&218.86 &  &6.63&    & 1.60  &     &\underline{$-$0.65} &23.29 & $-$0.98  &$-$20.48  &3.680  & 3.954  &2.955  &3.061&  & $0^+$ &  $3/2^-$  \\
34&24&220.49 &  &6.49&    & 0.98  &     &1.63  &24.16 & $-$0.78  &$-$21.46  &3.565  &   3.784  &    2.975  &3.081  &     &  $0^+$  &  $0^+$\\
35&25&219.73 &  &6.28&    & 0.86  &     &\underline{$-$0.77} &      & $-$0.69  &$-$21.74  &3.810  & 4.095  &2.981  &3.086&  & $0^+$   &  $3/2^-$   \\
36&26&221.17 &  &6.14&    & 0.68  &     &1.45  &      & $-$0.62  &$-$22.56  &3.703  &   3.941  &    2.998  &3.103  &     & $0^+$   &  $0^+$ \\
37&27&220.38 &  &5.96&    & 0.65  &     &\underline{$-$0.79} &      & $-$0.60  &$-$22.75  &3.962  & 4.264  &3.001  &3.106&  & $0^+$ &  $1/2^-$   \\
38&28&221.66 &  &5.83&    & 0.49  &     &1.28  &      & $-$0.49  &$-$23.59  &3.832  &   4.083  &    3.019  &3.123  &     &  $0^+$  & $0^+$  \\
39&29&220.86 &  &5.66&    & 0.48  &     &\underline{$-$0.80} &      & $-$0.41  &$-$23.86  &4.060  & 4.360  &3.024  &3.128& &  $0^+$  & $1/2^-$  \\
40&30&221.97 &  &5.55&    & 0.31  &     &1.11  &      & $-$0.34  &$-$24.59  &3.950  &   4.209  &    3.041  &3.144  &     &  $0^+$  & $0^+$\\
41&31&221.02 &  &5.39&    & 0.16  &     &\underline{$-$0.95} &      & $-$0.20  &$-$24.91  &4.184  & 4.489  &3.047  &3.151&   &   $0^+$ &  $1/2^-$ \\
42&32&222.04 &  &5.29&    & 0.06  &     &1.02  &      & $-$0.12  &$-$25.58  &4.057  &   4.320  &    3.063  &3.166  &     &  $0^+$  & $0^+$ \\
43&33&220.79 & &5.13& &\underline{$-$0.23} & &\underline{$-$1.25} & &\underline{0.03}&$-$25.80  &4.365  &4.688&3.069 & 3.172 & & $0^+$ & $1/2^-$   \\
44&34&221.59 & &5.04& &\underline{$-$0.45} & &0.79  &    &\underline{ 0.26}  &$-$26.50  &4.164  &   4.431  &3.089  &3.191  &   &  $0^+$  & $0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.56 &&&&&&&&&&&&&0.046 \\\hline
\multicolumn{8}{l}{$Z=11~~(\rm{Na})$} &\\
17& 6& 98.28 &  & 5.78&  & &\underline{$-$2.08} & &\underline{$-$2.59} &$-$23.41&\underline{0.74} &3.851 &2.284 &4.480 &4.551 & &  $1/2^+$ & $0^+$ \\
18& 7&113.49 &111.64 & 6.30&6.25 &    &1.36 & 15.21 &\underline{$-$1.77} &$-$17.86 & $-$0.61 &3.139&2.557 &3.458 &3.550 & & $1/2^+$ &  $1/2^-$   \\
19& 8&133.04 &131.82 & 7.00&6.94 & 34.76 &4.28 &19.55 &\underline{$-$0.70}&$-$16.92  & $-$1.71 &2.830 &2.633 &2.966 &3.072 &  & $5/2^+$ &$0^+$\\
20& 9&143.69 &145.97 & 7.18&7.30 & 30.20 &7.85 &10.65 & 1.05  &$-$16.07 & $-$3.28 &2.826 &2.713 &   2.915 &  3.023 &2.972 &  $5/2^+$ & $5/2^+$ \\
21&10&158.26 &163.08 & 7.54&7.77 & 25.22 &11.43 &14.57&2.81  &$-$12.00 & $-$4.88 &2.836 &2.775 &    2.890 &  2.999 &3.014 & $5/2^+$  & $0^+$  \\
22&11&167.31 &174.15 & 7.61&7.92 & 23.63 &15.02 & 9.05&4.62  &$-$11.19 & $-$6.56 &2.848 &2.833 &    2.863 &  2.972 &2.985 & $5/2^+$  & $5/2^+$ \\
23&12&180.26 &186.56 & 7.84&8.11 & 22.00 &18.43 &12.95&6.33  &$-$10.57 & $-$8.18 &2.868 &2.884 &    2.850 &  2.960 &2.994 & $5/2^+$  & $0^+$  \\
24&13&188.50 &193.52 & 7.85&8.06 & 21.19 &22.41 & 8.24&8.49  & $-$9.08  &$-$10.03 &2.873 &2.917 &   2.820 &  2.932 &2.974 & $5/2^+$  & $5/2^+$ \\
25&14&200.03 &202.53 & 8.00&8.10 & 19.77 &25.33 &11.53&9.94  & $-$8.87  &$-$11.53 &2.904 &2.970 &   2.819 &  2.931 &2.977 & $5/2^+$  & $0^+$\\
26&15&207.26 &208.11 & 7.97&8.00 & 18.76 &27.56 & 7.23&10.90 & $-$7.26  &$-$12.69 &2.957 &3.050 &   2.825 &  2.936 &2.993 & $5/2^+$  & $1/2^+$ \\
27&16&214.37 &214.84 & 7.94&7.96 & 14.34 &29.39 & 7.11&11.74 & $-$6.38  &$-$13.61 &3.022 &3.136 &   2.848 &  2.958 &3.013 & $5/2^+$  &  $0^+$\\
28&17&218.37 &218.38 & 7.80&7.80 & 11.11 &31.37 & 4.00&12.70 & $-$6.32  &$-$14.63 &3.090 &3.221 &   2.875 &  2.985 &3.040 & $5/2^+$  &  $3/2^+$   \\
29&18&224.49 &222.78 & 7.74&7.68 & 10.13 &33.45 & 6.13&13.71 & $-$5.10  &$-$15.68 &3.150 &3.287 &   2.913 &  3.021 &3.092 &  $5/2^+$ & $0^+$\\
30&19&227.96 &225.06 & 7.60&7.51 &  9.59 &35.49 & 3.47&14.71 & $-$3.37  &$-$16.70 &3.212 &3.358 &   2.941 &  3.048 &3.118 &  $5/2^+$ & $3/2^+$ \\
31&20&233.54 &229.34 & 7.53&7.39 &  9.05 &37.62 & 5.58  &15.75   & $-$3.43  &$-$17.73 &3.264 &3.414 &   2.972 &  3.078 &3.170              &  $5/2^+$                                         &$0^+$\\
32&21&233.16 &230.87 &7.29&7.21 &  5.20  &37.91 &\underline{$-$0.38}  &15.91   &$-$3.53   &$-$17.95  &3.488  &3.728 & 2.976  & 3.081  &    &  $5/2^+$ &  $3/2^-$ \\
33&22&236.73 &       &7.17&     &  3.19  &40.31 & 3.57  &17.22   &$-$1.74   &$-$19.34  &3.377  &3.551 & 3.001  & 3.106  &                  &  $5/2^+$ & $0^+$                                        \\
34&23&236.32 &       &6.95&     &  3.16  &40.76 &\underline{$-$0.40}  &17.46   &$-$1.69   &$-$19.62  &3.574  &3.816 & 3.006  & 3.110  &    &  $5/2^+$ &  $3/2^-$ \\
35&24&238.96 &       &6.83&     &  2.23  &42.62 & 2.63  &18.46   &$-$1.39   &$-$20.71  &3.498  &3.694 & 3.027  & 3.131  &                  & $5/2^+$  &                                    $0^+$\\
36&25&238.50 &       &6.62&     &  2.17  &      &\underline{$-$0.46}  &18.77   &$-$1.32   &$-$21.06  &3.673  &3.921 & 3.033  & 3.137  &    & $5/2^+$  & $3/2^-$  \\
37&26&240.76 &       &6.51&     &  1.81  &      & 2.27  &19.59   &$-$1.19   &$-$21.93  &3.619  &3.834 & 3.050  & 3.154  &                  &  $5/2^+$                                                &$0^+$\\
38&27&240.19 &       &6.32&     &  1.70  &      &\underline{$-$0.57}  &19.81   &$-$1.08   &$-$22.33  &3.782  &4.040 & 3.058  & 3.161  &    &  $5/2^+$ &   $3/2^-$  \\
39&28&242.32 &       &6.21&     &  1.56  &      & 2.13  &20.66   &$-$1.03   &$-$23.04  &3.736  &3.967 & 3.072  & 3.175  &                  &  $5/2^+$                                        &$0^+$\\
40&29&241.80 &       &6.04&     &  1.60  &      &\underline{$-$0.53}  &20.94   &$-$0.98   &$-$23.36  &3.900  &4.170 & 3.077  & 3.180  &    &  $5/2^+$ & $1/2^-$   \\
41&30&243.69 &       &5.94&     &  1.37  &      & 1.89  &21.72   &$-$0.86   &$-$24.09  &3.847  &4.089 & 3.093  & 3.194  &                  &  $5/2^+$                                                &$0^+$\\
42&31&243.17 &       &5.79&     &  1.38  &      &\underline{$-$0.52}  &22.15   &$-$0.73   &$-$24.50  &3.990  &4.262 & 3.099  & 3.201  &    &  $5/2^+$ &  $1/2^-$   \\
43&32&244.81 &       &5.69&     &  1.12  &      & 1.64  &22.78   &$-$0.63   &$-$25.10  &3.953  &4.203 & 3.113  & 3.214  &                  &  $5/2^+$ &$0^+$\\
44&33&243.91 &       &5.54&     &  0.74  &      &\underline{$-$0.90}  &23.12   &$-$0.36   &$-$25.46  &4.160  &4.453 & 3.120  & 3.221  &    &  $5/2^+$ &  $1/2^-$ \\
45&34&245.37&        &5.45&     &  0.56  &      & 1.46  &23.79   &$-$0.15   &$-$26.04  &4.052  &4.307 & 3.136  & 3.236  &                  &  $5/2^+$ &$0^+$\\
46&35&243.97&        &5.30&     &  0.06  &      &\underline{$-$1.40}  &        &$-$0.03   &$-$26.13  &4.412  &4.742 & 3.141  & 3.241  &     &  $5/2^+$ &    $1/2^-$   \\
47&36&244.66&        &5.21&     &\underline{$-$0.71} &      & 0.69  &        &\underline{0.34}   &$-$26.72  &4.174  &4.436 & 3.171  & 3.270  &  &$5/2^+$    &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.86&&&&&&&&&&&&&0.055\\\hline
\multicolumn{8}{l}{$Z=12~~(\rm{Mg})$} &\\
19&  7&114.54&112.14    &6.03 &5.84&       &\underline{$-$0.71}  &  & 1.05  &$-$23.65 &\underline{0.36}& 2.935& 2.573& 3.127&   3.228 &&$0^+$ &$1/2^-$ \\
20&  8&136.23&134.47    &6.81 &6.72&       &2.49   &21.69  &3.19   &$-$18.59 &  $-$1.01 &   2.886&  2.643&   3.037&     3.141  &           &  $0^+$&$0^+$\\
21&  9&148.42&149.20    &7.07 &7.10&33.88  &5.79   &12.19  &4.74   &$-$19.93 &  $-$2.47 &   2.874&  2.719&   2.985&     3.090  &       &  $0^+$&$5/2^+$   \\
22& 10&164.63&168.58    &7.48 &7.66&28.40  &9.18   &16.21  &6.37   &$-$13.56 &  $-$3.97 &   2.875&  2.777&   2.954&     3.061  &       &  $0^+$&                                        $0^+$\\
23& 11&175.35&181.73    &7.62 &7.90&26.93  &12.66  &10.72  &8.04   &$-$12.79 &  $-$5.59 &   2.876&  2.828&   2.920&     3.028  &      &  $0^+$& $5/2^+$ \\
24& 12&189.98&198.26    &7.92 &8.26&25.35  &16.05  &14.62  &9.72   &$-$12.18 &  $-$7.18 &   2.887&  2.873&   2.901&     3.010  &3.057      & $0^+$ & $0^+$\\
25& 13&200.11&205.59    &8.00 &8.22&24.76  &20.10  &10.13  &11.61 &$-$10.49 &   $-$9.03 &   2.881&  2.897&   2.864&     2.974  &3.029       &  $0^+$ & $5/2^+$ \\
26& 14&213.56&216.68    &8.21 &8.33&23.59  &23.48  &13.45  &13.53 &$-$10.30 &   $-$10.77& 2.890&    2.927&   2.845&     2.955  &3.034       &  $0^+$ &                                       $0^+$\\
27& 15&221.50&223.12    &8.20 &8.26&21.39  &25.14  & 7.93  &14.24 & $-$9.68 &   $-$11.69& 2.955&    3.024&   2.867&     2.976  &        &  $0^+$ &$1/2^+$ \\
28& 16&229.57&231.63    &8.20 &8.27&16.01  &26.94  & 8.07  &15.20 & $-$7.41 &   $-$12.61& 3.019&    3.110&   2.893&     3.002  &        &  $0^+$ &$0^+$ \\
29& 17&234.63&235.28    &8.09 &8.11&13.14  &28.97  & 5.07  &16.27 & $-$7.37 &   $-$13.64& 3.083&    3.193&   2.921&     3.028  &        &  $0^+$ &$3/2^+$ \\
30& 18&241.87&241.64    &8.06 &8.06&12.30  &31.09  & 7.23  &17.37 & $-$6.15 &   $-$14.71& 3.141&    3.258&   2.957&     3.063  &        &  $0^+$ &                                       $0^+$\\
31& 19&246.40&243.95    &7.95 &7.87&11.77  &33.16  & 4.54  &18.44 & $-$4.81 &   $-$15.75& 3.199&    3.327&   2.985&     3.091  &        &  $0^+$ &$3/2^+$ \\
32& 20&253.06&249.72    &7.91 &7.81&11.19  &35.26  & 6.66  &19.52 & $-$4.42 &   $-$16.79& 3.249&    3.382&   3.015&     3.119  &        & $0^+$&$0^+$ \\
33& 21&253.45&252.00    &7.68 &7.64&7.05   &36.19  & 0.39  &20.29 & $-$4.63 &   $-$17.77& 3.303&    3.450&   3.029&     3.133  &            & $0^+$ &$7/2^-$ \\
34& 22&257.96&256.71    &7.59 &7.54&4.90   &38.44  & 4.51  &21.23 & $-$2.51 &   $-$18.55& 3.349&    3.504&   3.043&     3.147  &            &                                                $0^+$&$0^+$ \\
35& 23&257.86&257.47 &7.37 &7.36&4.41   &39.00   &\underline{$-$0.10} &21.53 &$-$2.48  & $-$18.88   & 3.502  & 3.717  & 3.049  & 3.152   &     &$0^+$&  $3/2^-$  \\
36& 24&261.63&260.80   &7.27 &7.24&3.67   &41.14  & 3.77  &22.67 &$-$2.06  & $-$20.07   & 3.454  & 3.631  & 3.070  & 3.173   &       & $0^+$ & $0^+$\\
37& 25&261.55&          &7.07 &    &3.70   &41.83  &\underline{$-$0.08}&23.05 &$-$2.00  & $-$20.48   & 3.585  & 3.805  & 3.077  & 3.179   &     &$0^+$ & $3/2^-$  \\
38& 26&264.70&          &6.97 &    &3.07   &43.53  & 3.15  &23.94 &$-$1.78  & $-$21.41   & 3.562  & 3.758  & 3.094  & 3.196   &       & $0^+$ &                                     $0^+$\\
39& 27&264.58&          &6.78 &    &3.03   &44.20  &\underline{$-$0.12}&24.39 &$-$1.69  & $-$21.88   & 3.676  & 3.904  & 3.102  & 3.203   &        &             $0^+$ & $3/2^-$  \\
40& 28&267.42&          &6.69 &    &2.72   &45.76  & 2.84  &25.09 &$-$1.57  & $-$22.60   & 3.669  & 3.882  & 3.116  & 3.217   &       &  $0^+$&$0^+$\\
41& 29&267.22&          &6.52 &    &2.64   &46.36  &\underline{$-$0.20}&25.42 &$-$1.56  & $-$22.98   & 3.793  & 4.038  & 3.121  & 3.222   &&$0^+$ &$1/2^-$   \\
42& 30&269.87&          &6.43 &    &2.45   &47.90  & 2.65  &26.18 &$-$1.37  & $-$23.69   & 3.774  & 4.001  & 3.135  & 3.236   &         & $0^+$&$0^+$\\
43& 31&269.84&          &6.28 &    &2.62   &48.82  &\underline{$-$0.03}&26.67 &$-$1.29  & $-$24.15   & 3.873  & 4.122  & 3.141  & 3.241   &       &$0^+$ & $1/2^-$ \\
44& 32&272.04&          &6.18 &    &2.17   &50.00  & 2.20  &27.22 &$-$1.12  & $-$24.71   & 3.877  & 4.116  & 3.154  & 3.253   &         & $0^+$ &$0^+$\\
45& 33&271.72&          &6.04 &    &1.88   &50.93  &\underline{$-$0.32}&27.81 &$-$0.68  &$-$25.22   & 3.984  & 4.244  & 3.161  & 3.261   &         &$0^+$ &  $1/2^-$   \\
46& 34&273.60&          &5.95 &    &1.56   &       & 1.87  &      &$-$0.56  &$-$25.64   & 3.978  & 4.225  & 3.174  & 3.273   &          & $0^+$ &$0^+$\\
47& 35&272.80&          &5.80 &    &1.08    &       &\underline{$-$0.80}&      &$-$0.57  &$-$25.65   & 4.300  & 4.623  & 3.173  & 3.273   &       &$0^+$ & $1/2^+$ \\
48& 36&273.55&          &5.70 &    &\underline{$-$0.05}  &       & 0.75  &      &\underline{0.04}   &$-$26.36  & 4.076  & 4.325  & 3.214  & 3.312   &&$0^+$ & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.51 &&&&&&&&&&&&& 0.062\\
\hline
\multicolumn{8}{l}{$Z=13~~(\rm{Al})$} &\\
20& 7 &112.14 & &5.61 & & &\underline{$-$1.35} & &\underline{$-$2.40 } & $-$18.81 &\underline{0.73} &3.645 & 2.577 &4.107 &4.184& &$1/2^+$ &$1/2^-$\\
21& 8 &134.70 & &6.00 &  &  &1.66  & 22.56  &\underline{$-$1.53} & $-$19.28 & $-$0.62 &3.079 & 2.648&3.317 &3.412 &  & $1/2^+$ & $0^+$ \\
22& 9 &147.87 & &6.72 &  &35.73  &4.18 &13.71  &\underline{$-$0.55}& $-$18.08 & $-$2.18 &2.991 & 2.724&3.163 &3.263 &  & $1/2^+$ &  $5/2^+$   \\
23&10 &165.51 &168.72 &7.20 &7.33&30.81  &7.25     &17.64  & 0.88  & $-$15.11 & $-$2.53  &2.919 &   2.771&3.027 &3.131 & &  $5/2^+$& $0^+$ \\
24&11 &178.22 &183.59 &7.43 &7.65&30.35  &10.91    &12.71  & 2.86  & $-$14.55 & $-$3.85 &2.897 &    2.809&2.970 &3.076 & & $5/2^+$ &  $5/2^+$ \\
25&12 &194.86 &200.53 &7.79 &8.02&29.35  &14.60    &16.64  & 4.88  & $-$14.04 & $-$5.20 &2.892 &    2.844&2.935 &3.042 & & $5/2^+$ &  $0^+$\\
26&13 &207.00 &211.89 &7.96 &8.15&28.78  &18.50    &12.14  & 6.89  & $-$11.99 & $-$6.69 &2.880 &    2.866&2.894 &3.003 & & $5/2^+$ &  $5/2^+$ \\
27&14 &222.44 &224.95 &8.24 &8.33&27.57  &22.41    &15.44  & 8.87  & $-$11.68 & $-$8.29 &2.878 &    2.888&2.866 &2.976 &3.061 & $5/2^+$ & $0^+$\\
28&15 &231.04 &232.68 &8.25 &8.31&24.04  &23.78    & 8.60  & 9.54  &  $-$9.31 & $-$9.39 &2.944 &    2.989&2.892 &3.001 &  & $5/2^+$  &$1/2^+$\\
29&16 &239.85 &242.11 &8.27 &8.35&17.41  &25.48    & 8.81  &10.28  &  $-$8.29 &$-$10.52 &3.006 &    3.074&2.920 &3.028 &  & $5/2^+$  &$0^+$\\
30&17 &245.81 &247.84 &8.19 &8.26&14.77  &27.44    & 5.96  &11.18  &  $-$8.19 &$-$11.67 &3.067 &    3.156&2.947 &3.054 &  &  $5/2^+$ & $3/2^+$ \\
31&18 &254.05 &254.99 &8.20 &8.23&14.20  &29.55    & 8.24  &12.18  &  $-$7.16 &$-$12.75 &3.123 &    3.220&2.983 &3.089 &  &  $5/2^+$ &$0^+$\\
32&19 &259.55 &259.21 &8.11 &8.10&13.74  &31.59    & 5.51  &13.15  &  $-$5.23 &$-$13.82 &3.178 &    3.287&3.012 &3.116 &  &  $5/2^+$ & $3/2^+$ \\
33&20 &267.21 &264.65 &8.10 &8.02&13.16  &33.67    & 7.65  &14.15  &  $-$5.43 &$-$14.86 &3.226 &    3.342&3.041 &3.144 &  &  $5/2^+$  &$0^+$\\
34&21 &268.61 &267.32 &7.90 &7.86& 9.05  &35.44    & 1.40  &15.16  &  $-$5.28 &$-$15.85 &3.273 &    3.402&3.053 &3.156 &  &  $5/2^+$  &$7/2^-$ \\
35&22 &273.90 &272.55 &7.83 &7.78& 6.70  &37.18    & 5.30  &15.95  &  $-$3.63 &$-$16.73 &3.315 &    3.453&3.067 &3.169 &  &   $5/2^+$ &$0^+$\\
36&23 &274.45 &274.45 &7.62 &7.63& 5.84  &38.12    & 0.54  &16.59   &  $-$2.98 &$-$17.64 &3.363&    3.514&3.079 &3.182 &  &   $5/2^+$ &$7/2^-$  \\
37&24 &279.08 &278.66 &7.54 &7.53& 5.18  &40.12    & 4.64  &17.45   &  $-$2.79 &$-$18.40 &3.409&    3.568&3.093 &3.093 &  &   $5/2^+$ &$0^+$\\
38&25 &279.36 &280.33 &7.35 &7.38& 4.91  &40.86    &0.28   &17.81   &  $-$2.78 &$-$18.87 &3.515&    3.713 &3.101  &3.203  &   &$5/2^+$ & $3/2^-$ \\
39&26 &283.47 &       &7.27 &    & 4.39  &42.71    &4.11   &18.77   &  $-$2.43 &$-$19.88 &3.506&    3.685 &3.118  &3.219  &   &$5/2^+$ & $0^+$\\
40&27 &283.83 &       &7.10 &    & 4.47  &43.64    &0.36   &19.25   &  $-$2.37 &$-$20.41 &3.595&    3.801 &3.126  &3.227  &   & $5/2^+$&$3/2^-$ \\
41&28 &287.36 &       &7.01 &    & 3.89  &45.04    &3.53   &19.94   &  $-$2.16 &$-$21.18 &3.606&    3.802 &3.141  &3.241  &   & $5/2^+$& $0^+$ \\
42&29 &287.71 &       &6.85 &    & 3.89  &45.92    &0.35   &20.49   &  $-$2.03 &$-$21.75 &3.682&    3.898 &3.148  &3.248  &   & $5/2^+$& $3/2^-$\\
43&30 &290.90 &       &6.77 &    & 3.54  &47.21    &3.19   &21.03   &  $-$1.92 &$-$22.33 &3.706&    3.919 &3.160  &3.260  &   &$5/2^+$ & $0^+$ \\
44&31 &291.31 &       &6.62 &    & 3.60  &48.14    &0.41   &21.47   &  $-$1.87 &$-$22.83 &3.783&    4.014 &3.165  &3.264  &   &$5/2^+$ & $1/2^-$\\
45&32 &294.10 &       &6.54 &    & 3.20  &49.29    &2.79   &22.07   &  $-$1.63 &$-$23.37 &3.806&    4.034 &3.176  &3.275  &   & $5/2^+$& $0^+$ \\
46&33 &294.48 &       &6.40 &    & 3.17  &50.57    &0.37   &22.76   &  $-$1.02 &$-$23.99 &3.869&    4.110 &3.179  &3.279  &   & $5/2^+$& $1/2^-$ \\
47&34 &296.65 &       &6.31 &    & 2.55  &51.28    &2.17   &23.06   &  $-$0.94 &$-$24.30 &3.907&    4.148&3.192 &3.291 &     &  $5/2^+$ &  $0^+$ \\
48&35 &295.84 &       &6.16 &    & 1.36   &51.87   &\underline{$-$0.81} &23.04 &$-$0.96  &$-$24.31 &3.974&4.228&3.192 &3.291 &  &$5/2^+$ &$1/2^-$\\
49&36 &297.04 &       &6.06 &    & 0.39  &52.38   &1.20   &23.49   &  $-$0.26 &$-$25.10 &4.003&     4.244&3.243 &3.340 &     &  $5/2^+$ &  $0^+$ \\
50&37 &296.28  &      &5.93 &    & 0.44  &        &\underline{$-$0.76}& & $-$0.28 &$-$25.12 &4.293& 4.605&3.244 &3.341 &  & $5/2^+$ & $1/2^-$\\
51&38 &296.77 &       &5.82 &    &$-$0.27&       & 0.49   & &\underline{0.02} &$-$25.88& 4.100&4.342 &3.293 &3.389 &     & $5/2^+$  & $0^+$\\
%52&39 &295.35 &       &5.68 &    &\underline{$-$0.93}  &       &\underline{$-$1.42}  &       &\underline{0.03} &$-$25.90 &4.461 &  4.787&3.293 &3.389 &    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.81 &&&&&&&&&&&&& 0.085\\\hline
\multicolumn{8}{l}{$Z=14~~(\rm{Si})$} &\\
22 &  8&135.95 &       &6.18 &     &       &\underline{$-$0.28} & & 1.25  & $-$21.08&\underline{0.38}&  3.035 &2.660&3.230 &3.328 &  & $0^+$ &$0^+$\\
23 &  9&150.93 &       &6.56 &     &       & 2.51 &14.98  & 3.06  & $-$23.58& $-$0.81&  2.991 & 2.728&  3.148 & 3.248 &        &$0^+$&$5/2^+$\\
24 & 10&170.17 &172.01 &7.09 &7.17 &34.22  & 5.54 &19.24  & 4.66  & $-$16.48& $-$2.04&  2.966 & 2.779&  3.093 & 3.195 &        &$0^+$&$0^+$\\
25 & 11&184.22 &187.01 &7.37 &7.48 &33.29  & 8.87 &14.05  & 6.00  & $-$15.95& $-$3.33&  2.939 & 2.814&  3.033 & 3.137 &        &$0^+$& $5/2^+$\\
26 & 12&202.45 &206.05 &7.79 &7.92 &32.28  &12.47 &18.23  & 7.59  & $-$15.61& $-$4.65&  2.917 & 2.838&  2.983 & 3.089 &        &$0^+$&$0^+$\\
27 & 13&216.67 &219.36 &8.02 &8.12 &32.45  &16.56 &14.23  & 9.67  & $-$13.45& $-$5.97&  2.887 & 2.846&  2.924 & 3.032 &        &$0^+$&$5/2^+$\\
28 & 14&234.04 &236.54 &8.36 &8.45 &31.59  &20.48 &17.37  &11.60  & $-$13.13& $-$7.35&  2.875 & 2.862&  2.889 & 2.998 & 3.122  &$0^+$&$0^+$\\
29 & 15&243.44 &245.01 &8.39 &8.45 &26.77  &21.95 & 9.40  &12.41  & $-$13.25& $-$8.61&  2.942 & 2.964&  2.919 & 3.026 & 3.117  &$0^+$&$1/2^+$\\
30 & 16&253.15 &255.62 &8.44 &8.52 &19.11  &23.58 & 9.70  &13.30  & $-$9.27& $-$9.90&   3.003 & 3.049&  2.949 & 3.056 & 3.133  &$0^+$& $0^+$\\
31 & 17&259.99 &262.21 &8.39 &8.46 &16.55  &25.36 & 6.85  &14.18  & $-$9.20 &$-$11.08&  3.068 & 3.135&  2.985 & 3.090 &        &$0^+$& $3/2^+$ \\
32 & 18&269.34 &271.41 &8.42 &8.48 &16.20  &27.48 & 9.35  &15.30  &  $-$8.24&$-$12.13&  3.123 & 3.200&  3.020 & 3.124 &        &$0^+$& $0^+$\\
33 & 19&275.89 &275.91 &8.36 &8.36 &15.90  &29.49 & 6.55  &16.34  &  $-$7.20&$-$13.19&  3.176 & 3.266&  3.050 & 3.153 &        &$0^+$& $3/2^+$ \\
34 & 20&284.63 &283.43 &8.37 &8.34 &15.29  &31.58 & 8.74  &17.43  &  $-$6.47&$-$14.23&  3.223 & 3.320&  3.078 & 3.180 &        &$0^+$& $0^+$\\
35 & 21&287.11 &285.90 &8.20 &8.17 &11.21  &33.66 & 2.47  &18.50  &  $-$7.26&$-$15.25&  3.263 & 3.375&  3.088 & 3.190 &        &$0^+$& $7/2^-$ \\
36 & 22&293.31 &292.01 &8.15 &8.11 & 8.68  &35.36 & 6.21  &19.41  &  $-$4.25&$-$16.17&  3.302 & 3.424&  3.101 & 3.202 &        &$0^+$& $0^+$\\
37 & 23&294.85 &294.28 &7.97 &7.95 & 7.74  &37.27 & 1.54  &20.40  &  $-$3.84&$-$17.13&  3.344 & 3.478&  3.112 & 3.213 &        &$0^+$&  $7/2^-$ \\
38 & 24&300.29 &299.93 &7.90 &7.89 & 6.98  &38.66 & 5.44  &21.21  &  $-$3.59&$-$17.95&  3.386 & 3.529&  3.126 & 3.226 &        &$0^+$&$0^+$ \\
39 & 25&301.26 &301.51 &7.72 &7.74 & 6.41  &40.36 & 0.97  &21.90  &  $-$3.22&$-$18.82&  3.429 & 3.583&  3.136 & 3.236 &        &$0^+$& $7/2^-$ \\
40 & 26&306.25 &306.47 &7.66 &7.66 & 5.96  &41.54 & 4.99  &22.78  &  $-$3.12&$-$19.54&  3.473 & 3.635&  3.150 & 3.250 &        &$0^+$& $0^+$\\
41 & 27&307.15 &307.85 &7.49 &7.51 & 5.89  &42.92 & 0.90  &23.32  &  $-$3.10&$-$20.10&  3.548  &3.734&  3.157 & 3.257 &        &$0^+$&$3/2^-$ \\
42 & 28&311.48 &       &7.42 &     & 5.24  &44.06 & 4.82  &24.12  &  $-$2.76&$-$20.92&  3.564 & 3.745&  3.171 & 3.271 &        &$0^+$& $0^+$\\
43 & 29&312.46 &       &7.27 &     & 5.31  &45.24 & 0.98  &24.75  &  $-$2.65&$-$21.54&  3.627 & 3.825&  3.179 & 3.278 &        &$0^+$& $3/2^-$ \\
44 & 30&316.17 &       &7.19 &     & 4.69  &46.30 & 3.71  &25.27  &  $-$2.44&$-$22.10&  3.659 & 3.859&  3.190 & 3.289 &        &$0^+$& $0^+$\\
45 & 31&317.05 & &7.05 &     & 4.59  &47.21  & 0.88  &25.74  &  $-$2.42 &$-$22.61&  3.725 & 3.941&  3.194 & 3.293 & &   $0^+$    &   $1/2^-$    \\
46 & 32&320.39 & &6.97 &     & 4.22  &48.35  & 3.34  &26.29  &  $-$2.10&$-$23.13&   3.757 & 3.974&  3.206 & 3.304 &  &   $0^+$    & $0^+$    \\
47 & 33&321.47 & &6.84 &     & 4.42  &49.75  & 1.08  &27.00  &  $-$1.42&$-$23.73&   3.810 & 4.040&  3.203 & 3.301 &  &    $0^+$   &   $1/2^-$  \\
48 & 34&323.86 & &6.75 &     & 3.47  &50.27  & 2.39  &27.21  &  $-$1.33&$-$24.03&   3.857 & 4.090&  3.219 & 3.317 &  &  $0^+$  &  $0^+$         \\
49 & 35&323.28 & &6.60 &     & 1.80  &50.50  &\underline{$-$0.59}&27.64  &  $-$1.40&$-$24.43&   3.918 & 4.160&  3.234 & 3.332 &  & $0^+$ & $5/2^-$\\
50 & 36&324.95 & &6.50 &     & 1.09  &51.40  & 1.68  &27.91  &  $-$0.63&$-$24.84&   3.952 & 4.185&  3.275 & 3.371 &  &  $0^+$ &      $0^+$\\
51 & 37&324.20 & &6.36 &     & 0.92  &   &\underline{$-$0.75}&28.47  &  $-$0.65&$-$24.86&   4.238 & 4.550&  3.275 & 3.372 & &$0^+$  & $1/2^-$\\
52 & 38&325.46 &       &6.26 &     & 0.51  &      & 1.26  &28.69  &  $-$0.35&$-$25.67&  4.043 & 4.276&  3.329 & 3.423 &     &    $0^+$   &  $0^+$\\
53 & 39&324.77 & &6.13 &  & 0.57  & &\underline{$-$0.69}  &29.42  &  $-$0.38&$-$25.69&  4.300 & 4.599&  3.329 & 3.424 &     &    $0^+$   &  $1/2^+$\\
54 & 40&325.46 & &6.03 &  &\underline{$-$ 0.00}  & & 0.69  &  &\underline{0.17}&$-$26.42&   4.150 & 4.389&  3.374 & 3.467 &     &    $0^+$   &  $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.84  &&&&&&&&&&&&&0.099 \\\hline
\multicolumn{8}{l}{$Z=15~~(\rm{P})$} &\\
22 & 7&108.82  &       &4.95 &     &       &       &       &       & $-$19.90&\underline{1.73}&4.105&2.594 &4.645 & 4.713 &     &    $1/2^+$   &  $1/2^-$\\
23 & 8&133.70  &       &5.81 &     &       &\underline{$-$0.22}  &24.88  &\underline{$-$2.25}  & $-$21.93&\underline{1.01}&3.464&2.661 &3.824 &  3.907                    &   &    $1/2^+$   &   $0^+$ \\
24 & 9&150.46  &       &6.27 &     &41.64  & 2.82  &16.76  &\underline{$-$0.47}  & $-$22.53&\underline{0.52}&3.053&2.720 &3.237 &   3.334 &   & $1/2^+$    & $5/2^+$   \\
25 &10&170.98  &       &6.84 &     &37.27  & 5.46  &20.52  & 0.81  & $-$17.82& $-$0.97&3.022&2.773 &3.177 &  3.276 &   &      $1/2^+$ &   $0^+$ \\
26 &11&186.05  &       &7.16 &     &35.60  & 7.84  &15.08  & 1.83  & $-$17.12& $-$2.40&2.997&2.816 &3.124 &  3.225 &    &     $1/2^+$  &  $5/2^+$ \\
27 &12&205.05  &206.91 &7.59 &7.66 &34.07  &10.18  &18.99  & 2.60  & $-$16.56& $-$3.52&2.985&2.854 &3.086 &  3.188 &    &     $1/2^+$  &  $0^+$ \\
28 &13&219.68  &221.41 &7.85 &7.91 &33.63  &12.68  &14.64  & 3.01  & $-$14.58& $-$4.26&2.963&2.872 &3.039 &  3.143 &    &     $1/2^+$  &   $5/2^+$ \\
29 &14&237.73  &239.29 &8.20 &8.25 &32.69  &15.30  &18.05  & 3.69  & $-$14.31& $-$6.98&2.951&2.892 &3.005 &  3.110 &     &     $1/2^+$  & $0^+$ \\
30 &15&249.13  &250.60 &8.30 &8.35 &29.45  &18.10  &11.40  & 5.69  & $-$13.99& $-$8.05&3.002&2.984 &3.020 &  3.124 &     &     $1/2^+$    & $1/2^+$\\
31 &16&260.83  &262.92 &8.41 &8.48 &23.10  &20.99  &11.70  & 7.69  & $-$10.78& $-$8.99&3.047&3.060 &3.033 &  3.137 & 3.189 &   $1/2^+$      &$0^+$\\
32 &17&269.07  &270.85 &8.41 &8.46 &19.94  &23.26  & 8.24  & 9.08  & $-$10.77& $-$9.84&3.098&3.134 &3.057 &  3.160 &     &     $1/2^+$    & $3/2^+$  \\
33 &18&279.40  &280.96 &8.47 &8.51 &18.57  &25.36  &10.33  &10.06  &  $-$9.20& $-$10.80&3.146&3.197 &3.083 &     3.185 &  &       $1/2^+$  &    $0^+$\\
34 &19&286.98  &287.24 &8.44 &8.45 &17.91  &27.42  & 7.57  &11.08  &  $-$7.64& $-$11.76&3.192&3.259 &3.106 &     3.208 &   &       $1/2^+$  &  $3/2^+$  \\
35 &20&296.59  &295.62 &8.47 &8.45 &17.19  &28.46  & 9.62  &11.96  &  $-$7.36& $-$13.41&3.235&3.311 &3.130 &     3.230 &   &     $1/2^+$  &   $0^+$\\
36 &21&299.94  &299.08 &8.33 &8.31 &12.96  &31.33  & 3.35  &12.83  &  $-$7.21& $-$13.94&3.272&3.365 &3.138 &     3.238 &   &     $1/2^+$  &  $7/2^-$ \\
37 &22&307.06  &305.90 &8.30 &8.27 &10.47  &32.59  & 7.12  &13.75  &  $-$5.11&$-$15.36&3.308&3.412 &3.148 &  3.248 &   &  $1/2^+$ & $0^+$\\
38 &23&309.42  &309.64 &8.14 &8.15 & 9.48  &34.64  & 2.36  &14.57  &  $-$4.66&$-$16.30&3.346&3.463 &3.157 &  3.257 &   &  $1/2^+$ & $7/2^-$  \\
39 &24&315.70  &315.88 &8.09 &8.10 & 8.64  &36.62  & 6.28  &15.41  &  $-$4.39&$-$17.12&3.384&3.512 &3.169 &  3.268 &   & $1/2^+$  & $0^+$\\
40 &25&317.45  &319.19 &7.94 &7.98 & 8.03  &38.09  & 1.75  &16.19  &  $-$3.99&$-$18.01&3.423&3.562 &3.178 &  3.277 &   & $1/2^+$  &  $7/2^-$  \\
41 &26&323.21  &324.17 &7.88 &7.91 & 7.51  &39.74  & 5.76  &16.96  &  $-$3.86&$-$18.74&3.462&3.611 &3.189 &  3.288 &   &  $1/2^+$ & $0^+$\\
42 &27&324.82  &326.25 &7.73 &7.77 & 7.37    &40.99  & 1.61  &17.67  &  $-$3.42&$-$19.32&3.523&3.692 &3.196 &    3.294 &   &  $1/2^+$ & $3/2^-$ \\
43 &28&329.89  &330.65 &7.67 &7.66 & 6.68  &42.53  & 5.07  &18.41  &  $-$3.43&$-$20.16&3.545&3.713 &3.208 &  3.306 &   &  $1/2^+$ & $0^+$\\
44 &29&331.55  &       &7.54 &     & 6.73  &43.84  & 1.66  &19.09  &  $-$3.30&$-$20.87&3.595&3.778 &3.214 &  3.312 &   & $1/2^+$  &  $3/2^-$ \\
45 &30&335.90  &       &7.46 &     & 6.01  &45.00  & 4.35  &19.73  &  $-$3.05&$-$21.46&3.631&3.818 &3.225 &  3.322 &   &  $1/2^+$ & $0^+$\\
46 &31&337.32  &       &7.33 &     & 5.77  &46.20  & 1.42  &20.26  &  $-$2.70&$-$22.12&3.680&3.879 &3.230 &  3.328 &   & $1/2^+$  &  $3/2^-$\\
47 &32&341.26  &       &7.26 &     & 5.36  &47.15  & 3.94  &20.87  &  $-$2.61&$-$22.51&3.721&3.927 &3.239 &  3.337 &   &  $1/2^+$ &         $0^+$\\
48 &33&343.05  &       &7.15 &     &5.73   &48.57  &1.79   &21.57  &  $-$1.96 &$-$23.01 &3.770 &3.989 &3.237  & 3.334  &    & $1/2^+$  &   $1/2^-$    \\
49 &34&345.61  &       &7.05 &     &4.35   &48.96  &2.56   &21.75  &  $-$1.76 &$-$23.41 &3.818 &4.041 &3.254  & 3.351  &    &  $1/2^+$ &    $0^+$\\
50 &35&345.45  &       &6.91 &     &2.40   &49.61  &\underline{$-$0.16}  &22.18  &  $-$1.81 &$-$23.89 &3.874 &4.106 &3.268  &   3.365  &    & $1/2^+$  &   $5/2^-$                     \\
51 &36&347.58  &       &6.82 &     &1.97   &50.54  &2.13   &22.63  &  $-$1.01 &$-$24.30 &3.906 &4.132 &3.301  & 3.397  &     &  $1/2^+$ &   $0^+$\\
52 &37&347.04  &       &6.67 &     &1.58   &50.76  &\underline{$-$0.55}  &23.01  &  $-$0.81 &$-$24.76 &3.957 &4.187 &3.323  &   3.418  &   & $1/2^+$  &  $5/2^-$    \\
53 &38&348.78  &       &6.58 &     &1.20   &52.01  &1.75   &23.32  &  $-$0.71 &$-$25.24 &3.993 &4.220 &3.352  & 3.446  &   &  $1/2^+$ &    $0^+$ \\
54 &39&348.14  &       &6.45 &     &1.10   &52.79       &\underline{$-$0.64}  &23.38  &$-$0.74 &$-$25.25  &4.239 &4.534 &3.352  &   3.446  &    &  $1/2^+$ &   $1/2^-$   \\
55 &40&349.42  &       &6.35 &     &0.63   &       &1.28   &23.96  &  $-$0.09 &$-$26.09 &4.087 &4.316 &3.403  & 3.495  &     &  $1/2^+$ &  $0^+$ \\
56 &41&348.87  &       &6.23 &     &0.73   &       &\underline{$-$0.55}  &       &  $-$0.05 &$-$26.13 &4.300 &4.584 &3.405  &   3.497 &&  $1/2^+$ &$1/2^+$  \\
57&42 &348.62  &   &6.12 & &\underline{$-$0.79}&   &\underline{$-$0.24}   &       &\underline{0.33} &$-$26.40&4.301&4.576&   3.415 &    3.508 &  &  $1/2^+$ &  $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.36 &&&&&&&&&&&&&0.052\\\hline
\multicolumn{8}{l}{$Z=16~~(\rm{S})$} &\\
23& 7 &107.31 &        & 4.67&      &      &      &       &\underline{$-$1.51}  &$-$22.17 &\underline{2.90}&     3.371&     2.627 & 3.649 &  3.735  &     &  $0^+$  &  $1/2^-$   \\
24& 8 &133.19 &        & 5.55&      &      &\underline{$-$2.76}& 25.88 &\underline{$-$0.51}  &$-$23.07 &\underline{2.08}&   3.212&  2.677 &  3.448 &     3.540  &   &  $0^+$  &   $0^+$ \\
25& 9 &150.32 &        & 6.01&      & 43.00&\underline{$-$0.61}& 17.13 &\underline{$-$0.14}  &$-$23.76 &\underline{1.18}&   3.142&  2.743 &  3.346 &     3.440  &   &  $0^+$  &    $5/2^+$    \\
26&10 &171.70 &        & 6.60&      & 38.51&  1.53& 21.38 & 0.72  &$-$18.61 &\underline{0.27}&  3.103&  2.796 & 3.280 & 3.376  &      &  $0^+$  & $0^+$\\
27&11 &187.51 &        & 6.94&      & 37.19&  3.29& 15.81 & 1.46  &$-$17.92 &    $-$0.60&   3.072&  2.840 &  3.223 &    3.321  &      &$0^+$ &$5/2^+$\\
28&12 &207.36 & 209.41 & 7.41& 7.48 & 35.66&  4.91& 19.85 & 2.31  &$-$17.37 &    $-$1.52&   3.057&  2.880 &  3.183 &    3.282  &      &$0^+$ &$0^+$\\
29&13 &222.61 & 224.71 & 7.68& 7.66 & 35.10&  5.93& 15.25 & 2.92  &$-$15.75 &    $-$2.27&   3.031&  2.899 &  3.134 &    3.234  &      &$0^+$ & $5/2^+$\\
30&14 &241.42 & 243.68 & 8.05& 7.91 & 34.06&  7.38& 18.81 & 3.69  &$-$15.54 &    $-$3.13&   3.019&  2.923 &  3.099 &    3.201  &      &$0^+$ &$0^+$\\
31&15 &254.85 & 256.74 & 8.22& 8.25 & 32.24& 11.40& 13.43 & 5.71  &$-$15.31 &    $-$4.63&   3.054&  3.000 &  3.104 &    3.205  &      &$0^+$&$1/2^+$\\
32&16 &269.38 & 271.78 & 8.42& 8.35 & 27.96& 16.24& 14.54 & 8.55  &$-$12.85 &    $-$6.75&   3.077&  3.058 &  3.058 &    3.198  &3.261 &$0^+$ &$0^+$\\
33&17 &278.50 & 280.42 & 8.44& 8.48 & 23.65& 18.51&  9.12 & 9.43  &$-$12.50 &    $-$7.84&   3.124&  3.131 &  3.117 &    3.218  &      &$0^+$ &$3/2^+$  \\
34&18 &289.64 & 291.84 & 8.52& 8.46 & 20.26& 20.30& 11.14 &10.24  &$-$10.03 &    $-$8.88&   3.168&  3.194 &  3.138 &    3.238  &3.285 &$0^+$ &$0^+$\\
35&19 &297.92 & 298.82 & 8.51& 8.51 & 19.42& 22.02&  8.27 &10.94  & $-$9.19 &    $-$9.79&   3.218&  3.262 &  3.166 &    3.266  &      &$0^+$&$3/2^+$\\
36&20 &308.55 & 308.71 & 8.57& 8.45 & 18.90& 23.91& 10.63 &11.95  & $-$8.45 &   $-$10.82&   3.262&  3.317 &  3.190 &    3.289  &3.298 &$0^+$ &$0^+$\\
37&21 &312.96 & 313.02 & 8.46& 8.45 & 15.04& 25.85&  4.41 &13.02  & $-$9.14 &   $-$11.82&   3.297&  3.370 &  3.199 &    3.297  &     &$0^+$ &$7/2^-$\\
38&22 &321.11 & 321.05 & 8.45& 8.31 & 12.57& 27.80&  8.16 &14.05  & $-$6.12 &   $-$12.79&   3.330&  3.416 &  3.208 &    3.307  &     &$0^+$ & $0^+$\\
39&23 &324.58 & 325.43 & 8.32& 8.27 & 11.63& 29.74&  3.47 &15.16  & $-$5.68 &   $-$13.77&   3.364&  3.463 &  3.217 &    3.315  &     &$0^+$ &$7/2^-$\\
40&24 &331.84 & 333.17 & 8.30& 8.15 & 10.73& 31.55&  7.26 &16.14  & $-$5.35 &   $-$14.69&   3.399&  3.508 &  3.228 &    3.325  &     &$0^+$ &$0^+$ \\
41&25 &334.72 & 337.42 & 8.16& 8.10 & 10.13& 33.46&  2.87 &17.27  & $-$7.43 &   $-$15.65&   3.432&  3.551 &  3.235 &    3.333  &     &$0^+$ &$7/2^-$\\
42&26 &341.34 & 344.12 & 8.13& 7.98 &  9.50& 35.09&  6.62 &18.13  & $-$4.72 &   $-$16.49&   3.467&  3.596 &  3.246 &    3.344  &     &$0^+$ & $0^+$\\
43&27 &343.51 & 346.74 & 7.99& 8.06 & 8.79 & 36.36 &2.17 &18.69   & $-$4.74  &  $-$17.11 &  3.523 &3.673 &   3.253 &    3.350  &  &$0^+$ & $3/2^-$ \\
44&28 &349.71 & 351.82 & 7.95& 7.99 & 8.37 & 38.23 &6.20 &19.82   & $-$4.10  &  $-$18.09 &  3.540 &3.688 &   3.264 &    3.361  &  &$0^+$&  $0^+$\\
45&29 &352.09 & 354.68 & 7.82& 7.88 & 8.58 & 39.63 &2.38 &20.54   & $-$4.00  &  $-$18.78 &  3.586 &3.749 &   3.270 &    3.366  &   &$0^+$&  $3/2^-$\\
46&30 &356.92 &        & 7.76&      & 7.20 & 40.74 &4.83 &21.02   & $-$3.57  &  $-$19.35 &  3.624 &3.794 &   3.281 &    3.377  &   &$0^+$&  $0^+$ \\
47&31 &358.97 &        & 7.64&      & 6.88 & 41.92 &2.05 &21.65   & $-$3.18  &  $-$19.93 &  3.671 &3.855 &   3.286 &    3.382  &  & $0^+$&  $3/2^-$\\
48&32 &363.22 &        & 7.57&      & 6.31 & 42.83 &4.25 &21.97   & $-$3.07  &  $-$20.40 &  3.712 &3.903 &   3.296 &    3.392  & & $0^+$& $0^+$ \\
49&33 &365.41 &        & 7.47&      & 6.44 & 43.93 &2.18 &22.36   & $-$2.53  &  $-$20.87 &  3.760 &3.967 &   3.291 &    3.387  &  & $0^+$&  $1/2^-$\\
50&34 &368.40 &        & 7.37&      & 5.18 & 44.54 &3.00 &22.79   & $-$2.30  &  $-$21.32 &  3.804 &4.014 &   3.315 &    3.410  &  &$0^+$& $0^+$ \\
51&35 &368.75 &        & 7.23&      & 3.34 & 45.47 &0.34 &23.30   & $-$2.33  &  $-$21.81 &  3.856 &4.074 &   3.329 &    3.424  &  &$0^+$&  $5/2^-$ \\
52&36 &371.76 &        & 7.15&      & 3.35 & 46.80 &3.01 &24.17   & $-$1.67  &  $-$22.46 &  3.891 &4.105 &   3.360 &    3.454  &  &$0^+$& $0^+$ \\
53&37 &371.88 &        & 7.02&      & 3.13 & 47.85 &0.12 &24.84   & $-$1.49  &  $-$23.00 &  3.938 &4.156 &   3.381 &    3.474  &  &$0^+$&  $5/2^-$ \\
54&38 &374.38 &        & 6.93&      & 2.63 & 48.92 &2.50 &25.60   & $-$1.35  &  $-$23.60 &  3.973 &4.188 &   3.408 &    3.501  &   &$0^+$& $0^+$ \\
55&39 &374.29 &        & 6.81&      & 2.41 & 50.23 &\underline{$-$0.09}&26.15& $-$0.42  &$-$24.14 & 4.018 &4.235  & 3.432 & 3.524 & &$0^+$& $5/2^-$\\
56&40 &376.43 &        & 6.72&      & 2.05 & 50.97 &2.14 &27.02   & $-$0.50  &  $-$24.68 &  4.054 &4.269 &   3.456 &    3.548  &   &$0^+$&  $0^+$\\
57&41 &375.89 &        & 6.59&      & 1.60 &   &\underline{$-$0.55}&27.02 & $-$0.50 &$-$24.71 & 4.269 &4.547 &  3.457 & 3.548 &&$0^+$& $1/2^+$   \\
58&42 &375.91 && 6.48& &\underline{$-$0.52}&       & 0.03&27.29   &\underline{0.18} &   $-$25.23& 4.199& 4.444 &3.473 &3.564  &   &$0^+$&   $0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.93 &&&&&&&&&&&&& 0.046\\\hline
\multicolumn{8}{l}{$Z=17~~(\rm{Cl})$} &\\
28&11 &185.67 &      & 6.63 & & &\underline{$-$0.40} &      &\underline{$-$1.84} &  $-$18.80 &   $-$0.32 &   3.160&     2.867&  3.336 & 3.430 & &$3/2^+$ &$5/2^+$ \\
29&12 &206.45 &        & 7.12 &      &       &  1.40 &20.78 &\underline{$-$0.91} &  $-$18.27 &   $-$1.23 &   3.134&     2.909&  3.283 & 3.379 & &$3/2^+$&$0^+$\\
30&13 &222.45 &        & 7.42 &      & 36.78 &  2.77 &16.00 &\underline{$-$0.16} &  $-$16.79 &   $-$2.00 &   3.104&     2.929&  3.231 & 3.328 & & $3/2^+$& $5/2^+$ \\
31&14 &242.02 & 243.98 & 7.81 & 7.87 & 35.57 &  4.28 &19.56 & 0.60       &  $-$16.59 &   $-$2.87 &   3.095&     2.963&  3.199 & 3.297 &&$3/2^+$&$0^+$\\
32&15 &256.77 & 258.31 & 8.02 & 8.07 & 34.32 &  7.63 &14.75 & 1.92 &  $-$15.60 &    $-$4.43 &   3.114&  3.028&   3.188 &    3.287 &       & $3/2^+$&$1/2^+$\\
33&16 &272.21 & 274.06 & 8.25 & 8.30 & 30.19 & 11.37 &15.44 & 2.82 &  $-$14.06 &    $-$6.38 &   3.131&  3.082&   3.177 &    3.276 &       &$3/2^+$&$0^+$\\
34&17 &282.86 & 285.56 & 8.32 & 8.40 & 26.09 & 13.79 &10.65 & 4.36 &  $-$13.24 &    $-$7.29 &   3.171&  3.151&   3.192 &    3.291 &       & $3/2^+$&$3/2^+$\\
35&18 &295.51 & 298.21 & 8.44 & 8.52 & 23.30 & 16.11 &12.65 & 5.87 &  $-$11.45 &    $-$8.22 &   3.210&  3.211&   3.209 &    3.307 & 3.365 &$3/2^+$&$0^+$\\
36&19 &305.35 & 306.79 & 8.48 & 8.52 & 22.49 & 18.37 & 9.84 & 7.43 &   $-$9.78 &    $-$9.21 &   3.246&  3.266&   3.224 &    3.321 &       &$3/2^+$ & $3/2^+$\\
37&20 &317.07 & 317.10 & 8.57 & 8.57 & 21.56 & 20.48 &11.72 & 8.52 &   $-$9.45 &    $-$10.22 &  3.282&  3.317&   3.241 &    3.338 & 3.384 &$3/2^+$&$0^+$\\
38&21 &322.38 & 323.21 & 8.48 & 8.51 & 17.03 & 22.44 & 5.31 & 9.43 &   $-$9.43 &    $-$11.09 &  3.316&  3.369&   3.249 &    3.346 &       &$3/2^+$ &$7/2^-$\\
39&22 &331.48 & 331.28 & 8.50 & 8.49 & 14.41 & 24.42 & 9.09 &10.36 &   $-$7.08 &    $-$12.01 &  3.347&  3.414&   3.258 &    3.354 &       &$3/2^+$&$0^+$\\
40&23 &336.11 & 337.11 & 8.40 & 8.43 & 13.73 & 26.69 & 4.63 &11.52 &   $-$6.64 &    $-$12.93 &  3.378&  3.460&   3.264 &    3.361 &       &$3/2^+$ &$7/2^-$\\
41&24 &344.23 & 344.93 & 8.40 & 8.41 & 12.75 & 28.53 & 8.12 &12.38 &   $-$6.29 &    $-$13.82 &  3.409&  3.502&   3.274 &    3.370 &       & $3/2^+$&$0^+$\\
42&25 &348.17 & 350.61 & 8.29 & 8.35 & 12.06 & 30.72 & 3.94 &13.45 &   $-$5.89 &    $-$14.58 &  3.439&  3.542&   3.281 &    3.377 &        &$1/2^+$&$7/2^-$ \\
43&26 &355.68 & 358.09 & 8.27 & 8.32 & 11.45 & 32.47 & 7.51 &14.34 &   $-$5.62 &    $-$15.50 &  3.470&  3.582&   3.290 &    3.386 &       & $1/2^+$& $0^+$\\
44&27 &358.78 & 362.45 & 8.15 & 8.23 & 10.60 & 33.96 & 3.10 &15.27  &   $-$4.83 &   $-$16.48 &  3.499&  3.622&   3.295 &    3.391 &    & $1/2^+$  &$7/2^-$\\
45&28 &365.77 & 368.27 & 8.13 & 8.18 & 10.09 & 35.88 & 6.99 &16.06  &   $-$4.81 &   $-$17.24 &  3.534&  3.666&   3.305 &    3.401 &    &  $1/2^+$ &$0^+$\\
46&29 &368.87 & 371.79 & 8.02 & 8.10 & 10.10 & 37.32 & 3.10 &16.78  &   $-$4.70 &   $-$17.91 &  3.575&  3.722&   3.310 &    3.405 &    &  $1/2^+$ & $3/2^-$\\
47&30 &374.16 &        & 7.96 &      &  8.39 & 38.26 & 5.29 &17.24  &   $-$4.09 &   $-$18.39 &  3.615&  3.770&   3.323 &    3.418 &    & $1/2^+$  & $0^+$\\
48&31 &376.74 &        & 7.85 &      &  7.86 & 39.42 & 2.58 &17.77  &   $-$3.64&    $-$18.89 &  3.661&  3.831&   3.328 &    3.423 &    & $1/2^+$  &  $3/2^-$ \\
49&32 &381.42 &        & 7.78 &      &  7.27 & 40.17 & 4.69 &18.20  &   $-$3.56 &   $-$19.67 &  3.699&  3.877&   3.336 &    3.431 &    & $3/2^+$  & $0^+$\\
50&33 &383.96 &        & 7.68 &      & 7.22  & 40.91 & 2.53 &18.55  &   $-$3.13&    $-$20.15 &3.744&    3.940 &  3.332  &   3.427  &    & $3/2^+$  &   $1/2^-$\\
51&34 &387.44 &        & 7.60 &      & 6.02  & 41.83 & 3.48 &19.04  &   $-$2.82&    $-$20.59 &3.787&    3.984 &  3.359  &   3.453  &    & $3/2^+$  & $0^+$\\
52&35 &388.26 &        & 7.47 &      & 4.30  & 42.81 & 0.82 &19.17  &   $-$2.82&    $-$21.09 &3.835&    4.040 &  3.374  &   3.467  &    & $3/2^+$  & $5/2^-$ \\
53&36 &391.95 &        & 7.40 &      & 4.51  & 44.37 & 3.69 &20.20  &   $-$2.28&    $-$21.43 &3.873&    4.075 &  3.403  &   3.496  &    & $1/2^+$  &$0^+$\\
54&37 &392.65 &        & 7.27 &      & 4.40  & 45.62 & 0.70 &20.77  &   $-$2.09&    $-$22.00 &3.917&    4.124 &  3.423  &   3.515  &    & $1/2^+$  &$5/2^-$\\
55&38 &395.77 &        & 7.20 &      & 3.81  & 46.98 & 3.11 &21.38  &   $-$1.93&    $-$22.66 &3.951&    4.156 &  3.448  &   3.540  &    & $1/2^+$  &$0^+$\\
56&39 &396.25 &        & 7.08 &      & 3.59  & 48.11 &0.48  &21.96  &   $-$0.91&    $-$23.24 &3.993&    4.201 &  3.470  &   3.561  &    & $1/2^+$  &$5/2^-$\\
57&40 &398.98 &        & 7.00 &      & 3.21  & 49.56 & 2.73 &22.55  &   $-$0.96&    $-$23.86 &4.027&    4.234 &  3.494  &   3.584  &     & $1/2^+$  &  $0^+$\\
58&41 &398.46 &        & 6.87 &      & 2.21  & 49.59 &\underline{$-$0.52} &22.57  &   $-$0.98&  $-$23.87 &4.236&    4.507 &  3.495  &   3.585  &  &  $1/2^+$&$1/2^+$ \\
59&42 &399.00 &        & 6.76 &      & 0.02  & 50.38 & 0.54 &23.09  &   $-$0.08&    $-$24.62 &4.127&    4.351 &  3.515  &   3.605 &      &  $1/2^+$ &$0^+$\\
60&43 &398.43 & & 6.64 & & \underline{$-$0.03}  & &\underline{$-$0.58} &22.82& $-$0.04 & $-$24.70 & 4.307 & 4.582 &3.518&3.607  &  & $1/2^+$  &  $1/2^+$  \\
61&44 &398.52 &    & 6.53 & &\underline{$-$0.48} &   &0.10  &&\underline{0.06} &    $-$25.20 &  4.249&4.496 &   3.532 & 3.622  &  & $1/2^+$&$0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.11 &&&&&&&&&&&&&0.052 \\\hline
\multicolumn{8}{l}{$Z=18~~(\rm{Ar})$} &\\
28& 10 &168.05&        & 6.00&      &      &\underline{$-$3.65}&       &       &    $-$20.40&\underline{2.05} & 3.259 & 2.861&  3.461&  3.552    &   &  $0^+$ &   $0^+$  \\
29& 11 &185.53&        & 6.40&      &      &\underline{$-$1.98}&  17.48&\underline{$-$0.14}&    $-$19.74&\underline{1.19} & 3.219 & 2.907&   3.395&      3.488   &     & $0^+$   & $5/2^+$  \\
30& 12 &207.30&        & 6.91&      & 39.25&\underline{$-$0.06}&  21.77&   0.86&    $-$19.23&\underline{0.25} & 3.195 & 2.948&  3.349&  3.444    &     &  $0^+$  &$0^+$ \\
31& 13 &224.12&        & 7.23&      & 38.59&  1.52&  16.82&   1.67 &    $-$17.80&    $-$0.61  & 3.164 & 2.968&   3.298 &    3.393    &      &  $0^+$ & $5/2^+$ \\
32& 14 &244.69& 246.40 & 7.65& 7.70 & 37.39&  3.27&  20.57&   2.67&    $-$17.57&     $-$1.60 &  3.156 & 3.004&   3.269&     3.365    &3.346  &  $0^+$&$0^+$\\
33& 15 &260.46& 261.66 & 7.89& 7.93 & 34.28&  5.62&  15.77&   3.69&    $-$17.32&     $-$2.51 &  3.167 & 3.057&   3.255&     3.352    &3.343  &  $0^+$&$1/2^+$ \\
34& 16 &276.72& 278.72 & 8.14& 8.20 & 32.03&  7.33&  16.26&   4.51&    $-$15.04&     $-$3.33 &  3.180 & 3.106&   3.244&     3.341    &3.365  &  $0^+$&$0^+$\\
35& 17 &288.87& 291.46 & 8.25& 8.33 & 28.41& 10.37&  12.16&   6.02&    $-$14.57&     $-$4.74 &  3.215 & 3.172&   3.256&     3.353    &3.363  &  $0^+$&$3/2^+$\\
36& 18 &303.03& 306.72 & 8.42& 8.52 & 26.32& 13.39&  14.16&   7.52&    $-$12.87&     $-$6.14 &  3.251 & 3.230&   3.271&     3.368    &3.390  &  $0^+$&$0^+$\\
37& 19 &314.31& 315.50 & 8.49& 8.53 & 25.44& 16.39&  11.27&   8.96&    $-$11.65&     $-$7.44 &  3.282 & 3.282&   3.282&     3.378    &3.390  & $0^+$ &$3/2^+$\\
38& 20 &327.54& 327.34 & 8.62& 8.61 & 24.50& 18.99&  13.23&  10.47&   $-$10.70&     $-$8.72 &   3.313 & 3.328&   3.295&     3.391    &3.402 &  $0^+$&$0^+$\\
39& 21 &334.09& 333.94 & 8.57& 8.56 & 19.78& 21.13&   6.55&  11.70&   $-$11.26&     $-$9.80 &   3.340 & 3.375&   3.299&     3.394    &3.409 & $0^+$ &$7/2^-$\\
40& 22 &344.26& 343.81 & 8.61& 8.60 & 16.73& 23.15&  10.18&  12.79&     $-$8.10&    $-$10.81 &  3.368 & 3.418&   3.305&     3.401    &3.427 &  $0^+$&$0^+$\\
41& 23 &349.78& 349.91 & 8.53& 8.53 & 15.70& 25.20&   5.52&  13.68&     $-$7.62&    $-$11.84 &  3.395 & 3.461&   3.309&     3.405    &3.425 & $0^+$  &$7/2^-$\\
42& 24 &358.94& 359.34 & 8.55& 8.56 & 14.68& 27.10&   9.16&  14.71&     $-$7.24&    $-$12.79 &  3.423 & 3.501&   3.317&     3.412    &3.441 &  $0^+$&$0^+$\\
43& 25 &363.85& 364.99 & 8.46& 8.49 & 14.06& 29.13&   4.90&  15.68&     $-$6.79&    $-$13.79 &  3.449 & 3.538&   3.321&     3.416    &3.435 & $0^+$  &$7/2^-$\\
44& 26 &372.26& 373.73 & 8.46& 8.49 & 13.32& 30.92&   8.41&  16.58&     $-$6.50&    $-$14.68 &  3.477 & 3.576&   3.328&     3.423    &3.445 &  $0^+$&$0^+$\\
45& 27 &376.48& 378.90 & 8.37& 8.42 & 12.63& 32.97 &   4.22&  17.71&     $-$5.54&   $-$15.67 &  3.498 & 3.606&   3.330&     3.425    &      &  $0^+$ &$7/2^-$ \\
46& 28 &384.22& 386.92 & 8.35& 8.41 & 11.96& 34.51 &   7.74&  18.45&     $-$5.51&   $-$16.45 &  3.531 & 3.648&   3.340&     3.434    &3.436 &  $0^+$&$0^+$\\
47& 29 &388.03& 390.48 & 8.26& 8.31 & 11.55& 35.94 &   3.80&  19.15&     $-$5.41&   $-$17.15 &  3.569 & 3.701&   3.344&     3.439    &      &  $0^+$&$3/2^-$   \\
48& 30 &393.70&        & 8.20&      &  9.48& 36.78 &   5.67&  19.54&     $-$4.66&   $-$17.63 &  3.611 & 3.755&   3.359&     3.453    &      &   $0^+$&$0^+$\\
49& 31 &396.86&        & 8.10&      &  8.83& 37.89 &   3.16&  20.12&     $-$4.12&   $-$18.18 &  3.653 & 3.811&   3.363&     3.363    &      &  $0^+$ & $3/2^-$  \\
50& 32 &402.03&        & 8.04&      &  8.33& 38.81 &   5.17&  20.61&     $-$4.05&   $-$18.67 &  3.692 & 3.859&   3.376&     3.470    &      &   $0^+$&$0^+$\\
51& 33 &404.93&        & 7.94&      &  8.07 &39.52 &2.90 &  20.97 &      $-$3.70 &  $-$19.02  & 3.738 & 3.921 &     3.376 &     3.469    &    &  $0^+$ &  $1/2^-$  \\
52& 34 &408.97&        & 7.86&      &  6.94 &40.57 &4.04 &  21.53 &      $-$3.35 &  $-$19.65  & 3.777 & 3.961 &     3.402 &     3.495    &     & $0^+$  & $0^+$\\
53& 35 &410.40&        & 7.74&      &  5.47 &41.65 &1.43 &  22.14 &      $-$2.73 &  $-$20.36  & 3.821 & 4.009 &     3.425 &     3.517    &    &  $0^+$ &  $1/2^-$\\
54& 36 &414.67&        & 7.68&      &  5.70 &42.92 &4.27 &  22.72 &      $-$2.86 &  $-$20.80  & 3.857 & 4.050 &     3.440 &     3.532    &     & $0^+$  & $0^+$\\
55& 37 &415.94&        & 7.56&      &  5.54 &44.06 &1.27 &  23.29 &      $-$2.68 &  $-$21.34  & 3.899 & 4.097 &     3.458 &     3.550    &    &  $0^+$ & $5/2^-$  \\
56& 38 &419.68&        & 7.49&      &  5.01 &45.30 &3.74 &  23.91 &      $-$2.50 &  $-$21.97  & 3.933 & 4.130 &     3.483 &     3.573    &     & $0^+$  & $0^+$\\
57& 39 &420.74&        & 7.38&      &  4.80 &46.45 &1.06 &  24.49 &      $-$1.43 &  $-$22.51  & 3.974 & 4.173 &      3.503 &3.593    &    & $0^+$   & $5/2^-$\\
58& 40 &424.09&        & 7.31&      &  4.41 &47.66 &3.35 &  25.12 &      $-$1.47 &  $-$23.11  & 4.007 & 4.206 &     3.526 &     3.616    &    & $0^+$  &  $0^+$\\
59& 41 &423.62&        & 7.18&      &  2.88 &47.74 &\underline{$-$0.47}&  25.17 &      $-$1.49 &    $-$23.15  & 4.203 & 4.468 &     3.527 &      3.616  &  &   $0^+$ &     $1/2^+$  \\
60& 42 &424.88&        & 7.08&      &  0.79 &48.97 &1.25 &  25.88 &      $-$0.42 &  $-$23.99  & 4.087 & 4.297 &     3.550 &     3.639    &   &  $0^+$ &   $0^+$\\
61& 43 &424.40&        & 6.96&      &  0.77 &48.91 &\underline{$-$0.48}&  25.97 &      $-$0.41 &    $-$24.07  & 4.264 & 4.528 &     3.552 &      3.641  &   &  $0^+$  &  $1/2^+$    \\
62& 44 &425.01&        & 6.86&      &  0.13 &      &0.61 &  26.49 &      $-$0.23 &  $-$24.71  & 4.182 & 4.407 &     3.571 &     3.659    &    &  $0^+$ &  $0^+$\\
63& 45 &424.48&        & 6.74&      &  0.09 &      &\underline{$-$0.53}&       &       $-$0.20 &    $-$24.84  & 4.333 & 4.602 &     3.574 &      3.662&  &  $0^+$  &$1/2^+$   \\
64& 46 &424.92&        & 6.64&      &\underline{$-$0.09} &     &0.44 &       &       $-$0.14 &  $-$25.34  & 4.282 & 4.524 &     3.588 &      3.676   &    &  $0^+$  & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.82 &&&&&&&&&&&&&0.019 \\\hline
\multicolumn{8}{l}{$Z=19~~(\rm{K})$} &\\
32&13 &222.91&       &  6.97 &     &        & 0.46&      &\underline{$-$0.99} &  $-$18.74 &\underline{1.09}& 3.232&     3.001&  3.381 & 3.474&      & $3/2^+$ &$5/2^+$ \\
33&14 &244.48&       &  7.41 &     &        & 2.47& 21.58&\underline{$-$0.21} &  $-$18.52 &\underline{0.07}& 3.219&     3.036&  3.347 & 3.442&      & $3/2^+$ &$0^+$\\
34&15 &261.22&       &  7.68 &     &  38.31 & 4.45& 16.73&  0.76 &  $-$17.34 & $-$0.79& 3.221&  3.083&  3.326 & 3.421&      &  $3/2^+$ & $1/2^+$ \\
35&16 &278.15& 278.80&  7.95 & 7.97&  33.67 & 5.95& 16.93&  1.44 &  $-$15.89 & $-$1.79& 3.239&  3.139&  3.322 & 3.417&      &  $3/2^+$ &$0^+$\\
36&17 &291.85& 293.12&  8.11 & 8.14&  30.63 & 9.00& 13.70&  2.98 &  $-$15.46 & $-$2.97& 3.259&  3.190&  3.319 & 3.414&      &  $3/2^+$ &$3/2^+$ \\
37&18 &307.44& 308.57&  8.31 & 8.34&  29.29 &11.93& 15.59&  4.40 &  $-$14.15 & $-$4.30& 3.289&  3.245&  3.329 & 3.424&      & $3/2^+$  &$0^+$\\
38&19 &320.00& 320.65&  8.42 & 8.44&  28.15 &14.66& 12.57&  5.70 &  $-$11.79 & $-$5.39& 3.313&  3.292&  3.335 & 3.429&3.426 & $3/2^+$  &$3/2^+$\\
39&20 &334.49& 333.72&  8.58 & 8.56&  27.06 &17.42& 14.49&  6.96 &  $-$11.83 & $-$6.80& 3.339&  3.335&  3.343 & 3.438&3.435 &  $3/2^+$ &$0^+$\\
40&21 &342.11& 341.52&  8.55 & 8.54&  22.11 &19.73&  7.62&  8.03 &  $-$11.40 & $-$7.78& 3.363&  3.380&  3.344 & 3.438&3.438 &  $3/2^+$ &$7/2^-$ \\
41&22 &353.30& 351.62&  8.62 & 8.58&  18.80 &21.82& 11.18&  9.03 &   $-$9.09 & $-$9.13& 3.387&  3.420&  3.348 & 3.442&3.452 &  $3/2^+$   &$0^+$\\
42&23 &359.81& 359.15&  8.57 & 8.55&  17.69 &23.70&  6.51& 10.02 &   $-$8.57 &$-$10.03& 3.411&  3.460&  3.350 & 3.444&3.452 &  $3/2^+$   &$7/2^-$\\
43&24 &369.88& 368.78&  8.60 & 8.58&  16.58 &25.65& 10.07& 10.93 &   $-$8.14 &$-$10.92& 3.436&  3.499&  3.355 & 3.449&3.455 &  $3/2^+$   & $0^+$\\
44&25 &375.86& 376.05&  8.54 & 8.55&  16.05 &27.68&  5.98& 12.01 &   $-$7.97 &$-$11.61& 3.459&  3.533&  3.359 & 3.453&3.456 & $1/2^+$    &$7/2^-$  \\
45&26 &385.35& 384.96&  8.56 & 8.55&  15.47 &29.67&  9.49& 13.09 &   $-$7.62 &$-$12.54& 3.483&  3.567&  3.364 & 3.458&3.460 & $1/2^+$    & $0^+$\\
46&27 &391.04& 391.83&  8.50 & 8.52&  15.18 &32.26&  5.69& 14.55 &   $-$6.28 &$-$13.31& 3.498&  3.591&  3.361 & 3.455&3.455 &  $1/2^+$   &  $7/2^-$\\
47&28 &399.63& 400.20&  8.50 & 8.51&  14.28 &33.86&  8.59& 15.41 &   $-$6.22 &$-$14.93& 3.524&  3.626&  3.368 & 3.462&3.453 &  $1/2^+$   & $0^+$\\
48&29 &403.87& 404.84&  8.41 & 8.43&  12.86 &34.99&  4.24& 15.84 &   $-$6.12 &$-$14.97& 3.566&  3.685&  3.376 & 3.469&       & $1/2^+$   & $3/2^-$ \\
49&30 &409.70& 410.24&  8.36 & 8.39&  10.07 &35.54&  5.84& 16.00 &   $-$4.98 &$-$15.85& 3.610&  3.740&  3.394 & 3.487&       & $1/2^+$   &$0^+$\\
50&31 &413.33& 414.43&  8.27 & 8.28&  9.46  &36.59&  3.63& 16.47 &   $-$4.62 &$-$16.51& 3.646&  3.792&  3.394 & 3.487&       & $3/2^+$   &$3/2^-$ \\
51&32 &418.99&       &  8.22 &     &  9.29  &37.56&  5.66& 16.96 &   $-$4.57 &$-$17.05& 3.685&  3.840&  3.409 & 3.501&       & $3/2^+$   &$0^+$\\
52&33 &422.18&       &  8.12 &     &  8.85  &38.22&  3.19& 17.25 &   $-$4.31 &$-$17.41& 3.731&  3.902&  3.413 & 3.505&       & $3/2^+$   &$1/2^-$\\
53&34 &426.82&       &  8.05 &     &  7.83  &39.38&  4.64& 17.85 &   $-$3.87 &$-$18.02& 3.767&  3.938&  3.438 & 3.530&       & $3/2^+$   &$0^+$\\
54&35 &429.00&       & 7.94 &      &  6.82  &40.74&  2.18& 18.60 &   $-$3.36 &$-$18.57& 3.808&  3.986&  3.457 & 3.548&       & $3/2^+$   &$1/2^-$\\
55&36 &433.60&       & 7.88 &      &  6.78  &41.65&  4.60& 18.93 &   $-$3.43 &$-$19.08& 3.844&  4.026&  3.473 & 3.564&       & $3/2^+$   &$0^+$  \\
56&37 &435.40&       & 7.78 &      &  6.40  &42.75&  1.80& 19.46 &   $-$3.25 &$-$19.56& 3.884&  4.072&  3.490 & 3.580&       & $3/2^+$   &$5/2^-$ \\
57&38 &439.73&       & 7.71 &      &  6.12  &43.96&  4.33& 20.05 &   $-$3.06 &$-$20.18& 3.917&  4.104&  3.512 & 3.602&       & $3/2^+$   &$0^+$ \\
58&39 &441.33&       & 7.61 &      &  5.93  &45.08&  1.60& 20.59 &   $-$2.06 &$-$20.24& 3.961&  4.151&  3.538 & 3.627&       & $1/2^+$   &$5/2^-$ \\
59&40 &445.38&       & 7.55 &      &  5.66  &46.41&  4.05& 21.29 &   $-$2.09 &$-$20.91& 3.992&  4.182&  3.560 & 3.649&       & $1/2^+$  &$0^+$ \\
60&41 &444.88&       & 7.41 &      &  3.55  &46.42&  \underline{$-$0.51}& 21.25& $-$2.13 &$-$20.90& 4.192&  4.453&  3.562 & 3.651&       & $1/2^+$  &$1/2^+$ \\
61&42 &447.18&       & 7.33 &      &  1.79  &48.17&  2.30& 22.30 &   $-$0.89 &$-$21.93& 4.059&  4.256&  3.586 & 3.674&       & $1/2^+$   & $0^+$ \\
62&43 &446.70&       & 7.20 &      &  1.82  &48.27&  \underline{$-$0.47}& 22.30& $-$0.90 &$-$22.11& 4.239&  4.497&  3.588 & 3.676&       & $1/2^+$  &$1/2^+$  \\
63&44 &448.12&       & 7.11 &      &  0.94  &49.59&  1.42& 23.11 &   $-$0.62 &$-$22.76& 4.134&  4.341&  3.610 & 3.697&       & $1/2^+$  &  $0^+$\\
64&45 &447.67&       & 6.99 &      &  0.97  &     &  \underline{$-$0.44}& 23.19& $-$0.62 &$-$22.99& 4.294&  4.551 & 3.612 & 3.699&       & $1/2^+$  & $1/2^+$\\
65&46 &448.70&       & 6.90 &      &  0.58  &     &  1.02& 23.77 &   $-$0.47 &$-$23.48& 4.216&  4.435 & 3.630 & 3.717&       & $1/2^+$  &  $0^+$ \\
66&47 &448.25&       & 6.79 &     &  0.58   &      &\underline{$-$0.44}& 22.08 &   $-$0.46  &$-$23.68 & 4.355 & 4.614 & 3.633 & 3.720& &  $1/2^+$  &  $1/2^+$   \\
67&48 &449.09&       & 6.70 &     &  0.40   &      & 0.84& 20.31 &   $-$0.39  &$-$24.10 & 4.302 &   4.534 & 3.648    &  3.735 &     &  $1/2^+$  &   $0^+$\\
68&49 &448.62&       & 6.59 &     &  0.36   &      &\underline{$-$0.47}& 22.57 &   $-$0.36  &$-$24.34 & 4.420 &     4.684 & 3.653    &  3.739 & &  $1/2^+$  &$1/2^+$\\
69&50 &449.39&       & 6.51 &     &  0.30   &      & 0.78& 20.86 &   $-$0.33  &$-$24.75 & 4.389 &   4.634 & 3.664    &  3.751 &     &  $1/2^+$  &   $0^+$\\
70&51 &448.86&       & 6.40 &     &  0.24   &      &\underline{$-$0.54}& 22.05 &   $-$0.28  &$-$25.05 & 4.489 &     4.758 & 3.670    &  3.756 & & $1/2^+$   &  $1/2^+$ \\
71&52 &449.64&       & 6.33 &     &  0.25   &      & 0.79& 21.49 &   $-$0.29  &$-$25.26 & 4.474 &   4.731 & 3.679    &  3.765 &      & $1/2^+$   & $0^+$ \\
72&53 &449.01&       & 6.23 &     &  0.15   &      &\underline{$-$0.63}&       &   $-$0.22  &$-$25.58 & 4.561 &     4.836 & 3.686    &  3.772 & & $1/2^+$   &$1/2^+$  \\
73&54 &449.85&       & 6.16 &     &  0.21   &      & 0.84&       &   $-$0.24  &$-$25.77 & 4.556 &   4.823 & 3.694    &  3.779 &       &  $1/2^+$  & $0^+$\\
74&55 &449.09&       & 6.06 &     &  0.08   &      &\underline{$-$0.76}&       &   $-$0.16  &$-$26.09 & 4.637 &     4.919 & 3.702    &  3.787 & &  $1/2^+$  &$1/2^+$ \\
75&56 &450.00&       & 5.99 &     &  0.16   &      & 0.92&       &   $-$0.19  &$-$26.28 & 4.635 &   4.911 & 3.707    &  3.793 &      &  $1/2^+$  &  $0^+$\\
76&57 &449.19&       & 5.90 &     &  0.10   &      &\underline{$-$0.82}&       &   $-$0.18  &$-$26.47 & 4.712 &     5.001 &3.711     &3.796 & &  $1/2^+$  &   $3/2^+$ \\
77&58& 450.08&       & 5.84 &     & 0.08   &      & 0.90&       &   $-$0.10  &$-$26.77 &    4.712 &     4.995 &3.721     &3.806 &  & $1/2^+$  &$0^+$ \\
78&59& 449.24 &       & 5.76  &   &0.05  &     &\underline{$-$0.84}& &$-$0.03  &  $-$27.41 &  4.778 &  5.071 &    3.725 & 3.810  &  &   $1/2^+$  &$3/2^+$ \\
79&60& 450.02&       &  5.70 &     &\underline{$-$0.06}  &     &  0.78& &\underline{0.04} &   $-$27.64 &  4.789 & 5.078 & 3.733 & 3.818 &  &   $1/2^+$  &$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  0.88 &&&&&&&&&&&&& 0.006\\\hline
\multicolumn{8}{l}{$Z=20~~(\rm{Ca})$} &\\
33&13 &223.52&       & 6.77 &      &       &\underline{$-$0.37} &     &   0.61&  $-$19.68 &\underline{1.54} &    3.288 &    3.034&  3.443 &  3.535 &        &   $0^+$ & $5/2^+$ \\
34&14 &246.10&       & 7.24 &      &       & 1.41 &22.58&   1.62&  $-$19.47 & \underline{0.62} &    3.273 & 3.068&   3.409 &    3.501 &       & $0^+$& $0^+$\\
35&15 &263.68&       & 7.53 &      & 40.16 & 3.22 &17.58&   2.47&  $-$19.49 &    $-$0.21 &  3.270 & 3.109&   3.385 &    3.478 &         & $0^+$& $1/2^+$ \\
36&16 &281.63& 281.37& 7.82 & 7.82 & 35.53 & 4.92 &17.95&   3.48&  $-$16.90 &    $-$1.29 &  3.289 & 3.167&   3.383 &    3.477 &         &$0^+$&$0^+$\\
37&17 &296.38& 296.13& 8.01 & 8.00 & 32.70 & 7.51 &14.75&   4.53&  $-$16.63 &    $-$2.25 &  3.301 & 3.211&   3.375 &    3.468 &         & $0^+$&$3/2^+$  \\
38&18 &313.46& 313.12& 8.25 & 8.24 & 31.83 &10.43 &17.08&   6.02&  $-$15.42 &    $-$3.45 &  3.326 & 3.263&   3.381 &    3.474 &         &$0^+$&$0^+$\\
39&19 &327.28& 326.41& 8.39 & 8.37 & 30.90 &12.97 &13.82&   7.28&  $-$14.36 &    $-$4.59 &  3.345 & 3.305&   3.382 &    3.476 & 3.460   & $0^+$& $3/2^+$ \\
40&20 &343.07& 342.05& 8.58 & 8.55 & 29.61 &15.53 &15.79&   8.58&  $-$12.99 &    $-$5.76 &  3.367 & 3.346&   3.388 &    3.481 & 3.478   &$0^+$&$0^+$\\
41&21 &351.81& 350.41& 8.58 & 8.55 & 24.53 &17.73 & 8.74&   9.70&  $-$13.95 &    $-$6.79 &  3.387 & 3.388&   3.387 &    3.480 & 3.478  &$0^+$ & $7/2^-$ \\
42&22 &364.06& 361.90& 8.67 & 8.62 & 20.99 &19.80 &12.25&  10.76&  $-$10.14 &    $-$7.77 &  3.409 & 3.427&   3.389 &    3.482 & 3.508  & $0^+$&$0^+$\\
43&23 &371.68& 369.83& 8.64 & 8.60 & 19.86 &21.89 & 7.62&  11.87&   $-$9.61 &   $-$8.78 &   3.430 & 3.464&   3.389 &    3.482 & 3.495   &$0^+$&$7/2^-$  \\
44&24 &382.77& 380.96& 8.70 & 8.66 & 18.71 &23.83 &11.09&  12.89&   $-$9.16 &   $-$9.72 &   3.452 & 3.501&   3.393 &    3.486 & 3.518   &$0^+$&$0^+$\\
45&25 &389.65& 388.37& 8.66 & 8.63 & 17.97 &25.80 & 6.88&  13.79&   $-$8.67 &   $-$10.68 &  3.472 & 3.533&   3.393 &    3.486 & 3.494  & $0^+$&  $7/2^-$ \\
46&26 &399.86& 398.77& 8.69 & 8.67 & 17.09 &27.60 &10.21&  14.51&   $-$8.31 &   $-$11.60 &  3.494 & 3.567&   3.397 &    3.490 & 3.495  & $0^+$&$0^+$\\
47&27 &406.14& 406.05& 8.64 & 8.64 & 16.49 &29.66 & 6.28&  15.11&   $-$7.07 &   $-$12.54 &  3.508 & 3.591&   3.393 &    3.486 & 3.478  &$0^+$ & $7/2^-$ \\
48&28 &415.39& 416.00& 8.65 & 8.67 & 15.53 &31.17 & 9.25&  15.76&   $-$7.01 &   $-$13.34 &  3.536 & 3.629&   3.401 &    3.494 & 3.477   &$0^+$&$0^+$\\
49&29 &420.69& 421.15& 8.59 & 8.59 & 14.55 &32.66 & 5.30&  16.82&   $-$6.89 &   $-$14.05 &  3.569 & 3.677&   3.406 &    3.499 &         & $0^+$&$3/2^-$\\
50&30 &427.34& 427.51& 8.55 & 8.55 & 11.95 &33.65 & 6.65&  17.64&   $-$5.80 &   $-$14.60 &  3.611 & 3.731&   3.423 &    3.515 & 3.517   &$0^+$ &$0^+$\\
51&31 &431.60& 432.33& 8.46 & 8.48 & 10.91 &34.74 & 4.26&  18.28&   $-$5.11 &   $-$15.14 &  3.649 & 3.784&   3.429 &    3.521 &         & $0^+$& $3/2^-$  \\
52&32 &437.73& 438.32& 8.42 & 8.43 & 10.38 &35.70 & 6.13&  18.74&   $-$5.07 &   $-$15.67 &  3.686 & 3.829&   3.445 &    3.537 &         & $0^+$& $0^+$\\
53&33 &441.20&       & 8.32 &      & 9.60  &36.28 &3.47 & 19.02 &   $-$4.86 &   $-$16.06  & 3.730  &3.889&   3.451  &   3.543    &    & $0^+$&    $1/2^-$  \\
54&34 &446.65&       & 8.27 &      & 8.92  &37.68 &5.45 & 19.83 &   $-$4.46 &   $-$16.76  & 3.763  &3.923&   3.475  &   3.565    &    & $0^+$&    $0^+$  \\
55&35 &449.51&       & 8.17 &      & 8.31  &39.11 &2.86 & 20.51 &   $-$4.06 &   $-$17.35  & 3.803  &3.971&   3.491  &   3.582    &     & $0^+$&     $1/2^-$  \\
56&36 &454.65&       & 8.12 &      & 8.00  &39.98 &5.14 & 21.05 &   $-$4.06 &   $-$17.90  & 3.837  &4.008&   3.508  &   3.598    &     &$0^+$ &   $0^+$  \\
57&37 &457.03&       & 8.02 &      & 7.52  &41.09 &2.38 & 21.63 &   $-$3.89 &   $-$18.46  & 3.875  &4.053&   3.524  &   3.613    &     & $0^+$&     $5/2^-$  \\
58&38 &462.05&       & 7.97 &      & 7.39  &42.37 &5.01 & 22.32 &   $-$3.69 &   $-$19.07  & 3.908  &4.086&   3.544  &   3.634    &     & $0^+$&  $0^+$   \\
59&39 &464.23&       & 7.87 &      & 7.20  &43.49 &2.18 & 22.90 &   $-$2.56 &   $-$19.59  & 3.945  &4.128&   3.561  &   3.650    &     & $0^+$&     $5/2^-$  \\
60&40 &468.81&       & 7.81 &      & 6.77  &44.72 &4.58 & 23.43 &   $-$2.57 &   $-$20.23  & 3.976  &4.158&   3.582  &   3.670    &     & $0^+$&   $0^+$  \\
61&41 &468.48&       & 7.68 &      & 4.25  &44.86 &\underline{$-$0.34}& 23.60 &   $-$7.68 & $-$20.26  & 4.146  &4.395&   3.583  &   3.672    &      &$0^+$ &  $1/2^+$\\
62&42 &471.49&       & 7.60 &      & 2.68  &46.61 &3.01 & 24.32 &   $-$1.31 &   $-$21.25  & 4.038  &4.229&   3.606  &   3.694    &      &$0^+$ &   $0^+$  \\
63&43 &471.20&       & 7.48 &      & 2.72  &46.80 &\underline{$-$0.30}& 24.50 &   $-$1.33 & $-$21.34  & 4.191  &4.437&   3.608  &   3.695    &         & $0^+$&$1/2^+$\\
64&44 &473.23&       & 7.39 &      & 1.74  &48.22 &2.04 & 25.11 &   $-$0.99 &   $-$22.20  & 4.107  &4.307&   3.629  &   3.716    &     & $0^+$&   $0^+$   \\
65&45 &472.98&       & 7.28 &      & 1.78  &48.50 &\underline{$-$0.25}& 25.31 &   $-$1.00 & $-$22.30  & 4.242  &4.487&   3.631  &   3.718    &      &$0^+$ & $1/2^+$\\
66&46 &474.53&       & 7.19 &      & 1.30  &49.61 &1.55 & 25.84 &   $-$0.82 &   $-$22.98  & 4.182  &4.393&   3.649  &   3.736    &    & $0^+$ &  $0^+$     \\
67&47 &474.29&       & 7.08 &      & 1.31  &48.12 &\underline{$-$0.25}& 26.03 &   $-$0.80 & $-$23.14  & 4.299  &4.545&   3.653  &   3.739    &   &$0^+$&$1/2^+$\\
68&48 &475.59&       & 6.99 &      & 1.06  &46.81 &1.30 & 26.50 &   $-$0.70 &   $-$23.69  & 4.261  &4.485&   3.667  &   3.754    &      & $0^+$&   $0^+$  \\
69&49 &475.31&       & 6.89 &      & 1.02  &49.26 &\underline{$-$0.28}& 26.69 &   $-$0.67 & $-$23.87  & 4.360  &4.612&   3.672  &   3.758    &     &$0^+$ &$1/2^+$ \\
70&50 &476.50&       & 6.81 &      & 0.91  &47.97 &1.20 & 27.11 &   $-$0.63 &   $-$24.33  & 4.341  &4.578&   3.684  &   3.769    &      & $0^+$&  $0^+$   \\
71&51 &476.14&       & 6.71 &      & 0.83  &49.34 &\underline{$-$0.36}& 27.28 &   $-$0.56 & $-$24.53  & 4.426  &4.683&   3.690  &   3.776    &     &$0^+$ &$1/2^+$\\
72&52 &477.32&       & 6.63 &      & 0.82  &49.18 &1.19 & 27.68 &   $-$0.56 &   $-$24.88  & 4.421  &4.669&   3.699  &   3.784    &      & $0^+$& $0^+$    \\
73&53 &476.83&       & 6.53 &      & 0.69  &      &\underline{$-$0.49}& 27.83 &   $-$0.47 & $-$25.13  & 4.496  &4.761&   3.706  &   3.792    &      &$0^+$ &$1/2^+$\\
74&54 &478.06&       & 6.46 &      & 0.74  &      &1.23 & 28.21 &   $-$0.50 &   $-$25.44  & 4.499  &4.757&   3.713  &   3.798    &       & $0^+$&  $0^+$  \\
75&55 &477.40&       & 6.37 &      & 0.57  &      &\underline{$-$0.66}& 28.31 &   $-$0.38 & $-$25.66  & 4.572  &4.845&   3.721  &   3.806    &     &$0^+$ &  $1/2^+$\\
76&56 &478.71&       & 6.30 &      & 0.64  &      &1.31 & 28.70 &   $-$0.41 &   $-$25.91  & 4.574  &4.841&   3.726  &   3.811    &     &$0^+$  &  $0^+$  \\
77&57 &478.10&       & 6.21 &      & 0.70  &      &\underline{$-$0.60}& 28.91 &   $-$0.43 &   $-$26.09 &4.645    &4.926& 3.730    &   3.815        & &$0^+$& $3/2^+$ \\
78&58 &479.21&       & 6.14 &      & 0.50  &      &1.11 & 29.12 &   $-$0.30 &   $-$26.37  & 4.649  &4.924&   3.740  &   3.824    &       & $0^+$&  $0^+$  \\
79&59 &478.61&       & 6.06 &      & 0.51  &      &\underline{$-$0.60}& 31.86 &   $-$0.25 & $-$26.58  & 4.710  &4.996&   3.743  &   3.827    &      &$0^+$& $3/2^+$ \\
80&60 &479.49&       & 5.99 &      & 0.29  &      &0.88 &       &   $-$0.13 &   $-$26.78  & 4.726  &5.009&   3.752  &   3.836    &        &$0^+$ & $0^+$  \\
81&61 &478.65&       & 5.91 &      & 0.04  &      &\underline{$-$0.84}&       &\underline{0.20} &   $-$27.00  & 4.786  &5.079&   3.756  &    3.840   &      &$0^+$ &  $3/2^+$  \\
82&62 &479.34&& 5.85 &&\underline{$-$0.16} &      &0.68 & &\underline{0.23} &   $-$27.15 &4.803    &5.093& 3.766    &  3.850      &       & $0^+$& $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.09 &&&&&&&&&&&&&0.015 \\\hline
\multicolumn{8}{l}{$Z=21~~(\rm{Sc})$} &\\
32& 11& 176.62&          & 5.52&      &        &       & 21.79 &      & $-$21.50&\underline{3.19}&  4.180&   2.967 &    4.692 & 4.760 &     & $7/2^-$& $5/2^+$  \\
33& 12& 200.32&          & 6.07&      & 45.49 &       & 23.70 &      & $-$21.07&\underline{2.49}&   4.118&   3.009 &    4.634 & 4.703 &     & $7/2^-$&  $0^+$\\
34& 13& 218.71&          & 6.43&      & 42.09 &\underline{$-$4.19}& 18.40 &\underline{$-$4.80}& $-$19.72&\underline{1.64}&  4.036&  3.035 &  4.547&  4.617 &      & $7/2^-$&  $5/2^+$\\
35& 14& 242.64&          & 6.93&      & 42.32 &\underline{$-$1.84}& 23.93 &\underline{$-$3.46}& $-$19.48&\underline{0.73}&  3.970&  3.068 &  4.471&  4.542 &       & $1/2^-$& $0^+$\\
36& 15& 260.23&          & 7.23&      & 41.52 &\underline{$-$0.99}& 17.59 &\underline{$-$3.45}& $-$18.55& $-$0.09&  3.947&  3.109 & 4.449 &  4.521&     & $1/2^-$&  $1/2^+$  \\
37& 16& 278.89&          & 7.54&      & 36.25 &  0.74& 18.66 &\underline{$-$2.75}& $-$17.85& $-$1.25&    3.336&     3.179 & 3.452 & 3.543 &      &$7/2^-$&$0^+$\\
38& 17& 294.50&          & 7.75&      & 34.27 &  2.65& 15.62 &\underline{$-$1.88}& $-$17.47& $-$2.28&    3.344&     3.224 & 3.438 & 3.530 &      &$7/2^-$& $3/2^+$ \\
39& 18& 312.80&  312.52  & 8.02& 8.01 & 33.91 &  5.36& 18.29 &\underline{$-$0.66}& $-$16.48& $-$3.37&    3.361&     3.270 & 3.437 & 3.529 &     &$7/2^-$&$0^+$\\
40& 19& 327.68&  326.95  & 8.19& 8.17 & 33.18 &  7.68& 14.88 &  0.40& $-$14.03& $-$4.34&    3.376&  3.310 &  3.434 &    3.526 &       &$7/2^-$ &$3/2^+$\\
41& 20& 344.59&  343.14  & 8.40& 8.37 & 31.79 & 10.09& 16.91 &  1.52& $-$14.02& $-$5.71&    3.394&  3.349 &  3.436 &    3.528 &       &$7/2^-$&$0^+$\\
42& 21& 354.34&  354.69  & 8.44& 8.44 & 26.66 & 12.23&  9.75 &  2.53& $-$13.34& $-$6.49&    3.411&  3.389 &  3.433 &    3.525 & 3.570 &$7/2^-$ &$7/2^-$  \\
43& 22& 367.57&  366.83  & 8.55& 8.53 & 22.98 & 14.27& 13.23 &  3.51& $-$11.11& $-$7.94&    3.430&  3.427 &  3.433 &    3.525 & 3.558 &$7/2^-$ & $0^+$\\
44& 23& 376.19&  376.52  & 8.55& 8.56 & 21.85 & 16.39&  8.62 &  4.52& $-$10.58& $-$8.90&    3.448&  3.463 &  3.431 &    3.523 & 3.543 &$7/2^-$ & $7/2^-$   \\
45& 24& 388.24&  387.85  & 8.63& 8.62 & 20.67 & 18.36& 12.05 &  5.47& $-$10.12&$-$10.21&    3.468&  3.497 &  3.433 &    3.525 & 3.546 &$7/2^-$ & $0^+$\\
46& 25& 396.13&  396.61  & 8.61& 8.62 & 19.94 & 20.27&  7.89 &  6.48&  $-$9.63&$-$10.48&    3.485&  3.529 &  3.431 &    3.523 & 3.524 &$7/2^-$ &$7/2^-$  \\
47& 26& 407.27&  407.25  & 8.67& 8.67 & 19.03 & 21.92& 11.14 &  7.41&  $-$9.25&$-$11.40&    3.505&  3.561 &  3.434 &    3.526 &       &$7/2^-$ &$0^+$\\
48& 27& 414.60&  415.49  & 8.64& 8.66 & 18.48 & 23.57&  7.33 &  8.46&  $-$7.84&$-$11.97&    3.517&  3.583 &  3.429 &    3.522 &       &$7/2^-$ &  $7/2^-$ \\
49& 28& 424.87&  425.62  & 8.67& 8.69 & 17.60 & 25.24& 10.27 &  9.48&  $-$7.74&$-$13.42&    3.536&  3.613 &  3.432 &    3.524 &       &$7/2^-$ &$0^+$\\
50& 29& 430.58&  431.68  & 8.61& 8.63 & 15.98 & 26.72&  5.71 &  9.89&  $-$7.57&$-$14.09&    3.574&  3.667 &  3.441 &    3.533 &       &$7/2^-$ &$3/2^-$ \\
51& 30& 437.73&  438.43  & 8.58& 8.60 & 12.86 & 28.03&  7.15 & 10.39&  $-$6.32&$-$14.88&    3.614&  3.719 &  3.459 &    3.550 &       &$7/2^-$ &$0^+$\\
52& 31& 442.46&  443.45  & 8.51& 8.53 & 11.88 & 29.13&  4.73 & 10.86&  $-$5.66&$-$15.28&    3.651&  3.771 &  3.466 &    3.557 &       & $7/2^-$& $3/2^-$   \\
53& 32& 449.13&  449.46  & 8.47& 8.48 & 11.40 & 30.14&  6.66 & 11.40&  $-$5.61&$-$15.85&    3.687&  3.815 &  3.482 &    3.573 &       &$7/2^-$ &$0^+$\\
54& 33& 453.03&  453.02  & 8.39& 8.39    & 10.57 &30.85 &3.90 &11.82 &  $-$5.42 &$-$16.23 &    3.728 &     3.872 & 3.489  &    3.580  &   &$7/2^-$&  $1/2^-$   \\
55& 34& 459.17&  457.47  & 8.35& 8.31 & 10.04 &32.35 &6.14 &12.52 &  $-$5.03 &$-$16.81 &    3.761 &     3.906 & 3.512  &    3.602  &   &$7/2^-$& $0^+$   \\
56& 35& 462.63&          & 8.26&      & 9.61 & 33.64 &3.46 &13.12 &  $-$4.69 &$-$17.31 &    3.799 &     3.953 & 3.528  &    3.617  &   &$7/2^-$&   $1/2^-$   \\
57& 36& 468.33&          & 8.22&      & 9.16 & 34.73 &5.69 &13.68 &  $-$4.64 &$-$17.87 &    3.832 &     3.990 & 3.546  &    3.635  &   &$7/2^-$&  $0^+$  \\
58& 37& 471.27&          & 8.13&      & 8.63 & 35.87 &2.94 &14.23 &  $-$4.47 &$-$18.38 &    3.869 &     4.033 & 3.561  &    3.649  &   &$7/2^-$&   $5/2^-$   \\
59& 38& 476.90&          & 8.08&      & 8.57 & 37.18 &5.64 &14.86 &  $-$4.28 &$-$19.08 &    3.900 &     4.066 & 3.581  &    3.669  &   &$7/2^-$&  $0^+$  \\
60& 39& 479.65&          & 7.99&      & 8.38 & 38.32 &2.75 &15.42 &  $-$3.11 &$-$19.57 &    3.936 &     4.108 & 3.597  &    3.685  &   &$7/2^-$&    $5/2^-$   \\
61& 40& 484.86&          & 7.95&      & 7.96 & 39.47 &5.21 &16.04 &  $-$3.15 &$-$20.29 &    3.967 &     4.138 & 3.617  &    3.705  &   &$7/2^-$&  $0^+$  \\
62& 41& 485.07&          & 7.82&      & 5.42 & 40.19 &0.21 &16.59 &  $-$3.14 &$-$20.79 &    3.997 &     4.172 & 3.630  &    3.717  &   &$7/2^-$&   $9/2^+$  \\
63& 42& 488.61&          & 7.76&      & 3.75 & 41.44 &3.55 &17.12 &  $-$1.81 &$-$21.45 &    4.025 &     4.204 & 3.641  &    3.728  &   &$7/2^-$&  $0^+$  \\
64& 43& 488.37&          & 7.63&      & 3.31 & 41.67 &\underline{$-$0.24}&17.18 &  $-$1.84 &$-$21.54 &  4.170 &     4.404 & 3.643  &    3.730  &&$7/2^-$&  $1/2^+$  \\
65& 44& 491.32&          & 7.56&      & 2.71 & 43.20 & 2.95&18.09 &  $-$1.44 &$-$22.42 &    4.087 &     4.274 & 3.665  &    3.751  &       &$7/2^-$&$0^+$\\
66& 45& 491.16&          & 7.44&      & 2.79 & 43.48 &\underline{$-$0.16}&18.18 &  $-$1.47 &$-$22.58 &  4.215 &     4.448 & 3.667  &    3.753  &&$7/2^-$& $1/2^+$\\
67& 46& 493.47&          & 7.37&      & 2.15 & 44.77 & 2.31&18.93 &  $-$1.20 &$-$23.19 &    4.153 &     4.350 & 3.686  &    3.772  &          &$7/2^-$& $0^+$\\
68& 47& 493.36&          & 7.26&      & 2.21 & 45.11 &\underline{$-$0.10}&19.08 &  $-$1.22 &$-$23.37 &  4.265 &     4.498 & 3.689  &    3.775  &&$7/2^-$&$1/2^+$\\
69& 48& 495.26&          & 7.18&      & 1.79 & 46.16 & 1.89&19.67 &  $-$1.04 &$-$23.84 &    4.224 &     4.432 & 3.706  &    3.791  &           &$7/2^-$&$0^+$ \\
70& 49& 495.18&          & 7.07&      & 1.81 & 46.56 &\underline{$-$0.08}&19.87 &  $-$1.03 &$-$24.02 &  4.320 &     4.556 & 3.710  &    3.795  & &$7/2^-$& $1/2^+$ \\
71& 50& 496.81&          & 7.00&      & 1.56 & 47.42 & 1.63&20.31 &  $-$0.93 &$-$24.66 &    4.299 &     4.519 & 3.723  &    3.808  & &$7/2^-$&$0^+$\\
72& 51& 496.71&          & 6.90&      & 1.53 & 47.86 &\underline{$-$0.10}&20.57 &  $-$0.89 &$-$24.73 &  4.380 &     4.622 & 3.728  &    3.813  &&$7/2^-$& $1/2^+$ \\
73& 52& 498.21&          & 6.82&      & 1.40 & 48.57 & 1.50&20.89 &  $-$0.84 &$-$25.41 &    4.376 &     4.609 & 3.738  &    3.823  &      &$7/2^-$& $0^+$\\
74& 53& 498.03&          & 6.73&      & 1.32 & 49.03 &\underline{$-$0.18}&21.20 &  $-$0.76 &$-$25.58 &  4.445 &     4.694 & 3.744  &    3.829  &&$7/2^-$& $1/2^+$ \\
75& 54& 499.50&          & 6.66&      & 1.28 & 49.65 & 1.46&21.43 &  $-$0.75 &$-$25.90 &    4.453 &     4.698 & 3.752  &    3.836  &      &$7/2^-$& $0^+$\\
76& 55& 499.17&          & 6.57&      & 1.13 & 50.08 &\underline{$-$0.33}&21.77 &  $-$0.64 &$-$26.05 &  4.515 &     4.773 & 3.759  &    3.843  &&$7/2^-$&$3/2^+$\\
77& 56& 500.65&          & 6.50&      & 1.16 & 50.65 & 1.49&21.95 &  $-$0.66 &$-$26.34 &    4.530 &     4.785 & 3.764  &    3.849  &      &$7/2^-$& $0^+$\\
78& 57& 500.24&          & 6.41&      & 1.08 & 51.06 &\underline{$-$0.41}&22.14 &  $-$0.69 &$-$26.50 &  4.594 &     4.864 & 3.768  &    3.852 &      &$7/2^-$& $3/2^+$\\
79& 58& 501.63&          & 6.35&      & 0.98 & 51.55 & 1.39&22.42 &  $-$0.53 &$-$26.72 &    4.605 &     4.871 & 3.777  &    3.861  &       &$7/2^-$&$0^+$\\
80& 59& 501.27&          & 6.27&      & 1.03 & 54.52 &\underline{$-$0.36}&22.66 &  $-$0.49 &$-$26.94 &  4.662 &     4.939 & 3.779  &    3.863  &&$7/2^-$&$3/2^+$ \\
81& 60& 502.35&          & 6.20&      & 0.72 & 53.02 & 1.08&22.86 &  $-$0.34 &$-$27.13 &    4.682 &     4.957 & 3.789  &    3.872  &      &$7/2^-$& $0^+$\\
82& 61& 501.75&          & 6.12&      & 0.48 &       &\underline{$-$0.60}&23.09 &\underline{0.00}  &$-$27.26 &  4.738 &     5.022 & 3.791  &     3.875 &&$7/2^-$&$3/2^+$ \\
83& 62& 502.59&          & 6.06&      & 0.24 &       & 0.85&23.26 &\underline{0.02} &$-$27.37 &     4.758 &     5.040 & 3.803  &    3.886  &&$7/2^-$&$0^+$\\
84& 63& 500.98&          & 5.96&      &\underline{$-$0.77} &       &\underline{$-$1.62}&      &\underline{0.37} & $-$27.49 &     4.854&       5.154&  3.816 &    3.899 &   &$7/2^-$&  $3/2^+$  \\
85& 64& 501.83&          & 5.90&      &\underline{$-$0.76} &       & 0.86&      &\underline{0.40} & $-$27.67 &     4.817&       5.099&   3.832&   3.915 &   &$7/2^-$& $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  0.90 &&&&&&&&&&&&& 0.028  \\\hline
\multicolumn{8}{l}{$Z=22~~(\rm{Ti})$} &\\
38& 16& 279.57&        &  7.36&     &       &\underline{$-$2.06}&      &  0.68&  $-$18.77&\underline{1.39}&      3.373&     3.192&  3.500 &  3.590&&$0^+$&     $0^+$\\
39& 17& 296.08&        &  7.59&     &       &\underline{$-$0.30}& 16.51&  1.58&  $-$18.36&\underline{0.49}&      3.380&     3.235&  3.487 &  3.578& &$0^+$&    $3/2^+$   \\
40& 18& 315.42&  314.49&  7.89& 7.86&  35.85&    1.95& 19.33&  2.62&  $-$17.46&      $-$0.49&   3.393&  3.280&   3.483 &    3.574&     &$0^+$&$0^+$\\
41& 19& 331.28&  329.41&  8.08& 8.03&  35.20&    4.00& 15.86&  3.60&  $-$15.59&      $-$1.45&   3.405&  3.317&   3.479 &    3.569&      &$0^+$&  $3/2^+$ \\
42& 20& 349.24&  346.89&  8.32& 8.26&  33.82&    6.17& 17.96&  4.65&  $-$15.00&      $-$2.48&   3.420&  3.355&   3.479 &    3.570&     &$0^+$&$0^+$\\
43& 21& 359.96&  359.18&  8.37& 8.35&  28.68&    8.15& 10.72&  5.62&  $-$15.04&      $-$3.44&   3.435&  3.394&   3.474 &    3.565&      &$0^+$&$7/2^-$\\
44& 22& 374.14&  375.47&  8.50& 8.53&  24.91&   10.08& 14.18&  6.57&  $-$12.04&      $-$4.36&   3.452&  3.430&   3.473 &     3.564&3.612&$0^+$&$0^+$\\
45& 23& 383.74&  385.00&  8.53& 8.56&  23.78&   12.06&  9.59&  7.54&  $-$11.51&      $-$5.32&   3.467&  3.465&   3.470 &    3.561&3.594 &$0^+$&$7/2^-$\\
46& 24& 396.72&  398.19&  8.62& 8.66&  22.58&   13.95& 12.98&  8.48&  $-$11.04&      $-$6.24&   3.485&  3.498&   3.471 &     3.562&3.607&$0^+$&$0^+$\\
47& 25& 405.59&  407.07&  8.63& 8.66&  21.85&   15.94&  8.86&  9.46&  $-$10.56&      $-$7.21&   3.499&  3.527&   3.468 &    3.559&3.592 &$0^+$&$7/2^-$\\
48& 26& 417.66&  418.70&  8.70& 8.72&  20.94&   17.80& 12.07& 10.39&  $-$10.18&      $-$8.12&   3.517&  3.557&   3.469 &     3.560&3.596&$0^+$&$0^+$\\
49& 27& 425.99&  426.84&  8.69& 8.71&  20.41&   19.85&  8.33& 11.39&  $-$8.66&       $-$9.13&   3.528&  3.579&   3.463 &    3.555&3.573 &$0^+$&$7/2^-$\\
50& 28& 437.27&  437.78&  8.75& 8.76&  19.61&   21.88& 11.27& 12.39&   $-$8.48&     $-$10.07&   3.543&  3.605&   3.463 &     3.555&3.570&$0^+$&$0^+$\\
51& 29& 443.42&  444.15&  8.69& 8.71&  17.43&   22.73&  6.15& 12.84&   $-$8.33&     $-$10.57&   3.582&  3.661&   3.475 &    3.565&      &$0^+$&$3/2^-$ \\
52& 30& 451.12&  451.96&  8.68& 8.69&  13.85&   23.77&  7.70& 13.39&   $-$6.85&     $-$11.11&   3.620&  3.711&   3.492 &    3.583&     &$0^+$&$0^+$\\
53& 31& 456.35&  457.40&  8.61& 8.63&  12.93&   24.75&  5.23& 13.89&   $-$6.22&     $-$11.62&   3.656&  3.761&   3.501 &    3.591&     &$0^+$ &$3/2^-$\\
54& 32& 463.60&  464.23&  8.59& 8.60&  12.49&   25.88&  7.25& 14.48&   $-$6.18&     $-$12.20&   3.691&  3.805&   3.518 &    3.607&     &$0^+$&$0^+$\\
55& 33& 467.97&  468.38&  8.51& 8.52&  11.62&   26.77 &  4.37&14.95&   $-$5.99&     $-$12.68&   3.729&  3.859&   3.526 &    3.615&     &$0^+$ &$1/2^-$ \\
56& 34& 474.83&  473.99&  8.48& 8.46&  11.23&   28.18 &6.86 & 15.66 &   $-$5.62&    $-$13.37&   3.761&  3.893&   3.548 &    3.637&    &$0^+$ &$0^+$\\
57& 35& 478.95&  476.72&  8.40& 8.36&  10.97 &  29.44 &4.12 & 16.31 &   $-$5.33&    $-$13.93&   3.799&  3.940&   3.563 &    3.651&    & $0^+$& $1/2^-$ \\
58& 36& 485.19&        &  8.37&     &  10.36 &  30.54 &6.25 & 16.86 &   $-$5.23&    $-$14.56&   3.830&  3.975&   3.581 &    3.669&    &$0^+$ &$0^+$\\
59& 37& 488.74&        &  8.28&     &  9.79 &  31.70 &3.54 & 17.47 &   $-$4.92&     $-$15.21&   3.865&  4.014&   3.602 &    3.690&     &$0^+$ &$1/2^-$ \\
60& 38& 494.98&        &  8.25&     &  9.78 &   32.93 &6.24 & 18.07 &   $-$4.87&    $-$15.74&   3.897&  4.051&   3.615 &    3.703&    & $0^+$&$0^+$\\
61& 39& 498.29&        &  8.17&     &  9.55 &   34.06 &3.31 & 18.64 &   $-$3.72&    $-$16.26&   3.931&  4.091&   3.630 &    3.717&     &$0^+$ &$5/2^-$  \\
62& 40& 504.14&        &  8.13&     &  9.16 &   35.32 &5.85 & 19.28 &   $-$3.73&    $-$16.89&   3.961&  4.122&   3.651 &    3.737&     &$0^+$&$0^+$\\
63& 41& 504.96&        &  8.02&     &  6.67 &   36.48 &0.82 & 19.89 &   $-$3.76&    $-$17.51&   3.990&  4.154&   3.663 &    3.749&     & $0^+$&$9/2^+$\\
64& 42& 509.02&        &  7.95&     &  4.89 &   37.53 &4.07 & 20.41 &   $-$2.34&    $-$18.05&   4.016&  4.184&   3.674 &    3.760&     &$0^+$&$0^+$\\
65& 43& 509.25&        &  7.83&     &  4.29 &   38.05 &0.22 & 20.87 &   $-$2.09&    $-$18.63&   4.045&  4.217&   3.686 &    3.772&     & $0^+$&$9/2^+$ \\
66& 44& 512.77&        &  7.77&     &  3.75 &   39.54 &3.53 & 21.45 &   $-$1.92&    $-$19.12&   4.074&  4.250&   3.698 &    3.783&     &$0^+$&$0^+$\\
67& 45& 512.69&        &  7.65&     &  3.44 &   39.71 &$-$0.09& 21.53 &   $-$1.96 &     $-$19.20 &  4.195 &     4.417 &  3.700  &3.786 &&$0^+$& $1/2^+$ \\
68& 46& 515.86&        &  7.59&     &  3.09 &   41.33 &3.17 & 22.39 &   $-$1.62 &   $-$20.09 &  4.134 &     4.318 &  3.720  &3.805 &&$0^+$&$0^+$\\
69& 47& 515.87&        &  7.48&     &  3.18 &   41.58 &0.01 & 22.51 &   $-$1.66 &   $-$20.20 &  4.240 &     4.461 &  3.723  &3.808 &&$0^+$&$1/2^+$ \\
70& 48& 518.47&        &  7.41&     &  2.61 &   42.88 &2.60 & 23.21 &   $-$1.40 &   $-$20.94 &  4.198 &     4.392 &  3.741  &3.825 &&$0^+$&$0^+$\\
71& 49& 518.56&        &  7.30&     &  2.69 &   43.25 &0.09 & 23.38 &   $-$1.41 &   $-$21.10 &  4.289 &     4.513 &  3.744  &3.829 &&$0^+$&$1/2^+$ \\
72& 50& 520.71&        &  7.23&     &  2.25 &   44.21 &2.16 & 23.90 &   $-$1.22 &   $-$21.66 &  4.267 &     4.473 &  3.758  &3.843 &&$0^+$&$0^+$\\
73& 51& 520.84 &      &7.13   &     & 2.28  &  44.70  &  0.13   & 23.13 &   $-$1.21 &   $-$21.86 &   4.345 &    4.573 & 3.763  &3.847 &&$0^+$&$1/2^+$\\
74& 52& 522.70&        &  7.06&     &  1.99 &   45.38 &1.86 & 24.49 &   $-$1.09 &   $-$22.25 &  4.341 &     4.560 &  3.773  &3.857 &&$0^+$&$0^+$\\
75& 53& 522.79&        &  6.97&     &  1.33 &   45.96 &0.09 & 24.76 &   $-$1.04 &   $-$22.49 &  4.407 &     4.644 &  3.779  &3.863 &&$0^+$& $1/2^+$  \\
76& 54& 524.49&        &  6.90&     &  1.79 &   46.43 &1.70 & 25.00 &   $-$0.99 &   $-$22.76 &  4.418 &     4.650 &  3.787  &3.870 &&$0^+$&$0^+$\\
77& 55& 524.47&        &  6.81&     &  1.67 &   47.07 &\underline{$-$0.03}& 25.30 &   $-$0.88 &     $-$23.03 &  4.475 &     4.720 &      3.793&3.876&&$0^+$&$1/2^+$ \\
78& 56& 526.12&        &  6.75&     &  1.62 &   47.41 &1.65 & 25.47 &   $-$0.88 &   $-$23.22 &  4.494 &     4.740 &      3.799  &3.882&&$0^+$&$0^+$\\
79& 57& 525.88&        &  6.66&     &  1.41 &   47.78 &\underline{$-$0.24}& 25.64 &   $-$0.91 &     $-$23.40 &  4.554 &     4.813 &      3.802&3.885 &   &$0^+$&$3/2^+$ \\
80& 58& 527.53&        &  6.59&     &  1.41 &   48.33 &1.65 & 25.90 &   $-$0.73 &   $-$23.65 &  4.570 &     4.827 &      3.811  &3.894&&$0^+$&$0^+$\\
81& 59& 527.37&        &  6.51&     &  1.50 &   48.76 &\underline{$-$0.16}& 26.11 &   $-$0.70 &     $-$23.83 &  4.625 &     4.893 &      3.813&3.896&&$0^+$&$3/2^+$\\
82& 60& 528.65&        &  6.45&     &  1.11 &   49.15 &1.27 & 26.30 &   $-$0.53 &   $-$24.05 &  4.646 &     4.914 &      3.822  &3.905 &&$0^+$&$0^+$\\
83& 61& 528.24&        &  6.36&     &  0.86 &   49.58 &\underline{$-$0.41}& 26.49 &   $-$0.20 &     $-$24.22 &  4.699 &     4.977 &      3.825&3.907&&$0^+$&$3/2^+$ \\
84& 62& 529.27&        &  6.30&     &  0.62 &   49.93 &1.03 & 26.67 &   $-$0.19 &   $-$24.44 &  4.720 &     4.995 &      3.837  &3.920&&$0^+$&$0^+$\\
85& 63& 528.22&        &  6.21&     &\underline{$-$0.02}&   50.39 &\underline{$-$1.05}&27.24      &    $-$0.21 &    $-$24.43 &  4.881 &     5.197 &3.837 &3.919 &&$0^+$&  $1/2^+$   \\
86& 64& 528.98& &  6.15&&\underline{$-$0.28}&         &0.76 &      &\underline{0.16} &  $-$24.92 &  4.775 &     5.049 &      3.868  &3.950&&$0^+$&$0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.31 &&&&&&&&&&&&& 0.035  \\\hline
\multicolumn{8}{l}{$Z=23~~(\rm{V})$} &\\
41 &18 & 313.21  &         &7.64  &     &      &0.41&      &\underline{$-$2.21}&$-$18.45&\underline{0.24}   &3.430&   3.288&  3.537&  3.626   &      &$7/2^-$ &$0^+$      \\
42 &19 & 330.04  &         &7.86  &     &      &2.36&16.83 &\underline{$-$1.24}&$-$16.19&$-$0.68  &3.436& 3.323&  3.527&  3.617   &      &$7/2^-$ &$3/2^+$    \\
43 &20 & 349.08  & 346.99   &8.12  &     &35.88 &4.49&19.05 &\underline{$-$0.15}&$-$15.98&$-$1.69  &3.448& 3.359&  3.524&  3.614   &      &$7/2^-$ &$0^+$      \\
44 &21 & 360.80  & 361.26  &8.20  &8.21 &30.76 &6.46&11.71 &0.84 &$-$14.93&$-$2.63  &3.460& 3.396&  3.517&  3.607   &      &$7/2^-$ &$7/2^-$    \\
45 &22 & 375.94  & 377.10  &8.35  &8.38 &26.86 &8.37&15.15 &1.80 &$-$13.00&$-$3.55  &3.474& 3.432&  3.514&  3.604   &      &$7/2^-$ &$0^+$      \\
46 &23 & 386.53  & 390.36  &8.40  &8.49 &25.73 &10.34&10.59&2.79 &$-$12.47&$-$4.50  &3.486& 3.464&  3.508&  3.598   &      &$7/2^-$ &$7/2^-$    \\
47 &24 & 400.46  & 403.36  &8.52  &8.58 &24.52 &12.22&13.94&3.74 &$-$11.99&$-$5.42  &3.501& 3.496&  3.507&  3.597   &      &$7/2^-$ &$0^+$      \\
48 &25 & 410.33  & 413.91  &8.55  &8.62 &23.80 &14.20&9.86 &4.74 &$-$11.52&$-$6.38  &3.514& 3.524&  3.502&  3.592   &      &$7/2^-$ &$7/2^-$    \\
49 &26 & 423.35  & 425.46  &8.64  &8.68 &22.88 &16.08&13.02&5.69 &$-$11.13&$-$7.30  &3.529& 3.553&  3.502&  3.592   &      &$7/2^-$ &$0^+$      \\
50 &27 & 432.70  & 434.80  &8.65  &8.70 &22.38 &18.10&9.36 &6.71 &$-$9.45 &$-$8.31  &3.538& 3.574&  3.495&  3.585   &      &$7/2^-$ &$7/2^-$    \\
51 &28 & 444.94  & 445.85  &8.72  &8.74 &21.60 &20.07&12.24&7.68 &$-$9.25 &$-$9.25  &3.551& 3.598&  3.493&  3.584   & 3.600&$7/2^-$ &$0^+$      \\
52 &29 & 451.58  & 453.16  &8.68  &8.71 &18.87 &21.00&6.63 &8.16 &$-$9.05 &$-$9.75  &3.588& 3.653&  3.505&  3.595   &      &$7/2^-$ &$3/2^-$    \\
53 &30 & 459.81  & 461.64  &8.68  &8.71 &14.87 &22.08&8.24 &8.69 &$-$7.39 &$-$10.31 &3.625& 3.701&  3.523&  3.613   &      &$7/2^-$ &$0^+$      \\
54 &31 & 465.53  & 467.75  &8.62  &8.66 &13.95 &23.07&5.71 &9.17 &$-$6.79 &$-$10.82 &3.660& 3.751&  3.533&  3.622   &      &$7/2^-$ &$3/2^-$    \\
55 &32 & 473.35  & 475.08  &8.61  &8.64 &13.54 &24.22&7.82 &9.74 &$-$6.74 &$-$11.42 &3.694& 3.794&  3.550&  3.639   &      &$7/2^-$ &$0^+$      \\
56 &33 & 478.17  & 480.12  &8.54  &8.57 &12.64 &25.14&4.82 &10.20&$-$6.56 &$-$11.90 &3.731& 3.846&  3.559&  3.647   &      &$7/2^-$ &$1/2^-$    \\
57 &34 & 485.72  & 486.30  &8.52  &8.53 &12.37 &26.55&7.55 &10.89&$-$6.22 &$-$12.59 &3.762& 3.880&  3.580&  3.668   &      &$7/2^-$ &$0^+$      \\
58 &35 & 490.37  & 490.46  &8.45  &8.45 &12.20 &27.74&4.65 &11.43&$-$5.98 &$-$13.15 &3.798& 3.926&  3.594&  3.682   &      &$7/2^-$ &$1/2^-$    \\
59 &36 & 497.27  & 496.05  &8.43  &8.39 &11.55 &28.94&6.90 &12.08&$-$5.83 &$-$13.79 &3.829& 3.960&  3.613&  3.700   &      &$7/2^-$ &$0^+$      \\
60 &37 & 501.47  & 499.53  &8.36  &8.31 &11.10 &30.20&4.20 &12.74&$-$5.56 &$-$14.43 &3.862& 3.999&  3.632&  3.719   &      &$7/2^-$ &$1/2^-$    \\
61 &38 & 508.23  &504.86     &8.33  &8.28   &10.96 &31.33&6.76 &13.26&$-$5.46 &$-$14.97 &3.893& 4.034&  3.646&  3.733   &      &$7/2^-$ &$0^+$      \\
62 &39 & 512.08  &         &8.26  &     &10.61 &32.43&3.85 &13.79&$-$4.32 &$-$15.49 &3.926& 4.075&  3.660&  3.746   &      &$7/2^-$ &$5/2^-$    \\
63 &40 & 518.56  &         &8.23  &     &10.33 &33.70&6.48 &14.42&$-$4.33 &$-$16.12 &3.955& 4.105&  3.680&  3.766   &      &$7/2^-$ &$0^+$      \\
64 &41 & 520.01  &         &8.13  &     &7.93  &34.94&1.45 &15.05&$-$4.34 &$-$16.75 &3.982& 4.136&  3.691&  3.777   &      &$7/2^-$ &$9/2^+$    \\
65 &42 & 524.63  &         &8.07  &     &6.07  &36.02&4.62 &15.61&$-$2.90 &$-$17.32 &4.008& 4.165&  3.703&  3.788   &      &$7/2^-$ &$0^+$      \\
66 &43 & 525.46  &         &7.96  &     &5.45  &37.09&0.83 &16.22&$-$2.65 &$-$17.91 &4.035& 4.196&  3.714&  3.800   &      &$7/2^-$ &$9/2^+$    \\
67 &44 & 529.49  &         &7.90  &     &4.86  &38.17&4.03 &16.71&$-$2.44 &$-$18.43 &4.062& 4.227&  3.726&  3.811   &      &$7/2^-$ &$0^+$      \\
68 &45 & 529.96  &         &7.79  &     &4.50  &38.80&0.47 &17.27&$-$2.22 &$-$19.01 &4.089& 4.257&  3.737&  3.822   &      &$7/2^-$ &$9/2^+$    \\
69 &46 & 533.60  &         &7.73  &     &4.11  &40.13&3.64 &17.74&$-$2.10 &$-$19.47 &4.117& 4.290&  3.748&  3.833   &      &$7/2^-$ &$0^+$      \\
70 &47 & 533.73  &         &7.62  &     &3.77  &40.37&0.13 &17.86&$-$1.85 &$-$20.01 &4.145& 4.321&  3.759&  3.843   &      &$7/2^-$ &$9/2^+$    \\
71 &48 & 537.13  &         &7.57  &     &3.53  &41.87&3.40 &18.66&$-$1.80 &$-$20.41 &4.175& 4.356&  3.769&  3.853   &      &$7/2^-$ &$0^+$      \\
72 &49 & 537.37  &         &7.46  &     &3.64  &42.19&0.25 &18.81&$-$1.84 &$-$20.55 &4.261& 4.472&  3.773&  3.857   &      &$7/2^-$ &$1/2^+$    \\
73 &50 & 540.13  &         &7.40  &     &3.01  &43.32&2.76 &19.42&$-$1.55 &$-$21.18 &4.239& 4.431&  3.788&  3.871   &      &$7/2^-$ &$0^+$      \\
74 &51 & 540.46  &         &7.30  &     &3.09  &43.75&0.33 &19.62&$-$1.55 &$-$21.37 &4.313& 4.528&  3.792&  3.875   &      &$7/2^-$ &$1/2^+$    \\
75 &52 & 542.71  &         &7.24  &     &2.58  &44.50&2.25 &20.01&$-$1.36 &$-$21.78 &4.310& 4.516&  3.803&  3.886   &      &$7/2^-$ &$0^+$      \\
76 &53 & 543.05  &         &7.15  &     &2.58  &45.02&0.34 &20.25&$-$1.32 &$-$22.00 &4.374& 4.598&  3.808&  3.891   &      &$7/2^-$ &$1/2^+$    \\
77 &54 & 545.00  &         &7.08  &     &2.29  &45.50&1.95 &20.50&$-$1.22 &$-$22.27 &4.386& 4.607&  3.816&  3.899   &      &$7/2^-$ &$0^+$      \\
78 &55 & 545.24  &         &6.99  &     &2.19  &46.07&0.24 &20.77&$-$1.13 &$-$22.51 &4.440& 4.675&  3.821&  3.904   &      &$7/2^-$ &$1/2^+$    \\
79 &56 & 547.07  &         &6.92  &     &2.07  &46.42&1.83 &20.95&$-$1.10 &$-$22.71 &4.462& 4.697&  3.828&  3.911   &      &$7/2^-$ &$0^+$      \\
80 &57 & 547.08  &         &6.84  &     &1.84  &46.84&0.01 &21.20&$-$0.92 &$-$22.96 &4.512& 4.758&  3.834&  3.917   &      &$7/2^-$ &$1/2^+$    \\
81 &58 & 548.90  &         &6.78  &     &1.83  &47.27&1.82 &21.36&$-$0.94 &$-$23.12 &4.537& 4.786&  3.840&  3.922   &      &$7/2^-$ &$0^+$      \\
82 &59 & 548.93  &         &6.69  &     &1.85  &47.66&0.04 &21.56&$-$0.91 &$-$23.28 &4.589& 4.849&  3.841&  3.924   &      &$7/2^-$ &$3/2^+$    \\
83 &60 & 550.40  &         &6.63  &     &1.50  &48.05&1.47 &21.76&$-$0.73 &$-$23.51 &4.612& 4.872&  3.852&  3.934   &      &$7/2^-$ &$0^+$      \\
84 &61 & 550.18  &         &6.55  &     &1.24  &48.43&\underline{$-$0.23}&21.94&$-$0.42 &$-$23.67 &4.662&   4.932&  3.854&  3.936   &      &$7/2^-$ &$3/2^+$    \\
85 &62 & 551.41  &         &6.49  &     &1.01  &48.82&1.23 &22.14&$-$0.41 &$-$23.91 &4.683&   4.951&  3.868&  3.950   &      &$7/2^-$ &$0^+$      \\
86 &63 & 550.36  &         &6.40  &     &0.18  &49.38&\underline{$-$1.05}&22.14&$-$0.43 &$-$23.90 &4.844&   5.154&  3.867&  3.949   &      &$7/2^-$ &$3/2^-$    \\
87 &64 & 551.60  &         &6.34  &     &0.19  &49.77&1.24 &22.62&$-$0.09 &$-$24.40 &4.738& 5.005&  3.899&  3.980   &      &$7/2^-$ &$0^+$      \\
88 &65 & 550.58  &         &6.26  &     &0.22  &     &\underline{$-$1.02}&     &$-$0.10 &$-$24.39 &4.889&   5.195&  3.899&  3.980   &      &$7/2^-$ &$3/2^-$    \\
89 &66 & 551.33  &         &6.19  &     &\underline{$-$0.27} &     &0.76 &     & \underline{0.08}   &$-$24.92 &4.789&   5.052&  3.935&  4.015   &      &$7/2^-$ &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.20 &&&&&&&&&&&&&0.016 \\\hline

\multicolumn{8}{l}{$Z=24~~(\rm{Cr})$} &\\
42 &18 & 314.35 &         &7.48 &     &     &\underline{$-$1.07} &     &1.14   &$-$19.35& \underline{0.85}  &3.464& 3.299&  3.583&  3.671  & &$0^+$ &$0^+$       \\
43 &19 & 332.04 &         &7.72 &     &     &0.77  &17.70&2.01   &$-$16.88&$-$0.02  &3.468& 3.332&  3.571&  3.660  & &$0^+$ &$3/2^+$     \\
44 &20 & 352.07 &         &8.00 &     &37.72&2.83  &20.02&2.98   &$-$16.89&$-$0.99  &3.476& 3.366&  3.565&  3.654  & &$0^+$ &$0^+$       \\
45 &21 & 364.70 & 363.95   &8.10 &8.09 &32.66&4.74  &12.64&3.91   &$-$16.87&$-$1.90  &3.485& 3.402&  3.556&  3.645  & &$0^+$ &$7/2^-$     \\
46 &22 & 380.77 & 381.98  &8.28 &8.30 &28.70&6.62  &16.06&4.82   &$-$13.90&$-$2.80  &3.497& 3.436&  3.551&  3.640  & &$0^+$ &$0^+$       \\
47 &23 & 392.29 & 395.13  &8.35 &8.41 &27.59&8.55  &11.52&5.76   &$-$13.38&$-$3.74  &3.507& 3.467&  3.544&  3.634  & &$0^+$ &$7/2^-$     \\
48 &24 & 407.15 & 411.47  &8.48 &8.57 &26.38&10.43 &14.86&6.68   &$-$12.91&$-$4.65  &3.520& 3.498&  3.542&  3.631  & &$0^+$ &$0^+$       \\
49 &25 & 417.96 & 422.05  &8.53 &8.61 &25.67&12.38 &10.82&7.64   &$-$12.45&$-$5.60  &3.530& 3.524&  3.535&  3.625  & &$0^+$ &$7/2^-$     \\
50 &26 & 431.90 & 435.05  &8.64 &8.70 &24.76&14.24 &13.94&8.56   &$-$12.06&$-$6.52  &3.543& 3.551&  3.533&  3.623  &3.659 &$0^+$ &$0^+$       \\
51 &27 & 442.24 & 444.31  &8.67 &8.71 &24.28&16.25 &10.34&9.54   &$-$10.28&$-$7.52  &3.550& 3.571&  3.525&  3.615  &      &$0^+$ &$7/2^-$     \\
52 &28 & 455.42 & 456.35  &8.76 &8.78 &23.52&18.15 &13.18&10.48  &$-$10.02&$-$8.46  &3.561& 3.594&  3.522&  3.612  &3.645 &$0^+$ &$0^+$       \\
53 &29 & 462.57 & 464.29  &8.73 &8.76 &20.33&19.15 &7.15 &10.99  &$-$9.76 &$-$8.96  &3.597& 3.648&  3.534&  3.624  &3.651 &$0^+$ &$3/2^-$     \\
54 &30 & 471.39 & 474.01  &8.73 &8.78 &15.97&20.28 &8.83 &11.58  &$-$7.94 &$-$9.54  &3.633& 3.696&  3.553&  3.642  &3.689 &$0^+$ &$0^+$       \\
55 &31 & 477.63 & 480.25  &8.68 &8.73 &15.06&21.27 &6.23 &12.10  &$-$7.39 &$-$10.06 &3.667& 3.744&  3.564&  3.652  & &$0^+$ &$3/2^-$     \\
56 &32 & 486.06 & 488.50  &8.68 &8.72 &14.67&22.46 &8.44 &12.72  &$-$7.33 &$-$10.67 &3.700& 3.787&  3.581&  3.669  & &$0^+$ &$0^+$       \\
57 &33 & 491.38 & 493.81  &8.62 &8.66 &13.75&23.40 &5.31 &13.21  &$-$7.15 &$-$11.17 &3.735& 3.837&  3.591&  3.679  & &$0^+$ &$1/2^-$     \\
58 &34 & 499.64 & 501.19  &8.61 &8.64 &13.58&24.81 &8.26 &13.92  &$-$6.82 &$-$11.86 &3.766& 3.871&  3.611&  3.699  & &$0^+$ &$0^+$       \\
59 &35 & 504.64 & 505.32  &8.55 &8.56 &13.26&25.69 &5.00 &14.27  &$-$6.62 &$-$12.40 &3.800& 3.915&  3.625&  3.712  & &$0^+$ &$1/2^-$     \\
60 &36 & 512.41 & 512.01  &8.54 &8.53 &12.77&27.22 &7.78 &15.14  &$-$6.43 &$-$13.06 &3.830& 3.949&  3.644&  3.730  & &$0^+$ &$0^+$       \\
61 &37 & 517.28 & 516.03  &8.48 &8.45 &12.64&28.54 &4.86 &15.80  &$-$6.21 &$-$13.69 &3.862& 3.987&  3.662&  3.748  & &$0^+$ &$1/2^-$     \\
62 &38 & 524.59 & 522.54  &8.46 &8.42 &12.17&29.61 &7.31 &16.35  &$-$6.05 &$-$14.25 &3.892& 4.022&  3.676&  3.762  & &$0^+$ &$0^+$       \\
63 &39 & 529.14 &525.44   &8.40 &8.34 &11.86&30.85 &4.56 &17.06  &$-$4.93 &$-$14.95 &3.923& 4.054&  3.699&  3.785  & &$0^+$ &$1/2^-$     \\
64 &40 & 536.08 &         &8.38 &     &11.50&31.95 &6.94 &17.53  &$-$4.92 &$-$15.39 &3.952& 4.092&  3.708&  3.794  & &$0^+$ &$0^+$       \\
65 &41 & 538.17 &         &8.28 &     &9.03 &33.22 &2.09 &18.16  &$-$4.89 &$-$16.02 &3.978& 4.122&  3.719&  3.804  & &$0^+$ &$9/2^+$     \\
66 &42 & 543.37 &         &8.23 &     &7.29 &34.35 &5.20 &18.74  &$-$3.47 &$-$16.61 &4.002& 4.150&  3.730&  3.815  & &$0^+$ &$0^+$       \\
67 &43 & 544.81 &         &8.13 &     &6.64 &35.57 &1.44 &19.35  &$-$3.21 &$-$17.22 &4.028& 4.180&  3.741&  3.826  & &$0^+$ &$9/2^+$     \\
68 &44 & 549.37 &         &8.08 &     &6.00 &36.59 &4.55 &19.88  &$-$2.98 &$-$17.77 &4.054& 4.209&  3.753&  3.837  & &$0^+$ &$0^+$       \\
69 &45 & 550.44 &         &7.98 &     &5.63 &37.76 &1.08 &20.48  &$-$2.75 &$-$18.36 &4.079& 4.238&  3.764&  3.848  & &$0^+$ &$9/2^+$     \\
70 &46 & 554.56 &         &7.92 &     &5.20 &38.70 &4.12 &20.96  &$-$2.60 &$-$18.86 &4.106& 4.268&  3.775&  3.859  & &$0^+$ &$0^+$       \\
71 &47 & 555.29 &         &7.82 &     &4.84 &39.41 &0.72 &21.56  &$-$2.33 &$-$19.44 &4.131& 4.296&  3.785&  3.869  & &$0^+$ &$9/2^+$     \\
72 &48 & 559.10 &         &7.77 &     &4.53 &40.63 &3.81 &21.97  &$-$2.24 &$-$19.88 &4.158& 4.328&  3.796&  3.879  & &$0^+$ &$0^+$       \\
73 &49 & 559.48 &         &7.66 &     &4.19 &40.92 &0.38 &22.11  &$-$2.30 &$-$20.01 &4.239& 4.439&  3.799&  3.883  & &$0^+$ &$1/2^+$     \\
74 &50 & 562.94 &         &7.61 &     &3.84 &42.23 &3.47 &22.81  &$-$1.88 &$-$20.72 &4.217& 4.397&  3.815&  3.898  & &$0^+$ &$0^+$       \\
75 &51 & 563.46 &         &7.51 &     &3.98 &42.61 &0.52 &22.99  &$-$1.90 &$-$20.90 &4.287& 4.491&  3.819&  3.902  & &$0^+$ &$1/2^+$     \\
76 &52 & 566.10 &         &7.45 &     &3.16 &43.40 &2.64 &23.39  &$-$1.61 &$-$21.31 &4.287& 4.481&  3.830&  3.913  & &$0^+$ &$0^+$       \\
77 &53 & 566.64 &         &7.36 &     &3.18 &43.84 &0.54 &23.59  &$-$1.58 &$-$21.50 &4.348& 4.561&  3.834&  3.917  & &$0^+$ &$1/2^+$     \\
78 &54 & 568.84 &         &7.29 &     &2.74 &44.34 &2.20 &23.84  &$-$1.44 &$-$21.78 &4.361& 4.572&  3.843&  3.926  & &$0^+$ &$0^+$       \\
79 &55 & 569.31 &         &7.21 &     &2.67 &44.84 &0.47 &24.07  &$-$1.35 &$-$21.99 &4.414& 4.640&  3.848&  3.930  & &$0^+$ &$1/2^+$     \\
80 &56 & 571.32 &         &7.14 &     &2.48 &45.20 &2.01 &24.25  &$-$1.30 &$-$22.20 &4.436& 4.662&  3.855&  3.937  & &$0^+$ &$0^+$       \\
81 &57 & 571.58 &         &7.06 &     &2.27 &45.70 &0.26 &24.50  &$-$1.13 &$-$22.43 &4.483& 4.721&  3.861&  3.943  & &$0^+$ &$1/2^+$     \\
82 &58 & 573.53 &         &6.99 &     &2.22 &46.00 &1.96 &24.64  &$-$1.13 &$-$22.60 &4.510& 4.751&  3.867&  3.949  & &$0^+$ &$0^+$       \\
83 &59 & 573.74 &         &6.91 &     &2.16 &46.37 &0.21 &24.81  &$-$1.10 &$-$22.76 &4.560& 4.813&  3.869&  3.951  & &$0^+$ &$3/2^+$     \\
84 &60 & 575.41 &         &6.85 &     &1.88 &46.77 &1.67 &25.01  &$-$0.93 &$-$22.99 &4.583& 4.835&  3.880&  3.962  & &$0^+$ &$0^+$       \\
85 &61 & 575.35 &         &6.77 &     &1.61 &47.12 &\underline{$-$0.06}&25.18  &$-$0.63 &$-$23.15 &4.630&   4.893&  3.883&  3.964  & &$0^+$ &$3/2^+$     \\
86 &62 & 576.81 &         &6.71 &     &1.40 &47.54 &1.46 &25.40  &$-$0.63 &$-$23.40 &4.651& 4.912&  3.898&  3.979  & &$0^+$ &$0^+$       \\
87 &63 & 575.96 &         &6.62 &     &0.61 &47.74 &\underline{$-$0.85}&25.60  &$-$0.67 &$-$23.62 &4.687&   4.952&  3.908&  3.989  & &$0^+$ &$7/2^+$     \\
88 &64 & 577.51 &         &6.56 &     &0.70 &48.53 &1.55 &25.91  &$-$0.35 &$-$23.90 &4.707& 4.967&  3.929&  4.009  & &$0^+$ &$0^+$       \\
89 &65 & 576.54 &         &6.48 &     &0.59 &      &\underline{$-$0.97}&25.97  &$-$0.28 &$-$24.14 &4.738&   5.000&  3.943&  4.023  & &$0^+$ &$7/2^+$     \\
90 &66 & 577.80 &         &6.42 &     &0.29 &      &1.26 &26.47  &$-$0.19 &$-$24.44 &4.758& 5.015&  3.965&  4.045  & &$0^+$ &$0^+$       \\
91 &67 & 576.81 &         &6.34 &     &0.27 &      &\underline{$-$0.99}&       &$-$0.20 &$-$24.44 &4.900&   5.194&  3.964&  4.044  & &$0^+$ &$3/2^-$     \\
92 &68 & 577.86 &         &6.28 &     &0.06 &      &1.05 &       &$-$0.02 &$-$24.98 &4.808& 5.062&  4.002&  4.081  & &$0^+$ &$0^+$       \\
93 &69 & 576.92 &         &6.20 &     &0.11 &      &\underline{$-$0.95}&       &$-$0.05 &$-$24.98 &4.941&   5.229&  4.002&  4.081  & &$0^+$ &$3/2^-$     \\
94 &70 & 577.56 &         &6.14 &     &\underline{$-$0.30}&      &0.65 &       &\underline{0.47}    &$-$25.51 &4.865&   5.118&  4.038&  4.116  & &$0^+$ &$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.46 &&&&&&&&&&&&&0.036 \\\hline

\multicolumn{8}{l}{$Z=25~~(\rm{Mn})$} &\\
43 &18 & 310.97   &       & 7.23 &     &      & \underline{$-$2.24}&     &\underline{$-$3.38} &$-$20.26&\underline{1.55}   & 3.502&    3.307&  3.635&  3.722 & &$7/2^-$  &$0^+$      \\
44 &19 & 329.59   &       & 7.49 &     &      & \underline{$-$0.45}&18.62&\underline{$-$2.45} &$-$18.07&\underline{0.46}   & 3.500&    3.342&  3.615&  3.702 & &$7/2^-$  &$1/2^+$    \\
45 &20 & 350.63   &       & 7.79 &     &39.65 & 1.54 &21.03&\underline{$-$1.44} &$-$17.83&$-$0.23  & 3.504&    3.370&  3.607&  3.695 & &$7/2^-$  &$0^+$      \\
46 &21 & 364.24   &       & 7.92 &     &34.64 & 3.44 &13.61&\underline{$-$0.47} &$-$17.61&$-$1.14  & 3.509&    3.405&  3.595&  3.683 & &$7/2^-$  &$7/2^-$    \\
47 &22 & 381.25   & 382.36 & 8.11 &8.14 &30.63 & 5.31 &17.02&0.49  &$-$14.85&$-$2.04  & 3.518&   3.438&  3.588&  3.676 & &$7/2^-$  &$0^+$      \\
48 &23 & 393.76   &397.19 & 8.20 & 8.27&29.53 & 7.23 &12.51&1.47  &$-$14.33&$-$2.98  & 3.526&   3.467&  3.579&  3.667 & &$7/2^-$  &$7/2^-$    \\
49 &24 & 409.57   &413.57 & 8.36 & 8.44&28.31 & 9.10 &15.81&2.42  &$-$13.86&$-$3.89  & 3.536&   3.496&  3.574&  3.662 & &$7/2^-$  &$0^+$      \\
50 &25 & 421.38   &426.63 & 8.43 & 8.53&27.62 & 11.06&11.81&3.42  &$-$13.41&$-$4.85  & 3.544&   3.521&  3.566&  3.654 &3.712 &$7/2^-$  &$7/2^-$    \\
51 &26 & 436.28   &440.32 & 8.55 & 8.63&26.71 & 12.93&14.89&4.37  &$-$13.03&$-$5.78  & 3.554&   3.547&  3.562&  3.651 &3.703 &$7/2^-$  &$0^+$      \\
52 &27 & 447.63   &450.86 & 8.61 & 8.67&26.25 & 14.93&11.36&5.39  &$-$10.87&$-$6.78  & 3.560&   3.566&  3.553&  3.642 &3.671 &$7/2^-$  &$7/2^-$    \\
53 &28 & 461.79   &462.91 & 8.71 & 8.73&25.51 & 16.84&14.15&6.37  &$-$10.82&$-$7.73  & 3.569&   3.588&  3.548&  3.637 &3.666 &$7/2^-$  &$0^+$      \\
54 &29 & 469.40   &471.85 & 8.69 & 8.74&21.77 & 17.83&7.62 &6.84  &$-$10.70&$-$8.22  & 3.604&   3.640&  3.561&  3.649 &3.683 &$7/2^-$  &$3/2^-$    \\
55 &30 & 478.81   &482.08 & 8.71 & 8.77&17.02 & 18.99&9.40 &7.41  &$-$8.49 &$-$8.82  & 3.639&   3.687&  3.580&  3.668 &3.706 &$7/2^-$  &$0^+$      \\
56 &31 & 485.53   &489.35 & 8.67 & 8.74&16.12 & 20.00&6.72 &7.90  &$-$7.97 &$-$9.34  & 3.672&   3.735&  3.591&  3.679 &3.715 &$7/2^-$  &$3/2^-$    \\
57 &32 & 494.55   &497.99 & 8.68 & 8.74&15.75 & 21.21&9.03 &8.49  &$-$7.90 &$-$9.96  & 3.704&   3.777&  3.608&  3.696 & &$7/2^-$  &$0^+$      \\
58 &33 & 500.43   &504.41 & 8.63 & 8.70&14.90 & 22.26&5.88 &9.05  &$-$7.80 &$-$10.58 & 3.737&   3.820&  3.625&  3.712 & &$7/2^-$  &$5/2^-$    \\
59 &34 & 509.29   &512.17 & 8.63 & 8.68&14.73 & 23.57&8.86 &9.65  &$-$7.43 &$-$11.15 & 3.768&   3.859&  3.639&  3.726 & &$7/2^-$  &$0^+$      \\
60 &35 & 514.83   &517.69 & 8.58 & 8.63&14.40 & 24.45&5.54 &10.19 &$-$7.26 &$-$11.69 & 3.801&   3.903&  3.652&  3.739 & &$7/2^-$  &$1/2^-$    \\
61 &36 & 523.25   &524.53 & 8.58 & 8.60&13.96 & 25.98&8.42 &10.84 &$-$7.03 &$-$12.35 & 3.829&   3.936&  3.671&  3.757 & &$7/2^-$  &$0^+$      \\
62 &37 & 528.75   &       & 8.53 & 8.53&13.92 & 27.27&5.50 &11.47 &$-$6.85 &$-$12.96 & 3.861&   3.974&  3.688&  3.773 & &$7/2^-$  &$1/2^-$    \\
63 &38 & 536.60   &535.82 & 8.52 & 8.51&13.35 & 28.37&7.85 &12.01 &$-$6.64 &$-$13.53 & 3.889&   4.008&  3.702&  3.787 & &$7/2^-$  &$0^+$      \\
64 &39 & 541.86   &539.99 & 8.47 & 8.44&13.12 & 29.78&5.27 &12.72 &$-$5.57 &$-$14.22 & 3.920&   4.040&  3.724&  3.809 & &$7/2^-$  &$1/2^-$    \\
65 &40 & 549.22   &546.04 & 8.45 & 8.40&12.63 & 30.66&7.36 &13.14 &$-$5.52 &$-$14.66 & 3.948&   4.077&  3.733&  3.818 & &$7/2^-$  &$0^+$      \\
66 &41 & 551.97   &549.90 & 8.36 & 8.33&10.10 & 31.96&2.74 &13.79 &$-$5.50 &$-$15.30 & 3.973&   4.106&  3.743&  3.828 & &$7/2^-$  &$9/2^+$    \\
67 &42 & 557.76   &       & 8.32 &     &8.54  & 33.13&5.80 &14.39 &$-$4.07 &$-$15.91 & 3.996&   4.133&  3.754&  3.838 & &$7/2^-$  &$0^+$      \\
68 &43 & 559.84   &       & 8.23 &     &7.87  & 34.37&2.07 &15.02 &$-$3.80 &$-$16.53 & 4.020&   4.162&  3.764&  3.848 & &$7/2^-$  &$9/2^+$    \\
69 &44 & 564.94   &       & 8.19 &     &7.18  & 35.46&5.11 &15.58 &$-$3.56 &$-$17.09 & 4.045&   4.190&  3.775&  3.859 & &$7/2^-$  &$0^+$      \\
70 &45 & 566.64   &       & 8.09 &     &6.80  & 36.68&1.70 &16.20 &$-$3.32 &$-$17.70 & 4.069&   4.218&  3.786&  3.869 & &$7/2^-$  &$9/2^+$    \\
71 &46 & 571.28   &       & 8.05 &     &6.33  & 37.68&4.64 &16.71 &$-$3.14 &$-$18.23 & 4.093&   4.246&  3.797&  3.880 & &$7/2^-$  &$0^+$      \\
72 &47 & 572.63   &       & 7.95 &     &5.99  & 38.90&1.35 &17.34 &$-$2.87 &$-$18.84 & 4.117&   4.272&  3.807&  3.890 & &$7/2^-$  &$9/2^+$    \\
73 &48 & 576.90   &       & 7.90 &     &5.62  & 39.78&4.28 &17.80 &$-$2.74 &$-$19.32 & 4.142&   4.302&  3.818&  3.900 & &$7/2^-$  &$0^+$      \\
74 &49 & 577.68   &       & 7.81 &     &5.06  & 40.31&0.78 &18.21 &$-$2.18 &$-$19.89 & 4.166&   4.330&  3.827&  3.909 & &$7/2^-$  &$9/2^+$    \\
75 &50 & 581.69   &       & 7.76 &     &4.79  & 41.56&4.01 &18.75 &$-$2.22 &$-$20.26 & 4.195&   4.364&  3.837&  3.919 & &$7/2^-$  &$0^+$      \\
76 &51 & 582.43   &       & 7.66 &     &4.74  & 41.96&0.74 &18.97 &$-$2.21 &$-$20.60 & 4.234&   4.413&  3.843&  3.925 & &$7/2^-$  &$5/2^+$    \\
77 &52 & 585.38   &       & 7.60 &     &3.69  & 42.66&2.95 &19.28 &$-$1.84 &$-$20.81 & 4.264&   4.449&  3.852&  3.934 & &$7/2^-$  &$0^+$      \\
78 &53 & 586.10   &       & 7.51 &     &3.67  & 43.05&0.72 &19.46 &$-$1.82 &$-$20.98 & 4.323&   4.527&  3.856&  3.938 & &$7/2^-$  &$1/2^+$    \\
79 &54 & 588.53   &       & 7.45 &     &3.16  & 43.53&2.44 &19.69 &$-$1.65 &$-$21.24 & 4.337&   4.539&  3.865&  3.947 & &$7/2^-$  &$0^+$      \\
80 &55 & 589.20   &       & 7.36 &     &3.10  & 43.96&0.67 &19.89 &$-$1.58 &$-$21.43 & 4.389&   4.606&  3.870&  3.951 & &$7/2^-$  &$1/2^+$    \\
81 &56 & 591.40   &       & 7.30 &     &2.87  & 44.33&2.20 &20.08 &$-$1.50 &$-$21.65 & 4.411&   4.629&  3.878&  3.960 & &$7/2^-$  &$0^+$      \\
82 &57 & 591.88   &       & 7.22 &     &2.69  & 44.80&0.49 &20.30 &$-$1.35 &$-$21.87 & 4.457&   4.686&  3.883&  3.964 & &$7/2^-$  &$1/2^+$    \\
83 &58 & 593.99   &       & 7.16 &     &2.60  & 45.09&2.11 &20.46 &$-$1.34 &$-$22.04 & 4.483&   4.716&  3.890&  3.972 & &$7/2^-$  &$0^+$      \\
84 &59 & 594.37   &       & 7.08 &     &2.48  & 45.43&0.37 &20.63 &$-$1.30 &$-$22.20 & 4.531&   4.776&  3.892&  3.973 & &$7/2^-$  &$3/2^+$    \\
85 &60 & 596.26   &       & 7.01 &     &2.26  & 45.86&1.89 &20.84 &$-$1.13 &$-$22.44 & 4.554&   4.799&  3.904&  3.985 & &$7/2^-$  &$0^+$      \\
86 &61 & 596.36   &       & 6.93 &     &2.00  & 46.19&0.11 &21.01 &$-$0.86 &$-$22.60 & 4.599&   4.855&  3.907&  3.988 & &$7/2^-$  &$3/2^+$    \\
87 &62 & 598.05   &       & 6.87 &     &1.80  & 46.65&1.69 &21.24 &$-$0.86 &$-$22.86 & 4.620&   4.873&  3.923&  4.004 & &$7/2^-$  &$0^+$      \\
88 &63 & 597.47   &       & 6.79 &     &1.11  & 47.12&\underline{$-$0.58}&21.51 &$-$0.90 &$-$23.07 & 4.655& 4.912&  3.934&  4.014 & &$7/2^-$  &$7/2^+$    \\
89 &64 & 599.23   &       & 6.73 &     &1.18  & 47.64&1.76 &21.72 &$-$0.61 &$-$23.35 & 4.676&   4.930&  3.954&  4.034 & &$7/2^-$  &$0^+$      \\
90 &65 & 598.51   &       & 6.65 &     &1.04  & 47.93&\underline{$-$0.72}&21.97 &$-$0.55 &$-$23.59 & 4.707& 4.962&  3.968&  4.048 & &$7/2^-$  &$7/2^+$    \\
91 &66 & 600.04   &       & 6.59 &     &0.80  & 48.70&1.53 &22.24 &$-$0.46 &$-$23.89 & 4.728&   4.979&  3.990&  4.070 & &$7/2^-$  &$0^+$      \\
92 &67 & 599.26   &       & 6.51 &     &0.74  &      &\underline{$-$0.78}&22.44 &$-$0.36 &$-$24.14 & 4.757& 5.008&  4.006&  4.086 & &$7/2^-$  &$7/2^+$    \\
93 &68 & 600.63   &       & 6.46 &     &0.60  &      &1.38 &22.77 &$-$0.30 &$-$24.43 & 4.778&   5.026&  4.028&  4.106 & &$7/2^-$  &$0^+$      \\
94 &69 & 599.73   &       & 6.38 &     &0.48  &      &\underline{$-$0.90}&22.81 &\underline{0.37}    &$-$24.70 & 4.806& 5.053&  4.046&  4.125 & &$7/2^-$  &$7/2^+$    \\
95 &70 & 600.91   &       & 6.33 &     &0.28  &      &1.18 &      &\underline{0.32}    &$-$24.98 & 4.830&   5.075&  4.066&  4.144 & &$7/2^-$  &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.08 &&&&&&&&&&&&&0.041 \\\hline

\multicolumn{8}{l}{$Z=26~~(\rm{Fe})$} &\\
46 &20 & 352.23   &          &7.66  &     &      &0.16   &     &1.61   &$-$18.67&\underline{0.36}    &3.533&    3.378&  3.648&  3.735 & &$0^+$ &$0^+$     \\
47 &21 & 366.72   &          &7.80  &     &      &2.01   &14.49&2.48   &$-$18.29&$-$0.51   &3.536&  3.411&  3.633&  3.720 & &$0^+$ &$7/2^-$   \\
48 &22 & 384.62   &          &8.01  &     &32.39 &3.85   &17.91&3.37   &$-$15.72&$-$1.39   &3.542&  3.443&  3.624&  3.711 & &$0^+$ &$0^+$     \\
49 &23 & 398.04   &399.90   &8.12  & 8.16 &31.33 &5.75   &13.42&4.28   &$-$15.23&$-$2.31   &3.547&  3.471&  3.613&  3.700 & &$0^+$ &$7/2^-$   \\
50 &24 & 414.75   & 417.71   &8.30  &8.35 &30.13 &7.61   &16.71&5.19   &$-$14.76&$-$3.21   &3.555&  3.499&  3.606&  3.694 & &$0^+$ &$0^+$     \\
51 &25 & 427.51   & 431.50   &8.38  &8.46 &29.46 &9.55   &12.75&6.13   &$-$14.33&$-$4.17   &3.560&  3.522&  3.596&  3.684 & &$0^+$ &$7/2^-$   \\
52 &26 & 443.32   & 447.70   &8.53  &8.61 &28.57 &11.42  &15.81&7.05   &$-$13.96&$-$5.09   &3.569&  3.546&  3.591&  3.679 & &$0^+$ &$0^+$     \\
53 &27 & 455.65   & 458.39   &8.60  &8.65 &28.14 &13.41  &12.33&8.01   &$-$11.62&$-$6.09   &3.572&  3.564&  3.580&  3.668 & &$0^+$ &$7/2^-$   \\
54 &28 & 470.74   & 471.76   &8.72  &8.74 &27.42 &15.32  &15.10&8.96   &$-$11.62&$-$7.04   &3.579&  3.584&  3.574&  3.663 &3.693 &$0^+$ &$0^+$     \\
55 &29 & 478.87   & 481.06   &8.71  &8.75 &23.22 &16.30  &8.13 &9.47   &$-$11.37&$-$7.53   &3.613&  3.636&  3.587&  3.675 &      &$0^+$ &$3/2^-$   \\
56 &30 & 488.90   & 492.26   &8.73  &8.79 &18.16 &17.51  &10.03&10.10  &$-$9.07 &$-$8.15   &3.647&  3.683&  3.606&  3.694 &3.738 &$0^+$ &$0^+$     \\
57 &31 & 496.16   & 499.91   &8.70  &8.77 &17.29 &18.53  &7.25 &10.63  &$-$8.59 &$-$8.68   &3.680&  3.730&  3.618&  3.706 &3.753 &$0^+$ &$3/2^-$   \\
58 &32 & 505.82   & 509.95   &8.72  &8.79 &16.92 &19.76  &9.67 &11.27  &$-$8.50 &$-$9.30   &3.711&  3.771&  3.636&  3.723 &3.775 &$0^+$ &$0^+$     \\
59 &33 & 512.23   & 516.53   &8.68  &8.75 &16.07 &20.85  &6.40 &11.80  &$-$8.06 &$-$9.93   &3.744&  3.815&  3.652&  3.739 & &$0^+$ &$3/2^-$   \\
60 &34 & 521.77   & 525.35   &8.70  &8.76 &15.95 &22.13  &9.55 &12.49  &$-$8.04 &$-$10.50  &3.773&  3.852&  3.667&  3.753 & &$0^+$ &$0^+$     \\
61 &35 & 527.88   & 530.93   &8.65  &8.70 &15.65 &23.24  &6.10 &13.05  &$-$7.90 &$-$11.04  &3.804&  3.895&  3.680&  3.766 & &$0^+$ &$1/2^-$   \\
62 &36 & 536.97   & 538.96   &8.66  &8.69 &15.19 &24.55  &9.09 &13.72  &$-$7.64 &$-$11.71  &3.832&  3.927&  3.698&  3.783 & &$0^+$ &$0^+$     \\
63 &37 & 543.13   & 543.79   &8.62  &8.63 &15.25 &25.85  &6.16 &14.38  &$-$7.49 &$-$12.30  &3.863&  3.964&  3.714&  3.799 & &$0^+$ &$1/2^-$   \\
64 &38 & 551.52   & 551.19   &8.62  &8.61 &14.55 &26.93  &8.39 &14.92  &$-$7.23 &$-$12.89  &3.890&  3.997&  3.728&  3.813 & &$0^+$ &$0^+$     \\
65 &39 & 557.48   & 555.52   &8.58  &8.55 &14.35 &28.34  &5.96 &15.62  &$-$6.21 &$-$13.55  &3.920&  4.029&  3.749&  3.833 & &$0^+$ &$1/2^-$   \\
66 &40 & 565.28   & 562.43   &8.56  &8.52 &13.76 &29.19  &7.80 &16.06  &$-$6.11 &$-$14.00  &3.947&  4.065&  3.757&  3.842 & &$0^+$ &$0^+$     \\
67 &41 & 568.68   & 566.51   &8.49  &8.45 &11.20 &30.50  &3.40 &16.71  &$-$6.08 &$-$14.64  &3.971&  4.094&  3.767&  3.851 & &$0^+$ &$9/2^+$   \\
68 &42 & 575.09   & 572.33   &8.46  &8.41 &9.81  &31.72  &6.41 &17.32  &$-$4.68 &$-$15.27  &3.993&  4.120&  3.777&  3.861 & &$0^+$ &$0^+$     \\
69 &43 & 577.79   &          &8.37  &     &9.11  &32.97  &2.70 &17.95  &$-$4.40 &$-$15.89  &4.016&  4.149&  3.787&  3.871 & &$0^+$ &$9/2^+$   \\
70 &44 & 583.47   &          &8.34  &     &8.39  &34.10  &5.68 &18.53  &$-$4.14 &$-$16.48  &4.039&  4.175&  3.798&  3.881 & &$0^+$ &$0^+$     \\
71 &45 & 585.79   &          &8.25  &     &8.00  &35.35  &2.32 &19.15  &$-$3.89 &$-$17.10  &4.062&  4.202&  3.808&  3.891 & &$0^+$ &$9/2^+$   \\
72 &46 & 590.97   &          &8.21  &     &7.50  &36.41  &5.18 &19.69  &$-$3.70 &$-$17.65  &4.086&  4.229&  3.818&  3.901 & &$0^+$ &$0^+$     \\
73 &47 & 592.95   &          &8.12  &     &7.16  &37.67  &1.98 &20.33  &$-$3.44 &$-$18.27  &4.107&  4.254&  3.828&  3.911 & &$0^+$ &$9/2^+$ \\
74 &48 & 597.74   &          &8.08  &     &6.77  &38.64  &4.79 &20.84  &$-$3.27 &$-$18.79  &4.131&  4.281&  3.838&  3.921 & &$0^+$ &$0^+$     \\
75 &49 & 599.25   &          &7.99  &     &6.30  &39.77  &1.51 &21.57  &$-$2.53 &$-$19.47  &4.150&  4.302&  3.847&  3.930 & &$0^+$ &$9/2^+$   \\
76 &50 & 603.61   &          &7.94  &     &5.87  &40.67  &4.36 &21.92  &$-$2.57 &$-$19.85  &4.178&  4.335&  3.857&  3.940 & &$0^+$ &$0^+$     \\
77 &51 & 604.72   &          &7.85  &     &5.47  &41.26  &1.11 &22.29  &$-$2.56 &$-$20.20  &4.214&  4.382&  3.864&  3.946 & &$0^+$ &$5/2^+$   \\
78 &52 & 607.75   &          &7.79  &     &4.14  &41.65  &3.03 &22.38  &$-$2.05 &$-$20.34  &4.248&  4.423&  3.873&  3.955 & &$0^+$ &$0^+$     \\
79 &53 & 608.62   &          &7.70  &     &3.90  &41.99  &0.87 &22.53  &$-$2.03 &$-$20.49  &4.304&  4.499&  3.877&  3.958 & &$0^+$ &$1/2^+$   \\
80 &54 & 611.30   &          &7.64  &     &3.55  &42.46  &2.68 &22.77  &$-$1.85 &$-$20.75  &4.319&  4.513&  3.887&  3.969 & &$0^+$ &$0^+$     \\
81 &55 & 612.14   &          &7.56  &     &3.52  &42.84  &0.84 &22.95  &$-$1.79 &$-$20.92  &4.370&  4.579&  3.891&  3.972 & &$0^+$ &$1/2^+$   \\
82 &56 & 614.55   &          &7.49  &     &3.25  &43.24  &2.41 &23.16  &$-$1.70 &$-$21.16  &4.391&  4.601&  3.900&  3.982 & &$0^+$ &$0^+$     \\
83 &57 & 615.25   &          &7.41  &     &3.11  &43.67  &0.70 &23.37  &$-$1.56 &$-$21.36  &4.436&  4.657&  3.905&  3.986 & &$0^+$ &$1/2^+$   \\
84 &58 & 617.53   &          &7.35  &     &2.98  &44.00  &2.28 &23.54  &$-$1.53 &$-$21.55  &4.462&  4.687&  3.914&  3.995 & &$0^+$ &$0^+$     \\
85 &59 & 618.06   &          &7.27  &     &2.81  &44.32  &0.53 &23.69  &$-$1.49 &$-$21.71  &4.507&  4.744&  3.915&  3.996 & &$0^+$ &$3/2^+$   \\
86 &60 & 620.18   &          &7.21  &     &2.65  &44.77  &2.12 &23.92  &$-$1.34 &$-$21.95  &4.530&  4.768&  3.929&  4.009 & &$0^+$ &$0^+$     \\
87 &61 & 620.45   &          &7.13  &     &2.39  &45.10  &0.27 &24.09  &$-$1.10 &$-$22.12  &4.573&  4.821&  3.933&  4.013 & &$0^+$ &$3/2^+$   \\
88 &62 & 622.40   &          &7.07  &     &2.22  &45.59  &1.95 &24.34  &$-$1.10 &$-$22.39  &4.595&  4.840&  3.949&  4.029 & &$0^+$ &$0^+$     \\
89 &63 & 622.00   &          &6.99  &     &1.55  &46.04  &\underline{$-$0.40}&24.53  &$-$0.79 &$-$22.64  &4.630&    4.877&  3.967&  4.047 & &$0^+$ &$3/2^+$   \\
90 &64 & 624.10   &          &6.93  &     &1.70  &46.59  &2.10 &24.86  &$-$0.88 &$-$22.89  &4.651&  4.897&  3.980&  4.059 & &$0^+$ &$0^+$     \\
91 &65 & 623.64   &          &6.85  &     &1.64  &47.09  &\underline{$-$0.46}&25.13  &$-$0.84 &$-$23.13  &4.682&    4.931&  3.994&  4.073 & &$0^+$ &$7/2^+$   \\
92 &66 & 625.47   &          &6.80  &     &1.37  &47.67  &1.83 &25.43  &$-$0.74 &$-$23.43  &4.703&  4.948&  4.016&  4.095 & &$0^+$ &$0^+$     \\
93 &67 & 624.97   &          &6.72  &     &1.33  &48.15  &\underline{$-$0.50}&25.71  &$-$0.65 &$-$23.68  &4.733&    4.978&  4.032&  4.110 & &$0^+$ &$7/2^+$   \\
94 &68 & 626.65   &          &6.67  &     &1.18  &48.79  &1.69 &26.02  &$-$0.59 &$-$23.99  &4.754&  4.996&  4.053&  4.131 & &$0^+$ &$0^+$     \\
95 &69 & 626.05   &          &6.59  &     &1.08  &49.13  &\underline{$-$0.61}&26.31  &$-$1.05  &$-$24.25  &4.783&  5.025&  4.071&  4.149 & &$0^+$ &$7/2^+$   \\
96 &70 & 627.56   &          &6.54  &     &0.91  &49.99  &1.51 &26.65  &\underline{0.10}  &$-$24.55  &4.805&    5.044&  4.092&  4.170 & &$0^+$ &$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.99 &&&&&&&&&&&&&0.044 \\\hline

\multicolumn{8}{l}{$Z=27~~(\rm{Co})$} &\\
49 &22 & 383.95   &         &7.84  &     &2.70  &       &      &\underline{$-$0.67}  &$-$16.73&\underline{0.22}   &3.559&    3.442&  3.652&  3.739  & &$7/2^-$ & $0^+$    \\
50 &23 & 398.39   &         &7.97  &     &4.63  &      &14.43 &0.34   &$-$16.22&$-$0.57  &3.563&    3.469&  3.640&  3.727  & &$7/2^-$ & $7/2^-$  \\
51 &24 & 416.07   &417.86   &8.16  &8.19 &32.11 &6.50  &17.68 &1.31   &$-$15.75&$-$1.52  &3.569&    3.496&  3.632&  3.719  & &$7/2^-$ & $0^+$    \\
52 &25 & 429.83   &         &8.27  &     &31.44 &8.45  &13.76 &2.32   &$-$15.33&$-$2.50  &3.572&    3.518&  3.621&  3.709  & &$7/2^-$ & $7/2^-$  \\
53 &26 & 446.61   & 449.32  &8.43  &8.48 &30.55 &10.34 &16.78 &3.29   &$-$14.95&$-$3.17  &3.579&    3.541&  3.614&  3.702  & &$7/2^-$ & $0^+$    \\
54 &27 & 459.97   & 462.74  &8.52  &8.57 &30.14 &12.33 &13.35 &4.32   &$-$12.22&$-$3.82  &3.581&    3.558&  3.603&  3.690  & &$7/2^-$ & $7/2^-$  \\
55 &28 & 476.05   & 476.83  &8.66  &8.67 &29.44 &14.27 &16.08 &5.31   &$-$12.45&$-$4.47  &3.586&    3.577&  3.595&  3.683  & &$7/2^-$ & $0^+$    \\
56 &29 & 484.63   & 486.91  &8.65  &8.69 &24.67 &15.23 &8.58  &5.76   &$-$11.95&$-$5.10  &3.619&    3.629&  3.608&  3.696  & &$7/2^-$ & $3/2^-$  \\
57 &30 & 495.28   & 498.29  &8.69  &8.74 &19.23 &16.47 &10.65 &6.38   &$-$9.63 &$-$6.28  &3.652&    3.674&  3.628&  3.715  & &$7/2^-$ & $0^+$    \\
58 &31 & 503.02   & 506.86  &8.67  &8.74 &18.39 &17.49 &7.74  &6.87   &$-$9.18 &$-$6.86  &3.684&    3.721&  3.641&  3.727  & &$7/2^-$ & $3/2^-$  \\
59 &32 & 513.30   & 517.31  &8.70  &8.77 &18.02 &18.75 &10.28 &7.48   &$-$9.08 &$-$6.89  &3.714&    3.761&  3.658&  3.745  & 3.788&$7/2^-$ & $0^+$    \\
60 &33 & 520.31   & 524.81  &8.67  &8.75 &17.29 &19.88 &7.01  &8.08   &$-$8.69 &$-$7.55  &3.746&    3.804&  3.674&  3.760  & &$7/2^-$ & $3/2^-$  \\
61 &34 & 530.40   & 534.12  &8.70  &8.76 &17.10 &21.11 &10.10 &8.63   &$-$8.64 &$-$8.17  &3.774&    3.840&  3.689&  3.774  & &$7/2^-$ & $0^+$    \\
62 &35 & 537.02   & 540.73  &8.66  &8.72 &16.71 &22.19 &6.62  &9.14   &$-$8.51 &$-$8.78  &3.805&    3.882&  3.701&  3.787  & &$7/2^-$ & $1/2^-$  \\
63 &36 & 546.77   & 549.22  &8.68  &8.72 &16.36 &23.52 &9.75  &9.80   &$-$8.24 &$-$9.69  &3.832&    3.914&  3.719&  3.804  & &$7/2^-$ & $0^+$    \\
64 &37 & 553.58   & 555.23  &8.65  &8.68 &16.56 &24.83 &6.81  &10.46  &$-$8.12 &$-$10.23 &3.861&    3.951&  3.734&  3.819  & &$7/2^-$ & $1/2^-$  \\
65 &38 & 562.47   & 562.70  &8.65  &8.66 &15.70 &25.87 &8.89  &10.95  &$-$7.80 &$-$10.80 &3.887&    3.983&  3.749&  3.833  & &$7/2^-$ & $0^+$    \\
66 &39 & 569.07   & 567.99  &8.62  &8.61 &15.49 &27.21 &6.60  &11.60  &$-$6.85 &$-$11.37 &3.916&    4.015&  3.768&  3.852  & &$7/2^-$ & $1/2^-$  \\
67 &40 & 577.29   & 574.98  &8.62  &8.58 &14.82 &28.07 &8.22  &12.01  &$-$6.71 &$-$11.95 &3.942&    4.050&  3.776&  3.860  & &$7/2^-$ & $0^+$    \\
68 &41 & 581.36   & 579.64  &8.55  &8.52 &12.28 &29.39 &4.07  &12.68  &$-$6.68 &$-$12.65 &3.965&    4.079&  3.786&  3.869  & &$7/2^-$ & $9/2^+$  \\
69 &42 & 588.40   & 585.97  &8.53  &8.49 &11.11 &30.64 &7.04  &13.31  &$-$5.31 &$-$13.42 &3.986&    4.104&  3.795&  3.878  & &$7/2^-$ & $0^+$    \\
70 &43 & 591.75   & 590.79  &8.45  &8.42 &10.39 &31.91 &3.35  &13.96  &$-$5.02 &$-$14.16 &4.008&    4.131&  3.804&  3.888  & &$7/2^-$ & $9/2^+$  \\
71 &44 & 598.02   & 596.31  &8.42  &8.39 &9.62  &33.08 &6.28  &14.55  &$-$4.74 &$-$14.71 &4.030&    4.157&  3.815&  3.898  & &$7/2^-$ & $0^+$    \\
72 &45 & 600.98   &         &8.35  &     &9.23  &34.34 &2.96  &15.19  &$-$4.50 &$-$15.40 &4.052&    4.183&  3.824&  3.906  & &$7/2^-$ & $9/2^+$  \\
73 &46 & 606.73   &         &8.31  &     &8.71  &35.45 &5.75  &15.76  &$-$4.29 &$-$15.89 &4.074&    4.209&  3.834&  3.916  & &$7/2^-$ & $0^+$    \\
74 &47 & 609.35   &         &8.23  &     &8.38  &36.73 &2.63  &16.40  &$-$4.04 &$-$16.38 &4.095&    4.233&  3.843&  3.925  & &$7/2^-$ & $9/2^+$  \\
75 &48 & 614.69   &         &8.20  &     &7.96  &37.79 &5.33  &16.95  &$-$3.86 &$-$16.96 &4.117&    4.258&  3.853&  3.935  & &$7/2^-$ & $0^+$    \\
76 &49 & 617.00   &         &8.12  &     &7.64  &39.32 &2.31  &17.75  &$-$2.92 &$-$17.63 &4.134&    4.277&  3.861&  3.943  & &$7/2^-$ & $9/2^+$  \\
77 &50 & 621.82   &         &8.08  &     &7.14  &40.14 &4.83  &18.21  &$-$2.93 &$-$17.89 &4.157&    4.304&  3.871&  3.953  & &$7/2^-$ & $0^+$    \\
78 &51 & 623.21   &         &7.99  &     &6.21  &40.78 &1.38  &18.49  &$-$2.93 &$-$18.21 &4.194&    4.353&  3.877&  3.959  & &$7/2^-$ & $5/2^+$  \\
79 &52 & 626.25   &         &7.93  &     &4.42  &40.87 &3.04  &18.50  &$-$2.24 &$-$18.53 &4.229&    4.396&  3.887&  3.969  & &$7/2^-$ & $0^+$    \\
80 &53 & 627.28   &         &7.84  &     &4.08  &41.19 &1.03  &18.66  &$-$2.10 &$-$18.74 &4.268&    4.447&  3.893&  3.974  & &$7/2^-$ & $5/2^+$  \\
81 &54 & 630.16   &         &7.78  &     &3.91  &41.63 &2.88  &18.86  &$-$2.05 &$-$19.10 &4.299&    4.485&  3.902&  3.983  & &$7/2^-$ & $0^+$    \\
82 &55 & 631.15   &         &7.70  &     &3.87  &41.96 &1.00  &19.01  &$-$2.00 &$-$19.27 &4.348&    4.549&  3.906&  3.987  & &$7/2^-$ & $1/2^+$  \\
83 &56 & 633.77   &         &7.64  &     &3.62  &42.38 &2.62  &19.22  &$-$1.89 &$-$19.44 &4.369&    4.571&  3.916&  3.997  & &$7/2^-$ & $0^+$    \\
84 &57 & 634.66   &         &7.56  &     &3.50  &42.77 &0.88  &19.41  &$-$1.77 &$-$19.81 &4.412&    4.627&  3.920&  4.001  & &$7/2^-$ & $1/2^+$  \\
85 &58 & 637.11   &         &7.50  &     &3.34  &43.12 &2.46  &19.58  &$-$1.73 &$-$20.01 &4.437&    4.655&  3.930&  4.010  & &$7/2^-$ & $0^+$    \\
86 &59 & 637.79   &         &7.42  &     &3.14  &43.43 &0.68  &19.73  &$-$1.68 &$-$20.14 &4.480&    4.710&  3.932&  4.012  & &$7/2^-$ & $3/2^+$  \\
87 &60 & 640.13   &         &7.36  &     &3.02  &43.88 &2.34  &19.95  &$-$1.55 &$-$20.32 &4.504&    4.734&  3.945&  4.026  & &$7/2^-$ & $0^+$    \\
88 &61 & 640.56   &         &7.28  &     &2.77  &44.20 &0.43  &20.11  &$-$1.32 &$-$20.55 &4.545&    4.785&  3.950&  4.030  & &$7/2^-$ & $3/2^+$  \\
89 &62 & 642.75   &         &7.22  &     &2.62  &44.70 &2.19  &20.35  &$-$1.32 &$-$20.85 &4.567&    4.805&  3.966&  4.046  & &$7/2^-$ & $0^+$    \\
90 &63 & 642.56   &         &7.14  &     &2.00  &45.09  &\underline{$-$0.19} &20.56 &$-$1.03 &$-$21.13 &4.601&  4.841&  3.984&  4.064  & &$7/2^-$ & $3/2^+$  \\
91 &64 & 644.89   &         &7.09  &     &2.14  &45.66   &2.33  &20.79&$-$1.12 &$-$21.40 &4.623&    4.863&  3.997&  4.076  & &$7/2^-$ & $0^+$    \\
92 &65 & 644.65   &         &7.01  &     &2.09  &46.14  &\underline{$-$0.24} &21.02 &$-$1.08 &$-$21.66 &4.654&  4.896&  4.010&  4.090  & &$7/2^-$ & $7/2^+$  \\
93 &66 & 646.73   &         &6.95  &     &1.84  &46.69   &2.08  &21.26&$-$0.99 &$-$22.02 &4.675&    4.914&  4.033&  4.111  & &$7/2^-$ & $0^+$    \\
94 &67 & 646.45   &         &6.88  &     &1.80  &47.20  &\underline{$-$0.28} &21.49 &$-$0.90 &$-$22.30 &4.705&  4.945&  4.048&  4.127  & &$7/2^-$ & $7/2^+$  \\
95 &68 & 648.35   &         &6.82  &     &1.62  &47.72  &1.90  & 21.70&$-$0.85 &$-$22.66 &4.727&    4.964&  4.071&  4.149  & &$7/2^-$ & $0^+$    \\
96 &69 & 647.97   &         &6.75  &     &1.52  &48.24  &\underline{$-$0.38} & 21.93&$-$0.09 &$-$22.95 &4.756&  4.993&  4.089&  4.167  & &$7/2^-$ & $7/2^+$  \\
97 &70 & 649.74   &         &6.70  &     &1.39  &48.83  &1.77  &22.18 &$-$0.14 &$-$23.30 &4.779&    5.013&  4.112&  4.189  & &$7/2^-$ & $0^+$    \\
98 &71 & 648.86   &         &6.62  &     &0.88  &       &\underline{$-$0.88} &      &$-$0.16 &$-$23.31 &4.902&  5.170&  4.112&  4.189  & &$7/2^-$ & $3/2^-$  \\
99 &72 & 648.57   &         &6.55  &     &\underline{$-$1.17} &       &\underline{$-$0.28} &      &\underline{0.53}    &$-$23.71 &4.869&    5.119&  4.128&  4.205  & &$7/2^-$ & $0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.71 &&&&&&&&&&&&&0.043 \\\hline

\multicolumn{8}{l}{$Z=28~~(\rm{Ni})$} &\\
50 &22 &385.84    &         &7.72 &     &     & 1.22 &      &1.89   &$-$17.54&\underline{0.57}   &3.586&    3.449&  3.690&  3.775 & &$0^+$ & $0^+$    \\
51 &23 &401.29    &         &7.87 &     &     & 3.25 &15.45 &2.91   &$-$17.13&$-$0.10  &3.582&  3.472&  3.670&  3.756 & &$0^+$ & $7/2^-$  \\
52 &24 &419.89    &         &8.07 &     &34.04& 5.13 &18.59 &3.82   &$-$16.66&$-$0.80  &3.586&  3.498&  3.660&  3.747 & &$0^+$ & $0^+$    \\
53 &25 &434.60    &435.50   &8.20 &8.22  &33.30& 7.09 &14.71 &4.77   &$-$16.26&$-$1.54  &3.587&  3.519&  3.648&  3.734 & &$0^+$ & $7/2^-$  \\
54 &26 &452.31    & 453.17  &8.38 & 8.39&32.43& 8.99 &17.72 &5.70   &$-$15.89&$-$2.28  &3.592&  3.540&  3.639&  3.726 & &$0^+$ & $0^+$    \\
55 &27 &466.64    & 467.35  &8.48 & 8.50&32.04& 10.99&14.33 &6.67   &$-$13.48&$-$3.03  &3.592&  3.556&  3.626&  3.714 & &$0^+$ & $7/2^-$  \\
56 &28 &483.68    & 483.99  &8.64 & 8.64&31.37& 12.94&17.04 &7.63   &$-$13.27&$-$3.86  &3.596&  3.574&  3.618&  3.705 & &$0^+$ & $0^+$    \\
57 &29 &492.76    & 494.24  &8.64 & 8.67&26.12& 13.89&9.08  &8.13   &$-$12.74&$-$4.48  &3.628&  3.625&  3.631&  3.718 & &$0^+$ & $3/2^-$  \\
58 &30 &504.08    & 506.46  &8.69 & 8.73&20.40& 15.18&11.33 &8.80   &$-$10.22&$-$5.19  &3.661&  3.670&  3.651&  3.737 &3.776 &$0^+$ & $0^+$    \\
59 &31 &512.36    & 515.46  &8.68 & 8.74&19.60& 16.21&8.28  &9.34   &$-$9.81 &$-$5.83  &3.691&  3.715&  3.664&  3.750 & &$0^+$ & $3/2^-$    \\
60 &32 &523.31    & 526.85  &8.72 & 8.78&19.22& 17.48&10.95 &10.01  &$-$9.69 &$-$6.52  &3.721&  3.755&  3.682&  3.768 &3.812 &$0^+$ & $0^+$      \\
61 &33 &530.94    & 534.67  &8.70 & 8.77&18.57& 18.71&7.63  &10.63  &$-$9.34 &$-$7.18  &3.752&  3.797&  3.697&  3.783 &3.823 &$0^+$ & $3/2^-$    \\
62 &34 &541.63    & 545.26  &8.74 & 8.79&18.32& 19.86&10.69 &11.23  &$-$9.25 &$-$7.85  &3.779&  3.833&  3.712&  3.797 &3.840 &$0^+$ & $0^+$      \\
63 &35 &548.80    & 552.10  &8.71 & 8.76&17.86& 20.92&7.17  &11.78  &$-$9.03 &$-$8.46  &3.807&  3.871&  3.726&  3.811 & &$0^+$ & $5/2^-$    \\
64 &36 &559.22    & 561.76  &8.74 & 8.78&17.59& 22.25&10.42 &12.45  &$-$8.84 &$-$9.11  &3.835&  3.905&  3.742&  3.827 &3.857 &$0^+$ & $0^+$      \\
65 &37 &566.31    & 567.86  &8.71 & 8.74&17.51& 23.18&7.09  &12.73  &$-$8.74 &$-$9.71  &3.863&  3.942&  3.756&  3.841 & &$0^+$ & $1/2^-$    \\
66 &38 &576.10    & 576.81  &8.73 & 8.74&16.89& 24.59&9.79  &13.64  &$-$8.38 &$-$10.33 &3.888&  3.973&  3.770&  3.854 & &$0^+$ & $0^+$      \\
67 &39 &583.34    & 582.62  &8.71 & 8.70&17.03& 25.86&7.23  &14.26  &$-$7.49 &$-$10.98 &3.916&  4.005&  3.788&  3.872 & &$0^+$ & $1/2^-$    \\
68 &40 &592.00    & 590.41  &8.71 & 8.68&15.90& 26.72&8.67  &14.71  &$-$7.30 &$-$11.49 &3.941&  4.039&  3.796&  3.880 & &$0^+$ & $0^+$      \\
69 &41 &596.73    & 594.99  &8.65 & 8.62&13.40& 28.05&4.73  &15.37  &$-$7.27 &$-$12.10 &3.963&  4.067&  3.805&  3.889 & &$0^+$ & $9/2^+$    \\
70 &42 &604.42    & 602.30  &8.63 & 8.60&12.42& 29.33&7.69  &16.02  &$-$5.93 &$-$12.73 &3.983&  4.092&  3.814&  3.897 & &$0^+$ & $0^+$      \\
71 &43 &608.41    & 606.56  &8.57 & 8.54&11.68& 30.62&3.99  &16.67  &$-$5.65 &$-$13.36 &4.005&  4.118&  3.823&  3.906 & &$0^+$ & $9/2^+$    \\
72 &44 &615.29    & 613.45  &8.55 & 8.52&10.88& 31.82&6.88  &17.27  &$-$5.35 &$-$13.96 &4.026&  4.144&  3.833&  3.915 & &$0^+$ & $0^+$      \\
73 &45 &618.89    & 617.41  &8.48 & 8.46&10.48& 33.10&3.60  &17.91  &$-$5.11 &$-$14.58 &4.046&  4.169&  3.841&  3.924 & &$0^+$ & $9/2^+$    \\
74 &46 &625.22    &         &8.45 &     &9.93 & 34.25&6.34  &18.50  &$-$4.89 &$-$15.18 &4.067&  4.194&  3.851&  3.933 & &$0^+$ & $0^+$      \\
75 &47 &628.50    &         &8.38 &     &9.61 & 35.55&3.27  &19.14  &$-$4.64 &$-$15.80 &4.087&  4.217&  3.859&  3.941 & &$0^+$ & $9/2^+$    \\
76 &48 &634.40    &         &8.35 &     &9.18 & 36.66&5.91  &19.71  &$-$4.45 &$-$16.38 &4.108&  4.241&  3.869&  3.951 & &$0^+$ & $0^+$      \\
77 &49 &637.39    &         &8.28 &     &8.90 & 38.14&2.99  &20.39  &$-$3.35 &$-$17.05 &4.125&  4.260&  3.876&  3.958 & &$0^+$ & $9/2^+$    \\
78 &50 &642.87    &         &8.24 &     &8.47 & 39.26&5.48  &21.04  &$-$3.32 &$-$17.64 &4.144&  4.282&  3.886&  3.967 & &$0^+$ & $0^+$      \\
79 &51 &644.38    &         &8.16 &     &6.99 & 39.66&1.51  &21.17  &$-$3.33 &$-$17.88 &4.183&  4.334&  3.892&  3.974 & &$0^+$ & $5/2^+$    \\
80 &52 &647.57    &         &8.09 &     &4.70 & 39.82&3.19  &21.32  &$-$2.44 &$-$18.08 &4.216&  4.375&  3.903&  3.984 & &$0^+$ & $0^+$      \\
81 &53 &648.81    &         &8.01 &     &4.43 & 40.18&1.24  &21.52  &$-$2.29 &$-$18.32 &4.254&  4.425&  3.908&  3.989 & &$0^+$ & $5/2^+$    \\
82 &54 &651.86    &         &7.95 &     &4.30 & 40.56&3.06  &21.71  &$-$2.25 &$-$18.57 &4.284&  4.462&  3.918&  3.999 & &$0^+$ & $0^+$      \\
83 &55 &653.01    &         &7.87 &     &4.21 & 40.87&1.15  &21.86  &$-$2.22 &$-$18.75 &4.331&  4.526&  3.922&  4.003 & &$0^+$ & $1/2^+$    \\
84 &56 &655.87    &         &7.81 &     &4.00 & 41.31&2.85  &22.09  &$-$2.09 &$-$19.04 &4.352&  4.546&  3.933&  4.014 & &$0^+$ & $0^+$      \\
85 &57 &656.93    &         &7.73 &     &3.92 & 41.68&1.07  &22.28  &$-$1.99 &$-$19.25 &4.394&  4.602&  3.937&  4.018 & &$0^+$ & $1/2^+$    \\
86 &58 &659.59    &         &7.67 &     &3.73 & 42.06&2.66  &22.48  &$-$1.93 &$-$19.51 &4.418&  4.628&  3.948&  4.028 & &$0^+$ & $0^+$      \\
87 &59 &660.42    &         &7.59 &     &3.49 & 42.36&0.83  &22.63  &$-$1.87 &$-$19.69 &4.459&  4.681&  3.951&  4.031 & &$0^+$ & $3/2^+$    \\
88 &60 &663.01    &         &7.53 &     &3.42 & 42.83&2.58  &22.87  &$-$1.76 &$-$19.99 &4.483&  4.706&  3.965&  4.045 & &$0^+$ & $0^+$      \\
89 &61 &663.60    &         &7.46 &     &3.18 & 43.15&0.59  &23.04  &$-$1.56 &$-$20.19 &4.523&  4.755&  3.970&  4.050 & &$0^+$ & $3/2^+$    \\
90 &62 &666.06    &         &7.40 &     &3.05 & 43.66&2.45  &23.30  &$-$1.56 &$-$20.51 &4.545&  4.775&  3.987&  4.066 & &$0^+$ & $0^+$      \\
91 &63 &666.11    &         &7.32 &     &2.51 & 44.11&0.05  &23.55  &$-$1.31 &$-$20.82 &4.579&  4.812&  4.005&  4.084 & &$0^+$ & $3/2^+$    \\
92 &64 &668.68    &         &7.27 &     &2.62 & 44.58&2.57  &23.79  &$-$1.40 &$-$21.11 &4.602&  4.835&  4.019&  4.098 & &$0^+$ & $0^+$      \\
93 &65 &668.68    &         &7.19 &     &2.57 & 45.04&0.00  &24.03  &$-$1.37 &$-$21.38 &4.633&  4.869&  4.033&  4.112 & &$0^+$ & $7/2^+$    \\
94 &66 &671.06    &         &7.14 &     &2.38 & 45.59&2.38  &24.33  &$-$1.29 &$-$21.75 &4.656&  4.888&  4.057&  4.135 & &$0^+$ & $0^+$      \\
95 &67 &671.06    &         &7.06 &     &2.38 & 46.09&0.00  &24.61  &$-$1.22 &$-$22.04 &4.686&  4.920&  4.073&  4.151 & &$0^+$ & $7/2^+$    \\
96 &68 &673.32    &         &7.01 &     &2.26 & 46.67&2.26  &24.97  &$-$1.17 &$-$22.40 &4.709&  4.939&  4.096&  4.173 & &$0^+$ & $0^+$      \\
97 &69 &673.25    &         &6.94 &     &2.19 & 47.21&\underline{$-$0.07} &25.28  &$-$0.38 &$-$22.69 &4.738&    4.970&  4.113&  4.190 & &$0^+$ & $7/2^+$    \\
98 &70 &675.37    &         &6.89 &     &2.05 & 47.82&2.12  &25.64  &$-$0.44 &$-$23.04 &4.762&  4.990&  4.135&  4.212 & &$0^+$ & $0^+$      \\
99 &71 &674.49    &         &6.81 &     &1.24 &      &\underline{$-$0.88} &25.64  &$-$0.46 &$-$23.05 &4.882&    5.147&  4.135&  4.212 & &$0^+$ & $3/2^-$    \\
100&72 &674.63    &         &6.75 &     &\underline{$-$0.74}&      &0.14  &26.06  &\underline{0.36}    &$-$23.59 &4.823&    5.058&  4.157&  4.233 & &$0^+$ & $0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.17 &&&&&&&&&&&&&0.040 \\\hline

\multicolumn{8}{l}{$Z=29~~(\rm{Cu})$} &\\
51 &22 & 383.41   &         &7.52  &     &     &\underline{$-$0.54} &     &\underline{$-$2.43} &$-$18.02&\underline{0.93}   &3.638& 3.457&  3.770&  3.854 & & $3/2^-$&$0^+$      \\
52 &23 & 399.15   &         &7.68  &     &     &0.76  &15.74&\underline{$-$2.14} &$-$17.53&\underline{0.16}   &3.634&   3.484&  3.749&  3.833 & & $3/2^-$&$7/2^-$    \\
53 &24 & 418.16   &         &7.89  &     &34.75&2.10  &19.01&\underline{$-$1.73} &$-$17.07&$-$0.57  &3.634& 3.510&  3.734&  3.819 & & $3/2^-$&$0^+$      \\
54 &25 & 433.26   &         &8.02  &     &34.11&3.43  &15.10&\underline{$-$1.34} &$-$16.66&$-$1.05  &3.633& 3.531&  3.718&  3.803 & & $3/2^-$&$7/2^-$    \\
55 &26 & 451.40   & 452.87     &8.21  &8.23 &33.23&4.78  &18.14&\underline{$-$0.92} &$-$16.30&$-$1.94  &3.635& 3.554&  3.707&  3.792 & & $3/2^-$&$0^+$      \\
56 &27 & 466.09   &         &8.32  &     &32.84&6.13  &14.70&\underline{$-$0.55} &$-$14.24&$-$2.82  &3.634& 3.570&  3.692&  3.777 & & $3/2^-$&$7/2^-$    \\
57 &28 & 483.55   &484.69   &8.48  &8.50 &32.15&7.50  &17.46&\underline{$-$0.13} &$-$13.83&$-$3.55  &3.636& 3.588&  3.681&  3.767 & & $3/2^-$&$0^+$      \\
58 &29 & 493.58   &497.12   &8.51  &8.57 &27.49&8.95  &10.03&0.82  &$-$13.73&$-$4.37  &3.663&   3.636&  3.690&  3.776 & & $3/2^-$&$3/2^-$    \\
59 &30 & 505.63   &509.88   &8.57  &8.64 &22.08&10.35 &12.05&1.54  &$-$11.00&$-$5.01  &3.693&   3.681&  3.705&  3.791 & & $3/2^-$&$0^+$      \\
60 &31 & 514.77   &519.94   &8.58  &8.67 &21.19&11.75 &9.14 &2.41  &$-$10.52&$-$5.41  &3.720&   3.724&  3.715&  3.800 & & $3/2^-$&$3/2^-$    \\
61 &32 & 526.40   &531.65   &8.63  &8.72 &20.77&13.10 &11.63&3.09  &$-$10.41&$-$6.56  &3.747&   3.764&  3.730&  3.814 & & $3/2^-$&$0^+$      \\
62 &33 & 534.71   &540.52   &8.62  &8.72 &19.94&14.40 &8.31 &3.77  &$-$9.96 &$-$7.20  &3.776&   3.804&  3.743&  3.828 & & $3/2^-$&$3/2^-$    \\
63 &34 & 546.13   &551.38   &8.67  &8.75 &19.73&15.73 &11.42&4.50  &$-$9.90 &$-$7.68  &3.801&   3.839&  3.755&  3.840 &3.882 & $3/2^-$&$0^+$      \\
64 &35 & 554.00   &559.30   &8.66  &8.74 &19.29&16.98 &7.87 &5.20  &$-$9.67 &$-$8.20  &3.827&   3.876&  3.768&  3.852 & & $3/2^-$&$5/2^-$    \\
65 &36 & 565.00   &569.21   &8.69  &8.76 &18.87&18.24 &11.01&5.79  &$-$9.45 &$-$8.82  &3.853&   3.910&  3.782&  3.866 &3.902 & $3/2^-$&$0^+$      \\
66 &37 & 572.75   &576.28   &8.68  &8.73 &18.75&19.17 &7.74 &6.44  &$-$9.33 &$-$9.40  &3.880&   3.945&  3.795&  3.878 & & $3/2^-$&$1/2^-$    \\
67 &38 & 583.10   &585.41   &8.70  &8.74 &18.10&20.63 &10.36&7.00  &$-$8.97 &$-$10.02 &3.904&   3.976&  3.808&  3.891 & & $3/2^-$&$0^+$      \\
68 &39 & 590.94   &591.73   &8.69  &8.70 &18.19&21.87 &7.84 &7.61  &$-$8.02 &$-$10.61 &3.930&   4.007&  3.825&  3.908 & & $3/2^-$&$1/2^-$    \\
69 &40 & 600.20   &599.97   &8.70  &8.70 &17.10&22.91 &9.26 &8.20  &$-$7.84 &$-$11.08 &3.954&   4.040&  3.833&  3.915 & & $3/2^-$&$0^+$      \\
70 &41 & 605.42   &605.28   &8.65  &8.65 &14.48&24.06 &5.22 &8.69  &$-$7.80 &$-$11.57 &3.975&   4.068&  3.841&  3.923 & & $3/2^-$&$9/2^+$    \\
71 &42 & 613.59   &613.09   &8.64  &8.64 &13.39&25.19 &8.17 &9.17  &$-$6.42 &$-$12.55 &3.995&   4.092&  3.849&  3.931 & & $3/2^-$&$0^+$      \\
72 &43 & 618.06   &618.23   &8.58  &8.59 &12.64&26.31 &4.47 &9.65  &$-$6.12 &$-$13.26 &4.015&   4.119&  3.857&  3.939 & & $3/2^-$&$9/2^+$    \\
73 &44 & 625.42   &625.51   &8.57  &8.57 &11.83&27.40 &7.36 &10.12 &$-$5.82 &$-$13.79 &4.035&   4.144&  3.865&  3.947 & & $3/2^-$&$0^+$      \\
74 &45 & 629.65   &630.60   &8.51  &8.52 &11.59&28.67 &4.23 &10.76 &$-$5.79 &$-$14.54 &4.060&   4.172&  3.879&  3.961 & & $5/2^-$&$9/2^+$    \\
75 &46 & 636.66   &637.13   &8.49  &8.50 &11.24&29.93 &7.01 &11.43 &$-$5.57 &$-$15.12 &4.080&   4.196&  3.888&  3.969 & & $5/2^-$&$0^+$      \\
76 &47 & 640.63   &641.71   &8.43  &8.44 &10.99&31.28 &3.98 &12.13 &$-$5.32 &$-$15.46 &4.098&   4.218&  3.895&  3.977 & & $5/2^-$&$9/2^+$    \\
77 &48 & 647.20   &     &8.41  &   &10.54&32.51 &6.57 &12.80 &$-$5.12 &$-$16.12 &4.118&   4.242&  3.904&  3.985 & & $5/2^-$&$0^+$      \\
78 &49 & 650.91   &651.37   &8.35  &8.35 &10.28&33.91 &3.71 &13.52 &$-$3.86 &$-$16.66 &4.134&   4.261&  3.911&  3.992 & & $5/2^-$&$9/2^+$    \\
79 &50 & 657.06   &         &8.32  &     &9.86 &35.23 &6.15 &14.19 &$-$3.79 &$-$17.25 &4.153&   4.282&  3.919&  4.000 & & $5/2^-$&$0^+$      \\
80 &51 & 658.78   &         &8.23  &     &7.87 &35.58 &1.73 &14.41 &$-$3.82 &$-$17.45 &4.190&   4.332&  3.926&  4.007 & & $5/2^-$&$5/2^+$    \\
81 &52 & 662.23   &         &8.18  &     &5.17 &35.98 &3.44 &14.66 &$-$2.69 &$-$18.05 &4.221&   4.371&  3.938&  4.018 & & $5/2^-$&$0^+$      \\
82 &53 & 663.68   &         &8.09  &     &4.90 &36.40 &1.46 &14.88 &$-$2.54 &$-$18.12 &4.257&   4.420&  3.944&  4.024 & & $5/2^-$&$5/2^+$    \\
83 &54 & 667.01   &         &8.04  &     &4.78 &36.85 &3.33 &15.15 &$-$2.50 &$-$18.54 &4.287&   4.455&  3.955&  4.035 & & $5/2^-$&$0^+$      \\
84 &55 & 668.33   &         &7.96  &     &4.65 &37.18 &1.32 &15.32 &$-$2.48 &$-$18.62 &4.332&   4.516&  3.959&  4.039 & & $5/2^-$&$1/2^+$    \\
85 &56 & 671.50   &         &7.90  &     &4.49 &37.73 &3.17 &15.63 &$-$2.35 &$-$18.97 &4.351&   4.536&  3.971&  4.051 & & $5/2^-$&$0^+$      \\
86 &57 & 672.75   &         &7.82  &     &4.42 &38.10 &1.25 &15.82 &$-$2.26 &$-$19.14 &4.392&   4.590&  3.976&  4.056 & & $5/2^-$&$1/2^+$    \\
87 &58 & 675.72   &         &7.77  &     &4.22 &38.60 &2.97 &16.13 &$-$2.20 &$-$19.34 &4.415&   4.614&  3.988&  4.067 & & $5/2^-$&$0^+$      \\
88 &59 & 676.75   &         &7.69  &     &4.00 &38.96 &1.04 &16.33 &$-$2.05 &$-$19.56 &4.452&   4.661&  3.995&  4.075 & & $5/2^-$&$1/2^+$    \\
89 &60 & 679.66   &         &7.64  &     &3.94 &39.52 &2.90 &16.65 &$-$2.05 &$-$19.79 &4.477&   4.687&  4.007&  4.086 & & $3/2^-$&$0^+$      \\
90 &61 & 680.48   &         &7.56  &     &3.73 &39.92 &0.83 &16.88 &$-$1.90 &$-$19.89 &4.509&   4.730&  4.003&  4.082 & & $5/2^-$&$3/2^+$    \\
91 &62 & 683.31   &         &7.51  &     &3.66 &40.56 &2.83 &17.26 &$-$1.91 &$-$20.32 &4.536&   4.754&  4.030&  4.109 & & $5/2^-$&$0^+$      \\
92 &63 & 683.79   &         &7.43  &     &3.30 &41.23 &0.47 &17.68 &$-$1.73 &$-$20.60 &4.569&   4.791&  4.045&  4.124 & & $5/2^-$&$3/2^+$    \\
93 &64 & 686.71   &         &7.38  &     &3.40 &41.82 &2.92 &18.03 &$-$1.78 &$-$20.89 &4.592&   4.814&  4.059&  4.137 & & $5/2^-$&$0^+$      \\
94 &65 & 687.06   &         &7.31  &     &3.27 &42.41 &0.35 &18.38 &$-$1.76 &$-$21.15 &4.622&   4.847&  4.071&  4.149 & & $5/2^-$&$7/2^+$    \\
95 &66 & 689.91   &         &7.26  &     &3.20 &43.18 &2.85 &18.85 &$-$1.67 &$-$21.51 &4.645&   4.868&  4.092&  4.169 & & $5/2^-$&$0^+$      \\
96 &67 & 690.26   &         &7.19  &     &3.20 &43.81 &0.35 &19.20 &$-$1.60 &$-$21.78 &4.674&   4.899&  4.105&  4.182 & & $5/2^-$&$7/2^+$    \\
97 &68 & 692.96   &         &7.14  &     &3.05 &44.61 &2.70 &19.64 &$-$1.54 &$-$22.14 &4.696&   4.919&  4.126&  4.203 & & $5/2^-$&$0^+$      \\
98 &69 & 693.23   &         &7.07  &     &2.97 &45.26 &0.27 &19.97 &$-$0.74 &$-$22.41 &4.725&   4.950&  4.141&  4.218 & & $5/2^-$&$7/2^+$    \\
99 &70 & 695.75   &         &7.03  &     &2.80 &46.01 &2.52 &20.38 &$-$0.80 &$-$22.77 &4.747&   4.969&  4.162&  4.238 & & $5/2^-$&$0^+$      \\
100&71 & 694.86   &         &6.95  &     &1.64 &46.01 &\underline{$-$0.89}&20.37 &$-$0.82 &$-$22.77 &4.867& 5.127&  4.162&  4.239 & & $5/2^-$&$3/2^-$    \\
101&72 & 695.63   &         &6.89  &     &\underline{$-$0.13}&47.06 &0.76 &21.00 &\underline{0.08}    &$-$23.41 &4.794& 5.018&  4.187&  4.263 & & $5/2^-$&$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.27 &&&&&&&&&&&&&0.039 \\\hline

\multicolumn{8}{l}{$Z=30~~(\rm{Zn})$} &\\
56 &26 & 451.92   &         &8.07  &     &     &\underline{$-$0.39} &      &0.52  &$-$16.82&\underline{0.40}   &3.673&  3.574&  3.757&  3.841  & &$0^+$  &$0^+$     \\
57 &27 & 467.11   &         &8.19  &     &     &0.47  &15.20 &1.02  &$-$14.80&$-$0.06  &3.670&  3.591&  3.741&  3.825  & &$0^+$  &$7/2^-$   \\
58 &28 & 485.14   &486.96   &8.36  &8.40 &33.22&1.46  &18.03 &1.59  &$-$14.49&$-$0.56  &3.672&  3.610&  3.730&  3.814  & &$0^+$  &$0^+$     \\
59 &29 & 495.95   &499.95   &8.41  &8.47 &28.84&3.19  &10.81 &2.37  &$-$14.14&$-$1.36  &3.697&  3.655&  3.738&  3.823  & &$0^+$  &$3/2^-$   \\
60 &30 & 508.82   &514.98   &8.48  &8.58 &23.68&4.74  &12.87 &3.19  &$-$11.76&$-$2.09  &3.726&  3.699&  3.753&  3.837  & &$0^+$  &$0^+$     \\
61 &31 & 518.72   &525.22   &8.50  &8.61 &22.77&6.36  &9.90  &3.95  &$-$11.28&$-$2.85  &3.751&  3.740&  3.762&  3.846  & &$0^+$  &$3/2^-$   \\
62 &32 & 531.12   &538.12   &8.57  &8.68 &22.30&7.82  &12.41 &4.73  &$-$11.14&$-$3.55  &3.777&  3.779&  3.775&  3.859  & &$0^+$  &$0^+$     \\
63 &33 & 540.17   &547.24   &8.57  &8.69 &21.46&9.24  &9.05  &5.47  &$-$10.70&$-$4.24  &3.804&  3.819&  3.788&  3.872  & &$0^+$  &$3/2^-$   \\
64 &34 & 552.34   &559.10   &8.63  &8.74 &21.21&10.71 &12.16 &6.21  &$-$10.62&$-$4.94  &3.828&  3.852&  3.799&  3.883  &3.928 &$0^+$  &$0^+$     \\
65 &35 & 560.92   &567.08   &8.63  &8.72 &20.75&12.12 &8.59  &6.93  &$-$10.37&$-$5.62  &3.852&  3.887&  3.811&  3.894  & &$0^+$  &$5/2^-$   \\
66 &36 & 572.65   &578.14   &8.68  &8.76 &20.32&13.44 &11.73 &7.65  &$-$10.15&$-$6.26  &3.877&  3.921&  3.825&  3.907  &3.949 &$0^+$  &$0^+$     \\
67 &37 & 581.11   &585.19   &8.67  &8.73 &20.19&14.80 &8.46  &8.36  &$-$10.05&$-$6.91  &3.903&  3.956&  3.836&  3.919  &3.953 &$0^+$  &$1/2^-$   \\
68 &38 & 592.15   &595.39   &8.71  &8.76 &19.50&16.05 &11.04 &9.05  &$-$9.63 &$-$7.53  &3.926&  3.986&  3.849&  3.932  &3.966 &$0^+$  &$0^+$     \\
69 &39 & 600.74   &601.87   &8.71  &8.72 &19.63&17.40 &8.59  &9.80  &$-$8.72 &$-$8.20  &3.951&  4.016&  3.864&  3.946  & &$0^+$  &$1/2^-$   \\
70 &40 & 610.54   &611.09   &8.72  &8.73 &18.39&18.53 &9.80  &10.33 &$-$8.47 &$-$8.74  &3.973&  4.048&  3.872&  3.954  &3.985 &$0^+$  &$0^+$     \\
71 &41 & 616.43   &616.92   &8.68  &8.69 &15.69&19.70 &5.90  &11.01 &$-$8.43 &$-$9.33  &3.994&  4.076&  3.880&  3.961  & &$0^+$  &$9/2^+$   \\
72 &42 & 625.30   &625.81   &8.68  &8.69 &14.77&20.88 &8.87  &11.71 &$-$7.10 &$-$9.91  &4.013&  4.100&  3.888&  3.969  & &$0^+$  &$0^+$     \\
73 &43 & 630.48   &631.33   &8.64  &8.65 &14.05&22.07 &5.18  &12.42 &$-$6.82 &$-$10.50 &4.033&  4.126&  3.895&  3.976  & &$0^+$  &$9/2^+$   \\
74 &44 & 638.55   &639.56   &8.63  &8.64 &13.25&23.26 &8.07  &13.14 &$-$6.52 &$-$11.09 &4.053&  4.151&  3.904&  3.985  & &$0^+$  &$0^+$     \\
75 &45 & 643.36   &644.44   &8.58  &8.59 &12.88&24.47 &4.80  &13.71 &$-$6.29 &$-$11.68 &4.072&  4.175&  3.911&  3.992  & &$0^+$  &$9/2^+$   \\
76 &46 & 650.89   &652.25   &8.56  &8.58 &12.34&25.66 &7.53  &14.23 &$-$6.07 &$-$12.27 &4.091&  4.199&  3.920&  4.001  & &$0^+$  &$0^+$     \\
77 &47 & 655.40   &656.81   &8.51  &8.53 &12.04&26.90 &4.51  &14.77 &$-$5.85 &$-$12.87 &4.109&  4.221&  3.927&  4.008  & &$0^+$  &$9/2^+$   \\
78 &48 & 662.51   &663.58   &8.49  &8.51 &11.62&28.11 &7.11  &15.31 &$-$5.66 &$-$13.46 &4.128&  4.244&  3.936&  4.016  & &$0^+$  &$0^+$     \\
79 &49 & 666.79   &667.60   &8.44  &8.45 &11.40&29.40 &4.28  &15.88 &$-$4.18 &$-$14.09 &4.144&  4.264&  3.942&  4.022  & &$0^+$  &$9/2^+$   \\
80 &50 & 673.51   &673.88   &8.42  &8.42 &11.00&30.64 &6.72  &16.45 &$-$4.25 &$-$14.69 &4.162&  4.284&  3.950&  4.030  & &$0^+$  &$0^+$     \\
81 &51 & 675.57   &676.51   &8.34  &8.35 &8.78 &31.19 &2.06  &16.78 &$-$4.24 &$-$14.97 &4.197&  4.332&  3.957&  4.037  & &$0^+$  &$5/2^+$   \\
82 &52 & 679.37   &         &8.28  &     &5.85 &31.80 &3.80  &17.14 &$-$3.03 &$-$15.29 &4.227&  4.370&  3.969&  4.049  & &$0^+$  &$0^+$     \\
83 &53 & 681.16   &         &8.21  &     &5.59 &32.35 &1.79  &17.48 &$-$2.88 &$-$15.58 &4.261&  4.415&  3.975&  4.055  & &$0^+$  &$5/2^+$   \\
84 &54 & 684.85   &         &8.15  &     &5.48 &32.98 &3.69  &17.84 &$-$2.85 &$-$15.92 &4.290&  4.450&  3.986&  4.066  & &$0^+$  &$0^+$     \\
85 &55 & 686.45   &         &8.08  &     &5.29 &33.43 &1.60  &18.12 &$-$2.83 &$-$16.15 &4.331&  4.507&  3.990&  4.070  & &$0^+$  &$1/2^+$   \\
86 &56 & 690.03   &         &8.02  &     &5.18 &34.16 &3.58  &18.53 &$-$2.68 &$-$16.54 &4.351&  4.527&  4.003&  4.082  & &$0^+$  &$0^+$     \\
87 &57 & 691.58   &         &7.95  &     &5.14 &34.65 &1.55  &18.83 &$-$2.60 &$-$16.78 &4.389&  4.577&  4.008&  4.087  & &$0^+$  &$1/2^+$   \\
88 &58 & 694.91   &         &7.90  &     &4.89 &35.32 &3.33  &19.20 &$-$2.53 &$-$17.15 &4.412&  4.601&  4.021&  4.099  & &$0^+$  &$0^+$     \\
89 &59 & 696.25   &         &7.82  &     &4.67 &35.83 &1.34  &19.50 &$-$2.37 &$-$17.43 &4.447&  4.646&  4.029&  4.107  & &$0^+$  &$1/2^+$   \\
90 &60 & 699.51   &         &7.77  &     &4.60 &36.50 &3.26  &19.85 &$-$2.38 &$-$17.78 &4.471&  4.672&  4.041&  4.120  & &$0^+$  &$0^+$     \\
91 &61 & 700.62   &         &7.70  &     &4.36 &37.01 &1.11  &20.13 &$-$2.27 &$-$18.04 &4.506&  4.714&  4.048&  4.126  & &$0^+$  &$3/2^+$   \\
92 &62 & 703.84   &         &7.65  &     &4.33 &37.78 &3.22  &20.53 &$-$2.25 &$-$18.44 &4.529&  4.737&  4.065&  4.143  & &$0^+$  &$0^+$     \\
93 &63 & 704.71   &         &7.58  &     &4.10 &38.61 &0.88  &20.93 &$-$2.11 &$-$18.78 &4.561&  4.773&  4.078&  4.156  & &$0^+$  &$3/2^+$   \\
94 &64 & 707.95   &         &7.53  &     &4.12 &39.28 &3.24  &21.25 &$-$2.14 &$-$19.13 &4.583&  4.796&  4.093&  4.171  & &$0^+$  &$0^+$     \\
95 &65 & 708.63   &         &7.46  &     &3.92 &39.95 &0.68  &21.57 &$-$2.11 &$-$19.43 &4.613&  4.829&  4.105&  4.182  & &$0^+$  &$7/2^+$   \\
96 &66 & 711.91   &         &7.42  &     &3.95 &40.85 &3.28  &22.00 &$-$2.03 &$-$19.85 &4.636&  4.851&  4.124&  4.201  & &$0^+$  &$0^+$     \\
97 &67 & 712.59   &         &7.35  &     &3.96 &41.53 &0.69  &22.33 &$-$1.96 &$-$20.15 &4.665&  4.883&  4.136&  4.213  & &$0^+$  &$7/2^+$   \\
98 &68 & 715.72   &         &7.30  &     &3.81 &42.40 &3.12  &22.76 &$-$1.90 &$-$20.57 &4.687&  4.903&  4.156&  4.233  & &$0^+$  &$0^+$     \\
99 &69 & 716.32   &         &7.24  &     &3.73 &43.07 &0.61  &23.10 &$-$1.08 &$-$20.86 &4.716&  4.935&  4.169&  4.245  & &$0^+$  &$7/2^+$   \\
100&70 & 719.27   &         &7.19  &     &3.55 &43.90 &2.95  &23.52 &$-$1.15 &$-$21.27 &4.739&  4.955&  4.190&  4.266  & &$0^+$  &$0^+$     \\
101&71 & 718.41   &         &7.11  &     &2.09 &43.92 &\underline{$-$0.86} &23.55 &$-$1.17 &$-$21.29 &4.855&    5.110&  4.190&  4.266  & &$0^+$  &$3/2^-$   \\
102&72 & 719.85   &         &7.06  &     &0.58 &45.22 &1.44  &24.22 &$-$0.23 &$-$22.01 &4.782&  4.999&  4.216&  4.291  & &$0^+$  &$0^+$     \\
103&73 & 719.00   &         &6.98  &     &0.59 &      &\underline{$-$0.85} &      &$-$0.24 &$-$22.03 &4.892&    5.144&  4.216&  4.291  & &$0^+$  &$3/2^-$   \\
104&74 & 719.81   &         &6.92  &     &\underline{$-$0.04}&      &0.81  &      &$-$0.03 &$-$22.67 &4.830&    5.050&  4.240&  4.315  & &$0^+$  &$0^+$     \\
105&75 & 718.99   &         &6.85  &     &\underline{$-$0.01}&      &\underline{$-$0.82} &      &$-$0.03 &$-$22.71 &4.933&  5.184&  4.241&  4.315  & &$0^+$  &$3/2^-$   \\
106&76 & 719.46   &         &6.79  &     &\underline{$-$0.35}&      &0.47  &      &\underline{0.10}    &$-$23.26 &4.884&    5.109&  4.262&  4.336  & &$0^+$  &$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.82 &&&&&&&&&&&&&0.038 \\\hline

\multicolumn{8}{l}{$Z=31~~(\rm{Ga})$} &\\
59 &28 &483.81    &         &8.20  &      &     &0.26   &      &\underline{$-$1.34} &$-$15.06&\underline{0.07}   & 3.711&   3.623&  3.789&  3.873 & &$3/2^-$  &$0^+$      \\
60 &29 &495.46    &         &8.26  &      &     &1.88   &11.65 &\underline{$-$0.49} &$-$14.89&$-$0.65  & 3.732& 3.667&  3.793&  3.876 & &$3/2^-$  &$3/2^-$    \\
61 &30 &509.04    & 515.23  &8.34  &8.45  &25.23&3.41   &13.58 &0.22  &$-$12.50&$-$1.38  & 3.758&   3.710&  3.804&  3.887 & &$3/2^-$  &$0^+$      \\
62 &31 &519.75    & 528.16  &8.38  &8.52  &24.29&4.98   &10.71 &1.03  &$-$11.96&$-$2.08  & 3.779&   3.748&  3.809&  3.892 & &$3/2^-$  &$3/2^-$    \\
63 &32 &532.83    & 540.79  &8.46  &8.58  &23.79&6.43   &13.08 &1.70  &$-$11.83&$-$2.79  & 3.803&   3.786&  3.820&  3.903 & &$3/2^-$  &$0^+$      \\
64 &33 &542.51    & 551.15  &8.48  &8.61  &22.76&7.80   &9.69  &2.34  &$-$11.32&$-$3.48  & 3.828&   3.826&  3.831&  3.914 & &$3/2^-$  &$3/2^-$    \\
65 &34 &555.40    & 563.04  &8.54  &8.66  &22.57&9.27   &12.89 &3.06  &$-$11.25&$-$4.16  & 3.849&   3.858&  3.839&  3.922 & &$3/2^-$  &$0^+$      \\
66 &35 &564.67    & 572.18  &8.56  &8.67  &22.15&10.67  &9.27  &3.74  &$-$10.99&$-$4.85  & 3.872&   3.892&  3.849&  3.931 & &$3/2^-$  &$5/2^-$    \\
67 &36 &576.96    & 583.40  &8.61  &8.71  &21.56&11.95  &12.29 &4.30  &$-$10.75&$-$5.50  & 3.896&   3.926&  3.862&  3.944 & &$3/2^-$  &$0^+$      \\
68 &37 &586.04    & 591.68  &8.62  &8.70  &21.38&13.30  &9.09  &4.94  &$-$10.65&$-$6.14  & 3.920&   3.960&  3.873&  3.954 & &$3/2^-$  &$1/2^-$    \\
69 &38 &597.65    & 602.00  &8.66  &8.72  &20.69&14.54  &11.60 &5.50  &$-$10.21&$-$6.79  & 3.943&   3.989&  3.885&  3.966 &3.997 &$3/2^-$  &$0^+$      \\
70 &39 &606.85    & 609.65  &8.67  &8.71  &20.81&15.91  &9.21  &6.11  &$-$9.29 &$-$7.47  & 3.966&   4.019&  3.898&  3.980 & &$3/2^-$  &$1/2^-$    \\
71 &40 &617.20    & 618.95  &8.69  &8.72  &19.55&17.00  &10.34 &6.66  &$-$9.03 &$-$8.00  & 3.988&   4.050&  3.906&  3.987 &4.012 &$3/2^-$  &$0^+$      \\
72 &41 &623.62    & 625.47  &8.66  &8.69  &16.77&18.20  &6.43  &7.19  &$-$8.96 &$-$8.60  & 4.008&   4.077&  3.913&  3.994 & &$3/2^-$  &$9/2^+$    \\
73 &42 &633.02    & 634.65  &8.67  &8.69  &15.82&19.43  &9.40  &7.72  &$-$7.63 &$-$9.22  & 4.026&   4.102&  3.920&  4.001 & &$3/2^-$  &$0^+$      \\
74 &43 &638.72    & 641.07  &8.63  &8.66  &15.10&20.66  &5.71  &8.24  &$-$7.34 &$-$9.82  & 4.045&   4.128&  3.927&  4.008 & &$3/2^-$  &$9/2^+$    \\
75 &44 &647.31    & 649.56  &8.63  &8.66  &14.30&21.90  &8.59  &8.76  &$-$7.04 &$-$10.43 & 4.064&   4.152&  3.935&  4.015 & &$3/2^-$  &$0^+$      \\
76 &45 &652.75    & 655.46  &8.59  &8.62  &14.03&23.10  &5.44  &9.39  &$-$6.94 &$-$11.00 & 4.084&   4.178&  3.944&  4.024 & &$5/2^-$  &$9/2^+$    \\
77 &46 &660.92    & 663.23  &8.58  &8.61  &13.61&24.27  &8.17  &10.04 &$-$6.72 &$-$11.57 & 4.103&   4.201&  3.952&  4.032 & &$5/2^-$  &$0^+$      \\
78 &47 &666.10    & 669.02  &8.54  &8.58  &13.35&25.47  &5.18  &10.70 &$-$6.50 &$-$12.15 & 4.120&   4.223&  3.958&  4.038 & &$5/2^-$  &$9/2^+$    \\
79 &48 &673.86    & 675.93  &8.53  &8.56  &12.94&26.66  &7.76  &11.35 &$-$6.31 &$-$12.73 & 4.138&   4.245&  3.966&  4.046 & &$5/2^-$  &$0^+$      \\
80 &49 &678.84    & 680.68  &8.49  &8.51  &12.74&27.93  &4.98  &12.05 &$-$4.78 &$-$13.34 & 4.153&   4.264&  3.972&  4.052 & &$5/2^-$  &$9/2^+$    \\
81 &50 &686.22    & 687.15  &8.47  &8.48  &12.36&29.17  &7.39  &12.71 &$-$4.75 &$-$13.94 & 4.170&   4.285&  3.979&  4.059 & &$5/2^-$  &$0^+$      \\
82 &51 &688.50    & 690.53  &8.40  &8.42  &9.67 &29.72  &2.28  &12.94 &$-$4.72 &$-$14.23 & 4.204&   4.330&  3.987&  4.066 & &$5/2^-$  &$5/2^+$    \\
83 &52 &692.60    & 694.92  &8.34  &8.37  &6.38 &30.37  &4.10  &13.23 &$-$3.31 &$-$14.58 & 4.233&   4.367&  3.999&  4.078 & &$5/2^-$  &$0^+$      \\
84 &53 &694.62    &         &8.27  &      &6.12 &30.94  &2.03  &13.47 &$-$3.16 &$-$14.88 & 4.266&   4.411&  4.005&  4.084 & &$5/2^-$  &$5/2^+$    \\
85 &54 &698.62    &         &8.22  &      &6.03 &31.61  &4.00  &13.78 &$-$3.13 &$-$15.24 & 4.293&   4.444&  4.017&  4.096 & &$5/2^-$  &$0^+$      \\
86 &55 &700.41    &         &8.14  &      &5.79 &32.08  &1.79  &13.97 &$-$3.12 &$-$15.48 & 4.333&   4.499&  4.021&  4.100 & &$5/2^-$  &$1/2^+$    \\
87 &56 &704.36    &         &8.10  &      &5.73 &32.86  &3.94  &14.33 &$-$2.98 &$-$15.90 & 4.352&   4.518&  4.035&  4.114 & &$5/2^-$  &$0^+$      \\
88 &57 &706.12    &         &8.02  &      &5.71 &33.37  &1.76  &14.54 &$-$2.91 &$-$16.16 & 4.389&   4.567&  4.040&  4.119 & &$5/2^-$  &$1/2^+$    \\
89 &58 &709.82    &         &7.98  &      &5.46 &34.10  &3.70  &14.91 &$-$2.84 &$-$16.55 & 4.411&   4.589&  4.055&  4.133 & &$5/2^-$  &$0^+$      \\
90 &59 &711.42    &         &7.90  &      &5.30 &34.66  &1.60  &15.17 &$-$2.71 &$-$16.85 & 4.444&   4.632&  4.063&  4.141 & &$5/2^-$  &$1/2^+$    \\
91 &60 &715.02    &         &7.86  &      &5.20 &35.37  &3.60  &15.51 &$-$2.71 &$-$17.22 & 4.468&   4.657&  4.076&  4.154 & &$5/2^-$  &$0^+$      \\
92 &61 &716.39    &         &7.79  &      &4.97 &35.90  &1.37  &15.77 &$-$2.63 &$-$17.50 & 4.500&   4.698&  4.084&  4.161 & &$5/2^-$  &$3/2^+$    \\
93 &62 &720.01    &         &7.74  &      &4.99 &36.70  &3.62  &16.17 &$-$2.60 &$-$17.89 & 4.523&   4.720&  4.101&  4.178 & &$5/2^-$  &$0^+$      \\
94 &63 &721.23    &         &7.67  &      &4.84 &37.44  &1.22  &16.51 &$-$2.50 &$-$18.23 & 4.554&   4.756&  4.112&  4.190 & &$5/2^-$  &$3/2^+$    \\
95 &64 &724.83    &         &7.63  &      &4.82 &38.12  &3.60  &16.87 &$-$2.50 &$-$18.59 & 4.577&   4.779&  4.127&  4.204 & &$5/2^-$  &$0^+$      \\
96 &65 &725.89    &         &7.56  &      &4.66 &38.83  &1.06  &17.25 &$-$2.39 &$-$18.98 & 4.606&   4.810&  4.144&  4.220 & &$5/2^-$  &$3/2^+$    \\
97 &66 &729.51    &         &7.52  &      &4.69 &39.61  &3.63  &17.61 &$-$2.41 &$-$19.28 & 4.628&   4.834&  4.156&  4.233 & &$5/2^-$  &$0^+$      \\
98 &67 &730.51    &         &7.45  &      &4.62 &40.25  &0.99  &17.91 &$-$2.33 &$-$19.56 & 4.657&   4.867&  4.167&  4.243 & &$5/2^-$  &$7/2^+$    \\
99 &68 &734.07    &         &7.41  &      &4.55 &41.11  &3.56  &18.35 &$-$2.27 &$-$19.98 & 4.679&   4.887&  4.186&  4.262 & &$5/2^-$  &$0^+$      \\
100&69 &734.97    &         &7.35  &      &4.46 &41.74  &0.90  &18.64 &$-$1.45 &$-$20.24 & 4.708&   4.920&  4.197&  4.272 & &$5/2^-$  &$7/2^+$    \\
101&70 &738.34    &         &7.31  &      &4.27 &42.58  &3.37  &19.07 &$-$1.54 &$-$20.65 & 4.730&   4.940&  4.217&  4.292 & &$5/2^-$  &$0^+$      \\
102&71 &737.68    &         &7.23  &      &2.71 &42.81  &\underline{$-$0.66} &19.27 &$-$1.53 &$-$21.05 & 4.751& 4.961&  4.231&  4.306 & &$5/2^-$  &$11/2^-$   \\
103&72 &739.71    &         &7.18  &      &1.38 &44.09  &2.04  &19.86 &$-$0.61 &$-$21.42 & 4.770&   4.980&  4.243&  4.318 & &$5/2^-$  &$0^+$      \\
104&73 &738.88    &         &7.10  &      &1.20 &       &\underline{$-$0.84} &19.88 &$-$0.62 &$-$21.44 & 4.879& 5.125&  4.244&  4.318 & &$5/2^-$  &$3/2^-$    \\
105&74 &740.40    &         &7.05  &      &0.69 &       &1.52  &20.59 &$-$0.37 &$-$22.13 & 4.814&   5.025&  4.269&  4.343 & &$5/2^-$  &$0^+$      \\
106&75 &739.60    &         &6.98  &      &0.72 &       &\underline{$-$0.80} &20.61 &$-$0.38 &$-$22.16 & 4.916& 5.159&  4.269&  4.343 & &$5/2^-$  &$3/2^-$    \\
107&76 &740.72    &         &6.92  &      &0.31 &       &1.12  &21.25 &$-$0.21 &$-$22.79 & 4.859&   5.072&  4.293&  4.367 & &$5/2^-$  &$0^+$      \\
108&77 &739.95    &         &6.85  &      &0.35 &       &\underline{$-$0.77} &      &$-$0.22 &$-$22.83 & 4.954& 5.197&  4.294&  4.368 & &$5/2^-$  &$3/2^-$    \\
109&78 &740.76    &         &6.80  &      &0.05 &       &0.82  &      &$-$0.08 &$-$23.40 & 4.908&   5.125&  4.315&  4.389 & &$5/2^-$  &$0^+$      \\
110&79 &740.03    &         &6.73  &      &0.08 &       &\underline{$-$0.74} &      &$-$0.09 &$-$23.45 & 4.996& 5.239&  4.317&  4.390 & &$5/2^-$  &$3/2^-$    \\
111&80 &740.60    &         &6.67  &      &\underline{$-$0.16}&       &0.57  &      &\underline{0.02}    &$-$23.91 & 4.964& 5.187&  4.334&  4.408 & &$5/2^-$  &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  4.76 &&&&&&&&&&&&&0.028 \\\hline

\multicolumn{8}{l}{$Z=32~~(\rm{Ge})$} &\\
60 &28 & 484.62   &         &8.08  &     &     &\underline{$-$0.52} &      &0.82   & $-$15.68&\underline{0.39}   &3.745 &   3.643 & 3.832 & 3.914  & &$0^+$ &$0^+$       \\
61 &29 & 496.99   &         &8.15  &     &     &1.04  & 12.36&1.53   & $-$15.29&$-$0.32  &3.764 &   3.684 & 3.836 & 3.918  & &$0^+$ &$3/2^-$     \\
62 &30 & 511.34   &         &8.25  &     &26.72&2.52  & 14.36&2.31   & $-$13.21&$-$1.03  &3.789 &   3.727 & 3.846 & 3.929  & &$0^+$ &$0^+$       \\
63 &31 & 522.75   & 530.38  &8.30  &8.42 &25.76&4.03  & 11.41&3.00   & $-$12.68&$-$1.73  &3.808 &   3.763 & 3.851 & 3.933  & &$0^+$ &$3/2^-$     \\
64 &32 & 536.57   & 545.84  &8.38  &8.53 &25.22&5.44  & 13.82&3.74   & $-$12.53&$-$2.41  &3.831 &   3.800 & 3.861 & 3.943  & &$0^+$ &$0^+$       \\
65 &33 & 546.97   & 556.08  &8.41  &8.56 &24.22&6.79  & 10.40&4.45   & $-$12.03&$-$3.08  &3.854 &   3.839 & 3.871 & 3.952  & &$0^+$ &$3/2^-$     \\
66 &34 & 560.55   & 569.28  &8.49  &8.63 &23.98&8.21  & 13.58&5.15   & $-$11.94&$-$3.75  &3.874 &   3.870 & 3.878 & 3.960  & &$0^+$ &$0^+$       \\
67 &35 & 570.51   & 578.40  &8.52  &8.63 &23.54&9.58  & 9.96 &5.84   & $-$11.65&$-$4.42  &3.895 &   3.902 & 3.887 & 3.968  & &$0^+$ &$5/2^-$     \\
68 &36 & 583.49   & 590.79  &8.58  &8.69 &22.94&10.84 & 12.98&6.53   & $-$11.41&$-$5.05  &3.919 &   3.936 & 3.899 & 3.980  & &$0^+$ &$0^+$       \\
69 &37 & 593.23   & 598.99  &8.60  &8.68 &22.72&12.12 & 9.74 &7.18   & $-$11.32&$-$5.67  &3.941 &   3.969 & 3.909 & 3.990  & &$0^+$ &$1/2^-$     \\
70 &38 & 605.52   & 610.52  &8.65  &8.72 &22.03&13.37 & 12.29&7.87   & $-$10.84&$-$6.30  &3.963 &   3.998 & 3.920 & 4.001  &4.0414 &$0^+$ &$0^+$       \\
71 &39 & 615.40   & 617.93  &8.67  &8.70 &22.18&14.67 & 9.89 &8.55   & $-$9.94 &$-$6.95  &3.984 &   4.027 & 3.932 & 4.013  & &$0^+$ &$1/2^-$     \\
72 &40 & 626.28   & 628.69  &8.70  &8.73 &20.77&15.75 & 10.88&9.09   & $-$9.63 &$-$7.48  &4.005 &   4.057 & 3.940 & 4.020  &4.0576 &$0^+$ &$0^+$       \\
73 &41 & 633.35   & 635.47  &8.68  &8.71 &17.94&16.92 & 7.06 &9.73   & $-$9.57 &$-$8.06  &4.024 &   4.084 & 3.946 & 4.026  &4.0632 &$0^+$ &$9/2^+$     \\
74 &42 & 643.39   & 645.66  &8.69  &8.73 &17.11&18.09 & 10.05&10.38  & $-$8.26 &$-$8.64  &4.042 &   4.108 & 3.953 & 4.033  &4.0742 &$0^+$ &$0^+$       \\
75 &43 & 649.75   & 652.17  &8.66  &8.70 &16.40&19.27 & 6.36 &11.03  & $-$7.98 &$-$9.22  &4.060 &   4.133 & 3.959 & 4.039  & &$0^+$ &$9/2^+$     \\
76 &44 & 659.00   & 661.60  &8.67  &8.71 &15.61&20.45 & 9.25 &11.69  & $-$7.69 &$-$9.80  &4.078 &   4.158 & 3.967 & 4.047  &4.0811 &$0^+$ &$0^+$       \\
77 &45 & 664.99   & 667.67  &8.64  &8.67 &15.25&21.64 & 5.99 &12.25  & $-$7.46 &$-$10.38 &4.096 &   4.181 & 3.973 & 4.053  & &$0^+$ &$9/2^+$     \\
78 &46 & 673.71   & 676.39  &8.64  &8.67 &14.71&22.82 & 8.72 &12.79  & $-$7.25 &$-$10.96 &4.114 &   4.204 & 3.981 & 4.060  & &$0^+$ &$0^+$       \\
79 &47 & 679.43   & 682.13  &8.60  &8.63 &14.44&24.04 & 5.72 &13.33  & $-$7.04 &$-$11.55 &4.130 &   4.226 & 3.987 & 4.066  & &$0^+$ &$9/2^+$     \\
80 &48 & 687.75   & 690.21  &8.60  &8.63 &14.03&25.24 & 8.31 &13.88  & $-$6.86 &$-$12.13 &4.148 &   4.247 & 3.994 & 4.073  & &$0^+$ &$0^+$       \\
81 &49 & 693.29   & 695.03  &8.56  &8.58 &13.85&26.49 & 5.54 &14.45  & $-$4.99 &$-$12.74 &4.163 &   4.266 & 3.999 & 4.078  & &$0^+$ &$9/2^+$     \\
82 &50 & 701.24   & 702.23  &8.55  &8.56 &13.49&27.72 & 7.95 &15.01  & $-$5.23 &$-$13.33 &4.179 &   4.286 & 4.006 & 4.085  & &$0^+$ &$0^+$       \\
83 &51 & 703.86   & 705.86  &8.48  &8.50 &10.57&28.29 & 2.62 &15.35  & $-$5.19 &$-$13.63 &4.211 &   4.330 & 4.013 & 4.092  & &$0^+$ &$5/2^+$     \\
84 &52 & 708.33   & 711.10  &8.43  &8.47 &7.09 &28.96 & 4.47 &15.73  & $-$3.66 &$-$13.99 &4.239 &   4.365 & 4.026 & 4.105  & &$0^+$ &$0^+$       \\
85 &53 & 710.70   & 714.15  &8.36  &8.40 &6.84 &29.54 & 2.37 &16.07  & $-$3.51 &$-$14.30 &4.270 &   4.407 & 4.033 & 4.111  & &$0^+$ &$5/2^+$     \\
86 &54 & 715.07   &         &8.31  &     &6.74 &30.22 & 4.38 &16.45  & $-$3.48 &$-$14.66 &4.297 &   4.440 & 4.045 & 4.123  & &$0^+$ &$0^+$       \\
87 &55 & 717.16   &         &8.24  &     &6.47 &30.72 & 2.09 &16.75  & $-$3.30 &$-$14.97 &4.328 &   4.481 & 4.052 & 4.130  & &$0^+$ &$5/2^+$     \\
88 &56 & 721.51   &         &8.20  &     &6.44 &31.49 & 4.35 &17.16  & $-$3.32 &$-$15.33 &4.354 &   4.511 & 4.064 & 4.142  & &$0^+$ &$0^+$       \\
89 &57 & 723.58   &         &8.13  &     &6.41 &32.00 & 2.06 &17.46  & $-$3.27 &$-$15.60 &4.388 &   4.557 & 4.068 & 4.146  & &$0^+$ &$1/2^+$     \\
90 &58 & 727.67   &         &8.09  &     &6.15 &32.76 & 4.09 &17.85  & $-$3.17 &$-$16.00 &4.410 &   4.580 & 4.083 & 4.161  & &$0^+$ &$0^+$       \\
91 &59 & 729.58   &         &8.02  &     &6.01 &33.33 & 1.92 &18.17  & $-$3.06 &$-$16.30 &4.442 &   4.621 & 4.092 & 4.169  & &$0^+$ &$1/2^+$     \\
92 &60 & 733.56   &         &7.97  &     &5.89 &34.05 & 3.97 &18.54  & $-$3.05 &$-$16.68 &4.465 &   4.645 & 4.106 & 4.183  & &$0^+$ &$0^+$       \\
93 &61 & 735.26   &         &7.91  &     &5.67 &34.64 & 1.70 &18.87  & $-$2.92 &$-$17.02 &4.496 &   4.681 & 4.118 & 4.195  & &$0^+$ &$1/2^+$     \\
94 &62 & 739.23   &         &7.86  &     &5.68 &35.40 & 3.98 &19.23  & $-$2.94 &$-$17.37 &4.519 &   4.707 & 4.130 & 4.207  & &$0^+$ &$0^+$       \\
95 &63 & 740.80   &         &7.80  &     &5.55 &36.09 & 1.57 &19.58  & $-$2.86 &$-$17.69 &4.548 &   4.742 & 4.141 & 4.218  & &$0^+$ &$3/2^+$     \\
96 &64 & 744.75   &         &7.76  &     &5.52 &36.80 & 3.95 &19.93  & $-$2.84 &$-$18.06 &4.571 &   4.765 & 4.156 & 4.233  & &$0^+$ &$0^+$       \\
97 &65 & 746.21   &         &7.69  &     &5.41 &37.58 & 1.46 &20.33  & $-$2.76 &$-$18.43 &4.599 &   4.796 & 4.171 & 4.247  & &$0^+$ &$3/2^+$     \\
98 &66 & 750.14   &         &7.65  &     &5.39 &38.23 & 3.93 &20.63  & $-$2.75 &$-$18.75 &4.622 &   4.820 & 4.184 & 4.260  & &$0^+$ &$0^+$       \\
99 &67 & 751.48   &         &7.59  &     &5.26 &38.88 & 1.34 &20.97  & $-$2.62 &$-$19.16 &4.649 &   4.848 & 4.202 & 4.278  & &$0^+$ &$3/2^+$     \\
100&68 & 755.39   &         &7.55  &     &5.25 &39.67 & 3.91 &21.32  & $-$2.60 &$-$19.43 &4.672 &   4.873 & 4.212 & 4.287  & &$0^+$ &$0^+$       \\
101&69 & 756.57   &         &7.49  &     &5.09 &40.24 & 1.18 &21.60  & $-$1.81 &$-$19.67 &4.700 &   4.906 & 4.221 & 4.296  & &$0^+$ &$7/2^+$     \\
102&70 & 760.33   &         &7.45  &     &4.95 &41.06 & 3.77 &22.00  & $-$1.88 &$-$20.08 &4.722 &   4.926 & 4.240 & 4.315  & &$0^+$ &$0^+$       \\
103&71 & 760.07   &         &7.38  &     &3.50 &41.66 & \underline{$-$0.27}&22.39  & $-$1.90 &$-$20.48 &4.742 & 4.947 & 4.254 & 4.328  & &$0^+$ &$11/2^-$    \\
104&72 & 762.46   &         &7.33  &     &2.12 &42.61 & 2.39 &22.74  & $-$0.95 &$-$20.87 &4.761 &   4.965 & 4.266 & 4.341  & &$0^+$ &$0^+$       \\
105&73 & 761.84   &         &7.26  &     &1.77 &42.83 & \underline{$-$0.62}&22.96  & $-$0.82 &$-$21.25 &4.782 & 4.986 & 4.280 & 4.354  & &$0^+$ &$11/2^-$    \\
106&74 & 763.84   &         &7.21  &     &1.39 &44.03 & 2.01 &23.44  & $-$0.70 &$-$21.60 &4.803 &   5.007 & 4.292 & 4.366  & &$0^+$ &$0^+$       \\
107&75 & 763.07   &         &7.13  &     &1.24 &44.08 & \underline{$-$0.77}&23.48  & $-$0.71 &$-$21.63 &4.902 & 5.140 & 4.292 & 4.366  & &$0^+$ &$3/2^-$     \\
108&76 & 764.83   &         &7.08  &     &0.98 &45.36 & 1.76 &24.11  & $-$0.52 &$-$22.30 &4.845 &   5.051 & 4.317 & 4.390  & &$0^+$ &$0^+$       \\
109&77 & 764.10   &         &7.01  &     &1.03 &      & \underline{$-$0.73}&24.15  & $-$0.53 &$-$22.34 &4.938 & 5.174 & 4.317 & 4.391  & &$0^+$ &$3/2^-$     \\
110&78 & 765.51   &         &6.96  &     &0.68 &      & 1.41 &24.75  & $-$0.36 &$-$22.97 &4.889 &   5.097 & 4.341 & 4.414  & &$0^+$ &$0^+$       \\
111&79 & 764.82   &         &6.89  &     &0.73 &      & \underline{$-$0.68}&24.80  & $-$0.38 &$-$23.01 &4.975 & 5.210 & 4.341 & 4.415  & &$0^+$ &$3/2^-$     \\
112&80 & 765.91   &         &6.84  &     &0.40 &      & 1.09 &25.31  & $-$0.21 &$-$23.56 &4.936 &   5.148 & 4.362 & 4.435  & &$0^+$ &$0^+$       \\
113&81 & 765.27   &         &6.77  &     &0.45 &      & \underline{$-$0.64}&       & $-$0.22 &$-$23.62 &5.015 & 5.250 & 4.364 & 4.436  & &$0^+$ &$3/2^-$     \\
114&82 & 766.02   &         &6.72  &     &0.11 &      & 0.75 &       & $-$0.07 &$-$24.02 &4.992 &   5.212 & 4.379 & 4.451  & &$0^+$ &$0^+$       \\
115&83 & 765.41   &         &6.66  &     &0.14 &      & \underline{$-$0.61}&       & $-$0.07 &$-$24.10 &5.064 & 5.303 & 4.381 & 4.454  & &$0^+$ &$3/2^-$     \\
116&84 & 765.89   &         &6.60  &     &\underline{$-$0.13}&      & 0.48 &       & \underline{0.01}    &$-$24.32 &5.060 & 5.293 & 4.390 & 4.462  & &$0^+$ &$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  4.96 &&&&&&&&&&&&&0.038 \\\hline

\multicolumn{8}{l}{$Z=33~~(\rm{As})$} &\\
61 & 28& 482.17   &         & 7.90 &      &     &\underline{$-$1.64} &      &\underline{$-$2.46} &$-$16.27&\underline{0.97}   & 3.785&  3.660&  3.888   &3.970 & &$3/2^-$ &$0^+$     \\
62 & 29& 495.17   &         & 7.99 &      &     &\underline{$-$0.29} &13.00 &\underline{$-$1.82} &$-$15.98&\underline{0.35}   & 3.801&  3.699&  3.888   &3.969 & &$3/2^-$ &$3/2^-$    \\
63 & 30& 510.24   &         & 8.10 &      &28.07&1.20  &15.07 &\underline{$-$1.10} &$-$13.87&$-$0.37  & 3.823&  3.742&  3.896   &3.977 & &$3/2^-$ &$0^+$     \\
64 & 31& 522.26   &         & 8.16 &      &27.09&2.51  &12.02 &\underline{$-$0.49} &$-$13.35&$-$0.98  & 3.840&  3.778&  3.898   &3.979 & &$3/2^-$ &$3/2^-$    \\
65 & 32& 536.78   & 545.76  & 8.26 &8.40  &26.55&3.96  &14.52 &0.22  &$-$13.19&$-$1.68  & 3.861&    3.814&  3.906   &3.987 & &$3/2^-$ &$0^+$     \\
66 & 33& 547.88   & 558.92  & 8.30 &8.47  &25.62&5.37  &11.09 &0.91  &$-$12.71&$-$2.36  & 3.882&    3.851&  3.914   &3.995 & &$3/2^-$ &$3/2^-$    \\
67 & 34& 562.11   & 571.55  & 8.39 &8.53  &25.33&6.71  &14.23 &1.56  &$-$12.60&$-$3.00  & 3.901&    3.882&  3.920   &4.001 & &$3/2^-$ &$0^+$     \\
68 & 35& 572.74   & 581.93  & 8.42 &8.56  &24.86&8.07  &10.63 &2.23  &$-$12.32&$-$3.65  & 3.919&    3.912&  3.927   &4.007 & &$3/2^-$ &$5/2^-$    \\
69 & 36& 586.40   & 594.22  & 8.50 &8.61  &24.29&9.44  &13.66 &2.91  &$-$12.06&$-$4.33  & 3.941&    3.945&  3.937   &4.018 & &$3/2^-$ &$0^+$     \\
70 & 37& 596.74   & 603.52  & 8.52 &8.62  &24.00&10.69 &10.34 &3.51  &$-$11.98&$-$4.94  & 3.962&    3.977&  3.946   &4.026 & &$3/2^-$ &$1/2^-$    \\
71 & 38& 609.68   & 615.14  & 8.59 &8.66  &23.29&12.04 &12.95 &4.17  &$-$11.44&$-$5.61  & 3.982&    4.004&  3.956   &4.036 & &$3/2^-$ &$0^+$     \\
72 & 39& 620.21   & 623.55  & 8.61 &8.66  &23.47&13.36 &10.53 &4.81  &$-$10.56&$-$6.26  & 4.002&    4.032&  3.966   &4.046 & &$3/2^-$ &$1/2^-$    \\
73 & 40& 631.59   & 634.34  & 8.65 &8.69  &21.90&14.39 &11.37 &5.30  &$-$10.20&$-$6.77  & 4.022&    4.062&  3.973   &4.053 & &$3/2^-$ &$0^+$     \\
74 & 41& 639.24   & 642.32  & 8.64 &8.68  &19.03&15.62 &7.65  &5.89  &$-$10.14&$-$7.38  & 4.040&    4.088&  3.979   &4.059 & &$3/2^-$ &$9/2^+$   \\
75 & 42& 649.87   & 652.57  & 8.66 &8.70  &18.28&16.85 &10.63 &6.48  &$-$8.84 &$-$7.99  & 4.057&    4.112&  3.985   &4.064 &4.097 &$3/2^-$ &$0^+$     \\
76 & 43& 656.80   & 659.89  & 8.64 &8.68  &17.56&18.08 &6.93  &7.05  &$-$8.55 &$-$8.59  & 4.074&    4.137&  3.990   &4.070 & &$3/2^-$ &$9/2^+$   \\
77 & 44& 666.61   & 669.59  & 8.66 &8.70  &16.75&19.30 &9.81  &7.61  &$-$8.25 &$-$9.20  & 4.091&    4.161&  3.997   &4.076 & &$3/2^-$ &$0^+$     \\
78 & 45& 673.16   & 676.56  & 8.63 &8.67  &16.36&20.41 &6.55  &8.17  &$-$8.02 &$-$9.80  & 4.108&    4.184&  4.002   &4.081 & &$3/2^-$ &$9/2^+$   \\
79 & 46& 682.46   & 685.45  & 8.64 &8.68  &15.84&21.53 &9.29  &8.74  &$-$7.85 &$-$10.26 & 4.125&    4.207&  4.009   &4.088 & &$5/2^-$ &$0^+$     \\
80 & 47& 688.79   & 692.10  & 8.61 &8.65  &15.63&22.69 &6.34  &9.36  &$-$7.64 &$-$10.81 & 4.141&    4.228&  4.014   &4.093 & &$5/2^-$ &$9/2^+$   \\
81 & 48& 697.72   & 700.49  & 8.61 &8.65  &15.26&23.85 &8.92  &9.97  &$-$7.47 &$-$11.36 & 4.158&    4.249&  4.021   &4.100 & &$5/2^-$ &$0^+$     \\
82 & 49& 703.89   & 706.13  & 8.58 &8.61  &15.10&25.06 &6.18  &10.61 &$-$5.79 &$-$11.91 & 4.172&    4.268&  4.026   &4.104 & &$5/2^-$ &$9/2^+$   \\
83 & 50& 712.47   & 713.77  & 8.58 &8.60  &14.76&26.25 &8.58  &11.24 &$-$5.74 &$-$12.46 & 4.188&    4.287&  4.032   &4.111 & &$5/2^-$ &$0^+$     \\
84 & 51& 715.36   & 718.03  & 8.52 &8.55  &11.47&26.86 &2.89  &11.50 &$-$5.61 &$-$12.81 & 4.218&    4.329&  4.040   &4.118 & &$5/2^-$ &$5/2^+$   \\
85 & 52& 720.19   & 723.43  & 8.47 &8.51  &7.71 &27.59 &4.83  &11.86 &$-$3.99 &$-$13.21 & 4.246&    4.364&  4.053   &4.131 & &$5/2^-$ &$0^+$     \\
86 & 53& 722.83   & 727.28  & 8.41 &8.46  &7.47 &28.21 &2.65  &12.14 &$-$3.84 &$-$13.56 & 4.275&    4.404&  4.060   &4.138 & &$5/2^-$ &$5/2^+$   \\
87 & 54& 727.57   & 732.01  & 8.36 &8.41  &7.38 &28.94 &4.74  &12.50 &$-$3.82 &$-$13.95 & 4.302&    4.436&  4.073   &4.150 & &$5/2^-$ &$0^+$     \\
88 & 55& 729.95   &         & 8.29 &      &7.11 &29.53 &2.38  &12.78 &$-$3.64 &$-$14.29 & 4.331&    4.475&  4.080   &4.157 & &$5/2^-$ &$5/2^+$   \\
89 & 56& 734.66   &         & 8.25 &      &7.09 &30.30 &4.71  &13.14 &$-$3.67 &$-$14.67 & 4.356&    4.505&  4.092   &4.169 & &$5/2^-$ &$0^+$     \\
90 & 57& 736.98   &         & 8.19 &      &7.04 &30.86 &2.33  &13.41 &$-$3.63 &$-$15.07 & 4.388&    4.548&  4.096   &4.173 & &$3/2^-$ &$1/2^+$   \\
91 & 58& 741.47   &         & 8.15 &      &6.81 &31.65 &4.49  &13.80 &$-$3.52 &$-$15.39 & 4.410&    4.571&  4.113   &4.190 & &$5/2^-$ &$0^+$     \\
92 & 59& 743.70   &         & 8.08 &      &6.71 &32.28 &2.23  &14.11 &$-$3.42 &$-$15.79 & 4.440&    4.610&  4.120   &4.197 & &$3/2^-$ &$1/2^+$   \\
93 & 60& 748.05   &         & 8.04 &      &6.58 &33.03 &4.35  &14.49 &$-$3.40 &$-$16.18 & 4.463&    4.634&  4.134   &4.211 & &$3/2^-$ &$0^+$     \\
94 & 61& 750.07   &         & 7.98 &      &6.38 &33.69 &2.03  &14.82 &$-$3.28 &$-$16.53 & 4.492&    4.669&  4.147   &4.223 & &$3/2^-$ &$1/2^+$   \\
95 & 62& 754.41   &         & 7.94 &      &6.37 &34.41 &4.34  &15.18 &$-$3.29 &$-$16.89 & 4.515&    4.694&  4.158   &4.235 & &$3/2^-$ &$0^+$     \\
96 & 63& 756.32   &         & 7.88 &      &6.25 &35.10 &1.91  &15.52 &$-$3.24 &$-$17.20 & 4.544&    4.728&  4.169   &4.245 & &$3/2^-$ &$3/2^+$   \\
97 & 64& 760.62   &         & 7.84 &      &6.20 &35.79 &4.29  &15.87 &$-$3.19 &$-$17.59 & 4.566&    4.751&  4.184   &4.260 & &$3/2^-$ &$0^+$     \\
98 & 65& 762.46   &         & 7.78 &      &6.13 &36.57 &1.84  &16.24 &$-$3.12 &$-$17.94 & 4.593&    4.782&  4.197   &4.273 & &$3/2^-$ &$3/2^+$   \\
99 & 66& 766.70   &         & 7.74 &      &6.08 &37.19 &4.24  &16.56 &$-$3.10 &$-$18.16 & 4.616&    4.806&  4.211   &4.287 & &$5/2^-$ &$0^+$     \\
100& 67& 768.46   &         & 7.68 &      &6.00 &37.95 &1.76  &16.98 &$-$2.99 &$-$18.55 & 4.643&    4.834&  4.228   &4.303 & &$5/2^-$ &$3/2^+$   \\
101& 68& 772.64   &         & 7.65 &      &5.94 &38.57 &4.18  &17.25 &$-$2.95 &$-$18.82 & 4.665&    4.859&  4.238   &4.313 & &$5/2^-$ &$0^+$     \\
102& 69& 774.21   &         & 7.59 &      &5.75 &39.24 &1.58  &17.64 &$-$2.21 &$-$19.23 & 4.691&    4.885&  4.257   &4.332 & &$5/2^-$ &$3/2^+$   \\
103& 70& 778.23   &         & 7.56 &      &5.59 &39.89 &4.02  &17.90 &$-$2.25 &$-$19.44 & 4.714&    4.912&  4.264   &4.338 & &$5/2^-$ &$0^+$     \\
104& 71& 778.39   &         & 7.48 &      &4.18 &40.71 &0.16  &18.32 &$-$2.29 &$-$19.82 & 4.735&    4.933&  4.277   &4.351 & &$5/2^-$ &$11/2^-$   \\
105& 72& 781.17   &         & 7.44 &      &2.94 &41.45 &2.78  &18.71 &$-$1.34 &$-$20.20 & 4.753&    4.951&  4.289   &4.363 & &$5/2^-$ &$0^+$     \\
106& 73& 780.96   &         & 7.37 &      &2.57 &42.08 &\underline{$-$0.21} &19.12 &$-$1.21 &$-$20.58 & 4.773&  4.971&  4.302   &4.376 & &$5/2^-$ &$11/2^-$   \\
107& 74& 783.32   &         & 7.32 &      &2.16 &42.92 &2.37  &19.48 &$-$1.07 &$-$20.93 & 4.793&    4.991&  4.315   &4.388 & &$5/2^-$ &$0^+$     \\
108& 75& 782.94   &         & 7.25 &      &1.98 &43.34 &\underline{$-$0.39} &19.87 &$-$0.96 &$-$21.29 & 4.813&  5.012&  4.328   &4.401 & &$5/2^-$ &$11/2^-$   \\
109& 76& 785.05   &         & 7.20 &      &1.73 &44.34 &2.12  &20.23 &$-$0.87 &$-$21.62 & 4.833&    5.032&  4.340   &4.413 & &$5/2^-$ &$0^+$     \\
110& 77& 784.53   &         & 7.13 &      &1.59 &44.58 &\underline{$-$0.53} &20.43 &$-$0.76 &$-$21.98 & 4.853&  5.052&  4.353   &4.426 & &$5/2^-$ &$11/2^-$   \\
111& 78& 786.46   &         & 7.09 &      &1.41 &45.70 &1.94  &20.95 &$-$0.70 &$-$22.29 & 4.874&    5.074&  4.365   &4.437 & &$5/2^-$ &$0^+$     \\
112& 79& 785.81   &         & 7.02 &      &1.28 &45.78 &\underline{$-$0.66} &20.98 &$-$0.73 &$-$22.34 & 4.958&  5.186&  4.365   &4.438 & &$5/2^-$ &$3/2^-$    \\
113& 80& 787.56   &         & 6.97 &      &1.10 &46.96 &1.76  &21.65 &$-$0.51 &$-$22.93 & 4.915&    5.117&  4.389   &4.461 & &$5/2^-$ &$0^+$     \\
114& 81& 786.97   &         & 6.90 &      &1.16 &      &\underline{$-$0.60} &21.69 &$-$0.54 &$-$22.98 & 4.994&  5.220&  4.389   &4.462 & &$5/2^-$ &$3/2^-$    \\
115& 82& 788.23   &         & 6.85 &      &0.67 &      &1.27  &22.21 &$-$0.26 &$-$23.45 & 4.963&    5.170&  4.408   &4.480 & &$5/2^-$ &$0^+$     \\
116& 83& 787.69   &         & 6.79 &      &0.73 &      &\underline{$-$0.54} &22.28 &$-$0.27 &$-$23.53 & 5.035&  5.263&  4.410   &4.482 & &$5/2^-$ &$3/2^-$    \\
117& 84& 788.37   &         & 6.74 &      &0.14 &      &0.68  &22.48 &$-$0.10 &$-$23.74 & 5.029&    5.249&  4.418   &4.490 & &$5/2^-$ &$0^+$     \\
118& 85& 787.83   &         & 6.68 &      &0.14 &      &\underline{$-$0.54} &      &$-$0.09 &$-$23.82 & 5.093&  5.332&  4.420   &4.492 & &$5/2^-$ &$3/2^-$    \\
119& 86& 788.30   &         & 6.62 &      &\underline{$-$0.07}&      &0.47  &      &$-$0.05 &$-$23.96 & 5.100&  5.336&  4.425   &4.497 & &$5/2^-$ &$0^+$     \\
120& 87& 787.74   &         & 6.56 &      &\underline{$-$0.09}&      &\underline{$-$0.56} &      &$-$0.03 &$-$24.05 & 5.158&    5.409&  4.427   &4.499 & &$5/2^-$ &$3/2^-$    \\
121& 88& 788.17   &         & 6.51 &      &\underline{$-$0.13}&      &0.43  &      &$-$0.02 &$-$24.17 & 5.171&  5.422&  4.431   &4.503 & &$5/2^-$ &$0^+$     \\
122& 89& 787.60   &         & 6.46 &      &\underline{$-$0.14}&      &\underline{$-$0.57} &      &$-$0.03 &$-$24.23 & 5.232&    5.499&  4.433   &4.504 & &$5/2^-$ &$1/2^-$    \\
123& 90& 788.02   &         & 6.41 &      &\underline{$-$0.15}&      &0.43  &      &$-$0.01 &$-$24.37 & 5.239&  5.504&  4.437   &4.509 & &$5/2^-$ &$0^+$     \\
124& 91& 787.49   &         & 6.35 &      &\underline{$-$0.11}&      &\underline{$-$0.54} &      &\underline{0.00}    &$-$24.45 & 5.293&    5.570&  4.439   &4.510 & &$5/2^-$ &$1/2^-$    \\
125& 92& 787.87   &         & 6.30 &      &\underline{$-$0.15}&      &0.38  &      &\underline{0.01}    &$-$24.56 & 5.305&  5.582&  4.443   &4.514 & &$5/2^-$ &$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 5.39 &&&&&&&&&&&&&0.033 \\\hline

\multicolumn{8}{l}{$Z=34~~(\rm{Se})$} &\\
62 &28 & 482.37   &         &7.78  &      &      & \underline{$-$2.25}&      &0.21  &$-$16.87&\underline{1.24}   &3.816&    3.677&  3.927&  4.007 & &$0^+$ &$0^+$      \\
63 &29 & 496.11   &         &7.87  &      &      & \underline{$-$0.88}&13.74 &0.94  &$-$16.48&\underline{0.61}   &3.830&    3.714&  3.927&  4.007 & &$0^+$ &$3/2^-$    \\
64 &30 & 511.90   &         &8.00  &      & 29.53& 0.56 &15.79 &1.66  &$-$14.57&$-$0.08  &3.851&    3.756&  3.934&  4.014 & &$0^+$ &$0^+$      \\
65 &31 & 524.65   &         &8.07  &      & 28.54& 1.90 &12.74 &2.39  &$-$14.03&$-$0.70  &3.866&    3.789&  3.935&  4.015 & &$0^+$ &$3/2^-$    \\
66 &32 & 539.85   &         &8.18  &      & 27.95& 3.28 &15.20 &3.07  &$-$13.86&$-$1.37  &3.886&    3.825&  3.942&  4.022 & &$0^+$ &$0^+$      \\
67 &33 & 551.59   & 560.76  &8.23  &8.37  & 26.94& 4.63 &11.74 &3.71  &$-$13.35&$-$2.03  &3.906&    3.861&  3.949&  4.029 & &$0^+$ &$3/2^-$    \\
68 &34 & 566.51   & 576.44  &8.33  &8.48  & 26.66& 5.96 &14.92 &4.40  &$-$13.24&$-$2.66  &3.922&    3.890&  3.954&  4.034 & &$0^+$ &$0^+$      \\
69 &35 & 577.82   & 586.76  &8.37  &8.50  & 26.23& 7.31 &11.31 &5.08  &$-$12.94&$-$3.30  &3.939&    3.920&  3.958&  4.039 & &$0^+$ &$5/2^-$    \\
70 &36 & 592.07   & 600.32  &8.46  &8.58  & 25.56& 8.58 &14.25 &5.67  &$-$12.68&$-$3.94  &3.961&    3.952&  3.969&  4.049 & &$0^+$ &$0^+$      \\
71 &37 & 603.02   & 609.61  &8.49  &8.59  & 25.20& 9.79 &10.95 &6.28  &$-$12.60&$-$4.54  &3.981&    3.984&  3.977&  4.057 & &$0^+$ &$1/2^-$    \\
72 &38 & 616.58   & 622.40  &8.56  &8.64  & 24.52& 11.07&13.57 &6.90  &$-$12.04&$-$5.18  &4.000&    4.011&  3.987&  4.066 & &$0^+$ &$0^+$      \\
73 &39 & 627.73   & 630.83  &8.60  &8.64  & 24.71& 12.32&11.14 &7.52  &$-$11.14&$-$5.80  &4.019&    4.039&  3.996&  4.075 & &$0^+$ &$1/2^-$    \\
74 &40 & 639.66   & 642.89  &8.64  &8.69  & 23.07& 13.37&11.93 &8.07  &$-$10.77&$-$6.33  &4.038&    4.067&  4.003&  4.082 &4.070 &$0^+$ &$0^+$      \\
75 &41 & 647.88   & 650.92  &8.64  &8.68  & 20.15& 14.54&8.22  &8.64  &$-$10.70&$-$6.90  &4.055&    4.093&  4.008&  4.087 & &$0^+$ &$9/2^+$    \\
76 &42 & 659.09   & 662.07  &8.67  &8.71  & 19.44& 15.70&11.21 &9.23  &$-$9.41 &$-$7.48  &4.071&    4.118&  4.014&  4.093 &4.140 &$0^+$ &$0^+$      \\
77 &43 & 666.61   & 669.49  &8.66  &8.69  & 18.73& 16.86&7.52  &9.81  &$-$9.13 &$-$8.05  &4.088&    4.142&  4.019&  4.097 &4.140 &$0^+$ &$9/2^+$    \\
78 &44 & 677.02   & 679.99  &8.68  &8.72  & 17.92& 18.02&10.41 &10.41 &$-$8.84 &$-$8.62  &4.105&    4.165&  4.025&  4.103 &4.141 &$0^+$ &$0^+$      \\
79 &45 & 684.17   & 686.95  &8.66  &8.70  & 17.56& 19.18&7.15  &11.01 &$-$8.61 &$-$9.18  &4.121&    4.188&  4.030&  4.108 & &$0^+$ &$9/2^+$    \\
80 &46 & 694.04   & 696.87  &8.68  &8.71  & 17.02& 20.33&9.87  &11.59 &$-$8.40 &$-$9.74  &4.137&    4.210&  4.036&  4.114 &4.140 &$0^+$ &$0^+$      \\
81 &47 & 700.94   & 703.57  &8.65  &8.69  & 16.77& 21.50&6.90  &12.14 &$-$8.20 &$-$10.30 &4.152&    4.231&  4.041&  4.119 & &$0^+$ &$9/2^+$    \\
82 &48 & 710.41   & 712.84  &8.66  &8.69  & 16.37& 22.66&9.47  &12.69 &$-$8.02 &$-$10.85 &4.168&    4.252&  4.047&  4.125 &4.140 &$0^+$ &$0^+$      \\
83 &49 & 717.15   & 718.66  &8.64  &8.66  & 16.21& 23.86&6.74  &13.25 &$-$5.80 &$-$11.41 &4.182&    4.270&  4.051&  4.129 & &$0^+$ &$9/2^+$    \\
84 &50 & 726.28   & 727.34  &8.65  &8.66  & 15.87& 25.05&9.14  &13.81 &$-$6.16 &$-$11.96 &4.197&    4.289&  4.057&  4.135 & &$0^+$ &$0^+$      \\
85 &51 & 729.52   & 731.88  &8.58  &8.61  & 12.38& 25.67&3.24  &14.16 &$-$5.83 &$-$12.31 &4.226&    4.330&  4.064&  4.142 & &$0^+$ &$5/2^+$    \\
86 &52 & 734.76   & 738.04  &8.54  &8.58  & 8.47 & 26.43&5.24  &14.57 &$-$4.36 &$-$12.72 &4.253&    4.363&  4.078&  4.156 & &$0^+$ &$0^+$      \\
87 &53 & 737.75   & 742.03  &8.48  &8.53  & 8.22 & 27.05&2.99  &14.91 &$-$4.21 &$-$13.06 &4.281&    4.402&  4.085&  4.163 & &$0^+$ &$5/2^+$    \\
88 &54 & 742.88   & 747.56  &8.44  &8.50  & 8.12 & 27.81&5.13  &15.31 &$-$4.18 &$-$13.46 &4.307&    4.433&  4.098&  4.176 & &$0^+$ &$0^+$      \\
89 &55 & 745.60   & 750.74  &8.38  &8.44  & 7.85 & 28.44&2.72  &15.65 &$-$4.00 &$-$13.80 &4.335&    4.471&  4.106&  4.183 & &$0^+$ &$5/2^+$    \\
90 &56 & 750.70   &755.62    &8.34  &8.40 & 7.82 & 29.18&5.10  &16.04 &$-$4.02 &$-$14.19 &4.360&    4.500&  4.118&  4.195 & &$0^+$ &$0^+$      \\
91 &57 & 753.31   &         &8.28  &      & 7.71 & 29.73&2.61  &16.32 &$-$3.99 &$-$14.48 &4.390&    4.542&  4.123&  4.200 & &$0^+$ &$1/2^+$    \\
92 &58 & 758.23   &         &8.24  &      & 7.53 & 30.56&4.93  &16.76 &$-$3.88 &$-$14.91 &4.412&    4.564&  4.140&  4.216 & &$0^+$ &$0^+$      \\
93 &59 & 760.76   &         &8.18  &      & 7.46 & 31.18&2.53  &17.07 &$-$3.80 &$-$15.23 &4.441&    4.602&  4.148&  4.224 & &$0^+$ &$1/2^+$    \\
94 &60 & 765.51   &         &8.14  &      & 7.28 & 31.96&4.75  &17.47 &$-$3.75 &$-$15.63 &4.463&    4.625&  4.163&  4.239 & &$0^+$ &$0^+$      \\
95 &61 & 767.90   &         &8.08  &      & 7.14 & 32.65&2.39  &17.83 &$-$3.65 &$-$15.97 &4.492&    4.660&  4.174&  4.250 & &$0^+$ &$1/2^+$    \\
96 &62 & 772.59   &         &8.05  &      & 7.08 & 33.36&4.69  &18.18 &$-$3.64 &$-$16.34 &4.514&    4.684&  4.187&  4.263 & &$0^+$ &$0^+$      \\
97 &63 & 774.83   &         &7.99  &      & 6.93 & 34.03&2.24  &18.51 &$-$3.54 &$-$16.70 &4.542&    4.716&  4.202&  4.277 & &$0^+$ &$1/2^+$    \\
98 &64 & 779.51   &         &7.95  &      & 6.92 & 34.76&4.68  &18.90 &$-$3.54 &$-$17.03 &4.564&    4.740&  4.212&  4.287 & &$0^+$ &$0^+$      \\
99 &65 & 781.72   &         &7.90  &      & 6.89 & 35.50&2.21  &19.26 &$-$3.49 &$-$17.38 &4.590&    4.771&  4.224&  4.299 & &$0^+$ &$3/2^+$    \\
100&66 & 786.29   &         &7.86  &      & 6.78 & 36.15&4.57  &19.59 &$-$3.43 &$-$17.71 &4.612&    4.794&  4.237&  4.312 & &$0^+$ &$0^+$      \\
101&67 & 788.44   &         &7.81  &      & 6.73 & 36.97&2.16  &19.99 &$-$3.34 &$-$18.08 &4.638&    4.823&  4.251&  4.326 & &$0^+$ &$3/2^+$    \\
102&68 & 792.89   &         &7.77  &      & 6.61 & 37.51&4.45  &20.26 &$-$3.27 &$-$18.36 &4.660&    4.847&  4.262&  4.336 & &$0^+$ &$0^+$      \\
103&69 & 794.89   &         &7.72  &      & 6.45 & 38.32&2.00  &20.68 &$-$2.57 &$-$18.75 &4.686&    4.874&  4.279&  4.353 & &$0^+$ &$3/2^+$    \\
104&70 & 799.12   &         &7.68  &      & 6.22 & 38.78&4.23  &20.89 &$-$2.60 &$-$18.97 &4.708&    4.900&  4.286&  4.360 & &$0^+$ &$0^+$      \\
105&71 & 799.67   &         &7.62  &      & 4.78 & 39.60&0.56  &21.28 &$-$2.64 &$-$19.35 &4.729&    4.922&  4.298&  4.372 & &$0^+$ &$11/2^-$   \\
106&72 & 802.83   &         &7.57  &      & 3.72 & 40.38&3.16  &21.67 &$-$1.71 &$-$19.75 &4.746&    4.938&  4.310&  4.384 & &$0^+$ &$0^+$      \\
107&73 & 803.01   &         &7.50  &      & 3.33 & 41.17&0.17  &22.05 &$-$1.57 &$-$20.13 &4.766&    4.959&  4.323&  4.396 & &$0^+$ &$11/2^-$   \\
108&74 & 805.73   &         &7.46  &      & 2.90 & 41.88&2.72  &22.40 &$-$1.42 &$-$20.49 &4.785&    4.978&  4.335&  4.408 & &$0^+$ &$0^+$      \\
109&75 & 805.73   &         &7.39  &      & 2.72 & 42.65&$-$0.00  &22.79 &$-$1.31 &$-$20.86 &4.805&    4.998&  4.347&  4.420 & &$0^+$ &$11/2^-$   \\
110&76 & 808.18   &         &7.35  &      & 2.45 & 43.35&2.45  &23.13 &$-$1.22 &$-$21.21 &4.824&    5.018&  4.360&  4.432 & &$0^+$ &$0^+$      \\
111&77 & 808.04   &         &7.28  &      & 2.31 & 43.94&\underline{$-$0.14} &23.51 &$-$1.11 &$-$21.58 &4.843&  5.037&  4.372&  4.445 & &$0^+$ &$11/2^-$   \\
112&78 & 810.30   &         &7.23  &      & 2.12 & 44.79&2.26  &23.83 &$-$1.04 &$-$21.90 &4.863&    5.057&  4.384&  4.457 & &$0^+$ &$0^+$      \\
113&79 & 810.01   &         &7.17  &      & 1.97 & 45.18&\underline{$-$0.29} &24.20 &$-$0.89 &$-$22.28 &4.881&  5.075&  4.397&  4.469 & &$0^+$ &$11/2^-$   \\
114&80 & 812.10   &         &7.12  &      & 1.81 & 46.19&2.10  &24.54 &$-$0.83 &$-$22.58 &4.901&    5.096&  4.409&  4.481 & &$0^+$ &$0^+$      \\
115&81 & 811.55   &         &7.06  &      & 1.54 & 46.28&\underline{$-$0.56} &24.58 &$-$0.86 &$-$22.63 &4.978&  5.198&  4.409&  4.481 & &$0^+$ &$3/2^-$    \\
116&82 & 813.42   &         &7.01  &      & 1.32 & 47.40&1.87  &25.19 &$-$0.45 &$-$23.20 &4.943&    5.141&  4.431&  4.502 & &$0^+$ &$0^+$      \\
117&83 & 812.94   &         &6.95  &      & 1.39 & 47.53&\underline{$-$0.48} &25.25 &$-$0.46 &$-$23.27 &5.013&  5.233&  4.432&  4.504 & &$0^+$ &$3/2^-$    \\
118&84 & 813.77   &         &6.90  &      & 0.35 & 47.88&0.83  &25.40 &$-$0.20 &$-$23.45 &5.008&    5.220&  4.440&  4.511 & &$0^+$ &$0^+$      \\
119&85 & 813.30   &         &6.83  &      & 0.36 &      &\underline{$-$0.47} &25.47 &$-$0.19 &$-$23.52 &5.071&  5.303&  4.441&  4.512 & &$0^+$ &$3/2^-$    \\
120&86 & 813.87   &         &6.78  &      & 0.10 &      &0.57  &25.57 &$-$0.14 &$-$23.65 &5.077&    5.306&  4.446&  4.517 & &$0^+$ &$0^+$      \\
121&87 & 813.39   &         &6.72  &      & 0.09 &      &\underline{$-$0.49} &25.65 &$-$0.12 &$-$23.73 &5.134&  5.378&  4.448&  4.519 & &$0^+$ &$3/2^-$    \\
122&88 & 813.92   &         &6.67  &      & 0.05 &      &0.53  &25.75 &$-$0.11 &$-$23.85 &5.145&    5.390&  4.452&  4.523 & &$0^+$ &$0^+$      \\
123&89 & 813.40   &         &6.61  &      & 0.02 &      &\underline{$-$0.52} &25.81 &$-$0.09 &$-$23.94 &5.197&  5.454&  4.454&  4.526 & &$0^+$ &$3/2^-$    \\
124&90 & 813.95   &         &6.56  &      & 0.03 &      &0.55  &25.93 &$-$0.10 &$-$24.05 &5.213&    5.471&  4.458&  4.529 & &$0^+$ &$0^+$      \\
125&91 & 813.47   &         &6.51  &      & 0.07 &      &\underline{$-$0.48} &25.99 &$-$0.10 &$-$24.12 &5.266&  5.538&  4.459&  4.530 & &$0^+$ &$1/2^-$    \\
126&92 & 813.98   &         &6.46  &      & 0.03 &      &0.50  &26.11 &$-$0.09 &$-$24.24 &5.277&    5.548&  4.464&  4.535 & &$0^+$ &$0^+$      \\
127&93 & 813.51   &         &6.41  &      & 0.04 &      &\underline{$-$0.46} &      &$-$0.06 &$-$24.33 &5.324&  5.604&  4.466&  4.537 & &$0^+$ &$1/2^-$    \\
128&94 & 813.98   &         &6.36  &      & 0.00 &      &0.47  &      &$-$0.06 &$-$24.43 &5.340&    5.622&  4.470&  4.541 & &$0^+$ &$0^+$      \\
129&95 & 813.42   &         &6.31  &      & \underline{$-$0.10}&      &\underline{$-$0.56} &      &\underline{0.01}  &$-$24.53 &5.378&  5.666&  4.473&  4.544 & &$0^+$ &$1/2^-$    \\
130&96 & 813.93   &         &6.26  &      & \underline{$-$0.05}&      &0.51  &      &$-$0.01 &$-$24.62 &5.399&  5.690&  4.477&  4.547 & &$0^+$ &$0^+$      \\
131&97 & 813.20   &         &6.21  &      & \underline{$-$0.21}&      &\underline{$-$0.73} &      &\underline{0.10}    &$-$24.73 &5.430&    5.725&  4.481&  4.552 & &$0^+$ &$1/2^-$    \\
132&98 & 813.78   &         &6.17  &      & \underline{$-$0.15}&      &0.58  &      &\underline{0.06}    &$-$24.81 &5.454&  5.753&  4.484&  4.555 & &$0^+$ &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 5.00 &&&&&&&&&&&&&0.033 \\\hline

\multicolumn{8}{l}{$Z=35~~(\rm{Br})$} &\\
65  &30 &509.99    &          & 7.85 &      &      &\underline{$-$0.24} &      &\underline{$-$1.91} &$-$15.18&\underline{0.30}     & 3.886& 3.768&  3.984&  4.064 & & $1/2^-$  &$0^+$    \\
66  &31 &523.36    &          & 7.93 &      &      &1.10  &13.37 &\underline{$-$1.28} &$-$14.62&$-$0.31  & 3.898&   3.800&  3.982&  4.062 & & $1/2^-$  &$3/2^-$   \\
67  &32 &539.17    &          & 8.05 &      &29.18 &2.39  &15.81 &\underline{$-$0.68} &$-$14.45&$-$0.98  & 3.915&   3.835&  3.987&  4.067 & & $1/2^-$  &$0^+$    \\
68  &33 &551.54    &          & 8.11 &      &28.18 &3.66  &12.37 &\underline{$-$0.05} &$-$13.99&$-$1.52  & 3.931&   3.872&  3.987&  4.066 & & $5/2^-$  &$3/2^-$   \\
69  &34 &567.13    &575.65    & 8.22 &8.34  &27.96 &5.02  &15.59 &0.61  &$-$13.88&$-$2.13  & 3.946& 3.900&  3.990&  4.069 & & $5/2^-$  &$0^+$    \\
70  &35 &579.14    & 589.04   & 8.27 &8.41  &27.60 &6.40  &12.02 &1.32  &$-$13.57&$-$2.75  & 3.959& 3.926&  3.991&  4.071 & & $5/2^-$  &$5/2^-$   \\
71  &36 &593.97    & 602.18   & 8.37 &8.48  &26.84 &7.57  &14.83 &1.90  &$-$13.29&$-$3.39  & 3.980& 3.959&  4.002&  4.081 & & $5/2^-$  &$0^+$    \\
72  &37 &605.47    & 612.82   & 8.41 &8.51  &26.33 &8.73  &11.50 &2.45  &$-$13.22&$-$3.98  & 4.000& 3.990&  4.010&  4.089 & & $5/2^-$  &$1/2^-$   \\
73  &38 &619.68    & 625.47   & 8.49 &8.57  &25.71 &9.99  &14.21 &3.09  &$-$12.60&$-$4.61  & 4.017& 4.017&  4.017&  4.096 & & $5/2^-$  &$0^+$    \\
74  &39 &631.42    & 635.18   & 8.53 &8.58  &25.95 &11.21 &11.74 &3.69  &$-$11.69&$-$5.22  & 4.035& 4.043&  4.026&  4.104 & & $5/2^-$  &$1/2^-$   \\
75  &40 &643.83    & 647.07   & 8.58 &8.63  &24.15 &12.24 &12.41 &4.17  &$-$11.32&$-$5.74  & 4.054& 4.072&  4.033&  4.112 & & $5/2^-$  &$0^+$    \\
76  &41 &652.61    & 656.33   & 8.59 &8.64  &21.19 &13.37 &8.78  &4.73  &$-$11.25&$-$6.30  & 4.070& 4.098&  4.038&  4.116 & & $5/2^-$  &$9/2^+$  \\
77  &42 &664.40    & 667.34   & 8.63 &8.67  &20.57 &14.53 &11.79 &5.30  &$-$10.04&$-$6.82  & 4.088& 4.124&  4.045&  4.123 & & $3/2^-$  &$0^+$    \\
78  &43 &672.54    & 675.63   & 8.62 &8.66  &19.93 &15.74 &8.14  &5.93  &$-$9.75 &$-$7.41  & 4.103& 4.147&  4.049&  4.127 & & $3/2^-$  &$9/2^+$  \\
79  &44 &683.55    & 686.32   & 8.65 &8.69  &19.16 &16.94 &11.02 &6.54  &$-$9.44 &$-$7.99  & 4.119& 4.170&  4.054&  4.132 &4.163 & $3/2^-$  &$0^+$    \\
80  &45 &691.31    & 694.21   & 8.64 &8.68  &18.77 &18.14 &7.75  &7.13  &$-$9.21 &$-$8.57  & 4.134& 4.192&  4.058&  4.136 & & $3/2^-$  &$9/2^+$  \\
81  &46 &701.76    & 704.37   & 8.66 &8.70  &18.21 &19.30 &10.45 &7.72  &$-$8.98 &$-$9.14  & 4.149& 4.214&  4.063&  4.141 &4.160 & $3/2^-$  &$0^+$    \\
82  &47 &709.23    & 711.96   & 8.65 &8.68  &17.93 &20.44 &7.47  &8.29  &$-$8.77 &$-$9.72  & 4.164& 4.234&  4.067&  4.145 & & $3/2^-$  &$9/2^+$  \\
83  &48 &719.27    & 721.55   & 8.67 &8.69  &17.51 &21.55 &10.04 &8.86  &$-$8.59 &$-$10.28 & 4.179& 4.254&  4.072&  4.150 & & $3/2^-$  &$0^+$    \\
84  &49 &726.57    & 728.40   & 8.65 &8.67  &17.33 &22.67 &7.30  &9.42  &$-$6.43 &$-$10.84 & 4.192& 4.272&  4.076&  4.154 & & $3/2^-$  &$9/2^+$  \\
85  &50 &736.25    & 737.26   & 8.66 &8.67  &16.98 &23.78 &9.69  &9.97  &$-$6.66 &$-$11.40 & 4.206& 4.291&  4.081&  4.158 & & $3/2^-$  &$0^+$    \\
86  &51 &739.84    & 742.38   & 8.60 &8.63  &13.28 &24.49 &3.59  &10.32 &$-$6.26 &$-$11.75 & 4.234& 4.330&  4.089&  4.166 & & $3/2^-$  &$5/2^+$  \\
87  &52 &745.49    & 748.71   & 8.57 &8.61  &9.24  &25.30 &5.65  &10.73 &$-$4.74 &$-$12.16 & 4.260& 4.363&  4.103&  4.180 & & $3/2^-$  &$0^+$    \\
88  &53 &748.82    & 753.61   & 8.51 &8.56  &8.98  &25.99 &3.33  &11.07 &$-$4.58 &$-$12.51 & 4.287& 4.400&  4.110&  4.188 & & $3/2^-$  &$5/2^+$  \\
89  &54 &754.35    & 759.24   & 8.48 &8.53  &8.86  &26.78 &5.53  &11.47 &$-$4.56 &$-$12.91 & 4.313& 4.431&  4.124&  4.201 & & $3/2^-$  &$0^+$    \\
90  &55 &757.40    & 763.04   & 8.42 &8.48  &8.59  &27.46 &3.05  &11.80 &$-$4.38 &$-$13.25 & 4.340& 4.467&  4.132&  4.209 & & $3/2^-$  &$5/2^+$  \\
91  &56 &762.89    & 768.21   & 8.38 &8.44  &8.54  &28.23 &5.49  &12.19 &$-$4.39 &$-$13.65 & 4.364& 4.496&  4.145&  4.222 & & $3/2^-$  &$0^+$    \\
92  &57 &765.79    & 771.41   & 8.32 &8.38  &8.39  &28.81 &2.90  &12.49 &$-$4.36 &$-$13.93 & 4.394& 4.536&  4.151&  4.227 & & $3/2^-$  &$1/2^+$  \\
93  &58 &771.14    &776.22     & 8.29 & 8.35  &8.25  &29.67 &5.35  &12.91 &$-$4.25 &$-$14.38 & 4.415& 4.558&  4.167&  4.243 & & $3/2^-$  &$0^+$    \\
94  &59 &773.98    &          & 8.23 &      &8.19  &30.28 &2.84  &13.22 &$-$4.18 &$-$14.69 & 4.443& 4.595&  4.175&  4.251 & & $3/2^-$  &$1/2^+$  \\
95  &60 &779.14    &          & 8.20 &      &8.00  &31.09 &5.16  &13.63 &$-$4.12 &$-$15.11 & 4.465& 4.618&  4.190&  4.266 & & $3/2^-$  &$0^+$    \\
96  &61 &781.87    &          & 8.14 &      &7.89  &31.79 &2.73  &13.96 &$-$4.04 &$-$15.45 & 4.492& 4.651&  4.201&  4.277 & & $3/2^-$  &$1/2^+$  \\
97  &62 &786.93    &          & 8.11 &      &7.79  &32.52 &5.07  &14.34 &$-$4.01 &$-$15.83 & 4.514& 4.675&  4.214&  4.289 & & $3/2^-$  &$0^+$    \\
98  &63 &789.53    &          & 8.06 &      &7.66  &33.20 &2.60  &14.70 &$-$3.91 &$-$16.20 & 4.541& 4.706&  4.228&  4.303 & & $3/2^-$  &$1/2^+$  \\
99  &64 &794.55    &          & 8.03 &      &7.62  &33.94 &5.03  &15.04 &$-$3.90 &$-$16.53 & 4.562& 4.730&  4.238&  4.313 & & $3/2^-$  &$0^+$    \\
100 &65 &797.11    &          & 7.97 &      &7.59  &34.66 &2.56  &15.40 &$-$3.86 &$-$16.87 & 4.588& 4.760&  4.250&  4.324 & & $3/2^-$  &$3/2^+$  \\
101 &66 &802.01    &          & 7.94 &      &7.46  &35.31 &4.90  &15.73 &$-$3.78 &$-$17.21 & 4.610& 4.784&  4.262&  4.337 & & $3/2^-$  &$0^+$    \\
102 &67 &804.55    &          & 7.89 &      &7.44  &36.09 &2.54  &16.11 &$-$3.70 &$-$17.57 & 4.634& 4.811&  4.275&  4.349 & & $3/2^-$  &$3/2^+$  \\
103 &68 &809.27    &          & 7.86 &      &7.26  &36.64 &4.73  &16.38 &$-$3.60 &$-$17.86 & 4.656& 4.836&  4.285&  4.359 & & $3/2^-$  &$0^+$    \\
104 &69 &811.66    &          & 7.80 &      &7.11  &37.44 &2.38  &16.77 &$-$2.95 &$-$18.21 & 4.681& 4.863&  4.300&  4.374 & & $3/2^-$  &$3/2^+$  \\
105 &70 &816.10    &          & 7.77 &      &6.82  &37.87 &4.44  &16.98 &$-$2.96 &$-$18.46 & 4.703& 4.888&  4.307&  4.381 & & $3/2^-$  &$0^+$    \\
106 &71 &817.06    &          & 7.71 &      &5.40  &38.67 &0.96  &17.38 &$-$2.99 &$-$18.83 & 4.723& 4.910&  4.319&  4.392 & & $3/2^-$  &$11/2^-$   \\
107 &72 &820.61    &          & 7.67 &      &4.52  &39.45 &3.56  &17.78 &$-$2.10 &$-$19.25 & 4.740& 4.927&  4.331&  4.404 & & $3/2^-$  &$0^+$     \\
108 &73 &821.17    &          & 7.60 &      &4.12  &40.22 &0.56  &18.17 &$-$1.96 &$-$19.63 & 4.759& 4.947&  4.343&  4.416 & & $3/2^-$  &$11/2^-$   \\
109 &74 &824.26    &          & 7.56 &      &3.65  &40.94 &3.09  &18.53 &$-$1.80 &$-$20.01 & 4.778& 4.965&  4.355&  4.427 & & $3/2^-$  &$0^+$     \\
110 &75 &824.64    &          & 7.50 &      &3.46  &41.70 &0.38  &18.91 &$-$1.69 &$-$20.39 & 4.797& 4.985&  4.366&  4.439 & & $3/2^-$  &$11/2^-$   \\
111 &76 &827.43    &          & 7.45 &      &3.18  &42.38 &2.80  &19.25 &$-$1.58 &$-$20.75 & 4.816& 5.004&  4.378&  4.451 & & $3/2^-$  &$0^+$     \\
112 &77 &827.67    &          & 7.39 &      &3.03  &43.14 &0.23  &19.63 &$-$1.47 &$-$21.12 & 4.834& 5.023&  4.390&  4.462 & & $3/2^-$  &$11/2^-$   \\
113 &78 &830.26    &          & 7.35 &      &2.82  &43.79 &2.59  &19.96 &$-$1.39 &$-$21.46 & 4.853& 5.042&  4.402&  4.474 & & $3/2^-$  &$0^+$     \\
114 &79 &830.35    &          & 7.28 &      &2.68  &44.54 &0.09  &20.34 &$-$1.25 &$-$21.84 & 4.871& 5.060&  4.414&  4.486 & & $3/2^-$  &$11/2^-$   \\
115 &80 &832.76    &          & 7.24 &      &2.50  &45.20 &2.41  &20.66 &$-$1.17 &$-$22.17 & 4.890& 5.079&  4.425&  4.497 & & $3/2^-$  &$0^+$     \\
116 &81 &832.68    &          & 7.18 &      &2.33  &45.72 &\underline{$-$0.08} &21.13 &$-$0.61 &$-$22.62 & 4.904&   5.092&  4.440&  4.511 & & $3/2^-$  &$11/2^-$   \\
117 &82 &834.80    &          & 7.14 &      &2.04  &46.56 &2.12  &21.38 &$-$0.65 &$-$22.87 & 4.926& 5.116&  4.449&  4.520 & & $3/2^-$  &$0^+$     \\
118 &83 &834.40    &          & 7.07 &      &1.72  &46.71 &\underline{$-$0.40} &21.46 &$-$0.68 &$-$22.94 & 4.993&   5.205&  4.450&  4.522 & & $3/2^-$  &$3/2^-$   \\
119 &84 &835.33    &          & 7.02 &      &0.53  &46.96 &0.92  &21.55 &$-$0.30 &$-$23.07 & 4.991& 5.197&  4.457&  4.528 & & $3/2^-$  &$0^+$    \\
120 &85 &834.93    &          & 6.96 &      &0.52  &47.09 &\underline{$-$0.40} &21.63 &$-$0.30 &$-$23.14 & 5.052&   5.277&  4.458&  4.529 & & $3/2^-$  &$3/2^-$   \\
121 &86 &835.62    &          & 6.91 &      &0.30  &47.33 &0.70  &21.75 &$-$0.25 &$-$23.28 & 5.057& 5.279&  4.464&  4.535 & & $3/2^-$  &$0^+$    \\
122 &87 &835.22    &          & 6.85 &      &0.29  &47.48 &\underline{$-$0.41} &21.83 &$-$0.23 &$-$23.35 & 5.112&   5.350&  4.466&  4.537 & & $3/2^-$  &$3/2^-$   \\
123 &88 &835.87    &          & 6.80 &      &0.25  &47.71 &0.66  &21.96 &$-$0.22 &$-$23.48 & 5.123& 5.360&  4.471&  4.542 & & $3/2^-$  &$0^+$    \\
124 &89 &835.45    &          & 6.74 &      &0.23  &47.85 &\underline{$-$0.43} &22.04 &$-$0.20 &$-$23.57 & 5.172&   5.423&  4.473&  4.544 & & $3/2^-$  &$3/2^-$   \\
125 &90 &836.11    &          & 6.69 &      &0.24  &48.09 &0.66  &22.16 &$-$0.21 &$-$23.68 & 5.187& 5.438&  4.477&  4.548 & & $3/2^-$  &$0^+$    \\
126 &91 &835.69    &          & 6.63 &      &0.25  &48.21 &\underline{$-$0.42} &22.22 &$-$0.21 &$-$23.75 & 5.241&   5.506&  4.478&  4.549 & & $3/2^-$  &$1/2^-$   \\
127 &92 &836.33    &          & 6.59 &      &0.22  &48.46 &0.64  &22.36 &$-$0.19 &$-$23.88 & 5.250& 5.514&  4.484&  4.554 & & $3/2^-$  &$0^+$    \\
128 &93 &835.96    &          & 6.53 &      &0.27  &      &\underline{$-$0.37} &22.45 &$-$0.17 &$-$23.96 & 5.297&   5.572&  4.485&  4.556 & & $3/2^-$  &$1/2^-$   \\
129 &94 &836.53    &          & 6.48 &      &0.20  &      &0.57  &22.55 &$-$0.16 &$-$24.08 & 5.312& 5.587&  4.490&  4.561 & & $3/2^-$  &$0^+$    \\
130 &95 &836.08    &          & 6.43 &      &0.12  &      &\underline{$-$0.45} &22.66 &$-$0.10 &$-$24.17 & 5.350&   5.634&  4.493&  4.564 & & $3/2^-$  &$1/2^-$   \\
131 &96 &836.68    &          & 6.39 &      &0.15  &      &0.60  &22.75 &$-$0.12 &$-$24.27 & 5.370& 5.655&  4.498&  4.568 & & $3/2^-$  &$0^+$    \\
132 &97 &836.07    &          & 6.33 &      &\underline{$-$0.01} &      &\underline{$-$0.61} &22.86 &$-$0.01 &$-$24.38 & 5.401& 5.691&  4.502&  4.573 & & $3/2^-$  &$1/2^-$   \\
133 &98 &836.72    &          & 6.29 &      &0.04  &      &0.65  &22.94 &$-$0.05 &$-$24.47 & 5.425& 5.717&  4.506&  4.577 & & $3/2^-$  &$0^+$    \\
134 &99 &836.01    &          & 6.24 &      &\underline{$-$0.05} &      &\underline{$-$0.71} &      &\underline{0.00}    &$-$24.52 & 5.463& 5.763&  4.506&  4.577 & & $3/2^-$  &$5/2^-$   \\
135 &100&836.62    &          & 6.20 &      &\underline{$-$0.11} &      &0.60  &      &\underline{0.05}    &$-$24.67 & 5.475&   5.774&  4.517&  4.587 & & $3/2^-$  &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 4.91 &&&&&&&&&&&&&0.026 \\\hline

\multicolumn{8}{l}{$Z=36~~(\rm{Kr})$} &\\
66 &30  & 510.71   &          &7.74  &      &     &\underline{$-$1.19} &      &0.72   &$-$15.84&\underline{0.81}   &3.914 & 3.786 & 4.017    &4.096  & &$0^+$ & $0^+$     \\
67 &31  & 524.66   &          &7.83  &      &     &0.01  & 13.95&1.29   &$-$15.33&\underline{0.23}   &3.925 &   3.818 & 4.015    &4.094  & &$0^+$ & $3/2^-$   \\
68 &32  & 541.20   &          &7.96  &      &30.49&1.35  & 16.55&2.03   &$-$15.12&$-$0.41  &3.942 & 3.852 & 4.020    &4.099  & &$0^+$ & $0^+$     \\
69 &33  & 554.25   &          &8.03  &      &29.59&2.66  & 13.05&2.71   &$-$14.65&$-$1.04  &3.958 & 3.886 & 4.023    &4.102  & &$0^+$ & $3/2^-$   \\
70 &34  & 570.43   &          &8.15  &      &29.22&3.92  & 16.18&3.30   &$-$14.51&$-$1.64  &3.972 & 3.914 & 4.026    &4.105  & &$0^+$ & $0^+$     \\
71 &35  & 583.00   & 591.23   &8.21  &8.33  &28.75&5.18  & 12.57&3.86   &$-$14.21&$-$2.24  &3.986 & 3.941 & 4.028    &4.107  & &$0^+$ & $5/2^-$   \\
72 &36  & 598.55   & 606.91   &8.31  &8.43  &28.13&6.49  & 15.56&4.58   &$-$13.92&$-$2.88  &4.004 & 3.971 & 4.036    &4.115  &4.164 &$0^+$ & $0^+$     \\
73 &37  & 610.66   & 617.59   &8.37  &8.46  &27.66&7.64  & 12.10&5.19   &$-$13.85&$-$3.45  &4.022 & 4.001 & 4.043    &4.122  & &$0^+$ & $1/2^-$   \\
74 &38  & 625.54   & 631.44   &8.45  &8.53  &26.99&8.96  & 14.88&5.86   &$-$13.20&$-$4.08  &4.037 & 4.026 & 4.049    &4.127  &4.187 &$0^+$ & $0^+$     \\
75 &39  & 637.88   & 641.51   &8.51  &8.55  &27.22&10.15 & 12.34&6.46   &$-$12.34&$-$4.68  &4.054 & 4.052 & 4.056    &4.134  &4.210 &$0^+$ & $1/2^-$   \\
76 &40  & 650.84   & 654.27   &8.56  &8.61  &25.30&11.18 & 12.96&7.01   &$-$11.89&$-$5.20  &4.072 & 4.080 & 4.063    &4.141  &4.202 &$0^+$ & $0^+$     \\
77 &41  & 660.22   & 663.50   &8.57  &8.62  &22.34&12.34 & 9.38 &7.61   &$-$11.81&$-$5.77  &4.087 & 4.104 & 4.067    &4.145  &4.208 &$0^+$ & $9/2^+$   \\
78 &42  & 672.58   & 675.58   &8.62  &8.66  &21.74&13.49 & 12.37&8.19   &$-$10.54&$-$6.34  &4.102 & 4.128 & 4.071    &4.148  &4.204 &$0^+$ & $0^+$     \\
79 &43  & 681.23   & 683.91   &8.62  &8.66  &21.02&14.62 & 8.65 &8.70   &$-$10.25&$-$6.89  &4.116 & 4.151 & 4.074    &4.152  &4.203 &$0^+$ & $9/2^+$   \\
80 &44  & 692.76   & 695.43   &8.66  &8.69  &20.18&15.74 & 11.53&9.21   &$-$9.95 &$-$7.44  &4.131 & 4.174 & 4.079    &4.156  &4.197 &$0^+$ & $0^+$     \\
81 &45  & 701.02   & 703.31   &8.65  &8.68  &19.79&16.85 & 8.26 &9.72   &$-$9.71 &$-$7.97  &4.146 & 4.196 & 4.082    &4.160  &4.195 &$0^+$ & $9/2^+$   \\
82 &46  & 711.99   & 714.27   &8.68  &8.71  &19.23&17.94 & 10.96&10.23  &$-$9.48 &$-$8.50  &4.161 & 4.217 & 4.087    &4.165  &4.192 &$0^+$ & $0^+$     \\
83 &47  & 719.97   & 721.74   &8.67  &8.70  &18.94&19.03 & 7.98 &10.74  &$-$9.27 &$-$9.02  &4.174 & 4.237 & 4.091    &4.168  &4.187 &$0^+$ & $9/2^+$   \\
84 &48  & 730.50   & 732.27   &8.70  &8.72  &18.52&20.10 & 10.54&11.24  &$-$9.08 &$-$9.52  &4.188 & 4.257 & 4.095    &4.173  &4.188 &$0^+$ & $0^+$     \\
85 &49  & 738.30   & 739.38   &8.69  &8.70  &18.33&21.15 & 7.79 &11.73  &$-$7.10 &$-$10.01 &4.201 & 4.275 & 4.098    &4.176  &4.185 &$0^+$ & $9/2^+$   \\
86 &50  & 748.46   & 749.23   &8.70  &8.71  &17.96&22.18 & 10.17&12.21  &$-$7.16 &$-$10.48 &4.214 & 4.293 & 4.103    &4.180  &4.184 &$0^+$ & $0^+$     \\
87 &51  & 752.51   & 754.75   &8.65  &8.68  &14.21&22.98 & 4.04 &12.66  &$-$6.74 &$-$10.93 &4.241 & 4.331 & 4.111    &4.188  &4.198 &$0^+$ & $5/2^+$   \\
88 &52  & 758.59   & 761.80   &8.62  &8.66  &10.13&23.83 & 6.08 &13.10  &$-$5.16 &$-$11.36 &4.267 & 4.363 & 4.125    &4.202  &4.217 &$0^+$ & $0^+$     \\
89 &53  & 762.34   & 766.72   &8.57  &8.61  &9.83 &24.59 & 3.75 &13.52  &$-$4.99 &$-$11.78 &4.293 & 4.399 & 4.133    &4.209  &4.229 &$0^+$ & $5/2^+$   \\
90 &54  & 768.29   & 773.21   &8.54  &8.59  &9.70 &25.41 & 5.95 &13.94  &$-$4.96 &$-$12.20 &4.318 & 4.429 & 4.146    &4.223  &4.242 &$0^+$ & $0^+$     \\
91 &55  & 771.74   & 777.30   &8.48  &8.54  &9.40 &26.14 & 3.45 &14.34  &$-$4.77 &$-$12.59 &4.344 & 4.463 & 4.154    &4.231  &4.254 &$0^+$ & $5/2^+$   \\
92 &56  & 777.63   & 783.17   &8.45  &8.51  &9.34 &26.93 & 5.89 &14.74  &$-$4.78 &$-$13.00 &4.368 & 4.492 & 4.167    &4.243  &4.272 &$0^+$ & $0^+$     \\
93 &57  & 780.86   & 786.60   &8.40  &8.46  &9.12 &27.56 & 3.23 &15.07  &$-$4.76 &$-$13.33 &4.396 & 4.531 & 4.172    &4.248  &4.279 &$0^+$ & $1/2^+$   \\
94 &58  & 786.66   & 791.89   &8.37  &8.42  &9.03 &28.43 & 5.79 &15.52  &$-$4.62 &$-$13.77 &4.417 & 4.552 & 4.189    &4.265  &4.300 &$0^+$ & $0^+$     \\
95 &59  & 789.85   & 794.77   &8.31  &8.37  &8.98 &29.09 & 3.19 &15.87  &$-$4.56 &$-$14.11 &4.444 & 4.588 & 4.197    &4.272  &4.307 &$0^+$ & $1/2^+$   \\
96 &60  & 795.41   & 799.76   &8.29  &8.33  &8.75 &29.89 & 5.56 &16.27  &$-$4.48 &$-$14.52 &4.465 & 4.611 & 4.212    &4.287  &4.327 &$0^+$ & $0^+$     \\
97 &61  & 798.50   & 802.18   &8.23  &8.27  &8.65 &30.60 & 3.09 &16.63  &$-$4.40 &$-$14.87 &4.492 & 4.643 & 4.223    &4.298  & &$0^+$ & $1/2^+$   \\
98 &62  & 803.93   &          &8.20  &      &8.52 &31.34 & 5.43 &17.00  &$-$4.36 &$-$15.24 &4.513 & 4.667 & 4.236    &4.311  & &$0^+$ & $0^+$     \\
99 &63  & 806.90   &          &8.15  &      &8.40 &32.07 & 2.97 &17.37  &$-$4.26 &$-$15.60 &4.539 & 4.697 & 4.249    &4.324  & &$0^+$ & $1/2^+$   \\
100&64  & 812.26   &          &8.12  &      &8.33 &32.74 & 5.36 &17.70  &$-$4.24 &$-$15.95 &4.560 & 4.721 & 4.259    &4.334  & &$0^+$ & $0^+$     \\
101&65  & 815.17   &          &8.07  &      &8.27 &33.45 & 2.91 &18.05  &$-$4.21 &$-$16.28 &4.585 & 4.750 & 4.270    &4.345  & &$0^+$ & $3/2^+$   \\
102&66  & 820.39   &          &8.04  &      &8.14 &34.10 & 5.23 &18.38  &$-$4.10 &$-$16.62 &4.606 & 4.774 & 4.283    &4.357  & &$0^+$ & $0^+$     \\
103&67  & 823.29   &          &7.99  &      &8.13 &34.85 & 2.90 &18.74  &$-$4.03 &$-$16.97 &4.630 & 4.801 & 4.295    &4.369  & &$0^+$ & $3/2^+$   \\
104&68  & 828.29   &          &7.96  &      &7.90 &35.40 & 5.00 &19.02  &$-$3.91 &$-$17.25 &4.652 & 4.826 & 4.305    &4.379  & &$0^+$ & $0^+$     \\
105&69  & 831.03   &          &7.91  &      &7.74 &36.14 & 2.74 &19.37  &$-$3.29 &$-$17.60 &4.676 & 4.853 & 4.318    &4.392  & &$0^+$ & $3/2^+$   \\
106&70  & 835.71   &          &7.88  &      &7.42 &36.59 & 4.68 &19.61  &$-$3.28 &$-$17.84 &4.697 & 4.877 & 4.326    &4.399  & &$0^+$ & $0^+$     \\
107&71  & 837.03   &          &7.82  &      &6.00 &37.36 & 1.32 &19.98  &$-$3.31 &$-$18.19 &4.718 & 4.900 & 4.337    &4.410  & &$0^+$ & $11/2^-$  \\
108&72  & 840.96   &          &7.79  &      &5.25 &38.13 & 3.93 &20.35  &$-$2.44 &$-$18.57 &4.734 & 4.916 & 4.348    &4.421  & &$0^+$ & $0^+$     \\
109&73  & 841.88   &          &7.72  &      &4.85 &38.87 & 0.92 &20.71  &$-$2.30 &$-$18.92 &4.753 & 4.936 & 4.359    &4.432  & &$0^+$ & $11/2^-$  \\
110&74  & 845.31   &          &7.68  &      &4.35 &39.58 & 3.43 &21.05  &$-$2.13 &$-$19.27 &4.771 & 4.954 & 4.371    &4.444  & &$0^+$ & $0^+$     \\
111&75  & 846.04   &          &7.62  &      &4.16 &40.31 & 0.73 &21.40  &$-$2.02 &$-$19.61 &4.790 & 4.974 & 4.382    &4.455  & &$0^+$ & $11/2^-$  \\
112&76  & 849.16   &          &7.58  &      &3.85 &40.98 & 3.13 &21.73  &$-$1.90 &$-$19.93 &4.808 & 4.992 & 4.394    &4.466  & &$0^+$ & $0^+$     \\
113&77  & 849.74   &          &7.52  &      &3.70 &41.70 & 0.57 &22.07  &$-$1.79 &$-$20.26 &4.826 & 5.011 & 4.405    &4.477  & &$0^+$ & $11/2^-$  \\
114&78  & 852.63   &          &7.48  &      &3.47 &42.34 & 2.90 &22.38  &$-$1.70 &$-$20.57 &4.844 & 5.030 & 4.416    &4.488  & &$0^+$ & $0^+$     \\
115&79  & 853.06   &          &7.42  &      &3.32 &43.05 & 0.42 &22.71  &$-$1.56 &$-$20.89 &4.862 & 5.047 & 4.427    &4.499  & &$0^+$ & $11/2^-$  \\
116&80  & 855.76   &          &7.38  &      &3.13 &43.66 & 2.71 &23.00  &$-$1.47 &$-$21.18 &4.880 & 5.066 & 4.439    &4.510  & &$0^+$ & $0^+$     \\
117&81  & 856.01   &          &7.32  &      &2.96 &44.47 & 0.25 &23.33  &$-$0.83 &$-$21.52 &4.895 & 5.080 & 4.451    &4.522  & &$0^+$ & $11/2^-$  \\
118&82  & 858.45   &          &7.27  &      &2.68 &45.03 & 2.43 &23.65  &$-$0.85 &$-$21.79 &4.913 & 5.099 & 4.462    &4.533  & &$0^+$ & $0^+$     \\
119&83  & 858.15   &          &7.21  &      &2.14 &45.21 & \underline{$-$0.30}&23.75  &$-$0.88 &$-$21.90 &4.976 &   5.183 & 4.463    &4.534  & &$0^+$ & $3/2^-$   \\
120&84  & 859.21   &          &7.16  &      &0.76 &45.43 & 1.06 &23.88  &$-$0.43 &$-$22.07 &4.977 & 5.179 & 4.470    &4.541  & &$0^+$ & $0^+$     \\
121&85  & 858.90   &          &7.10  &      &0.75 &45.60 & \underline{$-$0.31}&23.97  &$-$0.43 &$-$22.17 &5.034 &   5.255 & 4.471    &4.542  & &$0^+$ & $3/2^-$   \\
122&86  & 859.77   &          &7.05  &      &0.56 &45.90 & 0.87 &24.15  &$-$0.37 &$-$22.36 &5.040 & 5.257 & 4.477    &4.548  & &$0^+$ & $0^+$     \\
123&87  & 859.46   &          &6.99  &      &0.56 &46.08 & \underline{$-$0.31}&24.24  &$-$0.36 &$-$22.46 &5.092 &   5.325 & 4.479    &4.550  & &$0^+$ & $3/2^-$   \\
124&88  & 860.27   &          &6.94  &      &0.50 &46.36 & 0.81 &24.40  &$-$0.34 &$-$22.63 &5.103 & 5.335 & 4.485    &4.556  & &$0^+$ & $0^+$     \\
125&89  & 859.95   &          &6.88  &      &0.49 &46.54 & \underline{$-$0.33}&24.50  &$-$0.32 &$-$22.74 &5.150 &   5.395 & 4.487    &4.558  & &$0^+$ & $3/2^-$   \\
126&90  & 860.75   &          &6.83  &      &0.48 &46.80 & 0.81 &24.64  &$-$0.33 &$-$22.90 &5.165 & 5.411 & 4.492    &4.563  & &$0^+$ & $0^+$     \\
127&91  & 860.42   &          &6.77  &      &0.47 &46.94 & \underline{$-$0.34}&24.72  &$-$0.33 &$-$22.98 &5.217 &   5.477 & 4.494    &4.564  & &$0^+$ & $1/2^-$   \\
128&92  & 861.21   &          &6.73  &      &0.46 &47.24 & 0.80 &24.88  &$-$0.30 &$-$23.15 &5.226 & 5.485 & 4.499    &4.570  & &$0^+$ & $0^+$     \\
129&93  & 860.92   &          &6.67  &      &0.50 &47.41 & \underline{$-$0.29}&24.96  &$-$0.29 &$-$23.24 &5.272 &   5.542 & 4.501    &4.571  & &$0^+$ & $1/2^-$   \\
130&94  & 861.63   &          &6.63  &      &0.42 &47.65 & 0.72 &25.10  &$-$0.27 &$-$23.39 &5.286 & 5.556 & 4.507    &4.577  & &$0^+$ & $0^+$     \\
131&95  & 861.29   &          &6.57  &      &0.37 &47.87 & \underline{$-$0.35}&25.20  &$-$0.22 &$-$23.49 &5.325 &   5.603 & 4.509    &4.580  & &$0^+$ & $1/2^-$   \\
132&96  & 861.99   &          &6.53  &      &0.36 &48.06 & 0.70 &25.31  &$-$0.22 &$-$23.62 &5.343 & 5.622 & 4.515    &4.585  & &$0^+$ & $0^+$     \\
133&97  & 861.48   &          &6.48  &      &0.19 &48.27 & \underline{$-$0.51}&25.41  &$-$0.12 &$-$23.72 &5.375 &   5.659 & 4.520    &4.590  & &$0^+$ & $1/2^-$   \\
134&98  & 862.24   &          &6.43  &      &0.25 &48.45 & 0.76 &25.51  &$-$0.15 &$-$23.84 &5.396 & 5.683 & 4.524    &4.595  & &$0^+$ & $0^+$     \\
135&99  & 861.59   &          &6.38  &      &0.12 &      & \underline{$-$0.64}&25.58  &$-$0.10 &$-$23.91 &5.433 &   5.728 & 4.525    &4.595  & &$0^+$ & $5/2^-$   \\
136&100 & 862.33   &          &6.34  &      &0.10 &      & 0.74 &25.72  &$-$0.06 &$-$24.06 &5.445 & 5.737 & 4.537    &4.607  & &$0^+$ & $0^+$     \\
137&101 & 861.52   &          &6.29  &      &\underline{$-$0.07}&      & \underline{$-$0.81}&       &\underline{0.08}    &$-$24.16 &5.478 & 5.776 & 4.540    &4.610  & &$0^+$ & $5/2^-$   \\
138&102 & 862.22   &          &6.25  &      &\underline{$-$0.11}&      & 0.70 &       &\underline{0.05}    &$-$24.33 &5.489 &   5.783 & 4.553    &4.623  & &$0^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 4.45 &&&&&&&&&&&&&0.039 \\\hline

\multicolumn{8}{l}{$Z=37~~(\rm{Rb})$} &\\
67 &30 & 508.38   &          &7.59  &      &     &\underline{$-$1.62}&      &\underline{$-$2.33} &$-$16.46&\underline{1.19}   &3.947&   3.801&  4.062&  4.140& &$1/2^-$ &$0^+$    \\
68 &31 & 522.93   &          &7.69  &      &     &\underline{$-$0.43}& 14.55&\underline{$-$1.73} &$-$15.95&\underline{0.61}   &3.957&   3.832&  4.059&  4.137& &$1/2^-$ &$3/2^-$   \\
69 &32 & 539.90   &          &7.82  &      &31.52&0.73 & 16.97&\underline{$-$1.31} &$-$15.72&$-$0.05  &3.972&   3.865&  4.061&  4.139& &$1/2^-$ &$0^+$    \\
70 &33 & 553.55   &          &7.91  &      &30.63&2.01 & 13.66&\underline{$-$0.70} &$-$15.24&$-$0.70  &3.986&   3.897&  4.063&  4.141& &$1/2^-$ &$3/2^-$   \\
71 &34 & 570.32   &          &8.03  &      &30.43&3.20 & 16.77&\underline{$-$0.10} &$-$15.09&$-$1.31  &3.999&   3.925&  4.065&  4.143& &$1/2^-$ &$0^+$    \\
72 &35 & 583.43   &          &8.10  &      &29.88&4.29 & 13.11&0.43  &$-$14.77&$-$1.93  &4.011& 3.952&  4.067&  4.145& &$1/2^-$ &$5/2^-$   \\
73 &36 & 599.57   &          &8.21  &      &29.24&5.60 & 16.13&1.01  &$-$14.48&$-$2.56  &4.028& 3.981&  4.073&  4.151& &$1/2^-$ &$0^+$    \\
74 &37 & 612.28   & 620.25   &8.27  & 8.38 &28.85&6.81 & 12.72&1.63  &$-$14.40&$-$3.12  &4.044& 4.009&  4.078&  4.156& &$1/2^-$ &$1/2^-$   \\
75 &38 & 627.65   & 633.62   &8.37  & 8.45 &28.09&7.97 & 15.37&2.11  &$-$13.78&$-$3.77  &4.059& 4.035&  4.084&  4.161& &$1/2^-$ &$0^+$    \\
76 &39 & 640.54   & 644.95   &8.43  & 8.49 &28.25&9.12 & 12.88&2.66  &$-$12.84&$-$4.38  &4.075& 4.060&  4.090&  4.167&4.227  &$1/2^-$ &$1/2^-$   \\
77 &40 & 654.18   & 657.38   &8.50  & 8.54 &26.53&10.35 &13.64&3.34  &$-$12.45&$-$4.86  &4.090& 4.086&  4.095&  4.172&4.236  &$1/2^-$ &$0^+$    \\
78 &41 & 664.08   & 667.55   &8.51  & 8.56 &23.54&11.47 &9.90 &3.86  &$-$12.37&$-$5.43  &4.104& 4.110&  4.097&  4.175&4.239  &$1/2^-$ &$9/2^+$  \\
79 &42 & 676.94   & 679.49   &8.57  & 8.60 &22.76&12.54 &12.86&4.35  &$-$11.05&$-$6.01  &4.118& 4.134&  4.100&  4.178&4.228  &$1/2^-$ &$0^+$    \\
80 &43 & 686.09   & 688.93   &8.58  & 8.61 &22.01&13.55 &9.15 &4.85  &$-$10.75&$-$6.56  &4.132& 4.157&  4.103&  4.181&4.227  &$1/2^-$ &$9/2^+$  \\
81 &44 & 698.10   & 700.29   &8.62  & 8.65 &21.17&14.55 &12.02&5.34  &$-$10.44&$-$7.10  &4.147& 4.179&  4.107&  4.185&4.221  &$1/2^-$ &$0^+$    \\
82 &45 & 706.96   & 709.09   &8.62  & 8.65 &20.88&15.66 &8.86 &5.94  &$-$10.32&$-$7.13  &4.160& 4.201&  4.110&  4.187&4.216  &$3/2^-$ &$9/2^+$  \\
83 &46 & 718.51   & 720.04   &8.66  & 8.68 &20.41&16.75 &11.55&6.53  &$-$10.07&$-$7.64  &4.174& 4.222&  4.114&  4.191&4.206  &$3/2^-$ &$0^+$    \\
84 &47 & 727.06   & 728.80   &8.66  & 8.68 &20.10&17.83 &8.55 &7.09  &$-$9.84 &$-$8.13  &4.186& 4.241&  4.116&  4.193&4.200  &$3/2^-$ &$9/2^+$  \\
85 &48 & 738.13   & 739.28   &8.68  & 8.70 &19.62&18.86 &11.07&7.63  &$-$9.62 &$-$8.61  &4.200& 4.260&  4.120&  4.197&4.204  &$3/2^-$ &$0^+$    \\
86 &49 & 746.42   & 747.93   &8.68  & 8.70 &19.36&19.86 &8.30 &8.13  &$-$7.44 &$-$9.08  &4.211& 4.278&  4.122&  4.199&4.203  &$3/2^-$ &$9/2^+$  \\
87 &50 & 757.06   & 757.86   &8.70  & 8.71 &18.94&20.81 &10.64&8.60  &$-$7.61 &$-$9.53  &4.224& 4.295&  4.125&  4.202&4.199  &$3/2^-$ &$0^+$    \\
88 &51 & 761.56   & 763.94   &8.65  & 8.68 &15.13&21.71 &4.49 &9.05  &$-$7.18 &$-$10.02 &4.250& 4.332&  4.134&  4.210&4.217  &$3/2^-$ &$5/2^+$  \\
89 &52 & 768.08   & 771.11   &8.63  & 8.66 &11.01&22.59 &6.52 &9.49  &$-$5.58 &$-$10.46 &4.275& 4.364&  4.148&  4.224&4.239  &$3/2^-$ &$0^+$    \\
90 &53 & 772.22   & 776.84   &8.58  & 8.63 &10.67&23.40 &4.15 &9.88  &$-$5.40 &$-$10.91 &4.300& 4.398&  4.156&  4.232&4.255  &$3/2^-$ &$5/2^+$  \\
91 &54 & 778.59   & 783.29   &8.56  & 8.61 &10.52&24.24 &6.37 &10.30 &$-$5.36 &$-$11.33 &4.325& 4.428&  4.170&  4.246&4.272  &$3/2^-$ &$0^+$    \\
92 &55 & 782.41   & 788.39   &8.50  & 8.57 &10.19&25.01 &3.82 &10.67 &$-$5.17 &$-$11.76 &4.350& 4.462&  4.179&  4.255&4.290  &$3/2^-$ &$5/2^+$  \\
93 &56 & 788.70   & 794.31   &8.48  & 8.54 &10.11&25.81 &6.29 &11.07 &$-$5.17 &$-$12.17 &4.374& 4.490&  4.192&  4.267&4.305  &$3/2^-$ &$0^+$    \\
94 &57 & 792.23   & 798.32   &8.43  & 8.49 &9.82 &26.44 &3.53 &11.37 &$-$5.15 &$-$12.47 &4.401& 4.528&  4.198&  4.273&4.318  &$3/2^-$ &$1/2^+$  \\
95 &58 & 798.48   & 803.72   &8.41  & 8.46 &9.78 &27.34 &6.25 &11.82 &$-$5.01 &$-$12.96 &4.421& 4.549&  4.214&  4.289&4.339  &$3/2^-$ &$0^+$    \\
96 &59 & 801.98   & 807.25   &8.35  & 8.41 &9.75 &28.00 &3.50 &12.13 &$-$4.96 &$-$13.29 &4.448& 4.584&  4.222&  4.297&4.350  &$3/2^-$ &$1/2^+$  \\
97 &60 & 807.97   & 812.49   &8.33  & 8.38 &9.49 &28.83 &5.99 &12.56 &$-$4.86 &$-$13.72 &4.469& 4.606&  4.237&  4.312&4.423  &$3/2^-$ &$0^+$    \\
98 &61 & 811.41   & 816.36   &8.28  & 8.33 &9.43 &29.54 &3.44 &12.91 &$-$4.80 &$-$14.07 &4.494& 4.638&  4.247&  4.322&4.434  &$3/2^-$ &$1/2^+$  \\
99 &62 & 817.22   & 821.32   &8.25  & 8.30 &9.25 &30.29 &5.82 &13.30 &$-$4.73 &$-$14.45 &4.515& 4.660&  4.261&  4.335& &$3/2^-$ &$0^+$    \\
100&63 & 820.56   &          &8.21  &      &9.16 &31.03 &3.34 &13.66 &$-$4.65 &$-$14.82 &4.540& 4.690&  4.273&  4.347& &$3/2^-$ &$1/2^+$  \\
101&64 & 826.26   &          &8.18  &      &9.04 &31.71 &5.70 &14.01 &$-$4.60 &$-$15.15 &4.561& 4.713&  4.283&  4.358& &$3/2^-$ &$0^+$    \\
102&65 & 829.51   &          &8.13  &      &8.95 &32.40 &3.25 &14.34 &$-$4.58 &$-$15.48 &4.585& 4.742&  4.294&  4.368& &$3/2^-$ &$3/2^+$  \\
103&66 & 835.08   &          &8.11  &      &8.82 &33.06 &5.57 &14.69 &$-$4.45 &$-$15.82 &4.605& 4.765&  4.306&  4.379& &$3/2^-$ &$0^+$    \\
104&67 & 838.33   &          &8.06  &      &8.82 &33.78 &3.25 &15.04 &$-$4.38 &$-$16.15 &4.629& 4.793&  4.317&  4.390& &$3/2^-$ &$3/2^+$  \\
105&68 & 843.62   &          &8.03  &      &8.54 &34.34 &5.29 &15.33 &$-$4.23 &$-$16.46 &4.650& 4.817&  4.327&  4.400& &$3/2^-$ &$0^+$    \\
106&69 & 846.68   &          &7.99  &      &8.35 &35.02 &3.06 &15.65 &$-$3.66 &$-$16.78 &4.674& 4.844&  4.338&  4.412& &$3/2^-$ &$3/2^+$  \\
107&70 & 851.62   &          &7.96  &      &8.00 &35.52 &4.94 &15.91 &$-$3.63 &$-$17.06 &4.694& 4.868&  4.346&  4.419& &$3/2^-$ &$0^+$    \\
108&71 & 853.32   &          &7.90  &      &6.64 &36.27 &1.71 &16.29 &$-$3.66 &$-$17.39 &4.714& 4.890&  4.356&  4.429& &$3/2^-$ &$11/2^-$  \\
109&72 & 857.66   &          &7.87  &      &6.04 &37.04 &4.33 &16.69 &$-$2.83 &$-$17.77 &4.730& 4.906&  4.367&  4.440& &$3/2^-$ &$0^+$     \\
110&73 & 858.95   &          &7.81  &      &5.62 &37.77 &1.29 &17.07 &$-$2.68 &$-$18.11 &4.748& 4.926&  4.377&  4.450& &$3/2^-$ &$11/2^-$  \\
111&74 & 862.73   &          &7.77  &      &5.08 &38.47 &3.79 &17.42 &$-$2.50 &$-$18.44 &4.766& 4.944&  4.388&  4.461& &$3/2^-$ &$0^+$     \\
112&75 & 863.81   &          &7.71  &      &4.87 &39.18 &1.08 &17.78 &$-$2.37 &$-$18.77 &4.784& 4.963&  4.398&  4.471& &$3/2^-$ &$11/2^-$  \\
113&76 & 867.27   &          &7.67  &      &4.53 &39.83 &3.45 &18.10 &$-$2.25 &$-$19.09 &4.801& 4.981&  4.409&  4.481& &$3/2^-$ &$0^+$     \\
114&77 & 868.17   &          &7.62  &      &4.36 &40.50 &0.91 &18.44 &$-$2.12 &$-$19.41 &4.819& 4.999&  4.420&  4.491& &$3/2^-$ &$11/2^-$  \\
115&78 & 871.38   &          &7.58  &      &4.11 &41.12 &3.20 &18.74 &$-$2.02 &$-$19.71 &4.836& 5.018&  4.430&  4.502& &$3/2^-$ &$0^+$     \\
116&79 & 872.12   &          &7.52  &      &3.95 &41.77 &0.74 &19.06 &$-$1.88 &$-$20.02 &4.853& 5.035&  4.441&  4.512& &$3/2^-$ &$11/2^-$  \\
117&80 & 875.11   &          &7.48  &      &3.74 &42.35 &2.99 &19.35 &$-$1.78 &$-$20.31 &4.871& 5.053&  4.451&  4.523& &$3/2^-$ &$0^+$    \\
118&81 & 875.68   &          &7.42  &      &3.56 &43.00 &0.57 &19.66 &$-$1.06 &$-$20.64 &4.886& 5.068&  4.462&  4.534& &$3/2^-$ &$11/2^-$   \\
119&82 & 878.42   &          &7.38  &      &3.31 &43.62 &2.75 &19.98 &$-$1.08 &$-$20.93 &4.903& 5.084&  4.473&  4.544& &$3/2^-$ &$0^+$    \\
120&83 & 878.22   &          &7.32  &      &2.55 &43.82 &\underline{$-$0.20}&20.07 &$-$1.11 &$-$21.02 &4.962&   5.164&  4.474&  4.545& &$3/2^-$ &$3/2^-$   \\
121&84 & 879.46   &          &7.27  &      &1.04 &44.14 &1.24 &20.26 &$-$0.59 &$-$21.23 &4.964& 5.162&  4.482&  4.553& &$3/2^-$ &$0^+$    \\
122&85 & 879.27   &          &7.21  &      &1.05 &44.35 &\underline{$-$0.19}&20.37 &$-$0.59 &$-$21.34 &5.018&   5.234&  4.484&  4.554& &$3/2^-$ &$3/2^-$   \\
123&86 & 880.33   &          &7.16  &      &0.87 &44.71 &1.06 &20.56 &$-$0.52 &$-$21.55 &5.024& 5.237&  4.491&  4.562& &$3/2^-$ &$0^+$    \\
124&87 & 880.14   &          &7.10  &      &0.87 &44.92 &\underline{$-$0.19}&20.68 &$-$0.51 &$-$21.66 &5.073&   5.301&  4.493&  4.564& &$3/2^-$ &$3/2^-$   \\
125&88 & 881.13   &          &7.05  &      &0.80 &45.26 &0.99 &20.86 &$-$0.49 &$-$21.86 &5.084& 5.311&  4.500&  4.570& &$3/2^-$ &$0^+$    \\
126&89 & 880.92   &          &6.99  &      &0.78 &45.47 &\underline{$-$0.21}&20.97 &$-$0.46 &$-$21.98 &5.129&   5.369&  4.502&  4.573& &$3/2^-$ &$3/2^-$   \\
127&90 & 881.89   &          &6.94  &      &0.76 &45.78 &0.97 &21.13 &$-$0.46 &$-$22.15 &5.144& 5.384&  4.508&  4.578& &$3/2^-$ &$0^+$    \\
128&91 & 881.64   &          &6.89  &      &0.72 &45.95 &\underline{$-$0.25}&21.22 &$-$0.47 &$-$22.25 &5.194&   5.448&  4.509&  4.580& &$3/2^-$ &$1/2^-$   \\
129&92 & 882.61   &          &6.84  &      &0.72 &46.27 &0.97 &21.40 &$-$0.43 &$-$22.43 &5.204& 5.456&  4.516&  4.586& &$3/2^-$ &$0^+$    \\
130&93 & 882.40   &          &6.79  &      &0.76 &46.44 &\underline{$-$0.21}&21.48 &$-$0.42 &$-$22.54 &5.248&   5.512&  4.518&  4.588& &$3/2^-$ &$1/2^-$   \\
131&94 & 883.28   &          &6.74  &      &0.67 &46.74 &0.88 &21.64 &$-$0.40 &$-$22.70 &5.262& 5.525&  4.524&  4.594& &$3/2^-$ &$0^+$    \\
132&95 & 883.05   &          &6.69  &      &0.65 &46.96 &\underline{$-$0.23}&21.76 &$-$0.34 &$-$22.81 &5.300&   5.573&  4.527&  4.597& &$3/2^-$ &$1/2^-$   \\
133&96 & 883.87   &          &6.65  &      &0.59 &47.19 &0.82 &21.88 &$-$0.34 &$-$22.96 &5.317& 5.590&  4.533&  4.604& &$3/2^-$ &$0^+$    \\
134&97 & 883.47   &          &6.59  &      &0.42 &47.40 &\underline{$-$0.40}&21.99 &$-$0.25 &$-$23.06 &5.349&   5.627&  4.538&  4.608& &$3/2^-$ &$1/2^-$   \\
135&98 & 884.34   &          &6.55  &      &0.47 &47.61 &0.87 &22.10 &$-$0.27 &$-$23.21 &5.369& 5.649&  4.545&  4.614& &$3/2^-$ &$0^+$    \\
136&99 & 883.77   &          &6.50  &      &0.31 &47.76 &\underline{$-$0.56}&22.18 &$-$0.23 &$-$23.29 &5.405&   5.692&  4.546&  4.616& &$3/2^-$ &$5/2^-$   \\
137&100& 884.67   &          &6.46  &      &0.33 &48.05 &0.89 &22.34 &$-$0.20 &$-$23.46 &5.417& 5.702&  4.558&  4.628& &$3/2^-$ &$0^+$    \\
138&101& 883.96   &          &6.41  &      &0.19 &      &\underline{$-$0.70}&22.44 &$-$0.09 &$-$23.57 &5.448&   5.738&  4.563&  4.632& &$3/2^-$ &$5/2^-$   \\
139&102& 884.83   &          &6.37  &      &0.17 &      &0.87 &22.61 &$-$0.11 &$-$23.75 &5.459& 5.746&  4.576&  4.646& &$3/2^-$ &$0^+$    \\
140&103& 883.89   &          &6.31  &      &\underline{$-$0.07}&      &\underline{$-$0.94}&      &$-$0.12 &$-$23.74 &5.551& 5.862&  4.575&  4.644& &$3/2^-$ &$1/2^+$  \\
141&104& 884.83   &          &6.28  &      &$-$0.00 &      &0.93 &      &$-$0.04 &$-$24.08 &5.497& 5.782&  4.599&  4.668& &$3/2^-$ &$0^+$    \\
142&105& 883.91   &          &6.22  &      &0.02 &      &\underline{$-$0.92}&      &$-$0.04 &$-$24.08 &5.585&   5.893&  4.598&  4.667& &$3/2^-$ &$1/2^+$  \\
143&106& 884.70   &          &6.19  &      &\underline{$-$0.13}&      &0.79 &      &\underline{0.02}    &$-$24.45 &5.531&   5.814&  4.626&  4.694& &$3/2^-$ &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 4.17 &&&&&&&&&&&&&0.049 \\\hline

\multicolumn{8}{l}{$Z=38~~(\rm{Sr})$} &\\
70 &32 &540.80    &         &7.73  &      &      &\underline{$-$0.40}  &      &0.91  &$-$16.32&\underline{0.54}   &3.998 &  3.879 & 4.095 & 4.172  & &$0^+$ &$0^+$     \\
71 &33 &555.06    &         &7.82  &      &      &0.81   & 14.26&1.51  &$-$15.88&$-$0.03  &4.010 &  3.911 & 4.095 & 4.173  & &$0^+$ & $3/2^-$   \\
72 &34 &572.43    &         &7.95  &      &31.63 &2.00   & 17.37&2.11  &$-$15.71&$-$0.60  &4.023 &  3.938 & 4.097 & 4.174  & &$0^+$ & $0^+$     \\
73 &35 &586.15    &         &8.03  &      &31.09 &3.15   & 13.72&2.72  &$-$15.39&$-$1.15  &4.034 &  3.964 & 4.097 & 4.174  & &$0^+$ & $5/2^-$   \\
74 &36 &602.96    &         &8.15  &      &30.53 &4.41   & 16.81&3.39  &$-$15.11&$-$1.74  &4.049 &  3.992 & 4.102 & 4.179  & &$0^+$ & $0^+$     \\
75 &37 &616.21    & 622.24  &8.22  &8.30  &30.06 &5.55   & 13.25&3.92  &$-$15.04&$-$2.32  &4.064 &  4.019 & 4.107 & 4.184  & &$0^+$ & $1/2^-$   \\
76 &38 &632.32    & 637.94  &8.32  &8.39  &29.36 &6.78   & 16.11&4.66  &$-$14.35&$-$2.86  &4.076 &  4.043 & 4.110 & 4.187  & &$0^+$ & $0^+$     \\
77 &39 &645.80    & 649.57  &8.39  &8.44  &29.59 &7.92   & 13.48&5.26  &$-$13.41&$-$3.42  &4.091 &  4.067 & 4.115 & 4.192  &4.257 &$0^+$ & $1/2^-$   \\
78 &40 &659.85    & 663.01  &8.46  &8.50  &27.53 &9.01   & 14.05&5.67  &$-$13.01&$-$4.01  &4.107 &  4.093 & 4.121 & 4.198  &4.256 &$0^+$ & $0^+$     \\
79 &41 &670.35    & 673.38  &8.49  &8.52  &24.55 &10.13  & 10.50&6.27  &$-$12.91&$-$4.56  &4.120 &  4.117 & 4.123 & 4.200  &4.259 &$0^+$ & $9/2^+$   \\
80 &42 &683.83    & 686.29  &8.55  &8.58  &23.98 &11.24  & 13.48&6.89  &$-$11.64&$-$5.08  &4.133 &  4.139 & 4.125 & 4.202  &4.256 &$0^+$ & $0^+$     \\
81 &43 &693.57    & 695.58  &8.56  &8.59  &23.22 &12.33  & 9.74 &7.48  &$-$11.33&$-$5.60  &4.146 &  4.162 & 4.127 & 4.204  &4.255 &$0^+$ & $9/2^+$   \\
82 &44 &706.16    & 708.13  &8.61  &8.64  &22.33 &13.40  & 12.59&8.05  &$-$11.00&$-$6.11  &4.159 &  4.183 & 4.130 & 4.207  &4.248 &$0^+$ & $0^+$     \\
83 &45 &715.46    & 716.99  &8.62  &8.64  &21.89 &14.43  & 9.30 &8.50  &$-$10.74&$-$6.61  &4.171 &  4.204 & 4.132 & 4.209  &4.246 &$0^+$ & $9/2^+$   \\
84 &46 &727.43    & 728.91  &8.66  &8.68  &21.27 &15.44  & 11.97&8.91  &$-$10.49&$-$7.10  &4.185 &  4.224 & 4.136 & 4.212  &4.239 &$0^+$ & $0^+$     \\
85 &47 &736.39    & 737.44  &8.66  &8.68  &20.93 &16.42  & 8.96 &9.33  &$-$10.25&$-$7.58  &4.197 &  4.243 & 4.138 & 4.215  &4.230 &$0^+$ & $9/2^+$   \\
86 &48 &747.87    & 748.93  &8.70  &8.71  &20.44 &17.37  & 11.49&9.74  &$-$10.04&$-$8.05  &4.209 &  4.263 & 4.141 & 4.218  &4.231 &$0^+$ & $0^+$     \\
87 &49 &756.58    & 757.36  &8.70  &8.71  &20.19 &18.28  & 8.71 &10.16 &$-$7.93 &$-$8.51  &4.221 &  4.280 & 4.143 & 4.220  &4.225 &$0^+$ & $9/2^+$   \\
88 &50 &767.64    & 768.47  &8.72  &8.73  &19.77 &19.18  & 11.06&10.58 &$-$8.09 &$-$8.96  &4.233 &  4.297 & 4.147 & 4.223  &4.224 &$0^+$ & $0^+$     \\
89 &51 &772.67    & 774.83  &8.68  &8.71  &16.09 &20.16  & 5.03 &11.11 &$-$7.82 &$-$9.45  &4.257 &  4.332 & 4.154 & 4.231  &4.241 &$0^+$ & $5/2^+$   \\
90 &52 &779.65    & 782.64  &8.66  &8.70  &12.01 &21.06  & 6.98 &11.57 &$-$6.05 &$-$9.89  &4.282 &  4.364 & 4.168 & 4.244  &4.261 &$0^+$ & $0^+$     \\
91 &53 &784.31    & 788.41  &8.62  &8.66  &11.64 &21.97  & 4.67 &12.09 &$-$5.85 &$-$10.36 &4.306 &  4.397 & 4.176 & 4.252  &4.274 &$0^+$ & $5/2^+$   \\
92 &54 &791.12    & 795.70  &8.60  &8.65  &11.47 &22.83  & 6.80 &12.52 &$-$5.81 &$-$10.78 &4.330 &  4.426 & 4.189 & 4.264  &4.292 &$0^+$ & $0^+$     \\
93 &55 &795.42    & 800.99  &8.55  &8.61  &11.10 &23.68  & 4.30 &13.01 &$-$5.59 &$-$11.22 &4.354 &  4.458 & 4.197 & 4.273  &4.303 &$0^+$ & $5/2^+$   \\
94 &56 &802.13    & 807.82  &8.53  &8.59  &11.01 &24.50  & 6.71 &13.43 &$-$5.59 &$-$11.63 &4.376 &  4.486 & 4.210 & 4.285  &4.319 &$0^+$ & $0^+$     \\
95 &57 &806.06    & 812.17  &8.48  &8.55  &10.65 &25.20  & 3.94 &13.83 &$-$5.57 &$-$11.96 &4.402 &  4.522 & 4.215 & 4.291  &4.331 &$0^+$ & $1/2^+$   \\
96 &58 &812.75    & 818.05  &8.47  &8.52  &10.62 &26.09  & 6.68 &14.27 &$-$5.40 &$-$12.44 &4.423 &  4.544 & 4.231 & 4.306  &4.352 &$0^+$ & $0^+$     \\
97 &59 &816.65    & 821.78  &8.42  &8.47  &10.59 &26.81  & 3.91 &14.67 &$-$5.35 &$-$12.78 &4.448 &  4.577 & 4.239 & 4.314  &4.363 &$0^+$ & $1/2^+$   \\
98 &60 &823.03    & 827.69  &8.40  &8.45  &10.28 &27.62  & 6.37 &15.05 &$-$5.24 &$-$13.21 &4.469 &  4.599 & 4.254 & 4.329  &4.438 &$0^+$ & $0^+$     \\
99 &61 &826.85    & 831.84  &8.35  &8.40  &10.20 &28.35  & 3.83 &15.44 &$-$5.16 &$-$13.57 &4.493 &  4.630 & 4.264 & 4.338  &4.450 &$0^+$ & $1/2^+$   \\
100&62 &833.02    & 837.24  &8.33  &8.37  &9.99  &29.09  & 6.17 &15.80 &$-$5.08 &$-$13.94 &4.514 &  4.653 & 4.277 & 4.351  &4.464 &$0^+$ & $0^+$     \\
101&63 &836.73    & 841.04  &8.28  &8.33  &9.87  &29.83  & 3.71 &16.16 &$-$4.99 &$-$14.32 &4.538 &  4.682 & 4.289 & 4.363  & &$0^+$ & $1/2^+$   \\
102&64 &842.76    &845.90    &8.26  &8.29  &9.74  &30.50  & 6.03 &16.50 &$-$4.93 &$-$14.64 &4.558 &  4.705 & 4.300 & 4.374  & &$0^+$ & $0^+$     \\
103&65 &846.36    &         &8.22  &      &9.64  &31.20  & 3.60 &16.85 &$-$4.92 &$-$14.98 &4.582 &  4.734 & 4.310 & 4.384  & &$0^+$ & $3/2^+$   \\
104&66 &852.24    &         &8.19  &      &9.48  &31.85  & 5.88 &17.16 &$-$4.76 &$-$15.31 &4.602 &  4.756 & 4.322 & 4.395  & &$0^+$ & $0^+$     \\
105&67 &855.84    &         &8.15  &      &9.48  &32.55  & 3.61 &17.52 &$-$4.69 &$-$15.65 &4.625 &  4.783 & 4.333 & 4.406  & &$0^+$ & $3/2^+$   \\
106&68 &861.40    &         &8.13  &      &9.16  &33.11  & 5.56 &17.78 &$-$4.53 &$-$15.95 &4.646 &  4.807 & 4.343 & 4.416  & &$0^+$ & $0^+$     \\
107&69 &864.81    &         &8.08  &      &8.96  &33.78  & 3.41 &18.13 &$-$3.97 &$-$16.26 &4.669 &  4.834 & 4.354 & 4.427  & &$0^+$ & $3/2^+$   \\
108&70 &869.98    &         &8.06  &      &8.58  &34.27  & 5.17 &18.36 &$-$3.94 &$-$16.54 &4.689 &  4.858 & 4.362 & 4.435  & &$0^+$ & $0^+$     \\
109&71 &872.00    &         &8.00  &      &7.19  &34.97  & 2.02 &18.68 &$-$3.96 &$-$16.87 &4.709 &  4.880 & 4.372 & 4.444  & &$0^+$ & $11/2^-$  \\
110&72 &876.66    &         &7.97  &      &6.68  &35.70  & 4.66 &19.01 &$-$3.15 &$-$17.24 &4.725 &  4.896 & 4.382 & 4.455  & &$0^+$ & $0^+$     \\
111&73 &878.27    &         &7.91  &      &6.26  &36.39  & 1.60 &19.32 &$-$2.99 &$-$17.57 &4.743 &  4.916 & 4.392 & 4.464  & &$0^+$ & $11/2^-$  \\
112&74 &882.36    &         &7.88  &      &5.70  &37.05  & 4.10 &19.63 &$-$2.80 &$-$17.91 &4.760 &  4.933 & 4.402 & 4.475  & &$0^+$ & $0^+$     \\
113&75 &883.75    &         &7.82  &      &5.49  &37.71  & 1.39 &19.94 &$-$2.67 &$-$18.23 &4.778 &  4.952 & 4.412 & 4.484  & &$0^+$ & $11/2^-$  \\
114&76 &887.51    &         &7.79  &      &5.14  &38.35  & 3.76 &20.24 &$-$2.54 &$-$18.55 &4.795 &  4.971 & 4.423 & 4.495  & &$0^+$ & $0^+$     \\
115&77 &888.72    &         &7.73  &      &4.97  &38.99  & 1.22 &20.55 &$-$2.42 &$-$18.87 &4.812 &  4.989 & 4.433 & 4.504  & &$0^+$ & $11/2^-$  \\
116&78 &892.22    &         &7.69  &      &4.72  &39.59  & 3.50 &20.85 &$-$2.31 &$-$19.18 &4.830 &  5.007 & 4.443 & 4.515  & &$0^+$ & $0^+$     \\
117&79 &893.27    &         &7.63  &      &4.55  &40.22  & 1.05 &21.16 &$-$2.18 &$-$19.50 &4.846 &  5.024 & 4.453 & 4.525  & &$0^+$ & $11/2^-$  \\
118&80 &896.56    &         &7.60  &      &4.34  &40.80  & 3.29 &21.45 &$-$2.07 &$-$19.79 &4.864 &  5.042 & 4.464 & 4.535  & &$0^+$ & $0^+$     \\
119&81 &897.45    &         &7.54  &      &4.18  &41.44  & 0.89 &21.77 &$-$1.28 &$-$20.12 &4.879 &  5.057 & 4.475 & 4.546  & &$0^+$ & $11/2^-$  \\
120&82 &900.50    &         &7.50  &      &3.94  &42.05  & 3.05 &22.07 &$-$1.31 &$-$20.42 &4.895 &  5.074 & 4.486 & 4.556  & &$0^+$ & $0^+$     \\
121&83 &900.40    &         &7.44  &      &2.95  &42.25  & \underline{$-$0.10}&22.18 &$-$1.31 &$-$20.60 &4.926 &    5.113 & 4.490 & 4.560  & &$0^+$ & $7/2^-$  \\
122&84 &901.84    &         &7.39  &      &1.34  &42.63  & 1.44 &22.38 &$-$0.74 &$-$20.74 &4.953 &  5.147 & 4.495 & 4.565  & &$0^+$ & $0^+$     \\
123&85 &901.75    &         &7.33  &      &1.35  &42.86  & \underline{$-$0.08}&22.48 &$-$0.74 &$-$20.85 &5.004 &    5.215 & 4.496 & 4.567  & &$0^+$ & $3/2^-$  \\
124&86 &903.02    &         &7.28  &      &1.18  &43.25  & 1.27 &22.69 &$-$0.67 &$-$21.06 &5.011 &  5.219 & 4.504 & 4.574  & &$0^+$ & $0^+$     \\
125&87 &902.95    &         &7.22  &      &1.19  &43.49  & \underline{$-$0.07}&22.81 &$-$0.67 &$-$21.18 &5.057 &    5.280 & 4.506 & 4.576  & &$0^+$ & $3/2^-$  \\
126&88 &904.13    &         &7.18  &      &1.11  &43.85  & 1.18 &23.00 &$-$0.64 &$-$21.38 &5.068 &  5.290 & 4.513 & 4.583  & &$0^+$ & $0^+$     \\
127&89 &904.04    &         &7.12  &      &1.09  &44.09  & \underline{$-$0.08}&23.12 &$-$0.62 &$-$21.51 &5.111 &    5.345 & 4.515 & 4.585  & &$0^+$ & $3/2^-$  \\
128&90 &905.18    &         &7.07  &      &1.06  &44.43  & 1.14 &23.30 &$-$0.61 &$-$21.69 &5.126 &  5.361 & 4.521 & 4.591  & &$0^+$ & $0^+$     \\
129&91 &905.05    &         &7.02  &      &1.01  &44.64  & \underline{$-$0.13}&23.41 &$-$0.57 &$-$21.82 &5.165 &    5.410 & 4.524 & 4.594  & &$0^+$ & $3/2^-$  \\
130&92 &906.20    &         &6.97  &      &1.01  &44.99  & 1.14 &23.59 &$-$0.58 &$-$21.99 &5.183 &  5.430 & 4.529 & 4.600  & &$0^+$ & $0^+$     \\
131&93 &906.10    &         &6.92  &      &1.04  &45.18  & \underline{$-$0.10}&23.70 &$-$0.57 &$-$22.10 &5.226 &    5.485 & 4.531 & 4.601  & &$0^+$ & $1/2^-$  \\
132&94 &907.15    &         &6.87  &      &0.95  &45.51  & 1.05 &23.87 &$-$0.53 &$-$22.27 &5.239 &  5.497 & 4.538 & 4.608  & &$0^+$ & $0^+$     \\
133&95 &907.04    &         &6.82  &      &0.94  &45.75  & \underline{$-$0.11}&23.99 &$-$0.48 &$-$22.38 &5.277 &    5.544 & 4.541 & 4.611  & &$0^+$ & $1/2^-$  \\
134&96 &908.00    &         &6.78  &      &0.85  &46.01  & 0.96 &24.13 &$-$0.47 &$-$22.54 &5.293 &  5.560 & 4.548 & 4.618  & &$0^+$ & $0^+$     \\
135&97 &907.71    &         &6.72  &      &0.67  &46.23  & \underline{$-$0.29}&24.24 &$-$0.37 &$-$22.65 &5.324 &    5.597 & 4.554 & 4.624  & &$0^+$ & $1/2^-$  \\
136&98 &908.71    &         &6.68  &      &0.72  &46.48  & 1.01 &24.38 &$-$0.40 &$-$22.80 &5.343 &  5.617 & 4.561 & 4.630  & &$0^+$ & $0^+$     \\
137&99 &908.24    &         &6.63  &      &0.54  &46.65  & \underline{$-$0.47}&24.47 &$-$0.36 &$-$22.89 &5.377 &    5.658 & 4.563 & 4.632  & &$0^+$ & $5/2^-$  \\
138&100 &909.29    &         &6.59  &      &0.58  &46.96  & 1.05 &24.62 &$-$0.33 &$-$23.08 &5.389 & 5.667 & 4.576 & 4.646  & &$0^+$ & $0^+$     \\
139&101 &908.71    &         &6.54  &      &0.47  &47.19  & \underline{$-$0.58}&24.74 &$-$0.25 &$-$23.19 &5.419 &   5.702 & 4.581 & 4.651  & &$0^+$ & $5/2^-$  \\
140&102 &909.73    &         &6.50  &      &0.44  &47.51  & 1.03 &24.90 &$-$0.26 &$-$23.37 &5.431 & 5.711 & 4.595 & 4.664  & &$0^+$ & $0^+$     \\
141&103 &908.98    &         &6.45  &      &0.27  &       & \underline{$-$0.76}&25.08 &$-$0.17 &$-$23.55 &5.456 &   5.738 & 4.605 & 4.674  & &$0^+$ & $5/2^-$  \\
142&104 &910.06    &         &6.41  &      &0.33  &       & 1.09 &25.24 &$-$0.21 &$-$23.70 &5.469 & 5.749 & 4.617 & 4.686  & &$0^+$ & $0^+$     \\
143&105 &909.15    &         &6.36  &      &0.17  &       & \underline{$-$0.92}&25.24 &$-$0.22 &$-$23.70 &5.557 &   5.860 & 4.616 & 4.685  & &$0^+$ & $1/2^+$  \\
144&106 &910.31    &         &6.32  &      &0.24  &       & 1.16 &25.61 &$-$0.16 &$-$24.06 &5.505 & 5.783 & 4.642 & 4.710  & &$0^+$ & $0^+$     \\
145&107 &909.41    &         &6.27  &      &0.26  &       & \underline{$-$0.90}&      &$-$0.17 &$-$24.06 &5.590 &   5.890 & 4.641 & 4.710  & &$0^+$ & $1/2^+$  \\\
146&108 &910.49    &         &6.24  &      &0.18  &       & 1.08 &      &$-$0.11 &$-$24.42 &5.540 & 5.815 & 4.669 & 4.737  & &$0^+$ & $0^+$     \\
147&109 &909.61    &         &6.19  &      &0.20  &       & \underline{$-$0.87}&      &$-$0.12 &$-$24.43 &5.621 &   5.918 & 4.668 & 4.736  & &$0^+$ & $1/2^+$  \\
148&110 &910.61    &         &6.15  &      &0.12  &       & 0.99 &      &$-$0.04 &$-$24.79 &5.574 & 5.846 & 4.697 & 4.765  & &$0^+$ & $0^+$     \\
149&111 &909.76    &         &6.11  &      &0.15  &       & \underline{$-$0.85}&      &$-$0.05 &$-$24.80 &5.652 &   5.945 & 4.697 & 4.764  & &$0^+$ & $1/2^+$  \\
150&112 &910.60    &         &6.07  &      &\underline{$-$0.01} &       & 0.84 &      &$-$1.01    &$-$25.16 &5.607 &   5.876 & 4.727 & 4.794  & &$0^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 3.89 &&&&&&&&&&&&&0.053 \\\hline

\multicolumn{8}{l}{$Z=39~~(\rm{Y})$} &\\
73 &34 & 571.93   &          &7.83  &      &      & 1.61  &      &\underline{$-$0.50} &$-$16.32&\underline{0.50}   &4.048&  3.951&  4.131&  4.208 & &$1/2^-$ &$0^+$     \\
74 &35 & 586.25   &          &7.92  &      &      & 2.82  & 14.32&0.10  &$-$15.99&$-$0.08  &4.058&  3.975&  4.130&  4.207 & &$1/2^-$ &$5/2^-$   \\
75 &36 & 603.66   &          &8.05  &      &31.73 & 4.09  & 17.40&0.70  &$-$15.69&$-$0.69  &4.072&  4.002&  4.134&  4.211 & &$1/2^-$ &$0^+$     \\
76 &37 & 617.43   &          &8.12  &      &31.18 & 5.15  & 13.78&1.23  &$-$15.65&$-$1.21  &4.086&  4.030&  4.138&  4.215 & &$1/2^-$ &$1/2^-$   \\
77 &38 & 634.14   &          &8.24  &      &30.48 & 6.48  & 16.70&1.82  &$-$14.90&$-$1.84  &4.097&  4.052&  4.141&  4.217 & &$1/2^-$ &$0^+$     \\
78 &39 & 648.17   &          &8.31  &      &30.73 & 7.63  & 14.03&2.37  &$-$13.95&$-$2.41  &4.110&  4.076&  4.145&  4.222 & &$1/2^-$ &$1/2^-$   \\
79 &40 & 662.74   & 665.48   &8.39  &8.42  &28.60 & 8.56  & 14.57&2.89  &$-$13.54&$-$2.91  &4.125&  4.101&  4.149&  4.226 & &$1/2^-$ &$0^+$     \\
80 &41 & 673.80   & 676.34   &8.42  &8.45  &25.63 & 9.72  & 11.06&3.45  &$-$13.44&$-$3.48  &4.137&  4.124&  4.151&  4.227 & &$1/2^-$ &$9/2^+$   \\
81 &42 & 687.81   & 688.98   &8.49  &8.51  &25.07 & 10.87 & 14.01&3.98  &$-$12.16&$-$4.07  &4.149&  4.146&  4.152&  4.229 & &$1/2^-$ &$0^+$     \\
82 &43 & 698.06   & 699.40   &8.51  &8.53  &24.26 & 11.97 & 10.25&4.49  &$-$11.83&$-$4.65  &4.161&  4.168&  4.154&  4.230 & &$1/2^-$ &$9/2^+$   \\
83 &44 & 711.13   & 711.61   &8.57  &8.57  &23.32 & 13.03 & 13.07&4.97  &$-$11.48&$-$5.21  &4.173&  4.189&  4.156&  4.232 & &$1/2^-$ &$0^+$     \\
84 &45 & 720.89   & 721.37   &8.58  &8.59  &22.84 & 13.93 & 9.76 &5.44  &$-$11.20&$-$5.73  &4.185&  4.209&  4.157&  4.234 & &$1/2^-$ &$9/2^+$   \\
85 &46 & 733.30   & 733.39   &8.63  &8.63  &22.17 & 14.79 & 12.41&5.87  &$-$10.93&$-$6.26  &4.198&  4.229&  4.160&  4.236 & &$1/2^-$ &$0^+$     \\
86 &47 & 742.67   & 742.90   &8.64  &8.64  &21.78 & 15.61 & 9.37 &6.28  &$-$10.66&$-$6.78  &4.209&  4.248&  4.161&  4.238 &4.251 &$1/2^-$ &$9/2^+$   \\
87 &48 & 754.53   & 754.71   &8.67  &8.67  &21.23 & 16.41 & 11.86&6.66  &$-$10.43&$-$7.28  &4.221&  4.267&  4.164&  4.241 &4.250 &$1/2^-$ &$0^+$     \\
88 &49 & 763.58   & 764.06   &8.68  &8.68  &20.91 & 17.16 & 9.05 &7.00  &$-$8.18 &$-$7.78  &4.232&  4.284&  4.166&  4.242 &4.244 &$1/2^-$ &$9/2^+$   \\
89 &50 & 774.99   & 775.55   &8.71  &8.71  &20.46 & 17.93 & 11.42&7.35  &$-$8.50 &$-$8.26  &4.244&  4.301&  4.169&  4.245 &4.243 &$1/2^-$ &$0^+$     \\
90 &51 & 780.67   & 782.40   &8.67  &8.69  &17.09 & 19.11 & 5.67 &8.00  &$-$7.80 &$-$8.70  &4.267&  4.335&  4.176&  4.252 &4.257 &$1/2^-$ &$5/2^+$   \\
91 &52 & 788.15   & 790.33   &8.66  &8.68  &13.16 & 20.07 & 7.48 &8.50  &$-$6.59 &$-$9.13  &4.290&  4.366&  4.188&  4.264 & &$1/2^-$ &$0^+$     \\
92 &53 & 793.41   & 796.87   &8.62  &8.66  &12.74 & 21.19 & 5.26 &9.10  &$-$6.36 &$-$9.55  &4.313&  4.397&  4.195&  4.271 &4.289 &$1/2^-$ &$5/2^+$   \\
93 &54 & 800.66   & 804.35   &8.61  &8.65  &12.51 & 22.07 & 7.25 &9.54  &$-$6.29 &$-$9.97  &4.336&  4.426&  4.208&  4.283 &4.305 &$1/2^-$ &$0^+$     \\
94 &55 & 805.45   & 810.55   &8.57  &8.62  &12.04 & 23.04 & 4.79 &10.04 &$-$6.04 &$-$10.38 &4.359&  4.457&  4.216&  4.291 &4.314 &$1/2^-$ &$5/2^+$   \\
95 &56 & 812.59   & 817.48   &8.55  &8.61  &11.93 & 23.89 & 7.14 &10.46 &$-$6.04 &$-$10.77 &4.381&  4.484&  4.228&  4.303 &4.328 &$1/2^-$ &$0^+$     \\
96 &57 & 816.91   & 822.68   &8.51  &8.57  &11.46 & 24.68 & 4.32 &10.85 &$-$5.79 &$-$11.19 &4.405&  4.515&  4.239&  4.314 &4.340 &$1/2^-$ &$5/2^+$   \\
97 &58 & 824.05   & 828.54   &8.50  &8.54  &11.46 & 25.57 & 7.14 &11.30 &$-$5.81 &$-$11.55 &4.426&  4.540&  4.250&  4.324 &4.358 &$1/2^-$ &$0^+$     \\
98 &59 & 828.33   & 832.78   &8.45  &8.50  &11.42 & 26.35 & 4.28 &11.68 &$-$5.77 &$-$11.96 &4.450&  4.573&  4.257&  4.332 &4.371 &$1/2^-$ &$1/2^+$   \\
99 &60 & 835.11   & 839.21   &8.44  &8.48  &11.06 & 27.14 & 6.78 &12.09 &$-$5.63 &$-$12.34 &4.470&  4.595&  4.272&  4.346 &4.466 &$1/2^-$ &$0^+$     \\
100&61 & 839.32   & 843.96   &8.39  &8.44  &10.99 & 27.91 & 4.21 &12.47 &$-$5.55 &$-$12.72 &4.494&  4.625&  4.282&  4.356 &4.471 &$1/2^-$ &$1/2^+$   \\
101&62 & 845.84   & 849.76   &8.37  &8.41  &10.73 & 28.62 & 6.52 &12.83 &$-$5.45 &$-$13.12 &4.515&  4.648&  4.295&  4.368 &4.486 &$1/2^-$ &$0^+$     \\
102&63 & 849.93   & 853.94    &8.33  &8.37  &10.61 & 29.37 & 4.09 &13.20 &$-$5.35 &$-$13.47 &4.538&  4.675&  4.306&  4.380 &4.491 &$1/2^-$ &$1/2^+$   \\
103&64 & 856.28   & 859.29   &8.31  &8.34  &10.44 & 30.02 & 6.36 &13.53 &$-$5.28 &$-$13.83 &4.558&  4.699&  4.317&  4.390 & &$1/2^-$ &$0^+$     \\
104&65 & 860.23   &          &8.27  &      &10.30 & 30.72 & 3.95 &13.87 &$-$5.27 &$-$14.15 &4.581&  4.727&  4.327&  4.400 & &$1/2^-$ &$3/2^+$   \\
105&66 & 866.42   &          &8.25  &      &10.14 & 31.35 & 6.19 &14.19 &$-$5.09 &$-$14.50 &4.601&  4.749&  4.338&  4.411 & &$1/2^-$ &$0^+$     \\
106&67 & 870.37   &          &8.21  &      &10.14 & 32.04 & 3.95 &14.53 &$-$5.03 &$-$14.84 &4.623&  4.776&  4.349&  4.422 & &$1/2^-$ &$3/2^+$   \\
107&68 & 876.20   &          &8.19  &      &9.78  & 32.59 & 5.83 &14.80 &$-$4.84 &$-$15.09 &4.644&  4.799&  4.358&  4.431 & &$1/2^-$ &$0^+$     \\
108&69 & 879.93   &          &8.15  &      &9.56  & 33.25 & 3.73 &15.13 &$-$4.30 &$-$15.46 &4.666&  4.826&  4.369&  4.442 & &$1/2^-$ &$3/2^+$   \\
109&70 & 885.36   &          &8.12  &      &9.16  & 33.75 & 5.43 &15.38 &$-$4.26 &$-$15.70 &4.686&  4.849&  4.378&  4.450 & &$1/2^-$ &$0^+$      \\
110&71 & 887.69   &          &8.07  &      &7.76  & 34.37 & 2.33 &15.69 &$-$4.27 &$-$16.05 &4.705&  4.872&  4.387&  4.459 & &$1/2^-$ &$11/2^-$   \\
111&72 & 892.70   &          &8.04  &      &7.34  & 35.04 & 5.01 &16.04 &$-$3.48 &$-$16.39 &4.721&  4.887&  4.396&  4.468 & &$1/2^-$ &$0^+$      \\
112&73 & 894.62   &          &7.99  &      &6.93  & 35.67 & 1.92 &16.35 &$-$3.31 &$-$16.76 &4.738&  4.907&  4.405&  4.477 & &$1/2^-$ &$11/2^-$   \\
113&74 & 899.02   &          &7.96  &      &6.32  & 36.29 & 4.40 &16.66 &$-$3.11 &$-$17.10 &4.755&  4.924&  4.415&  4.487 & &$1/2^-$ &$0^+$      \\
114&75 & 900.70   &          &7.90  &      &6.08  & 36.89 & 1.68 &16.95 &$-$2.97 &$-$17.44 &4.772&  4.943&  4.424&  4.496 & &$1/2^-$ &$11/2^-$   \\
115&76 & 904.74   &          &7.87  &      &5.72  & 37.47 & 4.04 &17.23 &$-$2.83 &$-$17.78 &4.789&  4.961&  4.433&  4.505 & &$1/2^-$ &$0^+$      \\
116&77 & 906.25   &          &7.81  &      &5.55  & 38.08 & 1.51 &17.53 &$-$2.70 &$-$18.11 &4.806&  4.979&  4.443&  4.514 & &$1/2^-$ &$11/2^-$   \\
117&78 & 909.92   &          &7.78  &      &5.18  & 38.54 & 3.67 &17.70 &$-$2.59 &$-$18.44 &4.823&  4.997&  4.453&  4.524 & &$1/2^-$ &$0^+$      \\
118&79 & 911.26   &          &7.72  &      &5.01  & 39.14 & 1.34 &17.98 &$-$2.45 &$-$18.78 &4.839&  5.014&  4.463&  4.534 & &$1/2^-$ &$11/2^-$   \\
119&80 & 914.80   &          &7.69  &      &4.88  & 39.69 & 3.54 &18.24 &$-$2.34 &$-$19.09 &4.856&  5.032&  4.473&  4.544 & &$1/2^-$ &$0^+$      \\
120&81 & 915.94   &          &7.63  &      &4.68  & 40.26 & 1.14 &18.48 &$-$1.54 &$-$19.45 &4.871&  5.047&  4.483&  4.554 & &$1/2^-$ &$11/2^-$   \\
121&82 & 919.23   &          &7.60  &      &4.43  & 40.81 & 3.29 &18.73 &$-$1.55 &$-$19.77 &4.887&  5.063&  4.494&  4.564 & &$1/2^-$ &$0^+$     \\
122&83 & 919.34   &          &7.54  &      &3.41  & 41.12 & 0.11 &18.94 &$-$1.55 &$-$19.93 &4.916&  5.100&  4.498&  4.569 & &$1/2^-$ &$7/2^-$   \\
123&84 & 920.98   &          &7.49  &      &1.76  & 41.52 & 1.64 &19.15 &$-$0.95 &$-$20.06 &4.943&  5.134&  4.503&  4.574 & &$1/2^-$ &$0^+$     \\
124&85 & 921.09   &          &7.43  &      &1.75  & 41.82 & 0.11 &19.34 &$-$0.96 &$-$20.17 &4.989&  5.196&  4.504&  4.575 & &$1/2^-$ &$3/2^-$   \\
125&86 & 922.66   &          &7.38  &      &1.68  & 42.33 & 1.57 &19.64 &$-$0.88 &$-$20.36 &4.997&  5.202&  4.512&  4.583 & &$1/2^-$ &$0^+$     \\
126&87 & 922.76   &          &7.32  &      &1.67  & 42.62 & 0.10 &19.81 &$-$0.88 &$-$20.48 &5.040&  5.258&  4.514&  4.584 & &$1/2^-$ &$3/2^-$   \\
127&88 & 924.17   &          &7.28  &      &1.51  & 43.04 & 1.41 &20.05 &$-$0.84 &$-$20.66 &5.052&  5.271&  4.521&  4.591 & &$1/2^-$ &$0^+$     \\
128&89 & 924.26   &          &7.22  &      &1.50  & 43.34 & 0.09 &20.22 &$-$0.82 &$-$20.78 &5.091&  5.321&  4.524&  4.594 & &$1/2^-$ &$3/2^-$   \\
129&90 & 925.62   &          &7.18  &      &1.45  & 43.73 & 1.36 &20.44 &$-$0.80 &$-$20.95 &5.108&  5.338&  4.531&  4.601 & &$1/2^-$ &$0^+$     \\
130&91 & 925.65   &          &7.12  &      &1.39  & 44.01 & 0.03 &20.60 &$-$0.75 &$-$21.08 &5.144&  5.384&  4.534&  4.604 & &$1/2^-$ &$3/2^-$   \\
131&92 & 926.99   &          &7.08  &      &1.37  & 44.39 & 1.34 &20.80 &$-$0.75 &$-$21.24 &5.163&  5.405&  4.540&  4.610 & &$1/2^-$ &$0^+$     \\
132&93 & 927.03   &          &7.02  &      &1.38  & 44.63 & 0.04 &20.93 &$-$0.74 &$-$21.36 &5.203&  5.457&  4.542&  4.612 & &$1/2^-$ &$1/2^-$   \\
133&94 & 928.27   &          &6.98  &      &1.28  & 45.00 & 1.24 &21.13 &$-$0.69 &$-$21.52 &5.217&  5.470&  4.550&  4.620 & &$1/2^-$ &$0^+$     \\
134&95 & 928.31   &          &6.93  &      &1.28  & 45.26 & 0.04 &21.27 &$-$0.63 &$-$21.64 &5.253&  5.515&  4.553&  4.623 & &$1/2^-$ &$1/2^-$   \\
135&96 & 929.42   &          &6.88  &      &1.15  & 45.55 & 1.11 &21.42 &$-$0.62 &$-$21.79 &5.269&  5.531&  4.561&  4.631 & &$1/2^-$ &$0^+$     \\
136&97 & 929.25   &          &6.83  &      &0.94  & 45.78 & \underline{$-$0.17}&21.54 &$-$0.51 &$-$21.92 &5.299&    5.566&  4.568&  4.637 & &$1/2^-$ &$1/2^-$   \\
137&98 & 930.41   &          &6.79  &      &0.99  & 46.07 & 1.16 &21.70 &$-$0.54 &$-$22.05 &5.318&  5.586&  4.575&  4.645 & &$1/2^-$ &$0^+$     \\
138&99 & 930.04   &          &6.74  &      &0.79  & 46.27 & \underline{$-$0.37}&21.80 &$-$0.52 &$-$22.15 &5.350&    5.624&  4.578&  4.648 & &$1/2^-$ &$5/2^-$   \\
139&100& 931.25   &          &6.70  &      &0.85  & 46.59 & 1.22 &21.97 &$-$0.48 &$-$22.33 &5.362&  5.634&  4.592&  4.661 & &$1/2^-$ &$0^+$     \\
140&101& 930.80   &          &6.65  &      &0.76  & 46.84 & \underline{$-$0.45}&22.10 &$-$0.43 &$-$22.45 &5.391&    5.667&  4.598&  4.667 & &$1/2^-$ &$5/2^-$   \\
141&102& 931.99   &          &6.61  &      &0.73  & 47.16 & 1.19 &22.25 &$-$0.43 &$-$22.63 &5.403&  5.677&  4.611&  4.680 & &$1/2^-$ &$0^+$     \\
142&103& 931.41   &          &6.56  &      &0.61  & 47.52 & \underline{$-$0.57}&22.44 &$-$0.36 &$-$22.79 &5.428&    5.704&  4.621&  4.690 & &$1/2^-$ &$5/2^-$   \\
143&104& 932.64   &          &6.52  &      &0.65  & 47.81 & 1.23 &22.58 &$-$0.39 &$-$22.96 &5.442&  5.716&  4.633&  4.702 & &$1/2^-$ &$0^+$     \\
144&105& 931.93   &          &6.47  &      &0.51  & 48.02 & \underline{$-$0.71}&22.78 &$-$0.31 &$-$23.14 &5.464&    5.738&  4.646&  4.715 & &$1/2^-$ &$5/2^-$   \\
145&106& 933.23   &          &6.44  &      &0.59  & 48.53 & 1.30 &22.92 &$-$0.35 &$-$23.28 &5.479&  5.752&  4.657&  4.725 & &$1/2^-$ &$0^+$     \\
146&107& 932.47   &          &6.39  &      &0.54  &       & \underline{$-$0.76}&23.06 &$-$0.34 &$-$23.43 &5.501&    5.775&  4.666&  4.734 & &$1/2^-$ &$9/2^-$   \\
147&108& 933.77   &          &6.35  &      &0.54  &       & 1.30 &23.28 &$-$0.30 &$-$23.64 &5.515&  5.786&  4.682&  4.750 & &$1/2^-$ &$0^+$     \\
148&109& 933.02   &          &6.30  &      &0.55  &       & \underline{$-$0.75}&23.40 &$-$0.26 &$-$23.79 &5.535&    5.808&  4.692&  4.759 & &$1/2^-$ &$9/2^-$   \\
149&110& 934.25   &          &6.27  &      &0.48  &       & 1.23 &23.64 &$-$0.23 &$-$24.01 &5.549&  5.819&  4.708&  4.775 & &$1/2^-$ &$0^+$     \\
150&111& 933.46   &          &6.22  &      &0.44  &       & \underline{$-$0.79}&23.70 &\underline{0.43}    &$-$24.15 &5.570&    5.840&  4.719&  4.786 & &$1/2^-$ &$9/2^-$   \\
151&112& 934.59   &          &6.19  &      &0.35  &       & 1.14 &23.99 &$-$1.23    &$-$24.37 &5.584&  5.851&  4.735&  4.802 & &$1/2^-$ &$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 3.19 &&&&&&&&&&&&&0.061 \\\hline

\multicolumn{8}{l}{$Z=40~~(\rm{Zr})$} &\\
74  &34  &572.27    &         &7.73  &      &      &\underline{$-$0.16} &      &0.33  &$-$16.80&\underline{1.00}   & 4.073& 3.960&  4.167&  4.243 & &$0^+$ & $0^+$     \\
75  &35  &587.01    &         &7.83  &      &      &0.86  &14.74 &0.76  &$-$16.47&\underline{0.46}   & 4.082&   3.985&  4.166&  4.242 & &$0^+$ & $5/2^-$   \\
76  &36  &604.93    &         &7.96  &      &32.66 &1.97  &17.92 &1.27  &$-$16.19&$-$0.10  & 4.094& 4.011&  4.168&  4.244 & &$0^+$ & $0^+$     \\
77  &37  &619.35    &         &8.04  &      &32.34 &3.14  &14.42 &1.92  &$-$16.10&$-$0.65  & 4.106& 4.037&  4.170&  4.246 & &$0^+$ & $1/2^-$   \\
78  &38  &636.42    &         &8.16  &      &31.49 &4.10  &17.07 &2.28  &$-$15.47&$-$1.19  & 4.118& 4.060&  4.172&  4.248 & &$0^+$ & $0^+$     \\
79  &39  &650.97    &         &8.24  &      &31.62 &5.17  &14.55 &2.80  &$-$14.50&$-$1.73  & 4.130& 4.083&  4.175&  4.251 & &$0^+$ & $1/2^-$   \\
80  &40  &666.36    & 669.93  &8.33  & 8.37 &29.94 &6.51  &15.39 &3.62  &$-$14.11&$-$2.30  & 4.143& 4.107&  4.178&  4.254 & &$0^+$ & $0^+$     \\
81  &41  &677.88    & 680.88  &8.37  & 8.41 &26.91 &7.53  &11.52 &4.08  &$-$14.00&$-$2.83  & 4.154& 4.129&  4.179&  4.255 & &$0^+$ & $9/2^+$   \\
82  &42  &692.33    &         &8.44  &      &25.97 &8.50  &14.45 &4.52  &$-$12.64&$-$3.35  & 4.165& 4.151&  4.180&  4.255 & &$0^+$ & $0^+$     \\
83  &43  &703.05    & 704.54  &8.47  & 8.49 &25.17 &9.48  &10.72 &4.99  &$-$12.32&$-$3.87  & 4.176& 4.172&  4.180&  4.256 & &$0^+$ & $9/2^+$   \\
84  &44  &716.60    & 718.12  &8.53  & 8.55 &24.27 &10.44 &13.55 &5.47  &$-$11.98&$-$4.38  & 4.188& 4.193&  4.182&  4.258 & &$0^+$ & $0^+$     \\
85  &45  &726.85    & 727.94  &8.55  & 8.56 &23.80 &11.39 &10.26 &5.96  &$-$11.71&$-$4.89  & 4.199& 4.213&  4.183&  4.259 & &$0^+$ & $9/2^+$   \\
86  &46  &739.77    & 740.81  &8.60  & 8.61 &23.17 &12.34 &12.91 &6.46  &$-$11.45&$-$5.40  & 4.211& 4.233&  4.185&  4.261 & &$0^+$ & $0^+$     \\
87  &47  &749.66    & 750.26  &8.62  & 8.62 &22.81 &13.28 &9.90  &6.99  &$-$11.21&$-$5.91  & 4.221& 4.251&  4.186&  4.262 &4.279 &$0^+$ & $9/2^+$   \\
88  &48  &762.09    & 762.61  &8.66  & 8.67 &22.32 &14.21 &12.42 &7.55  &$-$10.99&$-$6.41  & 4.233& 4.269&  4.188&  4.264 &4.279 &$0^+$ & $0^+$     \\
89  &49  &771.73    & 771.93  &8.67  & 8.67 &22.06 &15.15 &9.64  &8.15  &$-$8.87 &$-$6.92  & 4.242& 4.285&  4.189&  4.265 &4.271 &$0^+$ & $9/2^+$   \\
90  &50  &783.72    & 783.90  &8.71  & 8.71 &21.64 &16.08 &12.00 &8.73  &$-$9.03 &$-$7.42  & 4.253& 4.302&  4.191&  4.267 &4.269 &$0^+$ & $0^+$     \\
91  &51  &789.72    & 791.09  &8.68  & 8.69 &17.99 &17.05 &6.00  &9.05  &$-$8.86 &$-$7.85  & 4.276& 4.335&  4.199&  4.274 &4.285 &$0^+$ & $5/2^+$   \\
92  &52  &797.60    & 799.73  &8.67  & 8.69 &13.87 &17.95 &7.88  &9.45  &$-$6.96 &$-$8.28  & 4.299& 4.366&  4.212&  4.287 &4.306 &$0^+$ & $0^+$     \\
93  &53  &803.22    & 806.46  &8.64  & 8.67 &13.50 &18.91 &5.63  &9.81  &$-$6.75 &$-$8.70  & 4.321& 4.397&  4.219&  4.294 & &$0^+$ & $5/2^+$   \\
94  &54  &810.89    & 814.68  &8.63  & 8.67 &13.29 &19.77 &7.67  &10.23 &$-$6.68 &$-$9.12  & 4.344& 4.425&  4.231&  4.306 &4.332 &$0^+$ & $0^+$     \\
95  &55  &816.10    & 821.14  &8.59  & 8.64 &12.88 &20.69 &5.21  &10.65 &$-$6.43 &$-$9.53  & 4.366& 4.456&  4.239&  4.314 & &$0^+$ & $5/2^+$   \\
96  &56  &823.65    & 829.00  &8.58  & 8.64 &12.76 &21.52 &7.55  &11.06 &$-$6.43 &$-$9.93  & 4.387& 4.483&  4.251&  4.325 &4.351 &$0^+$ & $0^+$     \\
97  &57  &828.36    & 834.58  &8.54  & 8.60 &12.26 &22.29 &4.71  &11.45 &$-$6.17 &$-$10.33 & 4.411& 4.512&  4.262&  4.336 &4.379 &$0^+$ & $5/2^+$   \\
98  &58  &835.91    & 840.99  &8.53  & 8.58 &12.26 &23.16 &7.55  &11.86 &$-$6.19 &$-$10.73 & 4.431& 4.538&  4.272&  4.346 &4.401 &$0^+$ & $0^+$     \\
99  &59  &840.44    & 845.39  &8.49  & 8.54 &12.08 &23.78 &4.53  &12.10 &$-$6.17 &$-$11.01 & 4.455& 4.571&  4.279&  4.353 &4.416 &$0^+$ & $1/2^+$   \\
100 &60  &847.73    & 852.22  &8.48  & 8.52 &11.82 &24.70 &7.29  &12.62 &$-$5.99 &$-$11.49 & 4.475& 4.591&  4.294&  4.368 &4.489 &$0^+$ & $0^+$     \\
101 &61  &852.24    & 857.08  &8.44  & 8.49 &11.81 &25.39 &4.51  &12.92 &$-$5.94 &$-$11.80 & 4.498& 4.622&  4.303&  4.377 &4.512 &$0^+$ & $1/2^+$   \\
102 &62  &859.18    & 863.58  &8.42  & 8.47 &11.45 &26.16 &6.94  &13.34 &$-$5.80 &$-$12.23 & 4.518& 4.643&  4.317&  4.390 &4.529 &$0^+$ & $0^+$     \\
103 &63  &863.64    & 867.88  &8.38  & 8.43 &11.40 &26.91 &4.46  &13.71 &$-$5.73 &$-$12.58 & 4.541& 4.671&  4.327&  4.401 & &$0^+$ & $1/2^+$   \\
104 &64  &870.31    & 873.86  &8.37  & 8.40 &11.13 &27.55 &6.68  &14.03 &$-$5.62 &$-$12.93 & 4.561& 4.694&  4.339&  4.412 & &$0^+$ & $0^+$     \\
105 &65  &874.65    & 877.67  &8.33  & 8.36 &11.02 &28.29 &4.34  &14.42 &$-$5.50 &$-$13.31 & 4.583& 4.720&  4.351&  4.424 & &$0^+$ & $1/2^+$   \\
106 &66  &881.12    &         &8.31  &      &10.81 &28.88 &6.47  &14.70 &$-$5.42 &$-$13.60 & 4.603& 4.744&  4.360&  4.433 & &$0^+$ & $0^+$     \\
107 &67  &885.38    &         &8.27  &      &10.73 &29.53 &4.26  &15.01 &$-$5.34 &$-$13.92 & 4.625& 4.770&  4.370&  4.443 & &$0^+$ & $3/2^+$   \\
108 &68  &891.55    &         &8.26  &      &10.43 &30.15 &6.18  &15.35 &$-$5.16 &$-$14.24 & 4.644& 4.793&  4.380&  4.452 & &$0^+$ & $0^+$     \\
109 &69  &895.56    &         &8.22  &      &10.18 &30.75 &4.01  &15.63 &$-$4.63 &$-$14.53 & 4.667& 4.820&  4.390&  4.462 & &$0^+$ & $3/2^+$   \\
110 &70  &901.35    &         &8.19  &      &9.80  &31.37 &5.79  &15.99 &$-$4.59 &$-$14.85 & 4.686& 4.842&  4.398&  4.470 & &$0^+$ & $0^+$     \\
111 &71  &904.01    &         &8.14  &      &8.45  &32.01 &2.66  &16.32 &$-$4.60 &$-$15.18 & 4.705& 4.865&  4.407&  4.479 & &$0^+$ & $11/2^-$  \\
112 &72  &909.41    &         &8.12  &      &8.06  &32.75 &5.41  &16.71 &$-$3.84 &$-$15.57 & 4.720& 4.880&  4.417&  4.488 & &$0^+$ & $0^+$     \\
113 &73  &911.70    &         &8.07  &      &7.69  &33.43 &2.29  &17.08 &$-$3.68 &$-$15.93 & 4.737& 4.900&  4.426&  4.497 & &$0^+$ & $11/2^-$  \\
114 &74  &916.47    &         &8.04  &      &7.05  &34.11 &4.77  &17.45 &$-$3.48 &$-$16.30 & 4.754& 4.917&  4.435&  4.507 & &$0^+$ & $0^+$     \\
115 &75  &918.53    &         &7.99  &      &6.83  &34.78 &2.06  &17.83 &$-$3.34 &$-$16.65 & 4.770& 4.936&  4.444&  4.516 & &$0^+$ & $11/2^-$  \\
116 &76  &922.93    &         &7.96  &      &6.47  &35.43 &4.41  &18.19 &$-$3.20 &$-$17.01 & 4.787& 4.953&  4.454&  4.526 & &$0^+$ & $0^+$     \\
117 &77  &924.81    &         &7.90  &      &6.29  &36.09 &1.88  &18.56 &$-$3.08 &$-$17.36 & 4.804& 4.971&  4.464&  4.535 & &$0^+$ & $11/2^-$  \\
118 &78  &928.95    &         &7.87  &      &6.01  &36.73 &4.14  &19.03 &$-$2.96 &$-$17.70 & 4.820& 4.989&  4.473&  4.544 & &$0^+$ & $0^+$     \\
119 &79  &930.66    &         &7.82  &      &5.85  &37.39 &1.72  &19.41 &$-$2.83 &$-$18.06 & 4.836& 5.005&  4.483&  4.554 & &$0^+$ & $11/2^-$  \\
120 &80  &934.58    &         &7.79  &      &5.63  &38.02 &3.91  &19.78 &$-$2.72 &$-$18.40 & 4.853& 5.023&  4.493&  4.563 & &$0^+$ & $0^+$     \\
121 &81  &936.15    &         &7.74  &      &5.48  &38.69 &1.57  &20.21 &$-$1.77 &$-$18.76 & 4.867& 5.038&  4.503&  4.573 & &$0^+$ & $11/2^-$  \\
122 &82  &939.82    &         &7.70  &      &5.25  &39.33 &3.68  &20.60 &$-$1.80 &$-$19.10 & 4.883& 5.054&  4.513&  4.583 & &$0^+$ & $0^+$     \\
123 &83  &940.08    &         &7.64  &      &3.93  &39.68 &0.26  &20.74 &$-$1.79 &$-$19.27 & 4.911& 5.090&  4.517&  4.587 & &$0^+$ & $7/2^-$   \\
124 &84  &941.82    &         &7.60  &      &1.99  &39.98 &1.74  &20.83 &$-$1.06 &$-$19.40 & 4.936& 5.121&  4.523&  4.593 & &$0^+$ & $0^+$     \\
125 &85  &941.95    &         &7.54  &      &1.87  &40.19 &0.13  &20.86 &$-$1.00 &$-$19.57 & 4.964& 5.157&  4.527&  4.597 & &$0^+$ & $7/2^-$   \\
126 &86  &943.65    &         &7.49  &      &1.84  &40.63 &1.71  &20.99 &$-$1.00 &$-$19.71 & 4.989& 5.187&  4.533&  4.603 & &$0^+$ & $0^+$     \\
127 &87  &943.81    &         &7.43  &      &1.87  &40.86 &0.16  &21.05 &$-$1.00 &$-$19.81 & 5.031& 5.243&  4.535&  4.605 & &$0^+$ & $3/2^-$   \\
128 &88  &945.40    &         &7.39  &      &1.75  &41.28 &1.59  &21.23 &$-$0.95 &$-$20.01 & 5.042& 5.253&  4.543&  4.613 & &$0^+$ & $0^+$     \\
129 &89  &945.57    &         &7.33  &      &1.76  &41.53 &0.17  &21.31 &$-$0.94 &$-$20.12 & 5.080& 5.303&  4.545&  4.615 & &$0^+$ & $3/2^-$   \\
130 &90  &947.08    &         &7.29  &      &1.68  &41.90 &1.51  &21.46 &$-$0.91 &$-$20.30 & 5.095& 5.319&  4.552&  4.622 & &$0^+$ & $0^+$     \\
131 &91  &947.23    &         &7.23  &      &1.66  &42.18 &0.15  &21.58 &$-$0.88 &$-$20.42 & 5.131& 5.365&  4.555&  4.625 & &$0^+$ & $3/2^-$   \\
132 &92  &948.70    &         &7.19  &      &1.62  &42.50 &1.47  &21.71 &$-$0.87 &$-$20.57 & 5.148& 5.384&  4.561&  4.631 & &$0^+$ & $0^+$     \\
133 &93  &948.83    &         &7.13  &      &1.60  &42.73 &0.13  &21.80 &$-$0.87 &$-$20.67 & 5.188& 5.434&  4.563&  4.633 & &$0^+$ & $1/2^-$   \\
134 &94  &950.24    &         &7.09  &      &1.54  &43.09 &1.41  &21.96 &$-$0.82 &$-$20.84 & 5.201& 5.447&  4.571&  4.641 & &$0^+$ & $0^+$     \\
135 &95  &950.38    &         &7.04  &      &1.55  &43.34 &0.14  &22.07 &$-$0.77 &$-$20.95 & 5.236& 5.491&  4.574&  4.643 & &$0^+$ & $1/2^-$   \\
136 &96  &951.66    &         &7.00  &      &1.42  &43.66 &1.28  &22.24 &$-$0.76 &$-$21.12 & 5.252& 5.507&  4.583&  4.652 & &$0^+$ & $0^+$     \\
137 &97  &951.61    &         &6.95  &      &1.23  &43.91 &\underline{$-$0.04} &22.37 &$-$0.66 &$-$21.25 & 5.282&   5.542&  4.589&  4.658 & &$0^+$ & $1/2^-$   \\
138 &98  &952.93    &         &6.91  &      &1.28  &44.22 &1.32  &22.52 &$-$0.69 &$-$21.41 & 5.299& 5.560&  4.597&  4.666 & &$0^+$ & $0^+$     \\
139 &99  &952.67    &         &6.85  &      &1.06  &44.43 &\underline{$-$0.26} &22.63 &$-$0.59 &$-$21.56 & 5.324&   5.588&  4.608&  4.677 & &$0^+$ & $1/2^-$   \\
140 &100 &954.09    &         &6.81  &      &1.15  &44.80 &1.41  &22.83 &$-$0.64 &$-$21.71 & 5.343& 5.608&  4.614&  4.683 & &$0^+$ & $0^+$     \\
141 &101 &953.77    &         &6.76  &      &1.09  &45.06 &\underline{$-$0.32} &22.96 &$-$0.60 &$-$21.84 & 5.371&   5.640&  4.620&  4.689 & &$0^+$ & $5/2^-$   \\
142 &102 &955.15    &         &6.73  &      &1.06  &45.41 &1.38  &23.16 &$-$0.60 &$-$22.04 & 5.384& 5.651&  4.634&  4.702 & &$0^+$ & $0^+$     \\
143 &103 &954.75    &         &6.68  &      &0.98  &45.77 &\underline{$-$0.40} &23.33 &$-$0.55 &$-$22.19 & 5.409&   5.679&  4.643&  4.711 & &$0^+$ & $5/2^-$   \\
144 &104 &956.15    &         &6.64  &      &1.00  &46.09 &1.40  &23.51 &$-$0.56 &$-$22.37 & 5.423& 5.691&  4.655&  4.723 & &$0^+$ & $0^+$     \\
145 &105 &955.65    &         &6.59  &      &0.90  &46.50 &\underline{$-$0.50} &23.72 &$-$0.50 &$-$22.57 & 5.445&   5.714&  4.667&  4.735 & &$0^+$ & $5/2^-$   \\
146 &106 &957.11    &         &6.56  &      &0.96  &46.80 &1.46  &23.88 &$-$0.53 &$-$22.73 & 5.461& 5.728&  4.678&  4.746 & &$0^+$ & $0^+$     \\
147 &107 &956.51    &         &6.51  &      &0.86  &47.10 &\underline{$-$0.60} &24.04 &$-$0.52 &$-$22.87 & 5.483&   5.752&  4.687&  4.754 & &$0^+$ & $9/2^-$   \\
148 &108 &958.03    &         &6.47  &      &0.92  &47.54 &1.52  &24.26 &$-$0.49 &$-$23.09 & 5.497& 5.764&  4.702&  4.770 & &$0^+$ & $0^+$     \\
149 &109 &957.44    &         &6.43  &      &0.93  &47.83 &\underline{$-$0.59} &24.43 &$-$0.45 &$-$23.23 & 5.519&   5.787&  4.711&  4.779 & &$0^+$ & $9/2^-$   \\
150 &110 &958.90    &         &6.39  &      &0.87  &48.29 &1.46  &24.65 &$-$0.42 &$-$23.45 & 5.533& 5.798&  4.727&  4.795 & &$0^+$ & $0^+$     \\
151 &111 &958.27    &         &6.35  &      &0.83  &48.51 &\underline{$-$0.63} &24.81 &\underline{0.16}    &$-$23.59 & 5.554&   5.821&  4.737&  4.804 & &$0^+$ & $9/2^-$   \\
152 &112 &959.64    &         &6.31  &      &0.74  &49.04 &1.37  &25.04 &$-$1.45    &$-$23.81 & 5.569& 5.832&  4.754&  4.821 & &$0^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 3.50 &&&&&&&&&&&&&0.067 \\\hline
\multicolumn{8}{l}{$Z=41~~(\rm{Nb})$} &\\
77  &36  & 602.47   &        & 7.82   &      &      &\underline{$-$1.19} &      &\underline{$-$2.46} &$-$16.74&\underline{0.21}   &4.116 &  4.019 & 4.199 & 4.274 & &$9/2^+$ & $0^+$     \\
78  &37  & 617.42   &        & 7.92   &      &      &\underline{$-$0.01} &14.95 &\underline{$-$1.93} &$-$16.67&$-$0.34  &4.126 &    4.044 & 4.200 & 4.275 & &$9/2^+$ & $1/2^-$   \\
79  &38  & 635.08   &        & 8.04   &      &32.61 &0.94  &17.66 &\underline{$-$1.34} &$-$16.02&$-$0.86  &4.137 &  4.066 & 4.201 & 4.277 & &$9/2^+$ & $0^+$     \\
80  &39  & 650.18   &        & 8.13   &      &32.76 &2.01  &15.10 &\underline{$-$0.79} &$-$15.06&$-$1.38  &4.148 &  4.089 & 4.204 & 4.279 & &$9/2^+$ & $1/2^-$   \\
81  &40  & 666.07   &        & 8.22   &      &30.99 &3.33  &15.89 &\underline{$-$0.28} &$-$14.65&$-$1.96  &4.160 &  4.112 & 4.206 & 4.281 & &$9/2^+$ & $0^+$     \\
82  &41  & 678.16   &        & 8.27   &      &27.98 &4.36  &12.09 &0.28  &$-$14.55&$-$2.49  &4.170 &    4.134 & 4.206 & 4.281 & &$9/2^+$ & $9/2^+$   \\
83  &42  & 693.17   &696.25  & 8.35   &8.39  &27.10 &5.37  &15.01 &0.85  &$-$13.18&$-$2.98  &4.181 &    4.156 & 4.206 & 4.281 & &$9/2^+$ & $0^+$     \\
84  &43  & 704.42   &        & 8.39   &      &26.26 &6.37  &11.25 &1.38  &$-$12.84&$-$3.48  &4.191 &    4.177 & 4.206 & 4.282 & &$9/2^+$ & $9/2^+$   \\
85  &44  & 718.48   &720.27  & 8.45   &8.47  &25.31 &7.35  &14.06 &1.89  &$-$12.50&$-$3.98  &4.202 &    4.197 & 4.207 & 4.283 & &$9/2^+$ & $0^+$     \\
86  &45  & 729.26   &731.19  & 8.48   &8.50  &24.83 &8.36  &10.78 &2.41  &$-$12.23&$-$4.48  &4.212 &    4.216 & 4.208 & 4.283 & &$9/2^+$ & $9/2^+$   \\
87  &46  & 742.70   &744.00  & 8.54   &8.55  &24.22 &9.40  &13.44 &2.93  &$-$12.10&$-$4.11  &4.221 &    4.233 & 4.208 & 4.283 & &$1/2^-$ & $0^+$     \\
88  &47  & 753.26   &754.38  & 8.56   &8.57  &24.00 &10.59 &10.56 &3.60  &$-$11.84&$-$4.70  &4.231 &    4.251 & 4.208 & 4.284 & &$1/2^-$ & $9/2^+$   \\
89  &48  & 766.31   &766.90  & 8.61   &8.62  &23.61 &11.77 &13.05 &4.22  &$-$11.60&$-$5.27  &4.242 &    4.269 & 4.210 & 4.286 & &$1/2^-$ & $0^+$     \\
90  &49  & 776.57   &777.01  & 8.63   &8.63  &23.31 &12.99 &10.27 &4.85  &$-$9.26 &$-$5.86  &4.251 &    4.285 & 4.211 & 4.286 &4.289 &$1/2^-$ & $9/2^+$   \\
91  &50  & 789.16   &789.05  & 8.67   &8.67  &22.85 &14.16 &12.58 &5.43  &$-$9.47 &$-$6.43  &4.262 &    4.302 & 4.213 & 4.288 &4.288 &$1/2^-$ & $0^+$     \\
92  &51  & 795.43   &796.94  & 8.65   &8.66  &18.86 &14.77 &6.28  &5.71  &$-$9.29 &$-$6.75  &4.284 &    4.334 & 4.220 & 4.295 &4.303 &$1/2^-$ & $5/2^+$   \\
93  &52  & 803.70   &805.77  & 8.64   &8.66  &14.54 &15.55 &8.26  &6.10  &$-$7.29 &$-$7.16  &4.307 &    4.364 & 4.234 & 4.309 &4.324 &$1/2^-$ & $0^+$     \\
94  &53  & 809.55   &813.00  & 8.61   &8.65  &14.12 &16.14 &5.86  &6.33  &$-$7.07 &$-$7.49  &4.328 &    4.394 & 4.242 & 4.316 & &$1/2^-$ & $5/2^+$   \\
95  &54  & 817.61   &821.49  & 8.61   &8.65  &13.91 &16.95 &8.06  &6.72  &$-$7.01 &$-$7.90  &4.351 &    4.423 & 4.255 & 4.329 & &$1/2^-$ & $0^+$     \\
96  &55  & 823.18   &828.38  & 8.57   &8.63  &13.62 &17.72 &5.57  &7.08  &$-$6.84 &$-$9.11  &4.372 &    4.454 & 4.260 & 4.335 & &$9/2^+$ & $5/2^+$   \\
97  &56  & 831.13   &836.45  & 8.57   &8.62  &13.52 &18.54 &7.95  &7.48  &$-$6.83 &$-$9.52  &4.394 &    4.481 & 4.272 & 4.346 & &$9/2^+$ & $0^+$     \\
98  &57  & 836.24   &842.45  & 8.53   &8.60  &13.07 &19.33 &5.11  &7.88  &$-$6.57 &$-$9.92  &4.416 &    4.510 & 4.283 & 4.357 & &$9/2^+$ & $5/2^+$   \\
99  &58  & 844.19   &849.31  & 8.53   &8.58  &13.06 &20.14 &7.94  &8.28  &$-$6.59 &$-$10.32 &4.436 &    4.535 & 4.293 & 4.367 &4.406 &$9/2^+$ & $0^+$     \\
100 &59  & 848.99   &854.86  & 8.49   &8.55  &12.75 &20.66 &4.80  &8.55  &$-$6.58 &$-$10.59 &4.460 &    4.568 & 4.300 & 4.374 & &$9/2^+$ & $1/2^+$   \\
101 &60  & 856.78   &862.01  & 8.48   &8.53  &12.59 &21.66 &7.79  &9.05  &$-$6.37 &$-$11.10 &4.479 &    4.587 & 4.315 & 4.388 &4.486 &$9/2^+$ & $0^+$     \\
102 &61  & 861.60   &867.51  & 8.45   &8.51  &12.61 &22.28 &4.82  &9.36  &$-$6.34 &$-$11.39 &4.502 &    4.617 & 4.324 & 4.397 & &$9/2^+$ & $1/2^+$   \\
103 &62  & 868.97   &874.29  & 8.44   &8.49  &12.20 &23.13 &7.37  &9.79  &$-$6.17 &$-$11.84 &4.521 &    4.638 & 4.337 & 4.410 &4.510 &$9/2^+$ & $0^+$     \\
104 &63  & 873.77   &879.17  & 8.40   &8.45  &12.17 &23.84 &4.80  &10.13 &$-$6.11 &$-$12.17 &4.543 &    4.666 & 4.347 & 4.420 & &$9/2^+$ & $1/2^+$   \\
105 &64  & 880.81   &885.32  & 8.39   &8.43  &11.84 &24.53 &7.04  &10.50 &$-$5.97 &$-$12.54 &4.563 &    4.688 & 4.359 & 4.432 & &$9/2^+$ & $0^+$     \\
106 &65  & 885.52   &889.68  & 8.35   &8.39  &11.75 &25.29 &4.71  &10.87 &$-$5.87 &$-$12.91 &4.584 &    4.714 & 4.370 & 4.443 & &$9/2^+$ & $1/2^+$   \\
107 &66  & 892.29   &895.27  & 8.34   &8.37  &11.48 &25.87 &6.77  &11.17 &$-$5.75 &$-$13.21 &4.604 &    4.737 & 4.380 & 4.452 & &$9/2^+$ & $0^+$     \\
108 &67  & 896.87   &899.17  & 8.30   &8.33  &11.35 &26.50 &4.58  &11.50 &$-$5.66 &$-$13.53 &4.625 &    4.763 & 4.390 & 4.463 & &$9/2^+$ & $3/2^+$   \\
109 &68  & 903.36   &904.32  & 8.29   &8.30  &11.06 &27.15 &6.48  &11.80 &$-$5.48 &$-$13.85 &4.644 &    4.786 & 4.399 & 4.471 & &$9/2^+$ & $0^+$     \\
110 &69  & 907.65   &        & 8.25   &      &10.77 &27.71 &4.29  &12.09 &$-$4.98 &$-$14.13 &4.666 &    4.813 & 4.409 & 4.481 & &$9/2^+$ & $3/2^+$   \\
111 &70  & 913.76   &        & 8.23   &      &10.40 &28.39 &6.11  &12.41 &$-$4.93 &$-$14.46 &4.685 &    4.834 & 4.417 & 4.489 & &$9/2^+$ & $0^+$     \\
112 &71  & 916.74   &        & 8.19   &      &9.10  &29.05 &2.99  &12.74 &$-$4.94 &$-$14.79 &4.703 &    4.857 & 4.426 & 4.498 & &$9/2^+$ & $11/2^-$  \\
113 &72  & 922.56   &        & 8.16   &      &8.80  &29.86 &5.82  &13.15 &$-$4.22 &$-$15.17 &4.719 &    4.873 & 4.435 & 4.507 & &$9/2^+$ & $0^+$     \\
114 &73  & 925.22   &        & 8.12   &      &8.47  &30.60 &2.66  &13.52 &$-$4.12 &$-$14.73 &4.736 &    4.890 & 4.447 & 4.519 & &$1/2^-$ & $11/2^-$  \\
115 &74  & 930.42   &        & 8.09   &      &7.86  &31.40 &5.20  &13.95 &$-$3.90 &$-$15.14 &4.752 &    4.907 & 4.457 & 4.528 & &$1/2^-$ & $0^+$     \\
116 &75  & 932.91   &        & 8.04   &      &7.69  &32.21 &2.49  &14.38 &$-$3.76 &$-$15.53 &4.768 &    4.926 & 4.465 & 4.536 & &$1/2^-$ & $11/2^-$  \\
117 &76  & 937.73   &        & 8.01   &      &7.31  &32.99 &4.82  &14.79 &$-$3.61 &$-$15.93 &4.784 &    4.943 & 4.475 & 4.546 & &$1/2^-$ & $0^+$     \\
118 &77  & 940.03   &        & 7.97   &      &7.12  &33.78 &2.30  &15.21 &$-$3.48 &$-$16.32 &4.800 &    4.961 & 4.483 & 4.554 & &$1/2^-$ & $11/2^-$  \\
119 &78  & 944.55   &        & 7.94   &      &6.83  &34.64 &4.53  &15.61 &$-$3.36 &$-$16.70 &4.816 &    4.978 & 4.493 & 4.563 & &$1/2^-$ & $0^+$     \\
120 &79  & 946.69   &        & 7.89   &      &6.66  &35.43 &2.13  &16.02 &$-$3.23 &$-$17.10 &4.832 &    4.995 & 4.501 & 4.572 & &$1/2^-$ & $11/2^-$  \\
121 &80  & 950.97   &        & 7.86   &      &6.42  &36.18 &4.29  &16.40 &$-$3.11 &$-$17.48 &4.848 &    5.012 & 4.511 & 4.581 & &$1/2^-$ & $0^+$     \\
122 &81  & 952.95   &        & 7.81   &      &6.27  &37.02 &1.98  &16.81 &$-$1.93 &$-$17.89 &4.863 &    5.028 & 4.519 & 4.590 & &$1/2^-$ & $11/2^-$  \\
123 &82  & 956.99   &        & 7.78   &      &6.02  &37.77 &4.04  &17.17 &$-$2.06 &$-$18.28 &4.878 &    5.044 & 4.529 & 4.599 & &$1/2^-$ & $0^+$     \\
124 &83  & 957.37   &        & 7.72   &      &4.42  &38.03 &0.38  &17.30 &$-$1.99 &$-$18.40 &4.905 &    5.079 & 4.534 & 4.604 & &$1/2^-$ & $7/2^-$   \\
125 &84  & 959.22   &        & 7.67   &      &2.23  &38.24 &1.85  &17.40 &$-$1.18 &$-$18.51 &4.930 &    5.109 & 4.541 & 4.611 & &$1/2^-$ & $0^+$     \\
126 &85  & 959.46   &        & 7.61   &      &2.09  &38.37 &0.25  &17.52 &$-$1.11 &$-$18.64 &4.957 &    5.144 & 4.546 & 4.616 & &$1/2^-$ & $7/2^-$   \\
127 &86  & 961.28   &        & 7.57   &      &2.06  &38.62 &1.81  &17.62 &$-$1.11 &$-$18.76 &4.981 &    5.173 & 4.553 & 4.623 & &$1/2^-$ & $0^+$     \\
128 &87  & 961.51   &        & 7.51   &      &2.05  &38.75 &0.24  &17.70 &$-$1.11 &$-$18.83 &5.022 &    5.227 & 4.555 & 4.625 & &$1/2^-$ & $3/2^-$   \\
129 &88  & 963.23   &        & 7.47   &      &1.95  &39.05 &1.71  &17.83 &$-$1.05 &$-$19.01 &5.033 &    5.237 & 4.564 & 4.634 & &$1/2^-$ & $0^+$     \\
130 &89  & 963.47   &        & 7.41   &      &1.96  &39.21 &0.24  &17.90 &$-$1.04 &$-$19.09 &5.070 &    5.286 & 4.567 & 4.636 & &$1/2^-$ & $3/2^-$   \\
131 &90  & 965.09   &        & 7.37   &      &1.87  &39.47 &1.62  &18.01 &$-$1.01 &$-$19.25 &5.085 &    5.301 & 4.575 & 4.644 & &$1/2^-$ & $0^+$     \\
132 &91  & 965.32   &        & 7.31   &      &1.85  &39.67 &0.23  &18.09 &$-$1.03 &$-$20.09 &5.117 &    5.345 & 4.573 & 4.642 & &$9/2^+$ & $3/2^-$   \\
133 &92  & 966.95   &        & 7.27   &      &1.86  &39.96 &1.63  &18.25 &$-$1.02 &$-$20.26 &5.134 &    5.363 & 4.580 & 4.649 & &$9/2^+$ & $0^+$     \\
134 &93  & 967.18   &        & 7.22   &      &1.85  &40.15 &0.23  &18.35 &$-$1.01 &$-$20.36 &5.172 &    5.412 & 4.582 & 4.651 & &$9/2^+$ & $1/2^-$   \\
135 &94  & 968.76   &        & 7.18   &      &1.81  &40.49 &1.58  &18.52 &$-$0.97 &$-$20.54 &5.185 &    5.424 & 4.591 & 4.660 & &$9/2^+$ & $0^+$     \\
136 &95  & 969.01   &        & 7.13   &      &1.84  &40.70 &0.25  &18.63 &$-$0.92 &$-$20.65 &5.220 &    5.468 & 4.594 & 4.663 & &$9/2^+$ & $1/2^-$   \\
137 &96  & 970.46   &        & 7.08   &      &1.70  &41.04 &1.45  &18.80 &$-$0.91 &$-$20.83 &5.235 &    5.482 & 4.603 & 4.672 & &$9/2^+$ & $0^+$     \\
138 &97  & 970.56   &        & 7.03   &      &1.55  &41.31 &0.10  &18.94 &$-$0.83 &$-$20.96 &5.264 &    5.518 & 4.610 & 4.678 & &$9/2^+$ & $1/2^-$   \\
139 &98  & 972.03   &        & 6.99   &      &1.57  &41.62 &1.47  &19.10 &$-$0.85 &$-$21.14 &5.281 &    5.535 & 4.618 & 4.687 & &$9/2^+$ & $0^+$     \\
140 &99  & 971.93   &        & 6.94   &      &1.37  &41.89 &\underline{$-$0.10} &19.26 &$-$0.76 &$-$21.29 &5.306 &  5.563 & 4.629 & 4.697 & &$9/2^+$ & $1/2^-$   \\
141 &100 & 973.49   &        & 6.90   &      &1.47  &42.24 &1.57  &19.41 &$-$0.81 &$-$21.46 &5.324 &    5.582 & 4.636 & 4.705 & &$9/2^+$ & $0^+$     \\
142 &101 & 973.31   &        & 6.85   &      &1.38  &42.51 &\underline{$-$0.19} &19.54 &$-$0.78 &$-$21.58 &5.351 &  5.614 & 4.642 & 4.710 & &$9/2^+$ & $5/2^-$   \\
143 &102 & 974.89   &        & 6.82   &      &1.39  &42.90 &1.58  & 19.74&$ $$-$0.77&$-$21.79 &5.365 &  5.625 & 4.656 & 4.724 & &$9/2^+$ & $0^+$     \\
144 &103 & 974.65   &        & 6.77   &      &1.34  &43.24 &\underline{$-$0.24} &19.90 &$-$0.74 &$-$21.94 &5.390 &  5.653 & 4.664 & 4.732 & &$9/2^+$ & $5/2^-$   \\
145 &104 & 976.23   &        & 6.73   &      &1.35  &43.59 &1.58  &20.08 &$-$0.75 &$-$22.13 &5.405 &    5.666 & 4.677 & 4.745 & &$9/2^+$ & $0^+$     \\
146 &105 & 975.93   &        & 6.68   &      &1.28  &44.01 &\underline{$-$0.30} &20.28 &$-$0.70 &$-$22.31 &5.427 &  5.689 & 4.688 & 4.756 & &$9/2^+$ & $5/2^-$   \\
147 &106 & 977.55   &        & 6.65   &      &1.32  &44.32 &1.62  &20.44 &$-$0.72 &$-$22.47 &5.443 &    5.704 & 4.699 & 4.767 & &$9/2^+$ & $0^+$     \\
148 &107 & 977.17   &        & 6.60   &      &1.24  &44.71 &\underline{$-$0.37} &20.67 &$-$0.66 &$-$22.69 &5.463 &  5.724 & 4.713 & 4.780 & &$9/2^+$ & $5/2^-$   \\
149 &108 & 978.84   &        & 6.57   &      &1.29  &45.07 &1.66  &20.81 &$-$0.68 &$-$22.83 &5.480 &    5.741 & 4.722 & 4.789 & &$9/2^+$ & $0^+$     \\
150 &109 & 978.40   &        & 6.52   &      &1.23  &45.39 &\underline{$-$0.44} &20.96 &$-$0.64 &$-$22.96 &5.501 &  5.765 & 4.730 & 4.798 & &$9/2^+$ & $9/2^-$   \\
151 &110 & 980.08   &        & 6.49   &      &1.24  &45.83 &1.68  &21.18 &$-$0.61 &$-$23.18 &5.516 &    5.777 & 4.746 & 4.813 & &$9/2^+$ & $0^+$     \\
152 &111 & 979.61   &        & 6.44   &      &1.21  &46.15 &\underline{$-$0.47} &21.34 &\underline{0.01}    &$-$23.31 &5.538 &  5.800 & 4.755 & 4.822 & &$9/2^+$ & $9/2^-$   \\
153 &112 & 981.19   &        & 6.41   &      &1.11  &46.60 &1.59  &21.56 &$-$1.67    &$-$23.53 &5.552 &    5.812 & 4.771 & 4.838 & &$9/2^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 3.83 &&&&&&&&&&&&&0.055 \\ \hline

\multicolumn{8}{l}{$Z=42~~(\rm{Mo})$} &\\
80 &38  &636.48 &       & 7.96 &      &        & 0.06  &      &  1.40   &  $-$16.56 &\underline{0.54} &4.154 &4.072 &4.227& 4.302& &$0^+$  &  $0^+$          \\
81 &39  &652.13 &       & 8.05 &      &        & 1.16  &      &  1.95   &  $-$15.63 &\underline{0.00} &4.164 &4.093 &4.229& 4.304& &$0^+$  &  $1/2^-$        \\
82 &40  &668.45 &       & 8.15 &      &        & 2.10  &16.32 &  2.38   &  $-$15.17 &$-$0.47 &4.175 &4.116 &4.230& 4.305&  &$0^+$  &  $0^+$        \\
83 &41  &681.13 &       & 8.21 &      & 29.00  & 3.25  &12.68 &  2.97   &  $-$15.05 &$-$1.02 &4.185 &4.138 &4.230& 4.305&  &$0^+$  &  $9/2^+$      \\
84 &42  &696.74 &       & 8.29 &      & 28.29  & 4.41  &15.61 &  3.57   &  $-$13.77 &$-$1.60 &4.195 &4.159 &4.230& 4.305&  &$0^+$  &  $0^+$        \\
85 &43  &708.61 & 710.71& 8.34 & 8.36 & 27.48  & 5.56  &11.87 &  4.18   &  $-$13.44 &$-$2.17 &4.205 &4.180 &4.230& 4.305&  &$0^+$  &  $9/2^+$      \\
86 &44  &723.28 & 725.38& 8.41 & 8.43 & 26.54  & 6.68  &14.67 &  4.80   &  $-$13.09 &$-$2.73 &4.215 &4.200 &4.231& 4.306&  &$0^+$  &  $0^+$        \\
87 &45  &734.66 & 736.23& 8.44 & 8.46 & 26.05  & 7.81  &11.38 &  5.40   &  $-$12.81 &$-$3.30 &4.225 &4.219 &4.231& 4.306&  &$0^+$  &  $9/2^+$\\
88 &46  &748.67 & 750.10& 8.51 & 8.52 & 25.39  & 8.90  &14.01 &  5.97   &  $-$12.54 &$-$3.86 &4.235 &4.238 &4.232& 4.307&  &$0^+$  &  $0^+$  \\
89 &47  &759.67 & 760.50& 8.54 & 8.54 & 25.01  & 10.00 &11.00 &  6.41   &  $-$12.29 &$-$4.43 &4.245 &4.256 &4.232& 4.307&  &$0^+$  &  $9/2^+$\\
90 &48  &773.16 & 773.73& 8.59 & 8.60 & 24.49  & 11.07 &13.49 &  6.85   &  $-$12.06 &$-$4.98 &4.255 &4.274 &4.234& 4.308&4.327 &$0^+$  &  $0^+$    \\
91 &49  &783.88 & 783.84& 8.61 & 8.61 & 24.21  & 12.15 &10.72 &  7.30   &  $-$10.32 &$-$5.54 &4.263 &4.289 &4.233& 4.308&4.318 &$0^+$  &  $9/2^+$  \\
92 &50  &796.92 & 796.51& 8.66 & 8.66 & 23.76  & 13.20 &13.05 &  7.77   &  $-$9.98  &$-$6.09 &4.273 &4.306 &4.235& 4.310&4.315 &$0^+$  &  $0^+$    \\
93 &51  &803.71 & 804.58& 8.64 & 8.65 & 19.83  & 13.99 &6.78  &  8.27   &  $-$10.04 &$-$6.44 &4.294 &4.337 &4.242& 4.317&      &$0^+$  &  $5/2^+$  \\
94 &52  &812.43 & 814.26& 8.64 & 8.66 & 15.51  & 14.83 &8.72  &  8.73   &  $-$7.75  &$-$6.86 &4.317 &4.367 &4.255& 4.330&4.353 &$0^+$  &  $0^+$     \\
95 &53  &818.80 & 821.63& 8.62 & 8.65 & 15.09  & 15.58 &6.37  &  9.25   &  $-$7.53  &$-$7.21 &4.338 &4.396 &4.262& 4.337&4.363 &$0^+$  &  $5/2^+$   \\
96 &54  &827.29 & 830.78& 8.62 & 8.65 & 14.86  & 16.40 &8.49  &  9.68   &  $-$7.46  &$-$7.62 &4.359 &4.424 &4.275& 4.349&4.385 &$0^+$  &  $0^+$    \\
97 &55  &833.24 & 837.60& 8.59 & 8.64 & 14.44  & 17.14 &5.95  &  10.07  &  $-$7.23  &$-$7.98 &4.380 &4.453 &4.283& 4.357&4.388 &$0^+$  &  $5/2^+$  \\
98 &56  &841.59 & 846.25& 8.59 & 8.64 & 14.30  & 17.94 &8.35  &  10.46  &  $-$7.20  &$-$8.38 &4.401 &4.479 &4.295& 4.369&4.409 &$0^+$  &  $0^+$    \\
99 &57  &847.10 & 852.17& 8.56 & 8.61 & 13.85  & 18.74 &5.50  &  10.85  &  $-$6.96  &$-$8.78 &4.423 &4.508 &4.306& 4.380&      &$0^+$  &  $5/2^+$   \\
100&58  &855.39 & 860.46& 8.55 & 8.60 & 13.80  & 19.49 &8.30  &  11.21  &  $-$6.96  &$-$9.15 &4.443 &4.532 &4.316& 4.390&4.447 & $0^+$ &   $0^+$   \\
101&59  &860.52 & 865.86& 8.52 & 8.57 & 13.43  & 20.09 &5.13  &  11.53  &  $-$6.86  &$-$9.54 &4.464 &4.558 &4.327& 4.400&      & $0^+$ &   $7/2^+$  \\
102&60  &868.75 & 873.99& 8.52 & 8.57 & 13.36  & 21.03 &8.23  &  11.98  &  $-$6.75  &$-$9.92 &4.484 &4.584 &4.338& 4.411&4.491 & $0^+$ &   $0^+$    \\
103&61  &873.88 & 879.46& 8.48 & 8.54 & 13.36  & 21.64 &5.13  &  12.28  &  $-$6.73  &$-$10.22&4.507 &4.614 &4.347& 4.420&4.515 & $0^+$ &   $1/2^+$  \\
104&62  &881.72 & 886.92& 8.48 & 8.53 & 12.97  & 22.54 &7.84  &  12.75  &  $-$6.54  &$-$10.68&4.525 &4.634 &4.360& 4.433&4.525 & $0^+$ &   $0^+$    \\
105&63  &886.86 & 891.98& 8.45 & 8.50 & 12.98  & 23.22 &5.14  &  13.09  &  $-$6.50  &$-$11.01&4.547 &4.662 &4.370& 4.443&4.539 & $0^+$ &   $1/2^+$ \\
106&64  &894.31 & 898.85& 8.44 & 8.48 & 12.59  & 24.00 &7.45  &  13.50  &  $-$6.32  &$-$11.41&4.566 &4.683 &4.382& 4.454&4.549 & $0^+$ &   $0^+$   \\
107&65  &899.38 & 903.33& 8.41 & 8.44 & 12.53  & 24.73 &5.08  &  13.86  &  $-$6.23  &$-$11.77&4.587 &4.709 &4.393& 4.465&      & $0^+$ &   $1/2^+$ \\
108&66  &906.49 & 909.61& 8.39 & 8.42 & 12.18  & 25.37 &7.11  &  14.19  &  $-$6.08  &$-$12.10&4.606 &4.731 &4.402& 4.474&4.560 & $0^+$ &   $0^+$   \\
109&67  &911.39 & 913.59& 8.36 & 8.38 & 12.01  & 26.01 &4.90  &  14.52  &  $-$5.98  &$-$12.42&4.627 &4.757 &4.412& 4.484& & $0^+$ &   $3/2^+$   \\
110&68  &918.19 & 919.54& 8.35 & 8.36 & 11.70  & 26.64 &6.80  &  14.83  &  $-$5.78  &$-$12.74&4.646 &4.780 &4.421& 4.493& & $0^+$ &   $0^+$     \\
111&69  &922.76 & 923.00 & 8.31 &8.36  & 11.37  & 27.20 &4.57  &  15.12  &  $-$5.32  &$-$13.03&4.667 &4.805 &4.430& 4.502& & $0^+$ &   $3/2^+$   \\
112&70  &929.19 &       & 8.30 &      & 11.00  & 27.84 &6.43  &  15.44  &  $-$5.26  &$-$13.35&4.685 &4.827 &4.438& 4.510& & $0^+$ &   $0^+$     \\
113&71  &932.53 &       & 8.25 &      & 9.77   & 28.53 &3.34  &  15.79  &  $-$5.27  &$-$13.70&4.703 &4.849 &4.446& 4.518& & $0^+$ &   $11/2^-$  \\
114&72  &938.79 &       & 8.23 &      & 9.60   & 29.38 &6.26  &  16.23  &  $-$4.61  &$-$14.11&4.718 &4.866 &4.455& 4.526& & $0^+$ &   $0^+$     \\
115&73  &941.85 &       & 8.19 &      & 9.31   & 30.15 &3.06  &  16.63  &  $-$4.45  &$-$14.50&4.735 &4.885 &4.464& 4.535& & $0^+$ &   $11/2^-$  \\
116&74  &947.39 &       & 8.17 &      & 8.60   & 30.92 &5.54  &  16.97  &  $-$4.23  &$-$14.90&4.751 &4.902 &4.473& 4.544& & $0^+$ &   $0^+$     \\
117&75  &950.21 &       & 8.12 &      & 8.36   & 31.68 &2.82  &  17.30  &  $-$4.10  &$-$15.28&4.767 &4.920 &4.481& 4.552& & $0^+$ &   $11/2^-$    \\
118&76  &955.36 &       & 8.10 &      & 7.97   & 32.43 &5.15  &  17.64  &  $-$3.94  &$-$15.67&4.783 &4.937 &4.490& 4.561& & $0^+$ &   $0^+$      \\
119&77  &958.00 &       & 8.05 &      & 7.79   & 33.19 &2.64  &  17.97  &  $-$3.82  &$-$16.06&4.799 &4.955 &4.499& 4.569& & $0^+$ &   $11/2^-$   \\
120&78  &962.86 &       & 8.02 &      & 7.50   & 33.91 &4.86  &  18.30  &  $-$3.69  &$-$16.43&4.814 &4.972 &4.508& 4.578& & $0^+$ &   $0^+$      \\
121&79  &965.33 &       & 7.98 &      & 7.33   & 34.66 &2.47  &  18.64  &  $-$3.56  &$-$16.82&4.830 &4.988 &4.516& 4.587& & $0^+$ &   $11/2^-$   \\
122&80  &969.95 &       & 7.95 &      & 7.09   & 35.37 &4.62  &  18.97  &  $-$3.45  &$-$17.19&4.845 &5.005 &4.526& 4.596& & $0^+$ &   $0^+$      \\
123&81  &972.28 &       & 7.90 &      & 6.95   & 36.13 &2.33  &  19.33  &  $-$2.29  &$-$17.58&4.860 &5.020 &4.534& 4.604& & $0^+$ &   $11/2^-$        \\
124&82  &976.66 &       & 7.88 &      & 6.71   & 36.84 &4.38  &  19.67  &  $-$2.31  &$-$17.95&4.875 &5.036 &4.544& 4.613& & $0^+$ &   $0^+$           \\
125&83  &977.24 &       & 7.82 &      & 4.96   & 37.16 &0.58  &  19.87  &  $-$2.25  &$-$18.10&4.901 &5.070 &4.548& 4.618& & $0^+$ &   $7/2^-$         \\
126&84  &979.25 &       & 7.77 &      & 2.59   & 37.44 &2.01  &  20.03  &  $-$1.36  &$-$18.23&4.925 &5.099 &4.556& 4.625& & $0^+$ &   $0^+$           \\
127&85  &979.70 &       & 7.71 &      & 2.46   & 37.75 &0.44  &  20.23  &  $-$1.29  &$-$18.38&4.951 &5.133 &4.560& 4.630& & $0^+$ &   $7/2^-$   \\
128&86  &981.68 &       & 7.67 &      & 2.43   & 38.03 &1.98  &  20.40  &  $-$1.28  &$-$18.52&4.974 &5.161 &4.568& 4.637& & $0^+$ &   $0^+$     \\
129&87  &982.01 &       & 7.61 &      & 2.32   & 38.20 &0.33  &  20.50  &  $-$1.30  &$-$18.60&5.013 &5.214 &4.570& 4.639& & $0^+$ &   $3/2^-$   \\
130&88  &983.99 &       & 7.57 &      & 2.31   & 38.59 &1.98  &  20.76  &  $-$1.23  &$-$18.80&5.023 &5.222 &4.579& 4.648& & $0^+$ &   $0^+$     \\
131&89  &984.36 &       & 7.51 &      & 2.34   & 38.78 &0.37  &  20.89  &  $-$1.23  &$-$18.89&5.060 &5.270 &4.582& 4.651& & $0^+$ &   $3/2^-$   \\
132&90  &986.20 &       & 7.47 &      & 2.21   & 39.12 &1.84  &  21.10  &  $-$1.18  &$-$19.06&5.073 &5.284 &4.590& 4.659& & $0^+$ &   $0^+$     \\
133&91  &986.55 &       & 7.42 &      & 2.20   & 39.32 &0.36  &  21.23  &  $-$1.15  &$-$19.16&5.107 &5.328 &4.593& 4.663& & $0^+$ &   $3/2^-$     \\
134&92  &988.31 &       & 7.38 &      & 2.12   & 39.61 &1.76  &  21.37  &  $-$1.13  &$-$19.32&5.123 &5.345 &4.602& 4.671& & $0^+$ &   $0^+$      \\
135&93  &988.60 &       & 7.32 &      & 2.05   & 39.78 &0.29  &  21.43  &  $-$1.07  &$-$19.43&5.156 &5.386 &4.606& 4.675& & $0^+$ &   $3/2^-$    \\
136&94  &990.34 &       & 7.28 &      & 2.03   & 40.10 &1.74  &  21.58  &  $-$1.08  &$-$19.58&5.173 &5.404 &4.614& 4.683& & $0^+$ &   $0^+$           \\
137&95  &990.63 &       & 7.23 &      & 2.03   & 40.25 &0.29  &  21.62  &  $-$1.05  &$-$19.67&5.207 &5.447 &4.617& 4.686& & $0^+$ &   $1/2^-$         \\
138&96  &992.27 &       & 7.19 &      & 1.93   & 40.61 &1.64  &  21.81  &  $-$1.03  &$-$19.85&5.221 &5.460 &4.628& 4.697& & $0^+$ &   $0^+$           \\
139&97  &992.51 &       & 7.14 &      & 1.88   & 40.90 &0.24  &  21.96  &  $-$0.98  &$-$19.97&5.251 &5.497 &4.634& 4.703& & $0^+$ &   $1/2^-$  \\
140&98  &994.11 &       & 7.10 &      & 1.84   & 41.18 &1.60  &  22.08  &  $-$0.99  &$-$20.14&5.267 &5.512 &4.644& 4.713& & $0^+$ &   $0^+$    \\
141&99  &994.21 &       & 7.05 &      & 1.70   & 41.54 &0.10  &  22.28  &  $-$0.93  &$-$20.31&5.293 &5.542 &4.653& 4.721& & $0^+$ &   $1/2^-$  \\
142&100 &995.88 &       & 7.01 &      & 1.77   & 41.80 &1.67  &  22.39  &  $-$0.96  &$-$20.46&5.310 &5.559 &4.662& 4.730& & $0^+$ &   $0^+$    \\
143&101 &995.84 &       & 6.96 &      & 1.63   & 42.07 &\underline{$-$0.04} &  22.53       &  $-$0.89  &$-$20.66&5.333 &5.584 &4.674& 4.742& & $0^+$ &   $1/2^-$ \\
144&102 &997.60 &       & 6.93 &      & 1.72   & 42.46 &1.77  &  22.72  &  $-$0.94  &$-$20.79&5.351 &5.603 &4.682& 4.750&               & $0^+$ &   $0^+$     \\
145&103 &997.51 &       & 6.88 &      & 1.67   & 42.77 &\underline{$-$0.09} &22.86   &  $-$0.92  &$-$20.94&5.375 &5.631 &4.690& 4.758& & $0^+$ &   $5/2^-$   \\
146&104 &999.30 &       & 6.84 &      & 1.70   & 43.15 &1.79  &  23.07  &  $-$0.92  &$-$21.14&5.390 &5.645 &4.702& 4.770&               & $0^+$ &   $0^+$    \\
147&105 &999.18 &       & 6.80 &      & 1.67   & 43.53 &\underline{$-$0.12} & 23.25        &  $-$0.89  &$-$21.31&5.413 &5.669 &4.713& 4.780& & $0^+$ &   $5/2^-$   \\
148&106 &1000.99&       & 6.76 &      & 1.68   & 43.88 &1.81  &  23.44  &  $-$0.90  &$-$21.49&5.429 &5.684 &4.724& 4.791&               & $0^+$ &   $0^+$    \\
149&107 &1000.82&       & 6.72 &      & 1.64   & 44.31 &\underline{$-$0.17} & 23.64        &  $-$0.85  &$-$21.69&5.450 &5.705 &4.737& 4.804& & $0^+$ &   $5/2^-$   \\
150&108 &1002.65&       & 6.68 &      & 1.67   & 44.62 &1.83  &  23.81  &  $-$0.86  &$-$21.85&5.466 &5.722 &4.746& 4.813&               & $0^+$ &   $0^+$     \\
151&109 &1002.42&       & 6.64 &      & 1.60   & 44.98 &\underline{$-$0.24} &  24.01       &  $-$0.79  &$-$22.07&5.485 &5.740 &4.762& 4.828& & $0^+$ &   $5/2^-$    \\
152&110 &1004.28&       & 6.61 &      & 1.63   & 45.38 &1.86  &  24.20  &  $-$0.80  &$-$22.21&5.503 &5.759 &4.769& 4.836&               & $0^+$ &   $0^+$      \\
153&111 &1003.95&       & 6.56 &      & 1.53   & 45.68 &\underline{$-$0.33} & 24.34        &  $-$0.09  &$-$22.33&5.526 &5.784 &4.777& 4.843& & $0^+$ &   $9/2^-$        \\
154&112 &1005.77&       & 6.53 &      & 1.50   & 46.14 &1.83  &  24.58  &  $-$0.16  &$-$22.56&5.541 &5.796 &4.793& 4.859&               & $0^+$ &   $0^+$         \\
155&113 &1004.96&       & 6.48 &      & 1.01   &       &\underline{$-$0.81} &        &  $-$0.17  &$-$22.56&5.615 &5.892 &4.793& 4.859& & $0^+$ &   $1/2^+$        \\
156&114 &1004.66&       & 6.44 &      & \underline{$-$1.11}  &       &\underline{$-$0.30} &        &  \underline{0.57}  &$-$22.97&5.581 &5.838 &4.812& 4.878& & $0^+$ &   $0^+$             \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  3.46 &&&&&&&&&&&&&0.062 \\\hline
\multicolumn{8}{l}{$Z=43~~(\rm{Tc})$} &\\
83 &40  &666.89 &       & 8.03 &      &        & 0.82  &      &        &  $-$15.69&\underline{0.09} &4.192& 4.121&  4.256&  4.331&           &$9/2^+$ &  $0^+$       \\
84 &41  &680.13 &       & 8.10 &      &        & 1.97  &      &\underline{$-$1.00}   &  $-$15.56&$-$0.46 &4.201&    4.142&  4.256&  4.330&   &$9/2^+$ &  $9/2^+$  \\
85 &42  &696.33 &       & 8.19 &      &        & 3.16  &16.19 &\underline{$-$0.41}   &  $-$14.33&$-$1.04 &4.210&    4.163&  4.255&  4.330&   &$9/2^+$ &  $0^+$    \\
86 &43  &708.77 &       & 8.24 &      & 28.63  & 4.34  &12.44 &0.16    &  $-$14.00&$-$1.60 &4.219&  4.183&  4.254&  4.329&                   &$9/2^+$ &  $9/2^+$         \\
87 &44  &724.01 & 726.25& 8.32 & 8.35 & 27.68  & 5.52  &15.24 &0.73    &  $-$13.65&$-$2.17 &4.229&  4.203&  4.255&  4.329&                   &$9/2^+$ &  $0^+$           \\
88 &45  &735.96 & 738.31& 8.36 & 8.39 & 27.19  & 6.70  &11.95 &1.30    &  $-$13.37&$-$2.74 &4.238&  4.222&  4.254&  4.329& &$9/2^+$ &  $9/2^+$         \\
89 &46  &750.53 & 752.10& 8.43 & 8.45 & 26.52  & 7.83  &14.57 &1.86    &  $-$13.09&$-$3.31 &4.248&  4.241&  4.255&  4.329& &$9/2^+$ &  $0^+$          \\
90 &47  &762.09 & 763.50& 8.47 & 8.48 & 26.13  & 8.83  &11.56 &2.42    &  $-$12.84&$-$3.88 &4.256&  4.258&  4.254&  4.329& &$9/2^+$ &  $9/2^+$   \\
91 &48  &776.13 & 776.84& 8.53 & 8.54 & 25.60  & 9.83  &14.04 &2.97    &  $-$12.60&$-$4.44 &4.266&  4.275&  4.255&  4.330& &$9/2^+$ &  $0^+$     \\
92 &49  &787.40 & 787.85& 8.56 & 8.56 & 25.31  & 10.83 &11.27 &3.52    &  $-$10.58&$-$5.01 &4.274&  4.291&  4.255&  4.329& &$9/2^+$ &  $9/2^+$   \\
93 &50  &800.99 & 800.60& 8.61 & 8.61 & 24.86  & 11.83 &13.58 &4.07    &  $-$10.40&$-$5.56 &4.283&  4.307&  4.256&  4.330& &$9/2^+$ &  $0^+$    \\
94 &51  &808.14 & 809.22& 8.60 & 8.61 & 20.74  & 12.71 &7.15  &4.43    &  $-$10.34&$-$5.90 &4.304&  4.337&  4.263&  4.337& &$9/2^+$ &  $5/2^+$  \\
95 &52  &817.29 & 819.16& 8.60 & 8.62 & 16.30  & 13.59 &9.15  &4.86    &  $-$8.15 &$-$6.32 &4.326&  4.367&  4.276&  4.350& &$9/2^+$ &  $0^+$    \\
96 &53  &824.02 & 827.03& 8.58 & 8.61 & 15.87  & 14.46 &6.73  &5.22    &  $-$7.93 &$-$6.66 &4.346&  4.396&  4.283&  4.358& &$9/2^+$ &  $5/2^+$    \\
97 &54  &832.93 & 836.50& 8.59 & 8.62 & 15.64  & 15.32 &8.91  &5.64    &  $-$7.85 &$-$7.08 &4.367&  4.424&  4.296&  4.370& &$9/2^+$ &  $0^+$      \\
98 &55  &839.24 & 843.78& 8.56 & 8.61 & 15.23  & 16.07 &6.32  &6.00    &  $-$7.63 &$-$7.44 &4.388&  4.452&  4.305&  4.378& &$9/2^+$ &  $5/2^+$    \\
99 &56  &848.00 & 852.75& 8.57 & 8.61 & 15.07  & 16.87 &8.75  &6.41    &  $-$7.59 &$-$7.85 &4.408&  4.478&  4.316&  4.390& &$9/2^+$ &  $0^+$     \\
100&57  &853.90 & 859.51& 8.54 & 8.60 & 14.66  & 17.66 &5.90  &6.80    &  $-$7.37 &$-$8.24 &4.430&  4.505&  4.327&  4.401& &$9/2^+$ &  $5/2^+$   \\
101&58  &862.58 & 867.90& 8.54 & 8.59 & 14.58  & 18.39 &8.68  &7.19    &  $-$7.36 &$-$8.62 &4.449&  4.530&  4.338&  4.411& &$9/2^+$ &  $0^+$     \\
102&59  &868.10 & 874.20& 8.51 & 8.57 & 14.20  & 19.11 &5.52  &7.58    &  $-$7.25 &$-$9.01 &4.469&  4.556&  4.348&  4.421& &$9/2^+$ &  $7/2^+$   \\
103&60  &876.71 & 882.31& 8.51 & 8.57 & 14.14  & 19.94 &8.61  &7.96    &  $-$7.14 &$-$9.40 &4.490&  4.581&  4.359&  4.432& &$9/2^+$ &   $0^+$    \\
104&61  &882.13 & 888.29& 8.48 & 8.54 & 14.03  & 20.53 &5.42  &8.25    &  $-$7.14 &$-$9.69 &4.511&  4.610&  4.367&  4.440& &$9/2^+$ &   $1/2^+$  \\
105&62  &890.44 & 896.14& 8.48 & 8.53 & 13.73  & 21.47 &8.31  &8.72    &  $-$6.92 &$-$10.16&4.530&  4.630&  4.381&  4.454& &$9/2^+$ &   $0^+$     \\
106&63  &895.91 & 901.69& 8.45 & 8.51 & 13.77  & 22.14 &5.46  &9.05    &  $-$6.89 &$-$10.48&4.551&  4.657&  4.390&  4.463& &$9/2^+$ &   $1/2^+$   \\
107&64  &903.77 & 908.74& 8.45 & 8.49 & 13.32  & 22.95 &7.86  &9.46    &  $-$6.68 &$-$10.90&4.569&  4.678&  4.402&  4.474& &$9/2^+$ &   $0^+$     \\
108&65  &909.19 & 913.98& 8.42 & 8.46 & 13.29  & 23.67 &5.43  &9.81    &  $-$6.59 &$-$11.24&4.590&  4.704&  4.412&  4.484& &$9/2^+$ &   $1/2^+$  \\
109&66  &916.63 & 920.41& 8.41 & 8.44 & 12.87  & 24.34 &7.44  &10.14   &  $-$6.41 &$-$11.58&4.608&  4.726&  4.422&  4.494& &$9/2^+$ &   $0^+$    \\
110&67  &921.86 & 925.23& 8.38 & 8.41 & 12.67  & 24.99 &5.23  &10.47   &  $-$6.23 &$-$11.93&4.629&  4.751&  4.433&  4.504& &$9/2^+$ &   $1/2^+$  \\
111&68  &928.96 & 931.30& 8.37 & 8.39 & 12.33  & 25.61 &7.10  &10.77   &  $-$6.09 &$-$12.22&4.647&  4.773&  4.440&  4.512& &$9/2^+$ &   $0^+$    \\
112&69  &933.82 & 935.60& 8.34 & 8.35 & 11.95  & 26.17 &4.85  &11.06   &  $-$5.67 &$-$12.51&4.667&  4.798&  4.449&  4.520& &$9/2^+$ &   $3/2^+$  \\
113&70  &940.57 & 941.23& 8.32 & 8.33 & 11.61  & 26.81 &6.75  &11.38   &  $-$5.61 &$-$12.84&4.685&  4.819&  4.457&  4.528& &$9/2^+$ &   $0^+$     \\
114&71  &944.25 &       & 8.28 &      & 10.43  & 27.32 &3.68  &11.72   &  $-$5.60 &$-$13.19&4.703&  4.841&  4.465&  4.536& &$9/2^+$ &   $11/2^-$  \\
115&72  &950.93 &       & 8.27 &      & 10.36  & 28.37 &6.68  &12.14   &  $-$5.01 &$-$13.59&4.718&  4.858&  4.473&  4.544& &$9/2^+$ &   $0^+$   \\
116&73  &954.38 &       & 8.23 &      & 10.03  & 29.16 &3.45  &12.53   &  $-$4.85 &$-$13.98&4.735&  4.877&  4.482&  4.552& &$9/2^+$ &   $11/2^-$ \\
117&74  &960.31 &       & 8.21 &      & 9.38   & 29.90 &5.94  &12.92   &  $-$4.62 &$-$14.39&4.750&  4.894&  4.490&  4.561& &$9/2^+$ &   $0^+$   \\
118&75  &963.53 &       & 8.17 &      & 9.15   & 30.62 &3.22  &13.32   &  $-$4.49 &$-$14.78&4.766&  4.912&  4.498&  4.569& &$9/2^+$ &   $11/2^-$ \\
119&76  &969.06 &       & 8.14 &      & 8.75   & 31.34 &5.53  &13.70   &  $-$4.33 &$-$15.17&4.781&  4.929&  4.507&  4.577& &$9/2^+$ &   $0^+$    \\
120&77  &972.08 &       & 8.10 &      & 8.56   & 32.06 &3.02  &14.08   &  $-$4.20 &$-$15.56&4.797&  4.947&  4.515&  4.585& &$9/2^+$ &   $11/2^-$   \\
121&78  &977.32 &       & 8.08 &      & 8.26   & 32.76 &5.23  &14.46   &  $-$4.07 &$-$15.95&4.812&  4.964&  4.524&  4.594& &$9/2^+$ &   $0^+$     \\
122&79  &980.17 &       & 8.03 &      & 8.09   & 33.49 &2.86  &14.84   &  $-$3.94 &$-$16.34&4.827&  4.980&  4.532&  4.602& &$9/2^+$ &   $11/2^-$  \\
123&80  &985.16 &       & 8.01 &      & 7.84   & 34.18 &4.98  &15.21   &  $-$3.82 &$-$16.72&4.842&  4.997&  4.541&  4.611& &$9/2^+$ &   $0^+$     \\
124&81  &987.87 &       & 7.97 &      & 7.70   & 34.92 &2.72  &15.59   &  $-$2.54 &$-$17.11&4.856&  5.012&  4.549&  4.619& &$9/2^+$ &   $11/2^-$  \\
125&82  &992.62 &       & 7.94 &      & 7.46   & 35.62 &4.74  &15.96   &  $-$2.58 &$-$17.49&4.871&  5.028&  4.558&  4.628& &$9/2^+$ &   $0^+$      \\
126&83  &993.36 &       & 7.88 &      & 5.49   & 35.99 &0.74  &16.12   &  $-$2.60 &$-$17.64&4.897&  5.061&  4.563&  4.633& &$9/2^+$ &   $7/2^-$        \\
127&84  &995.53 &       & 7.84 &      & 2.91   & 36.31 &2.17  &16.28   &  $-$1.52 &$-$17.78&4.920&  5.089&  4.571&  4.641& &$9/2^+$ &   $0^+$          \\
128&85  &996.13 &       & 7.78 &      & 2.77   & 36.67 &0.60  &16.43   &  $-$1.44 &$-$17.92&4.945&  5.121&  4.576&  4.645& &$9/2^+$ &   $7/2^-$        \\
129&86  &998.26 &       & 7.74 &      & 2.74   & 36.99 &2.13  &16.58   &  $-$1.44 &$-$18.07&4.967&  5.149&  4.584&  4.653& &$9/2^+$ &   $0^+$          \\
130&87  &998.73 &       & 7.68 &      & 2.60   & 37.22 &0.47  &16.72   &  $-$1.36 &$-$18.20&4.993&  5.182&  4.588&  4.658& &$9/2^+$ &   $7/2^-$  \\
131&88  &1000.87&       & 7.64 &      & 2.60   & 37.64 &2.14  &16.88   &  $-$1.38 &$-$18.35&5.015&  5.208&  4.596&  4.665& &$9/2^+$ &   $0^+$    \\
132&89  &1001.33&       & 7.59 &      & 2.60   & 37.86 &0.46  &16.97   &  $-$1.38 &$-$18.43&5.051&  5.255&  4.599&  4.668& &$9/2^+$ &   $3/2^-$  \\
133&90  &1003.35&       & 7.54 &      & 2.49   & 38.26 &2.02  &17.15   &  $-$1.32 &$-$18.62&5.064&  5.267&  4.608&  4.677& &$9/2^+$ &   $0^+$    \\
134&91  &1003.81&       & 7.49 &      & 2.49   & 38.49 &0.46  &17.26   &  $-$1.30 &$-$18.71&5.097&  5.311&  4.612&  4.681& &$9/2^+$ &   $3/2^-$  \\
135&92  &1005.74&       & 7.45 &      & 2.38   & 38.79 &1.92  &17.43   &  $-$1.27 &$-$18.89&5.112&  5.327&  4.621&  4.690& &$9/2^+$ &   $0^+$    \\
136&93  &1006.14&       & 7.40 &      & 2.33   & 38.97 &0.40  &17.54   &  $-$1.22 &$-$19.00&5.144&  5.366&  4.626&  4.694& &$9/2^+$ &   $3/2^-$    \\
137&94  &1008.03&       & 7.36 &      & 2.29   & 39.27 &1.89  &17.69   &  $-$1.23 &$-$19.16&5.160&  5.384&  4.635&  4.703& &$9/2^+$ &   $0^+$     \\
138&95  &1008.40&       & 7.31 &      & 2.26   & 39.39 &0.37  &17.77   &  $-$1.21 &$-$19.25&5.194&  5.426&  4.638&  4.707& &$9/2^+$ &   $1/2^-$   \\
139&96  &1010.24&       & 7.27 &      & 2.21   & 39.78 &1.84  &17.97   &  $-$1.19 &$-$19.44&5.207&  5.438&  4.650&  4.718& &$9/2^+$ &   $0^+$          \\
140&97  &1010.61&       & 7.22 &      & 2.22   & 40.06 &0.37  &18.10   &  $-$1.15 &$-$19.56&5.237&  5.475&  4.656&  4.724& &$9/2^+$ &   $1/2^-$        \\
141&98  &1012.38&       & 7.18 &      & 2.14   & 40.35 &1.77  &18.27   &  $-$1.16 &$-$19.75&5.252&  5.489&  4.666&  4.735& &$9/2^+$ &   $0^+$          \\
142&99  &1012.65&       & 7.13 &      & 2.04   & 40.72 &0.27  &18.44   &  $-$1.11 &$-$19.90&5.279&  5.520&  4.675&  4.743& &$9/2^+$ &   $1/2^-$ \\
143&100 &1014.47&       & 7.09 &      & 2.09   & 40.98 &1.82  &18.59   &  $-$1.13 &$-$20.07&5.295&  5.536&  4.685&  4.753& &$9/2^+$ &   $0^+$   \\
144&101 &1014.63&       & 7.05 &      & 1.98   & 41.33 &0.16  &18.79   &  $-$1.08 &$-$20.26&5.318&  5.562&  4.696&  4.764& &$9/2^+$ &   $1/2^-$ \\
145&102 &1016.54&       & 7.01 &      & 2.06   & 41.65 &1.90  &18.94   &  $-$1.12 &$-$20.41&5.336&  5.581&  4.704&  4.772& &$9/2^+$ &   $0^+$   \\
146&103 &1016.60&       & 6.96 &      & 1.96   & 41.95 &0.06  &19.09   &  $-$1.10 &$-$20.55&5.360&  5.608&  4.712&  4.780& &$9/2^+$ &   $5/2^-$ \\
147&104 &1018.59&       & 6.93 &      & 2.05   & 42.35 &1.99  &19.29   &  $-$1.10 &$-$20.75&5.375&  5.623&  4.725&  4.792& &$9/2^+$ &   $0^+$   \\
148&105 &1018.64&       & 6.88 &      & 2.04   & 42.71 &0.05  &19.46   &  $-$1.08 &$-$20.92&5.398&  5.647&  4.735&  4.802& &$9/2^+$ &   $5/2^-$   \\
149&106 &1020.63&       & 6.85 &      & 2.04   & 43.08 &1.99  &19.64   &  $-$1.08 &$-$21.11&5.414&  5.663&  4.746&  4.813& &$9/2^+$ &   $0^+$     \\
150&107 &1020.66&       & 6.80 &      & 2.02   & 43.49 &0.03  &19.84   &  $-$1.05 &$-$21.29&5.435&  5.685&  4.758&  4.825& &$9/2^+$ &   $5/2^-$   \\
151&108 &1022.66&       & 6.77 &      & 2.03   & 43.82 &2.00  &20.01   &  $-$1.05 &$-$21.46&5.452&  5.702&  4.767&  4.834& &$9/2^+$ &   $0^+$     \\
152&109 &1022.65&       & 6.73 &      & 1.99   & 44.25 &\underline{$-$0.01} &20.23 &  $-$0.98 &$-$21.66&5.472&  5.721&  4.781&  4.848& &$9/2^+$ &   $5/2^-$   \\
153&110 &1024.65&       & 6.70 &      & 1.99   & 44.57 &2.00  &20.37   &  $-$0.98 &$-$21.81&5.489&  5.740&  4.789&  4.856&                &$9 /2^+$ &   $0^+$       \\
154&111 &1024.53&       & 6.65 &      & 1.88   & 44.92 &\underline{$-$0.12} &20.58 &  $-$0.31 &$-$22.03&5.508&  5.758&  4.806&  4.872&    &$9/2^+$ &   $5/2^-$     \\
155&112 &1026.51&       & 6.62 &      & 1.86   & 45.32   &1.98  &20.74   &  $-$0.37 &$-$22.15&5.527&  5.779&  4.811&  4.877&                &$9/2^+$ &   $0^+$      \\
156&113 &1025.70&       & 6.57 &      & 1.17   &       &\underline{$-$0.81} &20.74 &  $-$0.38 &$-$22.15&5.602&  5.875&  4.811&  4.877&    &$9/2^+$ &   $1/2^+$     \\
157&114 &1025.82&       & 6.53 &      & \underline{$-$0.69}  & &0.12  & 21.16       &  \underline{0.38} &$-$22.62&5.558&    5.808&  4.833&  4.899&  &$9/2^+$ &   $0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.85 &&&&&&&&&&&&&   \\\hline
\multicolumn{8}{l}{$Z=44~~(\rm{Ru})$} &\\
85 &41  &681.68 &       & 8.02 &      &        &       &      &        &  $-$16.06 &\underline{0.14} &4.216 &4.147  &4.280  &4.354&  &$0^+$  &  $9/2^+$     \\
86 &42  &698.45 &       & 8.12 &      &        &1.71   &      &2.12    &  $-$14.90 &$-$0.44 &4.225  &4.168  &4.279  &4.353& &$0^+$  &  $0^+$          \\
87 &43  &711.46 &       & 8.18 &      &        &2.85   &13.01 &2.69    &  $-$14.57 &$-$1.00 &4.233  &4.188  &4.277  &4.352& &$0^+$  &  $9/2^+$        \\
88 &44  &727.26 &       & 8.26 &      & 28.81  &3.98   &15.81 &3.25    &  $-$14.21 &$-$1.56 &4.242  &4.207  &4.277  &4.352& &$0^+$  &  $0^+$          \\
89 &45  &739.79 &       & 8.31 &      & 28.33  &5.13   &12.52 &3.83    &  $-$13.94 &$-$2.13 &4.251  &4.225  &4.276  &4.351& &$0^+$  &  $9/2^+$        \\
90 &46  &754.92 & 756.88& 8.39 & 8.41 & 27.66  &6.25   &15.14 &4.39    &  $-$13.66 &$-$2.69 &4.260  &4.244  &4.277  &4.351& &$0^+$  &  $0^+$          \\
91 &47  &767.06 & 768.31& 8.43 & 8.44 & 27.27  &7.39   &12.14 &4.97    &  $-$13.41 &$-$3.25 &4.268  &4.260  &4.276  &4.350& &$0^+$  &  $9/2^+$  \\
92 &48  &781.67 & 782.44& 8.50 & 8.50 & 26.75  &8.51   &14.61 &5.54    &  $-$13.17 &$-$3.81 &4.277  &4.278  &4.276  &4.351& &$0^+$  &  $0^+$    \\
93 &49  &793.52 & 793.42& 8.53 & 8.53 & 26.46  &9.64   &11.85 &6.12    &  $-$11.04 &$-$4.38 &4.284  &4.293  &4.275  &4.350& &$0^+$  &  $9/2^+$  \\
94 &50  &807.67 & 806.86& 8.59 & 8.58 & 26.00  &10.75  &14.15 &6.68    &  $-$10.92 &$-$4.93 &4.293  &4.308  &4.276  &4.350& &$0^+$  &  $0^+$   \\
95 &51  &815.15 & 815.81& 8.58 & 8.59 & 21.63  &11.44  &7.47  &7.01    &  $-$10.75 &$-$5.27 &4.313  &4.338  &4.283  &4.357& &$0^+$  &  $5/2^+$ \\
96 &52  &824.73 & 826.50& 8.59 & 8.61 & 17.06  &12.30  &9.58  &7.44    &  $-$8.53  &$-$5.71 &4.335  &4.368  &4.297  &4.371&4.391  &$0^+$  &  $0^+$    \\
97 &53  &831.78 & 834.62& 8.58 & 8.60 & 16.63  &12.98  &7.05  &7.76    &  $-$8.31  &$-$6.05 &4.355  &4.396  &4.305  &4.378&       &$0^+$  &  $5/2^+$ \\
98 &54  &841.12 & 844.79& 8.58 & 8.62 & 16.40  &13.83  &9.34  &8.19    &  $-$8.24  &$-$6.49 &4.376  &4.424  &4.317  &4.391&4.423  &$0^+$  &  $0^+$    \\
99 &55  &847.79 & 852.26& 8.56 & 8.61 & 16.01  &14.55  &6.67  &8.55    &  $-$8.03  &$-$6.85 &4.396  &4.451  &4.326  &4.400&4.434  &$0^+$  &  $5/2^+$  \\
100&56  &856.96 & 861.93& 8.57 & 8.62 & 15.84  &15.37  &9.17  &8.96    &  $-$7.98  &$-$7.27 &4.417  &4.477  &4.338  &4.411&4.453  &$0^+$  &  $0^+$   \\
101&57  &863.26 & 868.73& 8.55 & 8.60 & 15.47  &16.16  &6.30  &9.36    &  $-$7.77  &$-$7.67 &4.437  &4.504  &4.349  &4.422&4.461  &$0^+$  &  $5/2^+$ \\
102&58  &872.32 & 877.95& 8.55 & 8.61 & 15.36  &16.93  &9.06  &9.74    &  $-$7.75  &$-$8.05 &4.456  &4.529  &4.359  &4.432&4.481  &$0^+$  &  $0^+$   \\
103&59  &878.25 & 884.18& 8.53 & 8.58 & 14.99  &17.73  &5.93  &10.15   &  $-$7.54  &$-$8.48 &4.478  &4.556  &4.372  &4.444&       &$0^+$  &  $5/2^+$ \\
104&60  &887.24 & 893.09& 8.53 & 8.59 & 14.92  &18.49  &8.99  &10.53   &  $-$7.52  &$-$8.83 &4.496  &4.578  &4.381  &4.453&4.510  & $0^+$ &   $0^+$  \\
105&61  &892.97 & 899.00& 8.50 & 8.56 & 14.72  &19.09  &5.73  &10.84   &  $-$7.36  &$-$9.20 &4.515  &4.603  &4.391  &4.463&  & $0^+$ &   $7/2^+$     \\
106&62  &901.75 & 907.46& 8.51 & 8.56 & 14.51  &20.03  &8.78  &11.31   &  $-$7.29  &$-$9.60 &4.535  &4.627  &4.402  &4.474&  & $0^+$ &   $0^+$        \\
107&63  &907.53 & 913.07& 8.48 & 8.53 & 14.56  &20.67  &5.78  &11.62   &  $-$7.28  &$-$9.91 &4.555  &4.654  &4.411  &4.483&  & $0^+$ &   $1/2^+$      \\
108&64  &915.81 & 920.94& 8.48 & 8.53 & 14.07  &21.50  &8.29  &12.04   &  $-$7.04  &$-$10.33&4.573  &4.674  &4.423  &4.495&  & $0^+$ &   $0^+$        \\
109&65  &921.58 & 926.09& 8.45 & 8.50 & 14.05  &22.20  &5.77  &12.39   &  $-$6.95  &$-$10.67&4.594  &4.699  &4.433  &4.504&  & $0^+$ &   $7/2^+$     \\
110&66  &929.37 & 933.49& 8.45 & 8.49 & 13.56  &22.88  &7.79  &12.74   &  $-$6.74  &$-$11.02&4.611  &4.721  &4.442  &4.514&  & $0^+$ &   $0^+$       \\
111&67  &934.94 & 938.27& 8.42 & 8.45 & 13.36  &23.55  &5.57  &13.08   &  $-$6.56  &$-$11.35&4.632  &4.746  &4.452  &4.524&  & $0^+$ &   $1/2^+$     \\
112&68  &942.34 & 945.19& 8.41 & 8.44 & 12.96  &24.15  &7.40  &13.38   &  $-$6.40  &$-$11.66&4.649  &4.768  &4.460  &4.531&  & $0^+$ &   $0^+$       \\
113&69  &947.47 & 949.51& 8.38 & 8.40 & 12.53  &24.71  &5.13  &13.65   &  $-$6.01  &$-$11.95&4.669  &4.792  &4.468  &4.539&  & $0^+$ &   $3/2^+$     \\
114&70  &954.56 & 955.92& 8.37 & 8.39 & 12.22  &25.37  &7.09  &13.99   &  $-$5.94  &$-$12.28&4.686  &4.813  &4.476  &4.547&  & $0^+$ &   $0^+$       \\
115&71  &958.59 & 960.08& 8.34 & 8.35 & 11.13  &26.06  &4.04  &14.34   &  $-$5.93  &$-$12.63&4.703  &4.834  &4.484  &4.555&  & $0^+$ &   $11/2^-$    \\
116&72  &965.67 & 965.92 & 8.32 &8.33  & 11.12  &26.88  &7.08  &14.74   &  $-$5.40  &$-$13.02&4.719  &4.852  &4.492  &4.563&  & $0^+$ &   $0^+$      \\
117&73  &969.52 & 969.44 & 8.29 &8.29  & 10.92  &27.67  &3.84  &15.14   &  $-$5.25  &$-$13.40&4.735  &4.871  &4.500  &4.571&  & $0^+$ &   $11/2^-$    \\
118&74  &975.86 &       & 8.27 &      & 10.19  &28.47  &6.35  &15.55   &  $-$5.02  &$-$13.81&4.750  &4.888  &4.508  &4.579&  & $0^+$ &   $0^+$      \\
119&75  &979.48 &       & 8.23 &      & 9.96   &29.27  &3.62  &15.95   &  $-$4.88  &$-$14.20&4.766  &4.906  &4.516  &4.587&  & $0^+$ &   $11/2^-$    \\
120&76  &985.41 &       & 8.21 &      & 9.55   &30.05  &5.93  &16.35   &  $-$4.72  &$-$14.60&4.781  &4.923  &4.525  &4.595&  & $0^+$ &   $0^+$       \\
121&77  &988.84 &       & 8.17 &      & 9.36   &30.84  &3.43  &16.76   &  $-$4.59  &$-$14.99&4.796  &4.940  &4.533  &4.603&  & $0^+$ &   $11/2^-$      \\
122&78  &994.46 &       & 8.15 &      & 9.05   &31.60  &5.62  &17.14   &  $-$4.46  &$-$15.38&4.811  &4.956  &4.541  &4.611&  & $0^+$ &   $0^+$        \\
123&79  &997.72 &       & 8.11 &      & 8.88   &32.39  &3.26  &17.55   &  $-$4.33  &$-$15.77&4.826  &4.973  &4.549  &4.619&  & $0^+$ &   $11/2^-$     \\
124&80  &1003.09&       & 8.09 &      & 8.63   &33.14  &5.37  &17.93   &  $-$4.22  &$-$16.15&4.840  &4.989  &4.558  &4.627&  & $0^+$ &   $0^+$        \\
125&81  &1006.22&       & 8.05 &      & 8.50   &33.94  &3.13  &18.35   &  $-$2.83  &$-$16.55&4.854  &5.004  &4.565  &4.635&  & $0^+$ &   $11/2^-$     \\
126&82  &1011.35&       & 8.03 &      & 8.26   &34.69  &5.13  &18.73   &  $-$2.86  &$-$16.93&4.869  &5.020  &4.574  &4.644&  & $0^+$ &   $0^+$        \\
127&83  &1012.23&       & 7.97 &      & 6.01   &34.99  &0.88  &18.87   &  $-$2.91  &$-$17.08&4.894  &5.052  &4.580  &4.649&  & $0^+$ &   $7/2^-$           \\
128&84  &1014.53&       & 7.93 &      & 3.19   &35.28  &2.31  &19.00   &  $-$1.66  &$-$17.23&4.916  &5.080  &4.588  &4.657&  & $0^+$ &   $0^+$             \\
129&85  &1015.28&       & 7.87 &      & 3.05   &35.58  &0.74  &19.15   &  $-$1.58  &$-$17.38&4.941  &5.111  &4.593  &4.662&  & $0^+$ &   $7/2^-$           \\
130&86  &1017.55&       & 7.83 &      & 3.01   &35.87  &2.27  &19.29   &  $-$1.57  &$-$17.53&4.963  &5.138  &4.601  &4.670&  & $0^+$ &   $0^+$             \\
131&87  &1018.14&       & 7.77 &      & 2.87   &36.13  &0.60  &19.41   &  $-$1.49  &$-$17.67&4.988  &5.170  &4.606  &4.675&  & $0^+$ &   $7/2^-$     \\
132&88  &1020.42&       & 7.73 &      & 2.87   &36.43  &2.28  &19.55   &  $-$1.51  &$-$17.83&5.009  &5.196  &4.614  &4.683&  & $0^+$ &   $0^+$       \\
133&89  &1020.96&       & 7.68 &      & 2.82   &36.60  &0.54  &19.63   &  $-$1.51  &$-$17.91&5.044  &5.242  &4.617  &4.686&  & $0^+$ &   $3/2^-$     \\
134&90  &1023.17&       & 7.64 &      & 2.75   &36.97  &2.21  &19.82   &  $-$1.45  &$-$18.12&5.056  &5.253  &4.628  &4.696&  & $0^+$ &   $0^+$       \\
135&91  &1023.72&       & 7.58 &      & 2.76   &37.17  &0.55  &19.91   &  $-$1.43  &$-$18.21&5.089  &5.296  &4.631  &4.700&  & $0^+$ &   $3/2^-$     \\
136&92  &1025.81&       & 7.54 &      & 2.64   &37.50  &2.10  &20.07   &  $-$1.40  &$-$18.41&5.104  &5.310  &4.642  &4.710&  & $0^+$ &   $0^+$       \\
137&93  &1026.32&       & 7.49 &      & 2.60   &37.72  &0.51  &20.18   &  $-$1.36  &$-$18.52&5.134  &5.350  &4.646  &4.715&  & $0^+$ &   $3/2^-$       \\
138&94  &1028.37&       & 7.45 &      & 2.56   &38.03  &2.05  &20.34   &  $-$1.36  &$-$18.70&5.150  &5.366  &4.656  &4.725&  & $0^+$ &   $0^+$        \\
139&95  &1028.82&       & 7.40 &      & 2.50   &38.19  &0.45  &20.42   &  $-$1.35  &$-$18.79&5.183  &5.408  &4.660  &4.729&  & $0^+$ &   $1/2^-$      \\
140&96  &1030.87&       & 7.36 &      & 2.49   &38.60  &2.04  &20.63   &  $-$1.34  &$-$19.00&5.196  &5.419  &4.672  &4.740&  & $0^+$ &   $0^+$             \\
141&97  &1031.33&       & 7.31 &      & 2.51   &38.82  &0.46  &20.72   &  $-$1.31  &$-$19.12&5.226  &5.456  &4.678  &4.746&  & $0^+$ &   $1/2^-$           \\
142&98  &1033.31&       & 7.28 &      & 2.45   &39.20  &1.98  &20.93   &  $-$1.31  &$-$19.32&5.240  &5.468  &4.690  &4.758&  & $0^+$ &   $0^+$             \\
143&99  &1033.75&       & 7.23 &      & 2.42   &39.54  &0.44  &21.10   &  $-$1.28  &$-$19.46&5.267  &5.501  &4.698  &4.765&  & $0^+$ &   $1/2^-$    \\
144&100 &1035.73&       & 7.19 &      & 2.42   &39.85  &1.97  &21.26   &  $-$1.30  &$-$19.65&5.282  &5.515  &4.708  &4.776&  & $0^+$ &   $0^+$      \\
145&101 &1036.09&       & 7.15 &      & 2.34   &40.25  &0.36  &21.46   &  $-$1.26  &$-$19.82&5.306  &5.543  &4.718  &4.786&  & $0^+$ &   $1/2^-$    \\
146&102 &1038.13&       & 7.11 &      & 2.40   &40.53  &2.04  &21.59   &  $-$1.29  &$-$19.99&5.323  &5.560  &4.728  &4.795&  & $0^+$ &   $0^+$      \\
147&103 &1038.42&       & 7.06 &      & 2.33   &40.91  &0.29  &21.82   &  $-$1.24  &$-$20.19&5.345  &5.584  &4.740  &4.807&  & $0^+$ &   $1/2^-$    \\
148&104 &1040.53&       & 7.03 &      & 2.40   &41.23  &2.12  &21.94   &  $-$1.28  &$-$20.33&5.363  &5.603  &4.748  &4.815&  & $0^+$ &   $0^+$      \\
149&105 &1040.75&       & 6.98 &      & 2.34   &41.57  &0.22  &22.11   &  $-$1.26  &$-$20.49&5.385  &5.628  &4.757  &4.824&  & $0^+$ &   $5/2^-$      \\
150&106 &1042.93&       & 6.95 &      & 2.40   &41.94  &2.18  &22.30   &  $-$1.26  &$-$20.68&5.402  &5.644  &4.768  &4.835&  & $0^+$ &   $0^+$        \\
151&107 &1043.16&       & 6.91 &      & 2.40   &42.34  &0.22  &22.50   &  $-$1.23  &$-$20.86&5.423  &5.666  &4.779  &4.846&  & $0^+$ &   $5/2^-$      \\
152&108 &1045.33&       & 6.88 &      & 2.39   &42.68  &2.17  &22.67   &  $-$1.23  &$-$21.03&5.440  &5.684  &4.789  &4.855&  & $0^+$ &   $0^+$        \\
153&109 &1045.53&       & 6.83 &      & 2.37   &43.11  &0.20  &22.88   &  $-$1.17  &$-$21.22&5.460  &5.704  &4.802  &4.868&  & $0^+$ &   $5/2^-$      \\
154&110 &1047.68&       & 6.80 &      & 2.35   &43.40  &2.15  &23.03   &  $-$1.16  &$-$21.37&5.477  &5.723  &4.810  &4.876&  & $0^+$ &   $0^+$         \\
155&111 &1047.78&       & 6.76 &      & 2.26   &43.83  &0.10  &23.25   &  $-$0.50  &$-$21.57&5.498  &5.743  &4.825  &4.891&  & $0^+$ &   $5/2^-$            \\
156&112 &1049.89&       & 6.73 &      & 2.21   &44.12  &2.10  &23.38   &  $-$0.58  &$-$21.69&5.516  &5.763  &4.830  &4.896&  & $0^+$ &   $0^+$              \\
157&113 &1049.07&       & 6.68 &      & 1.29   &44.11  &\underline{$-$0.81}  &23.37&  $-$0.59  &$-$21.69&5.590  &5.860  &4.830  &4.896&         & $0^+$ &   $1/2^+$  \\
158&114 &1049.68&       & 6.64 &      & \underline{$-$0.21} &45.02&0.60  &23.86 &  \underline{0.16}     &$-$22.20&5.544 &5.789  &4.853  &4.919& & $0^+$ &   $0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.77 &&&&&&&&&&&&&0.041 \\\hline

\multicolumn{8}{l}{$Z=45~~(\rm{Rh})$} &\\
87 &42 &697.07 &       & 8.01 &      &       &       &      &        &  $-$15.46&\underline{0.07} &4.240&   4.172&  4.302&  4.376&      &$9/2^+$ &  $0^+$    \\
88 &43 &710.65 &       & 8.08 &      &       &1.88   &      &\underline{$-$0.81}   &  $-$15.13&$-$0.49 &4.248&  4.191&  4.301&  4.374& &$9/2^+$ &  $9/2^+$       \\
89 &44 &727.02 &       & 8.17 &      &       &3.01   &16.37 &\underline{$-$0.24}   &  $-$14.77&$-$1.05 &4.256&  4.210&  4.300&  4.374& &$9/2^+$ &  $0^+$         \\
90 &45 &740.12 &       & 8.22 &      & 29.47 &4.16   &13.09 &0.33    &  $-$14.50&$-$1.61 &4.264&    4.228&  4.299&  4.372& &$9/2^+$ &  $9/2^+$       \\
91 &46 &755.82 &       & 8.31 &      & 28.79 &5.29   &15.70 &0.90    &  $-$14.22&$-$2.17 &4.272&    4.246&  4.298&  4.372& &$9/2^+$ &  $0^+$        \\
92 &47 &768.52 & 770.35& 8.35 & 8.37 & 28.41 &6.43   &12.71 &1.46    &  $-$13.97&$-$2.74 &4.279&    4.263&  4.297&  4.371& &$9/2^+$ &  $9/2^+$       \\
93 &48 &783.69 & 784.44& 8.43 & 8.43 & 27.87 &7.56   &15.17 &2.02    &  $-$13.73&$-$3.30 &4.288&    4.279&  4.297&  4.371& &$9/2^+$ &  $0^+$        \\
94 &49 &796.11 & 796.41& 8.47 & 8.47 & 27.58 &8.71   &12.42 &2.59    &  $-$11.40&$-$3.87 &4.295&    4.294&  4.296&  4.369& &$9/2^+$ &  $9/2^+$ \\
95 &50 &810.81 & 809.91& 8.53 & 8.53 & 27.12 &9.82   &14.70 &3.14    &  $-$11.44&$-$4.43 &4.303&    4.310&  4.296&  4.369& &$9/2^+$ &  $0^+$  \\
96 &51 &818.63 & 819.33& 8.53 & 8.53 & 22.52 &10.49  &7.82  &3.48    &  $-$11.07&$-$4.76 &4.322&    4.339&  4.303&  4.377& &$9/2^+$ &  $5/2^+$ \\
97 &52 &828.66 & 830.31& 8.54 & 8.56 & 17.84 &11.37  &10.03 &3.93    &  $-$8.93 &$-$5.21 &4.344&    4.368&  4.317&  4.390& &$9/2^+$ &  $0^+$  \\
98 &53 &836.06 & 838.96& 8.53 & 8.56 & 17.43 &12.04  &7.40  &4.28    &  $-$8.72 &$-$5.55 &4.364&    4.396&  4.325&  4.398& &$9/2^+$ &  $5/2^+$\\
99 &54 &845.84 & 849.43& 8.54 & 8.58 & 17.18 &12.91  &9.78  &4.72    &  $-$8.63 &$-$6.00 &4.385&    4.423&  4.338&  4.411& &$9/2^+$ &  $0^+$  \\
100&55 &852.87 & 857.51& 8.53 & 8.58 & 16.82 &13.63  &7.04  &5.08    &  $-$8.43 &$-$6.36 &4.404&    4.451&  4.347&  4.420& &$9/2^+$ &  $5/2^+$  \\
101&56 &862.46 & 867.41& 8.54 & 8.59 & 16.62 &14.46  &9.59  &5.50    &  $-$8.38 &$-$6.78 &4.424&    4.476&  4.358&  4.431& &$9/2^+$ &  $0^+$   \\
102&57 &869.15 & 874.85& 8.52 & 8.58 & 16.28 &15.25  &6.69  &5.89    &  $-$8.18 &$-$7.18 &4.444&    4.503&  4.369&  4.442& &$9/2^+$ &  $5/2^+$ \\
103&58 &878.60 & 884.17& 8.53 & 8.58 & 16.14 &16.02  &9.45  &6.28    &  $-$8.14 &$-$7.57 &4.463&    4.527&  4.380&  4.452&4.495  &$9/2^+$ &  $0^+$ \\
104&59 &884.96 & 891.16& 8.51 & 8.57 & 15.81 &16.86  &6.36  &6.71    &  $-$7.94 &$-$8.00 &4.484&    4.553&  4.391&  4.464& &$9/2^+$ &  $5/2^+$   \\
105&60 &894.30 & 900.13& 8.52 & 8.57 & 15.70 &17.59  &9.34  &7.06    &  $-$7.91 &$-$8.35 &4.502&    4.576&  4.401&  4.473& &$9/2^+$ &   $0^+$    \\
106&61 &900.40 & 906.71& 8.49 & 8.55 & 15.44 &18.27  &6.10  &7.43    &  $-$7.74 &$-$8.72 &4.520&    4.600&  4.410&  4.482& &$9/2^+$ &   $7/2^+$   \\
107&62 &909.58 & 915.29& 8.50 & 8.55 & 15.27 &19.14  &9.17  &7.83    &  $-$7.67 &$-$9.12 &4.540&    4.623&  4.422&  4.493& &$9/2^+$ &   $0^+$     \\
108&63 &915.66 & 921.53& 8.48 & 8.53 & 15.26 &19.75  &6.09  &8.13    &  $-$7.67 &$-$9.42 &4.560&    4.650&  4.430&  4.502& &$9/2^+$ &   $1/2^+$   \\
109&64 &924.38 & 929.57& 8.48 & 8.53 & 14.80 &20.61  &8.72  &8.57    &  $-$7.40 &$-$9.85 &4.577&    4.670&  4.442&  4.513& &$9/2^+$ &   $0^+$      \\
110&65 &930.48 & 935.47& 8.46 & 8.50 & 14.81 &21.29  &6.10  &8.90    &  $-$7.32 &$-$10.18&4.597&    4.695&  4.451&  4.522& &$9/2^+$ &   $1/2^+$    \\
111&66 &938.62 & 943.01& 8.46 & 8.50 & 14.24 &21.99  &8.14  &9.25    &  $-$7.08 &$-$10.54&4.614&    4.716&  4.461&  4.532& &$9/2^+$ &   $0^+$      \\
112&67 &944.51 & 948.52& 8.43 & 8.47 & 14.04 &22.65  &5.89  &9.57    &  $-$6.89 &$-$10.86&4.634&    4.741&  4.470&  4.541& &$9/2^+$ &   $1/2^+$   \\
113&68 &952.21 & 955.62& 8.43 & 8.46 & 13.59 &23.25  &7.70  &9.87    &  $-$6.72 &$-$11.18&4.651&    4.762&  4.478&  4.549& &$9/2^+$ &   $0^+$     \\
114&69 &957.65 & 960.64& 8.40 & 8.43 & 13.13 &23.83  &5.44  &10.18   &  $-$6.35 &$-$11.52&4.670&    4.785&  4.488&  4.558& &$9/2^+$ &   $1/2^+$   \\
115&70 &965.05 & 967.23& 8.39 & 8.41 & 12.84 &24.48  &7.41  &10.49   &  $-$6.29 &$-$11.81&4.686&    4.806&  4.494&  4.564& &$9/2^+$ &   $0^+$     \\
116&71 &969.49 & 971.81& 8.36 & 8.38 & 11.85 &25.24  &4.44  &10.90   &  $-$5.75 &$-$12.30&4.702&    4.824&  4.504&  4.574& &$9/2^+$ &   $1/2^+$   \\
117&72 &976.91 & 978.04& 8.35 & 8.36 & 11.86 &25.98  &7.42  &11.24   &  $-$5.79 &$-$12.54&4.719&    4.845&  4.509&  4.580& &$9/2^+$ &   $0^+$     \\
118&73 &981.14 & 982.10& 8.31 & 8.32 & 11.64 &26.76  &4.22  &11.62   &  $-$5.65 &$-$12.92&4.735&    4.864&  4.517&  4.587& &$9/2^+$ &   $11/2^-$  \\
119&74 &987.89 & 988.10 & 8.30 & 8.30 & 10.98 &27.58  &6.75  &12.03   &  $-$5.41 &$-$13.33&4.750&    4.881&  4.525&  4.595& &$9/2^+$ &   $0^+$    \\
120&75 &991.90 &       & 8.27 &      & 10.76 &28.37  &4.01  &12.42   &  $-$5.28 &$-$13.72&4.765&    4.899&  4.533&  4.603& &$9/2^+$ &   $11/2^-$  \\
121&76 &998.22 &       & 8.25 &      & 10.33 &29.16  &6.33  &12.81   &  $-$5.11 &$-$14.12&4.780&    4.915&  4.541&  4.611& &$9/2^+$ &   $0^+$    \\
122&77 &1002.04&       & 8.21 &      & 10.15 &29.96  &3.82  &13.20   &  $-$4.99 &$-$14.51&4.794&    4.933&  4.548&  4.618& &$9/2^+$ &   $11/2^-$  \\
123&78 &1008.05&       & 8.20 &      & 9.83  &30.73  &6.01  &13.59   &  $-$4.85 &$-$14.91&4.809&    4.949&  4.557&  4.626& &$9/2^+$ &   $0^+$    \\
124&79 &1011.71&       & 8.16 &      & 9.66  &31.54  &3.65  &13.99   &  $-$4.72 &$-$15.30&4.823&    4.965&  4.564&  4.634& &$9/2^+$ &   $11/2^-$    \\
125&80 &1017.45&       & 8.14 &      & 9.40  &32.29  &5.75  &14.36   &  $-$4.60 &$-$15.69&4.838&    4.981&  4.572&  4.642& &$9/2^+$ &   $0^+$     \\
126&81 &1020.97&       & 8.10 &      & 9.27  &33.10  &3.52  &14.75   &  $-$3.04 &$-$16.09&4.852&    4.997&  4.580&  4.649& &$9/2^+$ &   $11/2^-$   \\
127&82 &1026.48&       & 8.08 &      & 9.02  &33.86  &5.50  &15.13   &  $-$3.11 &$-$16.47&4.866&    5.012&  4.588&  4.657& &$9/2^+$ &   $0^+$     \\
128&83 &1027.52&       & 8.03 &      & 6.55  &34.16  &1.04  &15.29   &  $-$3.09 &$-$16.62&4.890&    5.044&  4.594&  4.663& &$9/2^+$ &   $7/2^-$    \\
129&84 &1029.99&       & 7.98 &      & 3.51  &34.46  &2.47  &15.46   &  $-$1.82 &$-$16.78&4.912&    5.070&  4.602&  4.671& &$9/2^+$ &   $0^+$      \\
130&85 &1030.88&       & 7.93 &      & 3.36  &34.75  &0.89  &15.60   &  $-$1.74 &$-$16.93&4.936&    5.101&  4.608&  4.677& &$9/2^+$ &   $7/2^-$         \\
131&86 &1033.32&       & 7.89 &      & 3.33  &35.06  &2.43  &15.77   &  $-$1.74 &$-$17.09&4.958&    5.127&  4.617&  4.685& &$9/2^+$ &   $0^+$           \\
132&87 &1034.06&       & 7.83 &      & 3.18  &35.33  &0.74  &15.92   &  $-$1.64 &$-$17.23&4.982&    5.158&  4.622&  4.691& &$9/2^+$ &   $7/2^-$         \\
133&88 &1036.49&       & 7.79 &      & 3.18  &35.62  &2.43  &16.07   &  $-$1.66 &$-$17.39&5.003&    5.183&  4.631&  4.699& &$9/2^+$ &   $0^+$           \\
134&89 &1037.13&       & 7.74 &      & 3.06  &35.80  &0.63  &16.17   &  $-$1.68 &$-$17.48&5.037&    5.229&  4.634&  4.702& &$9/2^+$ &   $3/2^-$   \\
135&90 &1039.54&       & 7.70 &      & 3.05  &36.19  &2.42  &16.37   &  $-$1.60 &$-$17.70&5.049&    5.239&  4.645&  4.713& &$9/2^+$ &   $0^+$     \\
136&91 &1040.19&       & 7.65 &      & 3.06  &36.38  &0.65  &16.47   &  $-$1.59 &$-$17.79&5.080&    5.281&  4.649&  4.717& &$9/2^+$ &   $3/2^-$   \\
137&92 &1042.48&       & 7.61 &      & 2.94  &36.74  &2.29  &16.67   &  $-$1.56 &$-$18.00&5.095&    5.294&  4.660&  4.728& &$9/2^+$ &   $0^+$     \\
138&93 &1043.10&       & 7.56 &      & 2.91  &36.96  &0.62  &16.78   &  $-$1.53 &$-$18.11&5.124&    5.333&  4.665&  4.733& &$9/2^+$ &   $3/2^-$   \\
139&94 &1045.33&       & 7.52 &      & 2.86  &37.30  &2.24  &16.96   &  $-$1.52 &$-$18.30&5.140&    5.348&  4.676&  4.744& &$9/2^+$ &   $0^+$     \\
140&95 &1045.89&       & 7.47 &      & 2.79  &37.49  &0.56  &17.07   &  $-$1.48 &$-$18.44&5.168&    5.383&  4.682&  4.750& &$9/2^+$ &   $3/2^-$     \\
141&96 &1048.13&       & 7.43 &      & 2.80  &37.89  &2.24  &17.26   &  $-$1.50 &$-$18.62&5.184&    5.399&  4.693&  4.761& &$9/2^+$ &   $0^+$      \\
142&97 &1048.69&       & 7.39 &      & 2.80  &38.08  &0.56  &17.36   &  $-$1.49 &$-$18.73&5.214&    5.436&  4.699&  4.766& &$9/2^+$ &   $1/2^-$    \\
143&98 &1050.90&       & 7.35 &      & 2.77  &38.52  &2.21  &17.59   &  $-$1.48 &$-$18.94&5.228&    5.448&  4.711&  4.778& &$9/2^+$ &   $0^+$           \\
144&99 &1051.49&       & 7.30 &      & 2.80  &38.84  &0.59  &17.74   &  $-$1.46 &$-$19.08&5.255&    5.481&  4.718&  4.786& &$9/2^+$ &   $1/2^-$         \\
145&100&1053.65&       & 7.27 &      & 2.75  &39.18  &2.16  &17.92   &  $-$1.47 &$-$19.28&5.269&    5.495&  4.730&  4.797& &$9/2^+$ &   $0^+$           \\
146&101&1054.20&       & 7.22 &      & 2.71  &39.57  &0.55  &18.11   &  $-$1.45 &$-$19.45&5.294&    5.524&  4.739&  4.806& &$9/2^+$ &   $1/2^-$  \\
147&102&1056.39&       & 7.19 &      & 2.75  &39.85  &2.20  &18.26   &  $-$1.47 &$-$19.62&5.310&    5.540&  4.749&  4.816& &$9/2^+$ &   $0^+$    \\
148&103&1056.89&       & 7.14 &      & 2.69  &40.29  &0.49  &18.47   &  $-$1.43 &$-$19.81&5.333&    5.565&  4.760&  4.827& &$9/2^+$ &   $1/2^-$  \\
149&104&1059.14&       & 7.11 &      & 2.75  &40.55  &2.26  &18.61   &  $-$1.46 &$-$19.97&5.350&    5.583&  4.769&  4.835& &$9/2^+$ &   $0^+$    \\
150&105&1059.58&       & 7.06 &      & 2.69  &40.94  &0.43  &18.83   &  $-$1.41 &$-$20.18&5.371&    5.604&  4.782&  4.848& &$9/2^+$ &   $1/2^-$  \\
151&106&1061.90&       & 7.03 &      & 2.75  &41.27  &2.32  &18.97   &  $-$1.44 &$-$20.31&5.389&    5.624&  4.789&  4.855& &$9/2^+$ &   $0^+$    \\
152&107&1062.30&       & 6.99 &      & 2.73  &41.64  &0.41  &19.14   &  $-$1.42 &$-$20.48&5.410&    5.648&  4.799&  4.865& &$9/2^+$ &   $5/2^-$    \\
153&108&1064.64&       & 6.96 &      & 2.74  &41.98  &2.34  &19.31   &  $-$1.41 &$-$20.65&5.427&    5.665&  4.809&  4.875& &$9/2^+$ &   $0^+$      \\
154&109&1065.04&       & 6.92 &      & 2.74  &42.39  &0.40  &19.51   &  $-$1.36 &$-$20.83&5.448&    5.687&  4.821&  4.886& &$9/2^+$ &   $5/2^-$    \\
155&110&1067.34&       & 6.89 &      & 2.70  &42.69  &2.30  &19.66   &  $-$1.33 &$-$20.99&5.465&    5.705&  4.828&  4.894& &$9/2^+$ &   $0^+$      \\
156&111&1067.65&       & 6.84 &      & 2.61  &43.12  &0.31  &19.87   &  $-$0.75 &$-$21.17&5.486&    5.727&  4.842&  4.907& &$9/2^+$ &   $5/2^-$    \\
157&112&1069.88&       & 6.81 &      & 2.54  &43.37  &2.23  &19.99   &  $-$0.79 &$-$21.29&5.504&    5.747&  4.847&  4.913& &$9/2^+$ &   $0^+$       \\
158&113&1069.07&       & 6.77 &      & 1.42  &43.37  &\underline{$-$0.81} &20.00   &  $-$0.80 &$-$21.29&5.578&  5.844&  4.847&  4.913&         &$9/2^+$ &   $1/2^-$\\
159&114&1070.17&       & 6.73 &      & 0.29  &44.35  &1.10  &20.49   &  $-$0.08 &$-$21.81&5.531&    5.771&  4.871&  4.936&            &$9/2^+$ &   $0^+$   \\
160&115&1069.36&       & 6.68 &      & 0.29  &       &\underline{$-$0.81} &        &\underline{0.08} &$-$21.82&5.602&   5.864&  4.871&  4.936&  &$9/2^+$ &   $1/2^-$       \\

161&116&1069.98&       & 6.65 &      & \underline{$-$0.19} &       &0.62  &        &\underline{0.10} &$-$22.29&5.561&   5.799&  4.893&  4.958&   &$9/2^+$ &   $0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.96 &&&&&&&&&&&&&0.043 \\\hline
\multicolumn{8}{l}{$Z=46~~(\rm{Pd})$} &\\
89 &43  &712.19 &       & 8.00 &      &        &       &       &        &  $-$15.69&\underline{0.03} &4.262&    4.196&  4.323&  4.397&  &$0^+$  &  $9/2^+$         \\
90 &44  &729.12 &       & 8.10 &      &        &1.86   &       &        &  $-$15.33&$-$0.53 &4.270& 4.215&  4.322&  4.395&  &$0^+$  &  $0^+$         \\
91 &45  &742.78 &       & 8.16 &      &        &2.99   &13.65  &2.66    &  $-$15.06&$-$1.09 &4.277& 4.232&  4.320&  4.394&  &$0^+$  &  $9/2^+$       \\
92 &46  &759.04 &       & 8.25 &      & 29.91  &4.12   &16.26  &3.22    &  $-$14.78&$-$1.64 &4.285& 4.250&  4.319&  4.393&  &$0^+$  &  $0^+$        \\
93 &47  &772.31 &       & 8.30 &      & 29.53  &5.25   &13.28  &3.79    &  $-$14.53&$-$2.21 &4.291& 4.266&  4.318&  4.391&  &$0^+$  &  $9/2^+$       \\
94 &48  &788.04 & 788.82& 8.38 & 8.39 & 29.00  &6.37   &15.73  &4.35    &  $-$14.30&$-$2.76 &4.299& 4.282&  4.317&  4.391&  &$0^+$  &  $0^+$        \\
95 &49  &801.03 & 800.75& 8.43 & 8.43 & 28.72  &7.51   &12.99  &4.92    &  $-$11.87&$-$3.33 &4.306& 4.296&  4.315&  4.389&  &$0^+$  &  $9/2^+$       \\
96 &50  &816.30 & 815.04& 8.50 & 8.49 & 28.26  &8.63   &15.27  &5.49    &  $-$11.93&$-$3.89 &4.313& 4.311&  4.315&  4.388&  &$0^+$  &  $0^+$  \\
97 &51  &824.44 & 824.74& 8.50 & 8.50 & 23.41  &9.29   &8.14   &5.81    &  $-$11.60&$-$4.22 &4.332& 4.340&  4.322&  4.396&  &$0^+$  &  $5/2^+$ \\
98 &52  &834.93 & 836.32& 8.52 & 8.53 & 18.64  &10.20  &10.50  &6.27    &  $-$9.32 &$-$4.69 &4.354& 4.369&  4.337&  4.410&  &$0^+$  &  $0^+$  \\
99 &53  &842.67 & 845.26& 8.51 & 8.54 & 18.23  &10.89  &7.74   &6.61    &  $-$9.12 &$-$5.04 &4.373& 4.397&  4.345&  4.418&  &$0^+$  &  $5/2^+$\\
100&54  &852.91 & 856.37& 8.53 & 8.56 & 17.97  &11.79  &10.23  &7.07    &  $-$9.03 &$-$5.49 &4.394& 4.424&  4.358&  4.431&  &$0^+$  &  $0^+$ \\
101&55  &860.31 & 864.65& 8.52 & 8.56 & 17.63  &12.52  &7.40   &7.44    &  $-$8.85 &$-$5.86 &4.413& 4.451&  4.367&  4.440&  &$0^+$  &  $5/2^+$\\
102&56  &870.33 & 875.21& 8.53 & 8.58 & 17.42  &13.37  &10.02  &7.87    &  $-$8.77 &$-$6.29 &4.433& 4.476&  4.379&  4.451&4.483  &$0^+$  &  $0^+$    \\
103&57  &877.42 & 882.84& 8.52 & 8.57 & 17.11  &14.16  &7.09   &8.27    &  $-$8.59 &$-$6.69 &4.452& 4.503&  4.389&  4.462&       &$0^+$  &  $5/2^+$  \\
104&58  &887.26 & 892.82& 8.53 & 8.58 & 16.93  &14.94  &9.84   &8.66    &  $-$8.53 &$-$7.08 &4.471& 4.526&  4.400&  4.472&4.508  &$0^+$  &  $0^+$   \\
105&59  &894.05 & 899.92& 8.51 & 8.57 & 16.63  &15.80  &6.79   &9.09    &  $-$8.35 &$-$7.51 &4.491& 4.552&  4.412&  4.484&4.515  &$0^+$  &  $5/2^+$ \\
106&60  &903.75 & 909.48& 8.53 & 8.58 & 16.49  &16.51  &9.70   &9.45    &  $-$8.30 &$-$7.87 &4.509& 4.575&  4.421&  4.493&4.532  &$0^+$  &  $0^+$  \\
107&61  &910.22 & 916.01& 8.51 & 8.56 & 16.17  &17.25  &6.47   &9.82    &  $-$8.11 &$-$8.23 &4.527& 4.598&  4.430&  4.502&       &$0^+$  &  $7/2^+$ \\
108&62  &919.80 & 925.24& 8.52 & 8.57 & 16.05  &18.05  &9.58   &10.22   &  $-$8.05 &$-$8.63 &4.545& 4.621&  4.441&  4.513&4.556  & $0^+$ &  $0^+$ \\
109&63  &926.19 & 931.39& 8.50 & 8.54 & 15.97  &18.66  &6.39   &10.53   &  $-$8.05 &$-$8.93 &4.565& 4.647&  4.449&  4.521&       & $0^+$ &  $1/2^+$\\
110&64  &935.35 & 940.19& 8.50 & 8.55 & 15.55  &19.54  &9.16   &10.97   &  $-$7.75 &$-$9.37 &4.582& 4.667&  4.461&  4.532&4.578  & $0^+$ &  $0^+$  \\
111&65  &941.79 & 945.91& 8.48 & 8.52 & 15.60  &20.21  &6.44   &11.31   &  $-$7.71 &$-$9.70 &4.601& 4.691&  4.471&  4.542& & $0^+$ &   $1/2^+$    \\
112&66  &950.27 & 954.32& 8.48 & 8.52 & 14.93  &20.90  &8.48   &11.65   &  $-$7.40 &$-$10.05&4.618& 4.712&  4.479&  4.550& & $0^+$ &   $0^+$      \\
113&67  &956.48 & 959.66& 8.46 & 8.49 & 14.69  &21.54  &6.21   &11.97   &  $-$7.22 &$-$10.36&4.637& 4.736&  4.488&  4.559& & $0^+$ &   $1/2^+$    \\
114&68  &964.49 & 967.63& 8.46 & 8.49 & 14.22  &22.15  &8.02   &12.28   &  $-$7.04 &$-$10.69&4.654& 4.757&  4.496&  4.567& & $0^+$ &   $0^+$     \\
115&69  &970.26 & 972.64& 8.44 & 8.46 & 13.78  &22.79  &5.77   &12.61   &  $-$6.71 &$-$11.03&4.672& 4.780&  4.505&  4.576& & $0^+$ &   $1/2^+$   \\
116&70  &977.97 & 980.12& 8.43 & 8.45 & 13.48  &23.41  &7.71   &12.92   &  $-$6.63 &$-$11.34&4.688& 4.800&  4.512&  4.582& & $0^+$ &   $0^+$     \\
117&71  &982.89 & 984.78& 8.40 & 8.42 & 12.63  &24.30  &4.92   &13.40   &  $-$6.15 &$-$11.80&4.704& 4.819&  4.521&  4.591& & $0^+$ &   $1/2^+$   \\
118&72  &990.56 & 991.82& 8.39 & 8.41 & 12.59  &24.89  &7.67   &13.65   &  $-$6.18 &$-$12.06&4.720& 4.839&  4.527&  4.597& & $0^+$ &   $0^+$     \\
119&73  &995.17 & 995.91& 8.36 & 8.37 & 12.28  &25.65  &4.61   &14.03   &  $-$6.05 &$-$12.43&4.736& 4.858&  4.534&  4.604& & $0^+$ &   $11/2^-$  \\
120&74  &1002.33&1002.85& 8.35 & 8.36 & 11.77  &26.47  &7.16   &14.44   &  $-$5.81 &$-$12.84&4.750& 4.875&  4.542&  4.612& & $0^+$ &   $0^+$    \\
121&75  &1006.74&1006.82   & 8.32 & 8.36 & 11.57  &27.26  &4.41   &14.84   &  $-$5.68 &$-$13.22&4.765& 4.893&  4.549&  4.619& & $0^+$ &   $11/2^-$  \\
122&76  &1013.47& 1013.33 & 8.31 & 8.31  & 11.14  &28.06  &6.73   &15.25   &  $-$5.51 &$-$13.63&4.780& 4.909&  4.557&  4.627& & $0^+$ &   $0^+$    \\
123&77  &1017.69&       & 8.27 &      & 10.95  &28.85  &4.22   &15.65   &  $-$5.38 &$-$14.02&4.794& 4.926&  4.564&  4.634& & $0^+$ &   $11/2^-$  \\
124&78  &1024.09&       & 8.26 &      & 10.63  &29.63  &6.41   &16.04   &  $-$5.24 &$-$14.41&4.809& 4.942&  4.573&  4.642& & $0^+$ &   $0^+$    \\
125&79  &1028.15&       & 8.23 &      & 10.46  &30.43  &4.06   &16.44   &  $-$5.12 &$-$14.81&4.823& 4.959&  4.580&  4.649& & $0^+$ &   $11/2^-$  \\
126&80  &1034.29&       & 8.21 &      & 10.20  &31.20  &6.14   &16.84   &  $-$5.00 &$-$15.20&4.837& 4.974&  4.588&  4.657& & $0^+$ &   $0^+$      \\
127&81  &1038.22&       & 8.17 &      & 10.07  &32.00  &3.93   &17.25   &  $-$3.46 &$-$15.59&4.850& 4.990&  4.595&  4.664& & $0^+$ &   $11/2^-$   \\
128&82  &1044.12&       & 8.16 &      & 9.82   &32.77  &5.90   &17.64   &  $-$3.46 &$-$15.98&4.864& 5.005&  4.603&  4.672& & $0^+$ &   $0^+$     \\
129&83  &1045.31&       & 8.10 &      & 7.09   &33.08  &1.19   &17.79   &  $-$3.70 &$-$16.13&4.888& 5.036&  4.609&  4.678& & $0^+$ &   $7/2^-$    \\
130&84  &1047.93&       & 8.06 &      & 3.81   &33.40  &2.62   &17.94   &  $-$1.97 &$-$16.30&4.909& 5.062&  4.618&  4.687& & $0^+$ &   $0^+$      \\
131&85  &1048.97&       & 8.01 &      & 3.66   &33.69  &1.04   &18.09   &  $-$1.89 &$-$16.45&4.933& 5.092&  4.624&  4.692& & $0^+$ &   $7/2^-$    \\
132&86  &1051.56&       & 7.97 &      & 3.63   &34.01  &2.59   &18.24   &  $-$1.89 &$-$16.62&4.954& 5.118&  4.633&  4.701& & $0^+$ &   $0^+$           \\
133&87  &1052.44&       & 7.91 &      & 3.48   &34.30  &0.88   &18.38   &  $-$1.79 &$-$16.77&4.978& 5.148&  4.638&  4.707& & $0^+$ &   $7/2^-$         \\
134&88  &1055.04&       & 7.87 &      & 3.48   &34.62  &2.59   &18.55   &  $-$1.81 &$-$16.94&4.999& 5.173&  4.648&  4.716& & $0^+$ &   $0^+$           \\
135&89  &1055.75&       & 7.82 &      & 3.30   &34.79  &0.71   &18.62   &  $-$1.83 &$-$17.03&5.031& 5.217&  4.651&  4.719& & $0^+$ &   $3/2^-$         \\
136&90  &1058.38&       & 7.78 &      & 3.34   &35.21  &2.63   &18.84   &  $-$1.75 &$-$17.26&5.043& 5.227&  4.663&  4.731& & $0^+$ &   $0^+$     \\
137&91  &1059.12&       & 7.73 &      & 3.37   &35.40  &0.74   &18.93   &  $-$1.75 &$-$17.36&5.074& 5.268&  4.667&  4.735& & $0^+$ &   $3/2^-$   \\
138&92  &1061.62&       & 7.69 &      & 3.24   &35.81  &2.50   &19.14   &  $-$1.71 &$-$17.58&5.088& 5.280&  4.679&  4.747& & $0^+$ &   $0^+$     \\
139&93  &1062.35&       & 7.64 &      & 3.23   &36.03  &0.73   &19.25   &  $-$1.69 &$-$17.69&5.117& 5.318&  4.684&  4.752& & $0^+$ &   $3/2^-$   \\
140&94  &1064.78&       & 7.61 &      & 3.16   &36.41  &2.43   &19.45   &  $-$1.68 &$-$17.90&5.132& 5.332&  4.696&  4.764& & $0^+$ &   $0^+$     \\
141&95  &1065.47&       & 7.56 &      & 3.12   &36.65  &0.69   &19.58   &  $-$1.65 &$-$18.04&5.160& 5.367&  4.703&  4.770& & $0^+$ &   $3/2^-$   \\
142&96  &1067.89&       & 7.52 &      & 3.12   &37.02  &2.43   &19.76   &  $-$1.66 &$-$18.23&5.175& 5.382&  4.714&  4.781& & $0^+$ &   $0^+$       \\
143&97  &1068.55&       & 7.47 &      & 3.08   &37.22  &0.66   &19.86   &  $-$1.66 &$-$18.35&5.204& 5.419&  4.720&  4.787& & $0^+$ &   $1/2^-$    \\
144&98  &1070.99&       & 7.44 &      & 3.09   &37.68  &2.44   &20.09   &  $-$1.65 &$-$18.57&5.218& 5.430&  4.732&  4.800& & $0^+$ &   $0^+$      \\
145&99  &1071.68&       & 7.39 &      & 3.13   &37.93  &0.70   &20.19   &  $-$1.64 &$-$18.71&5.245& 5.464&  4.740&  4.807& & $0^+$ &   $1/2^-$         \\
146&100 &1074.08&       & 7.36 &      & 3.09   &38.35  &2.39   &20.43   &  $-$1.64 &$-$18.91&5.259& 5.477&  4.751&  4.818& & $0^+$ &   $0^+$           \\
147&101 &1074.81&       & 7.31 &      & 3.12   &38.72  &0.73   &20.61   &  $-$1.63 &$-$19.07&5.284& 5.506&  4.760&  4.827& & $0^+$ &   $1/2^-$         \\
148&102 &1077.17&       & 7.28 &      & 3.09   &39.04  &2.36   &20.78   &  $-$1.64 &$-$19.26&5.299& 5.521&  4.771&  4.837& & $0^+$ &   $0^+$    \\
149&103 &1077.87&       & 7.23 &      & 3.06   &39.45  &0.70   &20.98   &  $-$1.62 &$-$19.44&5.323& 5.547&  4.781&  4.848& & $0^+$ &   $1/2^-$  \\
150&104 &1080.27&       & 7.20 &      & 3.10   &39.74  &2.40   &21.13   &  $-$1.63 &$-$19.60&5.339& 5.565&  4.790&  4.857& & $0^+$ &   $0^+$    \\
151&105 &1080.93&       & 7.16 &      & 3.06   &40.18  &0.66   &21.35   &  $-$1.60 &$-$19.80&5.360& 5.587&  4.802&  4.868& & $0^+$ &   $1/2^-$  \\
152&106 &1083.38&       & 7.13 &      & 3.11   &40.45  &2.45   &21.48   &  $-$1.61 &$-$19.95&5.378& 5.607&  4.810&  4.876& & $0^+$ &   $0^+$    \\
153&107 &1083.98&       & 7.08 &      & 3.05   &40.82  &0.61   &21.68   &  $-$1.56 &$-$20.16&5.398& 5.627&  4.823&  4.889& & $0^+$ &   $1/2^-$  \\
154&108 &1086.47&       & 7.05 &      & 3.09   &41.14  &2.49   &21.83   &  $-$1.58 &$-$20.28&5.416& 5.648&  4.829&  4.894& & $0^+$ &   $0^+$      \\
155&109 &1087.05&       & 7.01 &      & 3.07   &41.52  &0.58   &22.01   &  $-$1.53 &$-$20.45&5.437& 5.671&  4.840&  4.905& & $0^+$ &   $5/2^-$    \\
156&110 &1089.51&       & 6.98 &      & 3.04   &41.83  &2.46   &22.17   &  $-$1.50 &$-$20.61&5.454& 5.689&  4.847&  4.913& & $0^+$ &   $0^+$      \\
157&111 &1090.00&       & 6.94 &      & 2.95   &42.22  &0.49   &22.35   &  $-$0.97 &$-$20.76&5.476& 5.713&  4.859&  4.924& & $0^+$ &   $5/2^-$    \\
158&112 &1092.35&       & 6.91 &      & 2.84   &42.46  &2.35   &22.47   &  $-$1.00 &$-$20.90&5.494& 5.732&  4.865&  4.930& & $0^+$ &   $0^+$      \\
159&113 &1091.70&       & 6.87 &      & 1.70   &42.63  &\underline{$-$0.65}  &22.75        &  $-$1.02 &$-$21.16&5.508&  5.745&  4.876&  4.941&  & $0^+$ &   $13/2^+$   \\
160&114 &1093.17&       & 6.83 &      & 0.82   &43.49  &1.47   &23.00   &  $-$0.32 &$-$21.43&5.520& 5.756&  4.888&  4.953&      & $0^+$ &   $0^+$     \\
161&115 &1092.37&       & 6.78 &      & 0.67   &       &\underline{$-$0.80}  &23.34        &  $-$0.33 &$-$21.43&5.591&  5.849&  4.888&  4.953&      & $0^+$ &   $1/2^+$    \\
162&116 &1093.47&       & 6.75 &      & 0.30   &       &1.10   &23.49   &  $-$0.14 &$-$21.92&5.549& 5.782&  4.911&  4.976&   & $0^+$ &   $0^+$       \\
163&117 &1092.68&       & 6.70 &      & 0.31   &       &\underline{$-$0.79}  &        &  $-$0.15 &$-$21.93&5.618&   5.872&  4.910&  4.975&   & $0^+$ &   $1/2^+$         \\
164&118 &1093.48&       & 6.67 &      & 0.01   &       &0.80   &        &  $-$0.01 &$-$22.40&5.578& 5.810&  4.933&  4.998&  & $0^+$ &   $0^+$    \\
165&119 &1092.71&       & 6.62 &      & 0.03   &       &\underline{$-$0.77}  &        &$-$0.02&$-$22.40&5.645&  5.897&  4.933&  4.998&    & $0^+$ &   $1/2^+$  \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  3.60 &&&&&&&&&&&&&0.038 \\\hline

\multicolumn{8}{l}{$Z=47~~(\rm{Ag})$} &\\
90 &43  &710.51 &       & 7.89 &      &        &       &       &        &  $-$16.25 &\underline{0.53}  &4.276&  4.200&  4.345&  4.418&     &$9/2^+$ &  $9/2^+$     \\
91 &44  &728.01 &       & 8.00 &      &        &0.99   &       &\underline{$-$1.11}   &  $-$15.89 &$-$0.03 &4.283&  4.218&  4.343&  4.417& &$9/2^+$ &  $0^+$           \\
92 &45  &742.23 &       & 8.07 &      &        &2.11   &14.22  &\underline{$-$0.55}   &  $-$15.62 &$-$0.59 &4.289&  4.235&  4.341&  4.414& &$9/2^+$ &  $9/2^+$         \\
93 &46  &759.05 &       & 8.16 &      & 31.04  &3.23   &16.82  &0.01    &  $-$15.34 &$-$1.15 &4.297&    4.252&  4.340&  4.413&  &$9/2^+$ &  $0^+$        \\
94 &47  &772.90 &       & 8.22 &      & 30.67  &4.38   &13.85  &0.59    &  $-$15.10 &$-$1.72 &4.303&    4.268&  4.338&  4.411&  &$9/2^+$ &  $9/2^+$      \\
95 &48  &789.19 &       & 8.31 &      & 30.13  &5.50   &16.29  &1.15    &  $-$14.86 &$-$2.27 &4.310&    4.284&  4.337&  4.410&  &$9/2^+$ &  $0^+$       \\
96 &49  &802.75 & 802.59& 8.36 & 8.36 & 29.85  &6.64   &13.56  &1.72    &  $-$12.25 &$-$2.84 &4.316&    4.298&  4.334&  4.408&  &$9/2^+$ &  $9/2^+$      \\
97 &50  &818.58 & 816.97& 8.44 & 8.42 & 29.39  &7.77   &15.83  &2.28    &  $-$12.43 &$-$3.40 &4.323&    4.312&  4.334&  4.407&  &$9/2^+$ &  $0^+$    \\
98 &51  &827.05 & 827.29& 8.44 & 8.44 & 24.30  &8.42   &8.47   &2.61    &  $-$11.96 &$-$3.73 &4.341&    4.341&  4.341&  4.414&  &$9/2^+$ &  $5/2^+$   \\
99 &52  &838.02 & 839.00& 8.46 & 8.47 & 19.44  &9.36   &10.97  &3.09    &  $-$9.73  &$-$4.21 &4.363&    4.370&  4.355&  4.428&  &$9/2^+$ &  $0^+$    \\
100&53  &846.10 & 848.50& 8.46 & 8.48 & 19.06  &10.04  &8.08   &3.43    &  $-$9.54  &$-$4.56 &4.381&    4.397&  4.363&  4.436&  &$9/2^+$ &  $5/2^+$   \\
101&54  &856.79 & 859.77& 8.48 & 8.51 & 18.78  &10.95  &10.69  &3.88    &  $-$9.43  &$-$5.03 &4.402&    4.424&  4.377&  4.449&4.480 &$9/2^+$ &  $0^+$     \\
102&55  &864.56 & 868.75& 8.48 & 8.52 & 18.46  &11.69  &7.77   &4.25    &  $-$9.26  &$-$5.40 &4.421&    4.451&  4.386&  4.458&      &$9/2^+$ &  $5/2^+$   \\
103&56  &875.01 & 879.38& 8.50 & 8.54 & 18.22  &12.55  &10.45  &4.68    &  $-$9.17  &$-$5.83 &4.440&    4.476&  4.398&  4.470&4.504 &$9/2^+$ &  $0^+$     \\
104&57  &882.49 & 887.76& 8.49 & 8.54 & 17.93  &13.34  &7.48   &5.07    &  $-$9.01  &$-$6.23 &4.460&    4.502&  4.408&  4.480&4.512 &$9/2^+$ &  $5/2^+$   \\
105&58  &892.74 & 897.79& 8.50 & 8.55 & 17.73  &14.14  &10.24  &5.48    &  $-$8.93  &$-$6.63 &4.478&    4.525&  4.419&  4.491&4.527 &$9/2^+$ &  $0^+$     \\
106&59  &899.95 & 905.73& 8.49 & 8.54 & 17.45  &14.99  &7.21   &5.90    &  $-$8.76  &$-$7.05 &4.497&    4.550&  4.430&  4.502&      &$9/2^+$ &  $5/2^+$   \\
107&60  &910.01 & 915.27& 8.50 & 8.55 & 17.27  &15.71  &10.06  &6.26    &  $-$8.69  &$-$7.41 &4.515&    4.572&  4.439&  4.511&4.545 &$9/2^+$ &  $0^+$     \\
108&61  &916.92 & 922.54& 8.49 & 8.54 & 16.97  &16.52  &6.91   &6.70    &  $-$8.48  &$-$7.85 &4.534&    4.597&  4.452&  4.523&      &$9/2^+$ &  $5/2^+$   \\
109&62  &926.82 & 931.72& 8.50 & 8.55 & 16.81  &17.24  &9.91   &7.02    &  $-$8.42  &$-$8.18 &4.550&    4.618&  4.459&  4.531&4.564 &$9/2^+$ &   $0^+$    \\
110&63  &933.50 & 938.53& 8.49 & 8.53 & 16.58  &17.84  &6.68   &7.31    &  $-$8.44  &$-$8.47 &4.569&    4.644&  4.467&  4.538& &$9/2^+$ &   $1/2^+$  \\
111&64  &943.10 & 947.36& 8.50 & 8.53 & 16.28  &18.72  &9.60   &7.75    &  $-$8.11  &$-$8.91 &4.586&    4.663&  4.479&  4.549& &$9/2^+$ &   $0^+$    \\
112&65  &949.86 & 953.80& 8.48 & 8.52 & 16.36  &19.38  &6.76   &8.07    &  $-$8.06  &$-$9.23 &4.605&    4.687&  4.488&  4.559& &$9/2^+$ &   $1/2^+$   \\
113&66  &958.70 & 962.32& 8.48 & 8.52 & 15.60  &20.08  &8.84   &8.43    &  $-$7.74  &$-$9.59 &4.621&    4.708&  4.496&  4.567& &$9/2^+$ &   $0^+$     \\
114&67  &965.21 & 968.29& 8.47 & 8.49 & 15.35  &20.70  &6.51   &8.73    &  $-$7.55  &$-$9.89 &4.639&    4.732&  4.505&  4.575& &$9/2^+$ &   $1/2^+$   \\
115&68  &973.55 & 976.41& 8.47 & 8.49 & 14.85  &21.34  &8.34   &9.06    &  $-$7.36  &$-$10.23&4.655&    4.752&  4.513&  4.583& &$9/2^+$ &   $0^+$    \\
116&69  &979.65 & 982.05& 8.45 & 8.47 & 14.44  &22.00  &6.09   &9.39    &  $-$7.07  &$-$10.56&4.674&    4.775&  4.521&  4.592& &$9/2^+$ &   $1/2^+$  \\
117&70  &987.66 & 989.76& 8.44 & 8.46 & 14.11  &22.61  &8.02   &9.69    &  $-$6.97  &$-$10.88&4.689&    4.794&  4.528&  4.598& &$9/2^+$ &   $0^+$    \\
118&71  &993.05 & 995.20& 8.42 & 8.43 & 13.40  &23.56  &5.38   &10.16   &  $-$6.56  &$-$11.32&4.705&    4.813&  4.537&  4.607& &$9/2^+$ &   $1/2^+$  \\
119&72  &1000.98&1002.36& 8.41 & 8.42 & 13.31  &24.07  &7.93   &10.42   &  $-$6.56  &$-$11.60&4.720&    4.833&  4.542&  4.612& &$9/2^+$ &   $0^+$    \\
120&73  &1005.96&1007.44& 8.38 & 8.40 & 12.91  &24.82  &4.98   &10.79   &  $-$6.45  &$-$11.96&4.736&    4.852&  4.550&  4.619& &$9/2^+$ &   $11/2^-$ \\
121&74  &1013.53&1014.26& 8.38 & 8.38 & 12.55  &25.64  &7.57   &11.20   &  $-$6.21  &$-$12.37&4.750&    4.869&  4.557&  4.627& &$9/2^+$ &   $0^+$   \\
122&75  &1018.32&1019.04& 8.35 & 8.35 & 12.36  &26.42  &4.79   &11.58   &  $-$6.08  &$-$12.75&4.765&    4.886&  4.564&  4.634& &$9/2^+$ &   $11/2^-$ \\
123&76  &1025.45&1025.55& 8.34 & 8.34 & 11.93  &27.23  &7.13   &11.98   &  $-$5.90  &$-$13.16&4.779&    4.903&  4.572&  4.641& &$9/2^+$ &   $0^+$   \\
124&77  &1030.07&1030.27& 8.31 & 8.31 & 11.75  &28.03  &4.61   &12.38   &  $-$5.78  &$-$13.55&4.793&    4.919&  4.579&  4.648& &$9/2^+$ &   $11/2^-$ \\
125&78  &1036.87&1036.38 & 8.29 & 8.29  & 11.42  &28.82  &6.80   &12.78   &  $-$5.64  &$-$13.95&4.807&    4.935&  4.587&  4.656& &$9/2^+$ &   $0^+$    \\
126&79  &1041.32&       & 8.26 &      & 11.25  &29.61  &4.45   &13.17   &  $-$5.52  &$-$14.34&4.821&    4.951&  4.594&  4.663& &$9/2^+$ &   $11/2^-$ \\
127&80  &1047.85&       & 8.25 &      & 10.98  &30.40  &6.53   &13.56   &  $-$5.39  &$-$14.74&4.835&    4.967&  4.601&  4.670& &$9/2^+$ &   $0^+$      \\
128&81  &1052.17&       & 8.22 &      & 10.85  &31.20  &4.32   &13.95   &  $-$3.72  &$-$15.14&4.848&    4.982&  4.608&  4.677& &$9/2^+$ &   $11/2^-$  \\
129&82  &1058.45&       & 8.21 &      & 10.60  &31.97  &6.28   &14.33   &  $-$3.68  &$-$15.53&4.862&    4.997&  4.616&  4.684& &$9/2^+$ &   $0^+$     \\
130&83  &1059.80&       & 8.15 &      & 7.63   &32.28  &1.35   &14.49   &  $-$4.03  &$-$15.68&4.885&    5.028&  4.622&  4.691& &$9/2^+$ &   $7/2^-$   \\
131&84  &1062.60&       & 8.11 &      & 4.14   &32.61  &2.79   &14.67   &  $-$2.14  &$-$15.85&4.906&    5.053&  4.631&  4.700& &$9/2^+$ &   $0^+$      \\
132&85  &1063.79&       & 8.06 &      & 3.99   &32.91  &1.20   &14.82   &  $-$2.05  &$-$16.01&4.929&    5.083&  4.637&  4.706& &$9/2^+$ &   $7/2^-$   \\
133&86  &1066.55&       & 8.02 &      & 3.96   &33.23  &2.76   &14.99   &  $-$2.06  &$-$16.18&4.950&    5.108&  4.647&  4.715& &$9/2^+$ &   $0^+$          \\
134&87  &1067.59&       & 7.97 &      & 3.80   &33.53  &1.04   &15.15   &  $-$1.96  &$-$16.33&4.973&    5.137&  4.653&  4.721& &$9/2^+$ &   $7/2^-$        \\
135&88  &1070.35&       & 7.93 &      & 3.80   &33.86  &2.76   &15.31   &  $-$1.98  &$-$16.51&4.993&    5.161&  4.663&  4.731& &$9/2^+$ &   $0^+$          \\
136&89  &1071.20&       & 7.88 &      & 3.61   &34.07  &0.84   &15.45   &  $-$1.87  &$-$16.66&5.017&    5.191&  4.669&  4.737& &$9/2^+$ &   $7/2^-$        \\
137&90  &1074.02&       & 7.84 &      & 3.66   &34.48  &2.82   &15.64   &  $-$1.92  &$-$16.84&5.037&    5.214&  4.679&  4.747& &$9/2^+$ &   $0^+$    \\
138&91  &1074.86&       & 7.79 &      & 3.66   &34.67  &0.84   &15.74   &  $-$1.93  &$-$16.94&5.067&    5.254&  4.683&  4.751& &$9/2^+$ &   $3/2^-$  \\
139&92  &1077.57&       & 7.75 &      & 3.56   &35.09  &2.71   &15.95   &  $-$1.88  &$-$17.17&5.081&    5.266&  4.696&  4.764& &$9/2^+$ &   $0^+$    \\
140&93  &1078.42&       & 7.70 &      & 3.56   &35.32  &0.84   &16.07   &  $-$1.87  &$-$17.28&5.109&    5.303&  4.701&  4.769& &$9/2^+$ &   $3/2^-$  \\
141&94  &1081.06&       & 7.67 &      & 3.48   &35.73  &2.64   &16.28   &  $-$1.85  &$-$17.51&5.124&    5.317&  4.714&  4.781& &$9/2^+$ &   $0^+$    \\
142&95  &1081.88&       & 7.62 &      & 3.46   &35.99  &0.82   &16.41   &  $-$1.83  &$-$17.64&5.151&    5.351&  4.721&  4.788& &$9/2^+$ &   $3/2^-$  \\
143&96  &1084.50&       & 7.58 &      & 3.44   &36.37  &2.62   &16.61   &  $-$1.84  &$-$17.85&5.166&    5.366&  4.733&  4.800& &$9/2^+$ &   $0^+$      \\
144&97  &1085.29&       & 7.54 &      & 3.41   &36.60  &0.79   &16.74   &  $-$1.81  &$-$18.00&5.192&    5.397&  4.741&  4.808& &$9/2^+$ &   $3/2^-$   \\
145&98  &1087.93&       & 7.50 &      & 3.43   &37.03  &2.64   &16.94   &  $-$1.83  &$-$18.19&5.208&    5.413&  4.752&  4.818& &$9/2^+$ &   $0^+$     \\
146&99  &1088.74&       & 7.46 &      & 3.44   &37.25  &0.81   &17.06   &  $-$1.83  &$-$18.32&5.234&    5.446&  4.759&  4.825& &$9/2^+$ &   $1/2^-$        \\
147&100 &1091.36&       & 7.42 &      & 3.43   &37.71  &2.62   &17.28   &  $-$1.82  &$-$18.54&5.249&    5.459&  4.771&  4.837& &$9/2^+$ &   $0^+$          \\
148&101 &1092.24&       & 7.38 &      & 3.50   &38.04  &0.88   &17.43   &  $-$1.82  &$-$18.69&5.274&    5.489&  4.779&  4.846& &$9/2^+$ &   $1/2^-$        \\
149&102 &1094.80&       & 7.35 &      & 3.44   &38.41  &2.56   &17.63   &  $-$1.82  &$-$18.88&5.289&    5.503&  4.790&  4.857& &$9/2^+$ &   $0^+$   \\
150&103 &1095.68&       & 7.30 &      & 3.45   &38.79  &0.89   &17.81   &  $-$1.81  &$-$19.05&5.312&    5.530&  4.800&  4.866& &$9/2^+$ &   $1/2^-$ \\
151&104 &1098.24&       & 7.27 &      & 3.45   &39.10  &2.56   &17.97   &  $-$1.81  &$-$19.23&5.328&    5.547&  4.809&  4.875& &$9/2^+$ &   $0^+$   \\
152&105 &1099.10&       & 7.23 &      & 3.42   &39.52  &0.86   &18.17   &  $-$1.78  &$-$19.41&5.350&    5.570&  4.820&  4.886& &$9/2^+$ &   $1/2^-$ \\
153&106 &1101.69&       & 7.20 &      & 3.45   &39.79  &2.59   &18.31   &  $-$1.79  &$-$19.56&5.367&    5.589&  4.828&  4.894& &$9/2^+$ &   $0^+$   \\
154&107 &1102.51&       & 7.16 &      & 3.41   &40.21  &0.82   &18.53   &  $-$1.74  &$-$19.76&5.387&    5.610&  4.840&  4.906& &$9/2^+$ &   $1/2^-$ \\
155&108 &1105.12&       & 7.13 &      & 3.43   &40.48  &2.61   &18.65   &  $-$1.75  &$-$19.89&5.405&    5.631&  4.847&  4.912& &$9/2^+$ &   $0^+$     \\
156&109 &1105.87&       & 7.09 &      & 3.36   &40.83  &0.75   &18.82   &  $-$1.70  &$-$20.05&5.426&    5.654&  4.857&  4.922& &$9/2^+$ &   $5/2^-$   \\
157&110 &1108.48&       & 7.06 &      & 3.36   &41.14  &2.61   &18.97   &  $-$1.66  &$-$20.21&5.443&    5.673&  4.864&  4.929& &$9/2^+$ &   $0^+$     \\
158&111 &1109.14&       & 7.02 &      & 3.27   &41.49  &0.66   &19.14   &  $-$1.18  &$-$20.34&5.466&    5.697&  4.874&  4.940& &$9/2^+$ &   $5/2^-$   \\
159&112 &1111.61&       & 6.99 &      & 3.13   &41.73  &2.47   &19.26   &  $-$1.21  &$-$20.49&5.482&    5.716&  4.881&  4.946& &$9/2^+$ &   $0^+$     \\
160&113 &1111.23&       & 6.95 &      & 2.09   &42.28  &\underline{$-$0.38}  &19.53 &  $-$1.24  &$-$20.74&5.497&    5.730&  4.892&  4.957&   &$9/2^-$ &   $13/2^+$  \\
161&114 &1112.97&       & 6.91 &      & 1.36   &42.80  &1.74   &19.80   &  $-$0.57  &$-$21.02&5.509&    5.740&  4.904&  4.969&    &$9/2^+$ &   $0^+$     \\
162&115 &1112.33&       & 6.87 &      & 1.10   &43.30  &\underline{$-$0.64}  &19.96 &  $-$0.49  &$-$21.27&5.523&    5.753&  4.915&  4.980&  &$9/2^+$ &   $13/2^+$         \\
163&116 &1113.75&       & 6.83 &      & 0.78   &43.77  &1.42   &20.28   &  $-$0.38  &$-$21.52&5.537&    5.766&  4.926&  4.991&    &$9/2^+$ &   $0^+$      \\
164&117 &1113.00&       & 6.79 &      & 0.67   &       &\underline{$-$0.75}  &20.32 &  $-$0.32  &$-$21.77&5.551&    5.780&  4.937&  5.002&  &$9/2^+$ &   $13/2^+$       \\
165&118 &1114.23&       & 6.75 &      & 0.48   &       &1.23   &20.75   &  $-$0.25  &$-$22.00&5.565&    5.793&  4.949&  5.013&             &$9/2^+$ &   $0^+$    \\
166&119 &1113.46&       & 6.71 &      & 0.46   &       &\underline{$-$0.77}  &20.82 &  $-$0.26  &$-$22.01&5.632&    5.880&  4.949&  5.013& &$9/2^+$ &   $1/2^+$  \\
167&120 &1114.49&       & 6.67 &      & 0.26   &       &1.05   &        &  $-$0.14  &$-$22.48&5.594&    5.820&  4.971&  5.035&             &$9/2^+$ &   $0^+$       \\
168&121 &1113.74&       & 6.63 &      & 0.28   &       &\underline{$-$0.75}  &        &  $-$0.15  &$-$22.48&5.657&  5.904&  4.971&  5.035&&$9/2^+$ &   $1/2^+$   \\
169&122 &1114.56&       & 6.60 &      & 0.07   &       &0.78   &        &  $-$0.02  &$-$22.95&5.623&    5.848&  4.993&  5.057&           &$9/2^+$ &   $0^+$       \\
170&123 &1113.84&       & 6.55 &      & 0.10   &       &\underline{$-$0.72}  &        &$-$0.07     &$-$22.95&5.685& 5.929&  4.993&  5.057& &$9/2^+$ &   $1/2^+$        \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.34 &&&&&&&&&&&&&0.033 \\\hline

\multicolumn{8}{l}{$Z=48~~(\rm{Cd})$} &\\
 92& 44 & 729.10  &       &7.92&    &     &\underline{$-$0.02}&       &1.09&$-$16.44&\underline{0.45}  &4.297&4.222&4.365&4.437&      &$0^+$&$0^+$\\
 93& 45 & 743.88  &       &8.00&    &     &1.10&14.78  &1.65&$-$16.17&$-$0.11 &4.303&4.239&4.362&4.435&      &$0^+$&$9/2^+$\\
 94& 46 & 761.25  &       &8.10&    &32.15&2.21&17.38  &2.20&$-$15.90&$-$0.67 &4.309&4.256&4.360&4.433&      &$0^+$&$0^+$\\
 95& 47 & 775.66  &       &8.16&    &31.78&3.35&14.40  &2.76&$-$15.66&$-$1.23 &4.315&4.271&4.357&4.430&      &$0^+$&$9/2^+$\\
 96& 48 & 792.50  &       &8.26&    &31.25&4.46&16.85  &3.31&$-$15.42&$-$1.79 &4.321&4.286&4.356&4.429&      &$0^+$&$0^+$     \\
 97& 49 & 806.63  &       &8.32&    &30.97&5.60&14.13  &3.88&$-$12.94&$-$2.35 &4.327&4.300&4.353&4.426&      &$0^+$&$9/2^+$   \\
 98& 50 & 823.02  &821.07 &8.40&8.38&30.52&6.72&16.39  &4.44&$-$13.14&$-$2.91 &4.333&4.314&4.352&4.425&      &$0^+$&$0^+$     \\
 99& 51 & 831.81  &831.44 &8.40&8.40&25.18&7.37&8.79   &4.76&$-$12.32&$-$3.23 &4.351&4.343&4.359&4.432&      &$0^+$&$5/2^+$   \\
100& 52 & 843.29  &843.77 &8.43&8.44&20.27&8.36&11.48  &5.27&$-$10.14&$-$3.74 &4.373&4.371&4.374&4.447&      &$0^+$&$0^+$     \\
101& 53 & 851.72  &853.49 &8.43&8.45&19.91&9.05&8.43   &5.62&$-$9.96 &$-$4.09 &4.391&4.399&4.382&4.455&      &$0^+$&$5/2^+$   \\
102& 54 & 862.89  &865.38 &8.46&8.48&19.60&9.98&11.17  &6.10&$-$9.84 &$-$4.57 &4.411&4.425&4.396&4.468&4.481 &$0^+$&$0^+$     \\
103& 55 & 871.03  &874.45 &8.46&8.49&19.31&10.72&8.14   &6.47&$-$9.68 &$-$4.94 &4.430&4.451&4.405&4.477&4.495 &$0^+$&$5/2^+$   \\
104& 56 & 881.93  &885.83 &8.48&8.52&19.03&11.60&10.90  &6.92&$-$9.58 &$-$5.38 &4.449&4.476&4.417&4.489&4.512 &$0^+$&$0^+$     \\
105& 57 & 889.80  &894.27 &8.47&8.52&18.78&12.38&7.88   &7.31&$-$9.42 &$-$5.78 &4.468&4.502&4.427&4.499&4.522 &$0^+$&$5/2^+$   \\
106& 58 & 900.46  &905.14 &8.49&8.54&18.53&13.20&10.66  &7.72&$-$9.33 &$-$6.19 &4.486&4.525&4.438&4.510&4.538 &$0^+$&$0^+$     \\
107& 59 & 908.09  &913.07 &8.49&8.53&18.28&14.04&7.63   &8.14&$-$9.16 &$-$6.60 &4.505&4.550&4.449&4.520&4.547 &$0^+$&$5/2^+$   \\
108& 60 & 918.52  &923.40 &8.50&8.55&18.06&14.77&10.43  &8.51&$-$9.08 &$-$6.97 &4.522&4.572&4.458&4.529&4.558 &$0^+$&$0^+$     \\
109& 61 & 925.87  &930.73 &8.49&8.54&17.78&15.65&7.35   &8.95&$-$8.88 &$-$7.40 &4.541&4.596&4.470&4.541&4.560 &$0^+$&$5/2^+$   \\
110& 62 & 936.10  &940.64 &8.51&8.55&17.58&16.30&10.23  &9.28&$-$8.80 &$-$7.73 &4.557&4.617&4.478&4.549&4.577 &$0^+$&$0^+$     \\
111& 63 & 943.06  &947.62 &8.50&8.54&17.19&16.87&6.96   &9.56&$-$8.82 &$-$8.01 &4.575&4.642&4.485&4.556&4.585 &$0^+$&$1/2^+$   \\
112& 64 & 953.11  &957.01 &8.51&8.54&17.01&17.76&10.04  &10.01&$-$8.46 &$-$8.45 &4.591&4.661&4.496&4.567&4.594 &$0^+$&$0^+$     \\
113& 65 & 960.13  &963.55 &8.50&8.53&17.06&18.34&7.02   &10.27&$-$8.39 &$-$8.74 &4.609&4.684&4.504&4.575&4.601 &$0^+$&$1/2^+$   \\
114& 66 & 969.38  &972.60 &8.50&8.53&16.28&19.11&9.26   &10.68&$-$8.07 &$-$9.13 &4.625&4.704&4.513&4.584&4.609 &$0^+$&$0^+$     \\
115& 67 & 976.19  &978.74 &8.49&8.51&16.07&19.71&6.81   &10.98&$-$7.89 &$-$9.43 &4.643&4.728&4.522&4.592&4.611 &$0^+$&$1/2^+$   \\
116& 68 & 984.88  &987.44 &8.49&8.51&15.50&20.39&8.69   &11.33&$-$7.69 &$-$9.78 &4.658&4.748&4.529&4.599&4.620 &$0^+$&$0^+$     \\
117& 69 & 991.30  &993.21 &8.47&8.49&15.11&21.04&6.42   &11.65&$-$7.42 &$-$10.11&4.676&4.770&4.538&4.608&4.614 &$0^+$&$1/2^+$   \\
118& 70 & 999.65  &1001.57&8.47&8.49&14.77&21.68&8.35   &11.99&$-$7.31 &$-$10.44&4.691&4.789&4.544&4.614&4.625 &$0^+$&$0^+$     \\
119& 71 & 1005.47 &1006.91&8.45&8.46&14.17&22.58&5.82   &12.42&$-$6.96 &$-$10.86&4.707&4.808&4.553&4.622&      &$0^+$&$1/2^+$   \\
120& 72 & 1013.68 &1014.96&8.45&8.46&14.03&23.12&8.21   &12.70&$-$6.94 &$-$11.15&4.722&4.828&4.559&4.628&4.630 &$0^+$&$0^+$     \\
121& 73 & 1018.78 &1020.15&8.42&8.43&13.32&23.86&5.11   &13.07&$-$6.58 &$-$11.67&4.736&4.844&4.567&4.637&      &$0^+$&$11/2^-$  \\
122& 74 & 1027.00 &1027.76&8.42&8.42&13.32&24.67&8.22   &13.47&$-$6.60 &$-$11.92&4.751&4.863&4.573&4.642&      &$0^+$&$0^+$     \\
123& 75 & 1032.19 &1032.63&8.39&8.39&13.40&25.45&5.18   &13.87&$-$6.48 &$-$12.30&4.766&4.881&4.580&4.649&      &$0^+$&$11/2^-$  \\
124& 76 & 1039.72 &1039.99&8.38&8.39&12.72&26.25&7.54   &14.27&$-$6.30 &$-$12.70&4.779&4.897&4.587&4.656&      &$0^+$&$0^+$     \\
125& 77 & 1044.74 &1044.71&8.36&8.36&12.55&27.05&5.01   &14.67&$-$6.18 &$-$13.09&4.793&4.914&4.594&4.663&      &$0^+$&$11/2^-$  \\
126& 78 & 1051.94 &1051.69&8.35&8.35&12.22&27.85&7.20   &15.07&$-$6.04 &$-$13.49&4.807&4.929&4.601&4.670&      &$0^+$&$0^+$     \\
127& 79 & 1056.79 &1056.00&8.32&8.31&12.06&28.64&4.85   &15.47&$-$5.92 &$-$13.88&4.821&4.945&4.608&4.677&      &$0^+$&$11/2^-$  \\
128& 80 & 1063.72 &1062.82&8.31&8.30&11.78&29.43&6.93   &15.87&$-$5.79 &$-$14.28&4.834&4.961&4.615&4.684&      &$0^+$&$0^+$     \\
129& 81 & 1068.45 &       &8.28&    &11.66&30.23&4.73   &16.28&$-$4.79 &$-$14.68&4.847&4.976&4.622&4.691&      &$0^+$&$11/2^-$  \\
130& 82 & 1075.13 &1073.26&8.27&8.26&11.41&31.01&6.68   &16.68&$-$4.15 &$-$15.07&4.860&4.991&4.629&4.698&      &$0^+$&$0^+$     \\
131& 83 & 1076.63 &       &8.22&    &8.18 &31.32&1.50   &16.83&$-$4.93 &$-$15.23&4.883&5.020&4.636&4.704&      &$0^+$&$7/2^-$   \\
132& 84 & 1079.60 &       &8.18&    &4.47 &31.67&2.97   &17.00&$-$2.30 &$-$15.41&4.904&5.046&4.646&4.714&      &$0^+$&$0^+$     \\
133& 85 & 1080.94 &       &8.13&    &4.31 &31.97&1.34   &17.15&$-$2.22 &$-$15.56&4.926&5.075&4.652&4.720&      &$0^+$&$7/2^-$   \\
134& 86 & 1083.88 &       &8.09&    &4.28 &32.32&2.94   &17.33&$-$2.22 &$-$15.75&4.947&5.099&4.662&4.730&      &$0^+$&$0^+$     \\
135& 87 & 1085.06 &       &8.04&    &4.12 &32.62&1.18   &17.47&$-$2.12 &$-$15.90&4.969&5.128&4.668&4.736&      &$0^+$&$7/2^-$   \\
136& 88 & 1088.00 &       &8.00&    &4.13 &32.96&2.94   &17.65&$-$2.15 &$-$16.09&4.990&5.152&4.678&4.746&      &$0^+$&$0^+$     \\
137& 89 & 1088.99 &       &7.95&    &3.93 &33.24&0.99   &17.79&$-$2.04 &$-$16.24&5.013&5.181&4.685&4.753&      &$0^+$&$7/2^-$   \\
138& 90 & 1091.99 &       &7.91&    &3.99 &33.61&3.00   &17.97&$-$2.09 &$-$16.43&5.033&5.203&4.696&4.763&      &$0^+$&$0^+$     \\
139& 91 & 1092.93 &       &7.86&    &3.94 &33.81&0.94   &18.07&$-$2.10 &$-$16.53&5.062&5.243&4.700&4.767&      &$0^+$&$3/2^-$   \\
140& 92 & 1095.88 &       &7.83&    &3.89 &34.26&2.95   &18.31&$-$2.05 &$-$16.78&5.075&5.254&4.714&4.781&      &$0^+$&$0^+$     \\
141& 93 & 1096.84 &       &7.78&    &3.91 &34.49&0.96   &18.42&$-$2.05 &$-$16.89&5.103&5.290&4.719&4.786&      &$0^+$&$3/2^-$   \\
142& 94 & 1099.71 &       &7.74&    &3.82 &34.93&2.87   &18.65&$-$2.03 &$-$17.13&5.117&5.303&4.733&4.800&      &$0^+$&$0^+$     \\
143& 95 & 1100.66 &       &7.70&    &3.82 &35.19&0.96   &18.78&$-$2.02 &$-$17.26&5.144&5.337&4.739&4.806&      &$0^+$&$3/2^-$   \\
144& 96 & 1103.50 &       &7.66&    &3.79 &35.61&2.83   &19.00&$-$2.01 &$-$17.48&5.159&5.351&4.752&4.819&      &$0^+$&$0^+$     \\
145& 97 & 1104.44 &       &7.62&    &3.78 &35.89&0.95   &19.15&$-$2.00 &$-$17.63&5.184&5.382&4.760&4.827&      &$0^+$&$3/2^-$   \\
146& 98 & 1107.27 &       &7.58&    &3.78 &36.28&2.83   &19.34&$-$2.00 &$-$17.83&5.200&5.398&4.772&4.838&      &$0^+$&$0^+$     \\
147& 99 & 1108.20 &       &7.54&    &3.76 &36.52&0.93   &19.46&$-$2.01 &$-$17.97&5.226&5.430&4.778&4.845&      &$0^+$&$1/2^-$   \\
148& 100& 1111.06 &       &7.51&    &3.78 &36.98&2.85   &19.70&$-$2.00 &$-$18.19&5.240&5.443&4.791&4.857&      &$0^+$&$0^+$     \\
149& 101& 1112.04 &       &7.46&    &3.84 &37.23&0.98   &19.80&$-$2.00 &$-$18.33&5.265&5.473&4.799&4.865&      &$0^+$&$1/2^-$   \\
150& 102& 1114.84 &       &7.43&    &3.79 &37.67&2.80   &20.04&$-$1.99 &$-$18.54&5.280&5.487&4.810&4.876&      &$0^+$&$0^+$     \\
151& 103& 1115.91 &       &7.39&    &3.87 &38.04&1.07   &20.23&$-$1.99 &$-$18.69&5.303&5.514&4.819&4.885&      &$0^+$&$1/2^-$   \\
152& 104& 1118.64 &       &7.36&    &3.79 &38.37&2.73   &20.40&$-$1.98 &$-$18.88&5.319&5.530&4.829&4.895&      &$0^+$&$0^+$     \\
153& 105& 1119.70 &       &7.32&    &3.78 &38.77&1.06   &20.60&$-$1.97 &$-$19.05&5.341&5.555&4.839&4.905&      &$0^+$&$1/2^-$   \\
154& 106& 1122.43 &       &7.29&    &3.79 &39.05&2.73   &20.74&$-$1.96 &$-$19.21&5.358&5.573&4.848&4.913&      &$0^+$&$0^+$     \\
155& 107& 1123.46 &       &7.25&    &3.76 &39.48&1.03   &20.95&$-$1.92 &$-$19.40&5.378&5.596&4.859&4.924&      &$0^+$&$1/2^-$   \\
156& 108& 1126.19 &       &7.22&    &3.76 &39.72&2.73   &21.07&$-$1.91 &$-$19.53&5.396&5.615&4.865&4.930&      &$0^+$&$0^+$     \\
157& 109& 1127.16 &       &7.18&    &3.70 &40.11&0.96   &21.29&$-$1.83 &$-$19.73&5.415&5.636&4.877&4.942&      &$0^+$&$1/2^-$   \\
158& 110& 1129.88 &       &7.15&    &3.68 &40.37&2.72   &21.40&$-$1.82 &$-$19.84&5.434&5.658&4.882&4.947&      &$0^+$&$0^+$     \\
159& 111& 1130.66 &       &7.11&    &3.50 &40.66&0.78   &21.52&$-$1.39 &$-$19.96&5.456&5.684&4.891&4.956&      &$0^+$&$5/2^-$   \\
160& 112& 1133.28 &       &7.08&    &3.41 &40.93&2.63   &21.67&$-$1.41 &$-$20.13&5.472&5.701&4.897&4.962&      &$0^+$&$0^+$     \\
161& 113& 1133.17 &       &7.04&    &2.51 &41.47&\underline{$-$0.12}  &21.94&$-$1.45 &$-$20.35&5.488&5.717&4.907&4.972&      &$0^+$&$13/2^+$  \\
162& 114& 1135.18 &       &7.01&    &1.90 &42.01&2.02   &22.21&$-$0.83 &$-$20.65&5.499&5.726&4.920&4.984&      &$0^+$&$0^+$     \\
163& 115& 1134.81 &       &6.96&    &1.64 &42.52&\underline{$-$0.38}  &22.48&$-$0.75 &$-$20.90&5.514&5.740&4.931&4.995&      &$0^+$&$13/2^+$  \\
164& 116& 1136.48 &       &6.93&    &1.29 &43.01&1.67   &22.73&$-$0.63 &$-$21.15&5.527&5.752&4.942&5.006&      &$0^+$&$0^+$     \\
165& 117& 1135.99 &       &6.88&    &1.18 &43.52&\underline{$-$0.49}  &22.99&$-$0.57 &$-$21.40&5.541&5.765&4.953&5.017&      &$0^+$&$13/2^+$  \\
166& 118& 1137.46 &       &6.85&    &0.98 &43.98&1.47   &23.23&$-$0.49 &$-$21.65&5.555&5.778&4.964&5.028&      &$0^+$&$0^+$     \\
167& 119& 1136.88 &       &6.81&    &0.90 &44.48&\underline{$-$0.58}  &23.48&$-$0.43 &$-$21.90&5.570&5.792&4.975&5.039&      &$0^+$&$13/2^+$  \\
168& 120& 1138.21 &       &6.78&    &0.75 &&1.33   &23.72&$-$0.38 &$-$22.13&5.584&5.805&4.987&5.050&      &$0^+$&$0^+$          \\
169& 121& 1137.56 &       &6.73&    &0.68 &&\underline{$-$0.65}  &23.99&$-$0.31 &$-$22.38&5.598&5.818&4.998&5.062&      &$0^+$&$13/2^+$       \\
170& 122& 1138.78 &       &6.70&    &0.56 &&1.22   &24.22&$-$0.26 &$-$22.61&5.612&5.832&5.009&5.072&      &$0^+$&$0^+$          \\
171& 123& 1138.04 &       &6.66&    &0.48 &&\underline{$-$0.74}  &24.49&$-$0.18 &$-$22.87&5.625&5.845&5.021&5.084&      &$0^+$&$13/2^+$       \\
172& 124& 1139.15 &       &6.62&    &0.38 &&1.11   &&$-$0.13 &$-$23.09&5.640&5.859&5.032&5.095&      &$0^+$&$0^+$          \\
173& 125& 1138.46 &       &6.58&    &0.42 &&\underline{$-$0.69}  &&$-$0.15 &$-$23.10&5.700&5.937&5.032&5.095&      &$0^+$&$1/2^+$        \\
174& 126& 1139.28 &       &6.55&    &0.13 &&0.82   &&$-$1.02  &$-$23.64&5.665&5.880&5.057&5.120&      &$0^+$&$0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.87 &&&&&&&&&&&&&0.022 \\\hline

\multicolumn{8}{l}{$Z=49~~(\rm{In})$} &\\
96  &47 & 775.45  &         &8.08&    &     &2.55 &     &      &\underline{0.25}   &$-$16.22&4.326&4.273&4.376&4.449&      &$9/2^+$&$9/2^+$     \\
97  &48 & 792.86  &         &8.17&    &     &3.67 &17.41&0.36  &$-$0.05  &$-$15.98 &4.332&4.288&4.374&4.447&      &$9/2^+$&$0^+$       \\
98  &49 & 807.56  &         &8.24&    &32.11&4.81 &14.70&0.93  &$-$0.43  &$-$13.33 &4.336&4.301&4.371&4.444&      &$9/2^+$&$9/2^+$     \\
99  &50 & 824.51  &         &8.33&    &31.65&5.93 &16.95&1.49  &$-$1.30  &$-$13.53 &4.342&4.315&4.369&4.442&      &$9/2^+$&$0^+$       \\
100 &51 & 833.62  & 833.11  &8.34&8.33&26.06&6.57 &9.11 &1.81  &$-$1.23  &$-$12.90 &4.360&4.343&4.377&4.449&      &$9/2^+$&$5/2^+$     \\
101 &52 & 845.62  &         &8.37&    &21.10&7.60 &12.00&2.33  &$-$2.75  &$-$10.55 &4.382&4.372&4.392&4.464&      &$9/2^+$&$0^+$       \\
102 &53 & 854.39  & 855.63  &8.38&8.39&20.77&8.29 &8.77 &2.67  &$-$2.99  &$-$10.39 &4.399&4.399&4.400&4.472&      &$9/2^+$&$5/2^+$     \\
103 &54 & 866.04  & 867.64  &8.41&8.42&20.43&9.25 &11.66&3.15  &$-$3.71  &$-$10.26 &4.420&4.425&4.413&4.485&      &$9/2^+$&$0^+$       \\
104 &55 & 874.55  & 877.26  &8.41&8.44&20.16&9.99 &8.50 &3.52  &$-$3.97  &$-$10.10 &4.438&4.451&4.422&4.494&4.518 &$9/2^+$&$5/2^+$     \\
105 &56 & 885.90  & 888.79  &8.44&8.46&19.85&10.89 &11.35&3.97  &$-$4.35  &$-$9.98 &4.457&4.476&4.435&4.506&4.531 &$9/2^+$&$0^+$       \\
106 &57 & 894.16  & 897.83  &8.44&8.47&19.61&11.67 &8.26 &4.36  &$-$4.60  &$-$9.84 &4.475&4.501&4.445&4.516&4.538 &$9/2^+$&$5/2^+$     \\
107 &58 & 905.23  & 908.86  &8.46&8.49&19.33&12.49 &11.07&4.77  &$-$5.12  &$-$9.73 &4.492&4.524&4.455&4.527&4.549 &$9/2^+$&$0^+$       \\
108 &59 & 913.26  & 917.48  &8.46&8.50&19.10&13.31 &8.04 &5.18  &$-$5.19  &$-$9.57 &4.511&4.548&4.466&4.537&4.557 &$9/2^+$&$5/2^+$     \\
109 &60 & 924.07  & 927.93  &8.48&8.51&18.84&14.06 &10.80&5.55  &$-$5.86  &$-$9.46 &4.527&4.570&4.475&4.546&4.569 &$9/2^+$&$0^+$       \\
110 &61 & 931.84  & 935.98  &8.47&8.51&18.58&14.92 &7.77 &5.97  &$-$5.98  &$-$9.27 &4.546&4.593&4.487&4.557&4.574 &$9/2^+$&$5/2^+$     \\
111 &62 & 942.40  & 945.97  &8.49&8.52&18.33&15.58 &10.56 &6.30 &$-$9.17 &$-$6.47  &4.561&4.614&4.494&4.565&4.586 &$9/2^+$&$0^+$       \\
112 &63 & 949.76  & 953.65  &8.48&8.51&17.92&16.26 &7.37  &6.70 &$-$8.87 &$-$6.96  &4.580&4.637&4.506&4.576&4.591 &$9/2^+$&$5/2^+$     \\
113 &64 & 960.12  & 963.09  &8.50&8.52&17.72&17.02 &10.35 &7.01 &$-$8.81 &$-$7.22  &4.595&4.657&4.512&4.583&4.601 &$9/2^+$&$0^+$       \\
114 &65 & 967.41  & 970.37  &8.49&8.51&17.65&17.55 &7.30  &7.29 &$-$8.75 &$-$7.45  &4.612&4.681&4.520&4.590&4.606 &$9/2^+$&$1/2^+$     \\
115 &66 & 977.06  & 979.40  &8.50&8.52&16.94&18.36 &9.65  &7.67 &$-$8.40 &$-$7.87  &4.628&4.700&4.529&4.599&4.616 &$9/2^+$&$0^+$       \\
116 &67 & 984.15  & 986.19  &8.48&8.50&16.74&18.94 &7.09  &7.96 &$-$8.23 &$-$8.10  &4.645&4.723&4.536&4.606&4.621 &$9/2^+$&$1/2^+$     \\
117 &68 & 993.20  & 994.95  &8.49&8.50&16.14&19.65 &9.05  &8.31 &$-$8.02 &$-$8.38  &4.660&4.742&4.544&4.614&4.629 &$9/2^+$&$0^+$       \\
118 &69 & 999.93  & 1001.31 &8.47&8.49&15.78&20.28 &6.74  &8.63 &$-$7.79 &$-$8.68  &4.677&4.764&4.552&4.622&4.634 &$9/2^+$&$1/2^+$     \\
119 &70 & 1008.62 & 1009.85 &8.48&8.49&15.42&20.96 &8.69  &8.97 &$-$7.66 &$-$9.03  &4.692&4.783&4.559&4.628&4.641 &$9/2^+$&$0^+$       \\
120 &71 & 1014.85 & 1015.95 &8.46&8.47&14.92&21.80 &6.23  &9.38 &$-$7.36 &$-$9.60  &4.708&4.802&4.567&4.636&4.644 &$9/2^+$&$1/2^+$     \\
121 &72 & 1023.35 & 1024.13 &8.46&8.46&14.74&22.37 &8.50  &9.67 &$-$7.32 &$-$9.83  &4.722&4.821&4.573&4.642&4.651 &$9/2^+$&$0^+$       \\
122 &73 & 1029.06 & 1029.94 &8.43&8.44&14.21&23.10 &5.71  &10.28&$-$7.22 &$-$10.14  &4.737&4.840&4.579&4.649&4.653 &$9/2^+$&$11/2^-$    \\
123 &74 & 1037.44 & 1037.86 &8.43&8.44&14.09&23.91 &8.37  &10.44&$-$6.99 &$-$10.56  &4.751&4.857&4.586&4.656&4.659 &$9/2^+$&$0^+$       \\
124 &75 & 1043.00 & 1043.38 &8.41&8.41&13.94&24.68 &5.56  &10.82&$-$6.88 &$-$10.89  &4.765&4.874&4.593&4.662&4.663 &$9/2^+$&$11/2^-$    \\
125 &76 & 1050.94 & 1051.06 &8.41&8.41&13.50&25.49 &7.94  &11.22&$-$6.70 &$-$11.25  &4.779&4.890&4.600&4.669&4.667 &$9/2^+$&$0^+$       \\
126 &77 & 1056.34 & 1056.42 &8.38&8.38&13.34&26.27 &5.40  &11.61&$-$6.58 &$-$11.57  &4.792&4.907&4.607&4.676&4.670 &$9/2^+$&$11/2^-$    \\
127 &78 & 1063.95 & 1063.62 &8.38&8.37&13.01&27.08 &7.61  &12.01&$-$6.43 &$-$11.94  &4.806&4.922&4.614&4.683&4.673 &$9/2^+$&$0^+$       \\
128 &79 & 1069.20 & 1068.94 &8.35&8.35&12.85&27.88 &5.25  &12.40&$-$6.31 &$-$12.29  &4.819&4.938&4.620&4.689&      &$9/2^+$&$11/2^-$    \\
129 &80 & 1076.52 & 1075.70 &8.35&8.34&12.57&28.67 &7.32  &12.80&$-$6.18 &$-$12.69  &4.832&4.953&4.627&4.696&      &$9/2^+$&$0^+$       \\
130 &81 & 1081.64 & 1080.82 &8.32&8.31&12.45&29.47 &5.12  &13.19&$-$4.62 &$-$13.01  &4.845&4.968&4.634&4.702&      &$9/2^+$&$11/2^-$    \\
131 &82 & 1088.71 & 1087.03 &8.31&8.30&12.19&30.26 &7.07  &13.58&$-$4.45 &$-$13.52  &4.858&4.983&4.641&4.709&      &$9/2^+$&$0^+$       \\
132 &83 & 1090.37 & 1089.49 &8.26&8.25&8.73 &30.57 &1.66  &13.74&$-$4.90 &$-$13.67  &4.880&5.012&4.647&4.716&      &$9/2^+$&$7/2^-$     \\
133 &84 & 1093.52 &         &8.22&    &4.81 &30.92 &3.15  &13.92&$-$2.48 &$-$13.96  &4.901&5.037&4.658&4.726&      &$9/2^+$&$0^+$       \\
134 &85 & 1095.02 &         &8.17&    &4.65 &31.23 &1.50  &14.08&$-$2.39 &$-$14.11  &4.923&5.066&4.664&4.732&      &$9/2^+$&$7/2^-$     \\
135 &86 & 1098.14 &         &8.13&    &4.62 &31.59 &3.12  &14.26&$-$2.40 &$-$14.33  &4.943&5.090&4.674&4.742&      &$9/2^+$&$0^+$       \\
136 &87 & 1099.47 &         &8.08&    &4.45 &31.88 &1.33  &14.41&$-$2.30 &$-$14.49  &4.965&5.118&4.681&4.749&      &$9/2^+$&$7/2^-$     \\
137 &88 & 1102.60 &         &8.05&    &4.46 &32.25 &3.12  &14.59&$-$2.32 &$-$14.70  &4.985&5.141&4.692&4.759&      &$9/2^+$&$0^+$       \\
138 &89 & 1103.74 &         &8.00&    &4.27 &32.54 &1.15  &14.75&$-$2.22 &$-$14.86  &5.007&5.169&4.699&4.767&      &$9/2^+$&$7/2^-$     \\
139& 90 & 1106.93 &         &7.96&    &4.33 &32.91 &3.18  &14.93&$-$2.27 &$-$15.07  &5.027&5.192&4.710&4.777&      &$9/2^+$&$0^+$       \\
140& 91 & 1107.96 &         &7.91&    &4.22 &33.10 &1.04  &15.03&$-$2.28 &$-$15.17  &5.056&5.230&4.714&4.781&      &$9/2^+$&$3/2^-$     \\
141& 92 & 1111.15 &         &7.88&    &4.23 &33.58 &3.19  &15.27&$-$2.23 &$-$15.42  &5.069&5.241&4.729&4.796&      &$9/2^+$&$0^+$       \\
142& 93 & 1112.22 &         &7.83&    &4.26 &33.80 &1.07  &15.39&$-$2.24 &$-$15.54  &5.096&5.277&4.734&4.801&      &$9/2^+$&$3/2^-$     \\
143& 94 & 1115.32 &         &7.80&    &4.17 &34.26 &3.10  &15.62&$-$2.21 &$-$15.78  &5.110&5.289&4.748&4.815&      &$9/2^+$&$0^+$       \\
144& 95 & 1116.41 &         &7.75&    &4.18 &34.53 &1.09  &15.74&$-$2.20 &$-$15.90  &5.136&5.322&4.755&4.822&      &$9/2^+$&$3/2^-$     \\
145& 96 & 1119.45 &         &7.72&    &4.13 &34.95 &3.05  &15.96&$-$2.19 &$-$16.10  &5.151&5.336&4.768&4.835&      &$9/2^+$&$0^+$       \\
146& 97 & 1120.55 &         &7.67&    &4.14 &35.26 &1.09  &16.11&$-$2.18 &$-$16.23  &5.176&5.367&4.776&4.843&      &$9/2^+$&$3/2^-$     \\
147& 98 & 1123.58 &         &7.64&    &4.12 &35.65 &3.03  &16.30&$-$2.18 &$-$16.44  &5.192&5.382&4.788&4.854&      &$9/2^+$&$0^+$       \\
148& 99 & 1124.67 &         &7.60&    &4.12 &35.93 &1.09  &16.46&$-$2.17 &$-$16.61  &5.215&5.410&4.797&4.863&      &$9/2^+$&$3/2^-$     \\
149& 100& 1127.70 &         &7.57&    &4.12 &36.34 &3.03  &16.65&$-$2.18 &$-$16.79  &5.231&5.427&4.808&4.874&      &$9/2^+$&$0^+$       \\
150& 101& 1128.81 &         &7.53&    &4.14 &36.57 &1.11  &16.77&$-$2.19 &$-$16.94  &5.256&5.456&4.815&4.881&      &$9/2^+$&$1/2^-$     \\
151& 102& 1131.83 &         &7.50&    &4.13 &37.03 &3.02  &16.99&$-$2.17 &$-$17.15  &5.270&5.471&4.827&4.893&      &$9/2^+$&$0^+$       \\
152& 103& 1133.03 &         &7.45&    &4.22 &37.35 &1.20  &17.11&$-$2.17 &$-$17.30  &5.294&5.498&4.835&4.901&      &$9/2^+$&$1/2^-$     \\
153& 104& 1135.96 &         &7.42&    &4.13 &37.72 &2.93  &17.32&$-$2.15 &$-$17.50  &5.309&5.514&4.846&4.911&      &$9/2^+$&$0^+$       \\
154& 105& 1137.20 &         &7.38&    &4.17 &38.10 &1.24  &17.50&$-$2.14 &$-$17.67  &5.331&5.539&4.855&4.920&      &$9/2^+$&$1/2^-$     \\
155& 106& 1140.08 &         &7.36&    &4.12 &38.39 &2.88  &17.65&$-$2.12 &$-$17.84  &5.347&5.556&4.863&4.929&      &$9/2^+$&$0^+$       \\
156& 107& 1141.29 &         &7.32&    &4.09 &38.78 &1.21  &17.83&$-$2.09 &$-$18.02  &5.368&5.580&4.873&4.939&      &$9/2^+$&$1/2^-$     \\
157& 108& 1144.15 &         &7.29&    &4.08 &39.03 &2.86  &17.96&$-$2.07 &$-$18.18  &5.385&5.599&4.880&4.945&      &$9/2^+$&$0^+$       \\
158& 109& 1145.31 &         &7.25&    &4.02 &39.44 &1.15  &18.15&$-$2.00 &$-$18.37  &5.404&5.620&4.891&4.956&      &$9/2^+$&$1/2^-$     \\
159& 110& 1148.14 &         &7.22&    &3.98 &39.66 &2.83  &18.26&$-$1.98 &$-$18.49  &5.423&5.641&4.896&4.961&      &$9/2^+$&$0^+$       \\
160& 111& 1149.04 &         &7.18&    &3.73 &39.90 &0.90  &18.38&$-$1.59 &$-$18.70  &5.441&5.661&4.908&4.972&      &$9/2^+$&$1/2^-$     \\
161& 112& 1151.82 &         &7.15&    &3.68 &40.21 &2.78  &18.54&$-$1.61 &$-$18.80  &5.460&5.684&4.911&4.976&      &$9/2^+$&$0^+$       \\
162& 113& 1151.92 &         &7.11&    &2.89 &40.69 &0.10  &18.76&$-$1.65 &$-$19.04  &5.477&5.702&4.920&4.985&      &$9/2^+$&$13/2^+$    \\
163& 114& 1154.23 &         &7.08&    &2.41 &41.26 &2.31  &19.04&$-$1.08 &$-$19.34  &5.488&5.710&4.933&4.997&      &$9/2^+$&$0^+$       \\
164& 115& 1154.10 &         &7.04&    &2.17 &41.77 &\underline{$-$0.13} &19.29&$-$1.00 &$-$19.60  &5.502&5.724&4.943&5.008&      &$9/2^+$&$13/2^+$    \\
165& 116& 1156.01 &         &7.01&    &1.78 &42.26 &1.92  &19.53&$-$0.87 &$-$19.88  &5.515&5.736&4.955&5.019&      &$9/2^+$&$0^+$       \\
166& 117& 1155.77 &         &6.96&    &1.67 &42.77 &\underline{$-$0.25} &19.78&$-$0.81 &$-$20.14  &5.530&5.750&4.965&5.029&      &$9/2^+$&$13/2^+$    \\
167& 118& 1157.47 &         &6.93&    &1.46 &43.24 &1.70  &20.01&$-$0.73 &$-$20.41  &5.543&5.762&4.977&5.041&      &$9/2^+$&$0^+$       \\
168& 119& 1157.14 &         &6.89&    &1.37 &43.68 &\underline{$-$0.33} &20.26&$-$0.67 &$-$20.67  &5.557&5.776&4.987&5.051&      &$9/2^+$&$13/2^+$    \\
169& 120& 1158.69 &         &6.86&    &1.22 &44.20 &1.55  &20.48&$-$0.61 &$-$20.93  &5.571&5.789&4.998&5.062&      &$9/2^+$&$0^+$       \\
170& 121& 1158.28 &         &6.81&    &1.15 &44.54 &\underline{$-$0.41} &20.73&$-$0.55 &$-$21.20  &5.585&5.802&5.009&5.073&      &$9/2^+$&$13/2^+$    \\
171& 122& 1159.72 &         &6.78&    &1.03 &45.16 &1.43  &20.94&$-$0.50 &$-$21.46  &5.599&5.815&5.020&5.084&      &$9/2^+$&$0^+$       \\
172& 123& 1159.23 &         &6.74&    &0.95 &45.39 &\underline{$-$0.49} &21.20&$-$0.42 &$-$21.73  &5.612&5.828&5.032&5.095&      &$9/2^+$&$13/2^+$    \\
173& 124& 1160.56 &         &6.71&    &0.84 &      &1.33  &21.41&$-$0.37 &$-$21.99  &5.626&5.841&5.043&5.106&      &$9/2^+$&$0^+$       \\
174& 125& 1159.99 &         &6.67&    &0.75 &      &\underline{$-$0.57} &21.53&\underline{0.17}  &$-$22.56  &5.638&5.851&5.055&5.118&      &$9/2^+$&$13/2^+$    \\
175& 126& 1161.19 &         &6.64&    &0.63 &      &1.20 &21.53&$-$1.24  &$-$22.30  &5.652&5.864&5.066&5.129&      &$9/2^+$&$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.28     &&&&&&&&&&&&&0.016 \\ \hline
\multicolumn{8}{l}{$Z=50~~(\rm{Sn})$} &\\
93	&43   &708.16& 	&7.61& 	&			 &	       &       &       & $-$17.91 	& \underline{0.50} 	&4.319 &4.213	&4.408	 &	4.480& &$0^+$&$9/2^+$   \\
94	&44   &727.33& 	&7.74& 	&	     &  \underline{$-$1.77} 	&19.18 &		   & $-$17.55 	&$-$0.04 	&4.324 &4.230	&4.405	&	4.477& &$0^+$&$0^+$     \\
95	&45   &743.22& 	&7.82& 	&35.07 &	\underline{$-$0.66}  & 15.89 &		   & $-$17.29 	&$-$0.58 	&4.328 &4.246	&4.401	&	4.473& &$0^+$&$9/2^+$   \\
96	&46   &761.72& 	&7.93& 	&34.39 &	0.47 	 & 18.50 &		   & $-$17.01 	&$-$1.14 	&4.333 &4.262	&4.398	&	4.471& &$0^+$&$0^+$     \\
97	&47   &777.25& 	&8.01& 	&34.03 &	1.59 	 & 15.53 &		   & $-$16.78 	&$-$1.69 	&4.338 &4.276	&4.395	&	4.467& &$0^+$&$9/2^+$   \\
98	&48   &795.22& 	&8.11& 	&33.50 &	2.66 	 & 17.97 &	2.36 &	$-$16.54 	&$-$2.24 	&4.343& 4.291	&4.393	&	4.465& &$0^+$&$0^+$     \\
99	&49   &810.47& 	&8.19& 	&33.23 &	3.94 	 & 15.26 &	2.91 &	$-$14.22 	&$-$2.80 	&4.347&4.304 	&4.389	&	4.461& &$0^+$&$9/2^+$   \\
100	&50   &827.99&825.30&8.28&8.25&32.77 &	6.97 	 & 17.52 &	3.48 &$-$14.12 	&$-$3.36 	&4.352& 4.317	&4.387	&	4.459&  &$0^+$&$0^+$    \\
101&51 &837.51  &836.39  &8.29& 8.28&27.01&5.70 &9.52 &3.88 &$-$13.92  &$-$0.90 &4.374&4.347&4.401&4.473&     &$0^+$&$7/2^+$     \\
102&52 &849.96  &849.09 &8.33&8.32&21.97 &6.67 &12.46 &4.34 &$-$10.98  &$-$1.14 &4.391&4.374&4.409&4.481&     &$0^+$&$0^+$       \\
103&53 &859.15  &859.20 &8.34&8.34&21.65 &7.43 &9.19 &4.76 &$-$10.81  &$-$1.44 &4.411&4.401&4.422&4.494&     &$0^+$&$7/2^+$     \\
104&54 &871.25  &871.92 &8.38&8.38&21.28 &8.35 &12.09 &5.20 &$-$10.68  &$-$1.70 &4.429&4.426&4.431&4.503&     &$0^+$&$0^+$       \\
105&55 &880.13  &881.71 &8.38&8.40&20.98 &9.10 &8.89 &5.58 &$-$10.50  &$-$2.39 &4.448&4.452&4.443&4.515&     &$0^+$&$7/2^+$     \\
106&56 &891.94  &893.80 &8.41&8.43&20.69 &10.01&11.81 &6.04 &$-$10.40  &$-$2.60 &4.465&4.476&4.453&4.524&     &$0^+$&$0^+$       \\
107&57 &900.59  &903.03 &8.42&8.44&20.46 &10.79&8.66 &6.43 &$-$10.26  &$-$3.25 &4.483&4.501&4.462&4.534&     &$0^+$&$5/2^+$     \\
108&58 &912.09  &914.66 &8.45&8.47&20.15 &11.63&11.50 &6.86 &$-$10.13  &$-$3.44 &4.500&4.524&4.473&4.544&4.561&$0^+$&$0^+$       \\
109&59 &920.54  &923.29 &8.45&8.47&19.94 &12.45&8.45 &7.27 &$-$9.98   &$-$4.06 &4.518&4.547&4.484&4.554&4.568&$0^+$&$5/2^+$     \\
110&60 &931.72  &934.57 &8.47&8.50&19.63 &13.20&11.18 &7.65 &$-$9.85   &$-$4.31 &4.535&4.569&4.493&4.563&4.579&$0^+$&$0^+$       \\
111&61 &939.92  &942.74 &8.47&8.49&19.38 &14.05&8.20 &8.07 &$-$9.65   &$-$4.81 &4.552&4.592&4.504&4.574&4.584&$0^+$&$5/2^+$     \\
112&62 &950.80  &953.53 &8.49&8.51&19.08 &14.70&10.88 &8.40 &$-$9.54   &$-$5.10 &4.568&4.613&4.511&4.582&4.595&$0^+$&$0^+$       \\
113&63 &958.59  &961.27 &8.48&8.51&18.67 &15.52&7.79 &8.82 &$-$9.23   &$-$5.84 &4.586&4.635&4.522&4.592&4.602&$0^+$&$5/2^+$     \\
114&64 &969.23  &971.57 &8.50&8.52&18.43 &16.12&10.64 &9.11 &$-$9.16   &$-$5.92 &4.600&4.655&4.528&4.599&4.610&$0^+$&$0^+$       \\
115&65 &976.80  &979.12 &8.49&8.51&18.21 &16.67&7.57 &9.39 &$-$9.10   &$-$6.14 &4.617&4.678&4.536&4.606&4.615&$0^+$&$1/2^+$     \\
116&66 &986.84  &988.68 &8.51&8.52&17.61 &17.46&10.05 &9.79 &$-$8.74   &$-$6.59 &4.632&4.697&4.544&4.614&4.625&$0^+$&$0^+$       \\
117&67 &994.22  &995.62 &8.50&8.51&17.42 &18.03&7.38 &10.07&$-$8.57   &$-$6.93 &4.649&4.720&4.552&4.622&4.630&$0^+$&$1/2^+$     \\
118&68 &1003.64 &1004.95&8.51&8.52&16.80 &18.76&9.42 &10.44&$-$8.36   &$-$7.25 &4.663&4.738&4.559&4.629&4.639&$0^+$&$0^+$       \\
119&69 &1010.69 &1011.43&8.49&8.50&16.47 &19.39&7.05 &10.76&$-$8.15   &$-$7.63 &4.680&4.760&4.567&4.637&4.644&$0^+$&$1/2^+$     \\
120&70 &1019.73 &1020.54&8.50&8.50&16.09 &20.08&9.04 &11.12&$-$8.01   &$-$7.95 &4.694&4.778&4.574&4.643&4.652&$0^+$&$0^+$       \\
121&71 &1026.36 &1026.71&8.48&8.49&15.67 &20.89&6.63 &11.51&$-$7.75   &$-$8.39 &4.710&4.798&4.581&4.651&4.657&$0^+$&$1/2^+$     \\
122&72 &1035.18 &1035.53&8.49&8.49&15.44 &21.50&8.82 &11.83&$-$7.68   &$-$8.67 &4.724&4.816&4.587&4.657&4.663&$0^+$&$0^+$       \\
123&73 &1041.29 &1041.47&8.47&8.47&14.92 &22.50&6.11 &12.22&$-$7.39   &$-$9.13 &4.738&4.833&4.595&4.664&4.667&$0^+$&$1/2^+$     \\
124&74 &1050.02 &1049.96&8.47&8.47&14.84 &23.01&8.73 &12.58&$-$7.38   &$-$9.42 &4.752&4.851&4.601&4.670&4.674&$0^+$&$0^+$       \\
125&75 &1055.96 &1055.70&8.45&8.45&14.67 &23.77&5.94 &12.96&$-$7.27   &$-$9.79 &4.766&4.869&4.607&4.676&4.677&$0^+$&$7/2^-$     \\
126&76 &1064.31 &1063.89&8.45&8.44&14.29 &24.58&8.35 &13.36&$-$7.09   &$-$10.20 &4.779&4.885&4.614&4.683&4.683&$0^+$&$0^+$       \\
127&77 &1070.10 &1069.41&8.43&8.42&14.14 &25.36&5.79 &13.75&$-$6.98   &$-$10.70 &4.793&4.901&4.620&4.689&4.687&$0^+$&$11/2^-$    \\
128&78 &1078.11 &1077.37&8.42&8.42&13.80 &26.17&8.01 &14.16&$-$6.83   &$-$10.98 &4.806&4.917&4.627&4.696&4.692&$0^+$&$0^+$       \\
129&79 &1083.75 &1082.68&8.40&8.39&13.65 &26.96&5.65 &14.56&$-$6.72   &$-$11.44 &4.819&4.932&4.634&4.702&4.693&$0^+$&$11/2^-$    \\
130&80 &1091.48 &1090.29&8.40&8.39&13.38 &27.76&7.73 &14.96&$-$6.59   &$-$11.81 &4.832&4.947&4.640&4.709&4.702&$0^+$&$0^+$       \\
131&81 &1097.01 &1095.50&8.37&8.36&13.25 &28.55&5.52 &15.36&$-$6.34   &$-$12.30 &4.844&4.962&4.646&4.715&4.708&$0^+$&$11/2^-$    \\
132&82 &1104.48 &1102.85&8.37&8.35&13.00 &29.35&7.47 &15.77&$-$4.81   &$-$12.61 &4.857&4.977&4.653&4.722&4.709&$0^+$&$0^+$       \\
133&83 &1106.29 &1105.24&8.32&8.31&9.28  &29.66&1.81 &15.92&$-$6.19   &$-$12.85 &4.878&5.005&4.660&4.728&     &$0^+$&$7/2^-$     \\
134&84 &1109.62 &1108.87&8.28&8.27&5.15  &30.03&3.33 &16.10&$-$2.65   &$-$13.03 &4.899&5.030&4.671&4.739&     &$0^+$&$0^+$       \\
135&85 &1111.27 &1111.14&8.23&8.23 &4.99  &30.34&1.65 &16.26&$-$2.56   &$-$13.17 &4.921&5.058&4.677&4.745&     &$0^+$&$7/2^-$     \\
136&86 &1114.58 &       &8.20&    &4.96  &30.71&3.31 &16.45&$-$2.57   &$-$13.40 &4.941&5.082&4.688&4.756&     &$0^+$&$0^+$       \\
137&87 &1116.07 &       &8.15&    &4.80  &31.01&1.49 &16.60&$-$2.47   &$-$13.67 &4.962&5.110&4.695&4.763&     &$0^+$&$7/2^-$     \\
138&88 &1119.39 &       &8.11&    &4.81  &31.39&3.32 &16.80&$-$2.50   &$-$13.83 &4.982&5.133&4.706&4.774&     &$0^+$&$0^+$       \\
139&89 &1120.70 &       &8.06&    &4.63  &31.71&1.31 &16.96&$-$2.40   &$-$14.10 &5.004&5.160&4.714&4.782&     &$0^+$&$7/2^-$     \\
140&90 &1124.07 &       &8.03&    &4.68  &32.08&3.38 &17.15&$-$2.45   &$-$14.26 &5.024&5.182&4.725&4.792&     &$0^+$&$0^+$       \\
141&91 &1125.21 &       &7.98&    &4.51  &32.28&1.13 &17.25&$-$2.47   &$-$14.45 &5.051&5.220&4.730&4.797&     &$0^+$&$3/2^-$     \\
142&92 &1128.66 &       &7.95&    &4.59  &32.78&3.46 &17.51&$-$2.41   &$-$14.68 &5.065&5.230&4.745&4.812&     &$0^+$&$0^+$       \\
143&93 &1129.84 &       &7.90&    &4.64  &33.01&1.18 &17.62&$-$2.43   &$-$14.82 &5.091&5.265&4.750&4.817&     &$0^+$&$3/2^-$     \\
144&94 &1133.19 &       &7.87&    &4.53  &33.49&3.35 &17.87&$-$2.39   &$-$15.11 &5.105&5.277&4.765&4.832&     &$0^+$&$0^+$       \\
145&95 &1134.41 &       &7.82&    &4.57  &33.75&1.22 &18.00&$-$2.40   &$-$15.30 &5.131&5.310&4.772&4.838&     &$0^+$&$3/2^-$     \\
146&96 &1137.69 &       &7.79&    &4.50  &34.20&3.28 &18.24&$-$2.38   &$-$15.54 &5.146&5.323&4.786&4.852&     &$0^+$&$0^+$       \\
147&97 &1138.94 &       &7.75&    &4.52  &34.49&1.24 &18.39&$-$2.38   &$-$15.74 &5.170&5.354&4.793&4.860&     &$0^+$&$3/2^-$     \\
148&98 &1142.18 &       &7.72&    &4.49  &34.91&3.25 &18.60&$-$2.37   &$-$15.97 &5.185&5.368&4.806&4.872&     &$0^+$&$0^+$       \\
149&99 &1143.44 &       &7.67&    &4.50  &35.23&1.26 &18.77&$-$2.36   &$-$16.18 &5.209&5.397&4.815&4.881&     &$0^+$&$3/2^-$     \\
150&100&1146.67 &       &7.64&    &4.49  &35.61&3.23 &18.97&$-$2.36   &$-$16.39 &5.224&5.413&4.826&4.892&     &$0^+$&$0^+$       \\
151&101&1147.93 &       &7.60&    &4.49  &35.89&1.26 &19.12&$-$2.34   &$-$16.59 &5.247&5.439&4.836&4.901&     &$0^+$&$3/2^-$     \\
152&102&1151.15 &       &7.57&    &4.48  &36.31&3.22 &19.32&$-$2.34   &$-$16.79 &5.263&5.456&4.845&4.911&     &$0^+$&$0^+$       \\
153&103&1152.46 &       &7.53&    &4.53  &36.55&1.31 &19.43&$-$2.35   &$-$16.97 &5.286&5.484&4.853&4.919&     &$0^+$&$1/2^-$     \\
154&104&1155.63 &       &7.50&    &4.47  &36.99&3.17 &19.67&$-$2.32   &$-$17.17 &5.301&5.499&4.863&4.929&     &$0^+$&$0^+$       \\
155&105&1157.04 &       &7.46&    &4.58  &37.34&1.42 &19.84&$-$2.32   &$-$17.36 &5.323&5.525&4.872&4.937&     &$0^+$&$1/2^-$     \\
156&106&1160.07 &       &7.44&    &4.45  &37.64&3.03 &20.00&$-$2.29   &$-$17.54 &5.339&5.542&4.881&4.946&     &$0^+$&$0^+$       \\
157&107&1161.47 &       &7.40&    &4.43  &38.01&1.39 &20.18&$-$2.26   &$-$17.72 &5.360&5.566&4.890&4.955&     &$0^+$&$1/2^-$     \\
158&108&1164.47 &       &7.37&    &4.39  &38.27&3.00 &20.31&$-$2.23   &$-$17.88 &5.376&5.584&4.897&4.962&     &$0^+$&$0^+$       \\
159&109&1165.80 &       &7.33&    &4.34  &38.65&1.34 &20.50&$-$2.16   &$-$18.07 &5.396&5.606&4.906&4.971&     &$0^+$&$1/2^-$     \\
160&110&1168.75 &       &7.30&    &4.28  &38.87&2.94 &20.61&$-$2.13   &$-$18.21 &5.414&5.627&4.912&4.977&     &$0^+$&$0^+$       \\
161&111&1169.84 &       &7.27&    &4.03  &39.18&1.09 &20.80&$-$1.79   &$-$18.41 &5.432&5.647&4.922&4.987&     &$0^+$&$1/2^-$     \\
162&112&1172.72 &       &7.24&    &3.97  &39.43&2.88 &20.90&$-$1.80   &$-$18.53 &5.450&5.668&4.927&4.991&     &$0^+$&$0^+$       \\
163&113&1173.01 &       &7.20&    &3.18  &39.85&0.30 &21.09&$-$1.85   &$-$18.75 &5.467&5.687&4.935&5.000&     &$0^+$&$13/2^+$    \\
164&114&1175.64 &       &7.17&    &2.92  &40.46&2.63 &21.41&$-$1.34   &$-$19.06 &5.479&5.696&4.947&5.011&     &$0^+$&            \\
165&115&1175.76 &       &7.13&    &2.75  &40.96&0.12 &21.67&$-$1.26   &$-$19.33 &5.493&5.711&4.957&5.021&     &$0^+$&$13/2^+$    \\
166&116&1177.94 &       &7.10&    &2.30  &41.46&2.18 &21.93&$-$1.13   &$-$19.61 &5.506&5.722&4.969&5.033&     &$0^+$&$0^+$       \\
167&117&1177.95 &       &7.05&    &2.19  &41.96&0.01 &22.18&$-$1.06   &$-$19.88 &5.520&5.736&4.979&5.043&     &$0^+$&$13/2^+$    \\
168&118&1179.90 &       &7.02&    &1.96  &42.44&1.95 &22.43&$-$0.98   &$-$20.16 &5.534&5.749&4.990&5.054&     &$0^+$&$0^+$       \\
169&119&1179.83 &       &6.98&    &1.88  &42.95&\underline{$-$0.07} &22.69&$-$0.92   &$-$20.43 &5.548&5.762&5.001&5.064&     &$0^+$&$13/2^+$    \\
170&120&1181.63 &       &6.95&    &1.72  &43.41&1.80 &22.93&$-$0.86   &$-$20.70 &5.561&5.775&5.012&5.075&     &$0^+$&$0^+$       \\
171&121&1181.48 &       &6.91&    &1.65  &43.92&\underline{$-$0.15} &23.19&$-$0.80   &$-$20.97 &5.575&5.788&5.023&5.086&     &$0^+$&$13/2^+$    \\
172&122&1183.15 &       &6.88&    &1.53  &44.38&1.67 &23.43&$-$0.75   &$-$21.23 &5.589&5.801&5.034&5.097&     &$0^+$&$0^+$       \\
173&123&1182.93 &       &6.84&    &1.45  &44.89&\underline{$-$0.22} &23.70&$-$0.68   &$-$21.51 &5.603&5.814&5.045&5.108&     &$0^+$&$13/2^+$    \\
174&124&1184.49 &       &6.81&    &1.34  &45.34&1.56 &23.93&$-$0.63   &$-$21.77 &5.617&5.827&5.056&5.119&     &$0^+$&$0^+$       \\
175&125&1184.20 &       &6.77&    &1.28  &45.75&\underline{$-$0.29} &24.22&$-$0.31   &$-$22.07 &5.630&5.839&5.068&5.131&     &$0^+$&$13/2^+$    \\
176&126&1185.65 &       &6.74&    &1.16  &46.37&1.45 &     &$-$1.50    &$-$22.33 &5.643&5.852&5.080&5.142&     &$0^+$&$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  1.66 &&&&&&&&&&&&&0.009 \\\hline
\multicolumn{8}{l}{$Z=51~~(\rm{Sb})$} &\\
100&49 &805.84  &        &8.00&    &     &\underline{$-$1.71} &     & &$-$16.83&\underline{0.30}   &4.373 &4.313 &4.429 &4.501 &     &$5/2^+$&$9/2^+$        \\
101&50 &823.62  &        &8.15&    &     &\underline{$-$0.89} &17.78&\underline{$-$4.37} &$-$14.38&$-$0.50  &4.417 &4.354 &4.435 &4.507 &     &$5/2^+$&$0^+$          \\
102&51 &833.59  &        &8.17&    &27.74&\underline{$-$0.03} &9.97 &\underline{$-$3.92} &$-$13.82&$-$0.49  &4.392 &4.353 &4.431 &4.503 &     &$5/2^+$&$5/2^+$        \\
103&52 &846.45  &        &8.22&    &22.83&0.83  &12.86&\underline{$-$3.51} &$-$11.40&$-$1.86  &4.413 &4.382 &4.444 &4.516 &     &$5/2^+$&$0^+$          \\
104&53 &856.21  &858.69   &8.23&    &22.62&1.82  &9.76&\underline{$-$2.94} &$-$11.32&$-$2.00  &4.436 &4.417 &4.456 &4.527 &     &$7/2^+$&$7/2^+$        \\
105&54 &868.77  &871.60  &8.27&8.30&22.32&2.72  &12.56&\underline{$-$2.48} &$-$11.19&$-$3.41  &4.453 &4.441 &4.465 &4.536 &     &$7/2^+$&$0^+$          \\
106&55 &878.22  &882.13  &8.29&8.32&22.01&3.67  &9.45&\underline{$-$1.91} &$-$11.00&$-$3.03  &4.471 &4.466 &4.476 &4.547 &     &$7/2^+$&$7/2^+$        \\
107&56 &890.48  &894.38  &8.32&8.36&21.72&4.59  &12.26&\underline{$-$1.45} &$-$10.89&$-$4.32  &4.488 &4.490 &4.486 &4.556 &     &$7/2^+$&$0^+$          \\
108&57 &899.60  &904.25  &8.33&8.37&21.38&5.44  &9.12&\underline{$-$0.99} &$-$10.77&$-$3.69  &4.505 &4.514 &4.495 &4.565 &     &$7/2^+$&$5/2^+$        \\
109&58 &911.62  &916.12  &8.36&8.40&21.14&6.39  &12.02&\underline{$-$0.47} &$-$10.60&$-$5.16  &4.522 &4.536 &4.505 &4.576 &     &$7/2^+$&$0^+$          \\
110&59 &920.55  &925.39  &8.37&8.41&20.95&7.28  &8.93&0.01  &$-$10.45&$-$4.35  &4.539 &4.560 &4.515 &4.586 &     &$7/2^+$&$5/2^+$        \\
111&60 &932.18  &936.85  &8.40&8.44&20.56&8.11  &11.63&0.46  &$-$10.29&$-$5.95  &4.555 &4.581 &4.524 &4.594 &     &$7/2^+$&$0^+$          \\
112&61 &940.86  &945.69  &8.40&8.44&20.31&9.02  &8.68&0.95  &$-$10.09&$-$5.08  &4.572 &4.603 &4.534 &4.604 &     &$7/2^+$&$5/2^+$        \\
113&62 &952.12  &956.58  &8.43&8.47&19.94&9.73  &11.26&1.32  &$-$9.95 &$-$6.66  &4.586 &4.623 &4.541 &4.611 &     &$7/2^+$&$0^+$          \\
114&63 &960.38  &964.73  &8.42&8.46&19.51&10.61 &8.26&1.79  &$-$9.63 &$-$5.94  &4.603 &4.645 &4.551 &4.621 &     &$7/2^+$&$5/2^+$        \\
115&64 &971.35  &975.31  &8.45&8.48&19.22&11.23 &10.97&2.12  &$-$9.54 &$-$7.31  &4.617 &4.664 &4.557 &4.627 &     &$7/2^+$&$0^+$          \\
116&65 &979.24  &983.20  &8.44&8.48&18.86&11.82 &7.89&2.44  &$-$9.48 &$-$6.48  &4.633 &4.686 &4.564 &4.634 &     &$7/2^+$&$1/2^+$        \\
117&66 &989.71  &993.09  &8.46&8.49&18.36&12.65 &10.47&2.86  &$-$9.11 &$-$7.97  &4.648 &4.705 &4.572 &4.642 &     &$7/2^+$&$0^+$          \\
118&67 &997.40  &1000.51 &8.45&8.48&18.17&13.25 &7.69&3.18  &$-$8.95 &$-$7.25  &4.664 &4.727 &4.579 &4.649 &     &$7/2^+$&$1/2^+$        \\
119&68 &1007.24 &1010.06 &8.46&8.49&17.53&14.04 &9.84&3.59  &$-$8.73 &$-$8.63  &4.678 &4.745 &4.587 &4.656 &     &$7/2^+$&$0^+$          \\
120&69 &1014.62 &1017.08 &8.46&8.48&17.22&14.69 &7.38&3.93  &$-$8.54 &$-$7.93  &4.694 &4.766 &4.594 &4.663 &     &$7/2^+$&$1/2^+$        \\
121&70 &1024.07 &1026.33 &8.46&8.48&16.83&15.45 &9.45&4.33  &$-$8.39 &$-$8.25  &4.708 &4.784 &4.601 &4.670 &4.680&$7/2^+$&$0^+$          \\
122&71 &1031.09 &1033.14 &8.45&8.47&16.47&16.24 &7.02&4.73  &$-$8.17 &$-$8.68  &4.723 &4.804 &4.608 &4.677 &     &$7/2^+$&$1/2^+$        \\
123&72 &1040.28 &1042.10 &8.46&8.47&16.21&16.93 &9.19&5.10  &$-$8.08 &$-$8.96  &4.736 &4.821 &4.614 &4.683 &4.688&$7/2^+$&$0^+$          \\
124&73 &1046.87 &1048.57 &8.44&8.46&15.78&17.80 &6.59&5.58  &$-$7.83 &$-$9.40  &4.750 &4.838 &4.621 &4.690 &     &$7/2^+$&$1/2^+$        \\
125&74 &1055.93 &1057.27 &8.45&8.46&15.65&18.49 &9.06&5.91  &$-$7.79 &$-$9.66  &4.764 &4.856 &4.627 &4.695 &     &$7/2^+$&$0^+$          \\
126&75 &1062.26 &1063.48 &8.43&8.44&15.40&19.26 &6.33&6.31  &$-$7.69 &$-$10.00 &4.778 &4.873 &4.633 &4.701 &     &$7/2^+$&$11/2^-$       \\
127&76 &1071.05 &1071.86 &8.43&8.44&15.13&20.11 &8.79&6.75  &$-$7.52 &$-$10.39 &4.791 &4.889 &4.639 &4.708 &     &$7/2^+$&$0^+$          \\
128&77 &1077.26 &1077.86 &8.42&8.42&14.99&20.91 &6.21&7.16  &$-$7.41 &$-$10.74 &4.804 &4.906 &4.645 &4.714 &     &$7/2^+$&$11/2^-$       \\
129&78 &1085.71 &1085.93 &8.42&8.42&14.66&21.76 &8.45&7.60  &$-$7.26 &$-$11.14 &4.816 &4.921 &4.652 &4.720 &     &$7/2^+$&$0^+$          \\
130&79 &1091.77 &1091.66 &8.40&8.40&14.52&22.58 &6.06&8.02  &$-$7.15 &$-$11.50 &4.829 &4.937 &4.658 &4.726 &     &$7/2^+$&$11/2^-$       \\
131&80 &1099.95 &1099.42 &8.40&8.39&14.24&23.43 &8.18&8.47  &$-$7.02 &$-$11.94 &4.842 &4.951 &4.664 &4.733 &     &$7/2^+$&$0^+$          \\
132&81 &1105.90 &1105.15 &8.38&8.37&14.12&24.25 &5.95&8.89  &$-$6.20 &$-$12.37 &4.854 &4.966 &4.670 &4.738 &     &$7/2^+$&$11/2^-$       \\
133&82 &1113.81 &1112.51 &8.37&8.36&13.86&25.10 &7.91&9.33  &$-$5.16 &$-$12.82 &4.866 &4.980 &4.677 &4.745 &     &$7/2^+$&$0^+$          \\
134&83 &1115.80 &1115.68 &8.33&8.33&9.90 &25.43 &1.99&9.51  &$-$6.12 &$-$12.97 &4.887 &5.009 &4.683 &4.751 &     &$7/2^+$&$7/2^-$        \\
135&84 &1119.41 &1119.42 &8.29&8.29&5.60 &25.89 &3.61&9.78  &$-$2.88 &$-$13.24 &4.908 &5.033 &4.695 &4.763 &     &$7/2^+$&$0^+$          \\
136&85 &1121.24 &1122.31  &8.24& 8.25 &5.44 &26.22 &1.83&9.96  &$-$2.80 &$-$13.42 &4.929 &5.060 &4.702 &4.770 &     &$7/2^+$&$7/2^-$        \\
137&86 &1124.83 & 1125.90   &8.21&8.22 &5.42 &26.69 &3.59&10.24 &$-$2.81 &$-$13.64 &4.949 &5.083 &4.714 &4.781 &     &$7/2^+$&$0^+$          \\
138&87 &1126.50 &        &8.16&    &5.27 &27.03 &1.67&10.43 &$-$2.72 &$-$13.81 &4.970 &5.110 &4.721 &4.789 &     &$7/2^+$&$7/2^-$        \\
139&88 &1130.11 &        &8.13&    &5.28 &27.51 &3.61&10.72 &$-$2.75 &$-$14.04 &4.990 &5.133 &4.733 &4.800 &     &$7/2^+$&$0^+$          \\
140&89 &1131.62 &        &8.08&    &5.12 &27.88 &1.51&10.93 &$-$2.66 &$-$14.21 &5.011 &5.159 &4.742 &4.809 &     &$7/2^+$&$7/2^-$        \\
141&90 &1135.28 &        &8.05&    &5.17 &28.35 &3.66&11.20 &$-$2.70 &$-$14.45 &5.030 &5.181 &4.753 &4.820 &     &$7/2^+$&$0^+$          \\
142&91 &1136.64 &        &8.00&    &5.02 &28.68 &1.36&11.43 &$-$2.62 &$-$14.63 &5.052 &5.207 &4.763 &4.830 &     &$7/2^+$&$7/2^-$        \\
143&92 &1140.37 &        &7.97&    &5.09 &29.21 &3.73&11.70 &$-$2.67 &$-$14.85 &5.070 &5.228 &4.774 &4.840 &     &$7/2^+$&$0^+$          \\
144&93 &1141.70 &        &7.93&    &5.06 &29.47 &1.33&11.85 &$-$2.69 &$-$14.95 &5.096 &5.262 &4.779 &4.845 &     &$7/2^+$&$3/2^-$        \\
145&94 &1145.41 &        &7.90&    &5.04 &30.09 &3.71&12.21 &$-$2.65 &$-$15.23 &5.110 &5.273 &4.794 &4.861 &     &$7/2^+$&$0^+$          \\
146&95 &1146.79 &        &7.85&    &5.09 &30.39 &1.38&12.38 &$-$2.66 &$-$15.35 &5.135 &5.305 &4.801 &4.867 &     &$7/2^+$&$3/2^-$        \\
147&96 &1150.41 &        &7.83&    &5.01 &30.96 &3.62&12.72 &$-$2.63 &$-$15.62 &5.149 &5.318 &4.815 &4.881 &     &$7/2^+$&$0^+$          \\
148&97 &1151.84 &        &7.78&    &5.05 &31.30 &1.43&12.91 &$-$2.64 &$-$15.76 &5.173 &5.348 &4.823 &4.889 &     &$7/2^+$&$3/2^-$        \\
149&98 &1155.40 &        &7.75&    &4.99 &31.82 &3.56&13.22 &$-$2.61 &$-$16.01 &5.188 &5.362 &4.836 &4.901 &     &$7/2^+$&$0^+$          \\
150&99 &1156.86 &        &7.71&    &5.02 &32.20 &1.46&13.43 &$-$2.61 &$-$16.16 &5.211 &5.390 &4.844 &4.910 &     &$7/2^+$&$3/2^-$        \\
151&100&1160.37 &        &7.68&    &4.97 &32.66 &3.51&13.70 &$-$2.59 &$-$16.39 &5.226 &5.405 &4.855 &4.921 &     &$7/2^+$&$0^+$          \\
152&101&1161.85 &        &7.64&    &4.99 &33.04 &1.48&13.92 &$-$2.59 &$-$16.55 &5.248 &5.432 &4.865 &4.930 &     &$7/2^+$&$3/2^-$        \\
153&102&1165.31 &        &7.62&    &4.95 &33.48 &3.46&14.16 &$-$2.57 &$-$16.75 &5.264 &5.448 &4.874 &4.939 &     &$7/2^+$&$0^+$          \\
154&103&1166.80 &        &7.58&    &4.95 &33.77 &1.49&14.34 &$-$2.55 &$-$16.93 &5.285 &5.473 &4.884 &4.949 &     &$7/2^+$&$3/2^-$        \\
155&104&1170.22 &        &7.55&    &4.91 &34.26 &3.42&14.60 &$-$2.53 &$-$17.10 &5.301 &5.491 &4.892 &4.957 &     &$7/2^+$&$0^+$          \\
156&105&1171.78 &        &7.51&    &4.99 &34.59 &1.56&14.74 &$-$2.53 &$-$17.25 &5.323 &5.517 &4.899 &4.964 &     &$7/2^+$&$1/2^-$        \\
157&106&1175.08 &        &7.48&    &4.86 &35.00 &3.30&15.01 &$-$2.49 &$-$17.43 &5.338 &5.533 &4.908 &4.973 &     &$7/2^+$&$0^+$          \\
158&107&1176.69 &        &7.45&    &4.90 &35.40 &1.61&15.22 &$-$2.47 &$-$17.57 &5.359 &5.558 &4.916 &4.981 &     &$7/2^+$&$1/2^-$        \\
159&108&1179.85 &        &7.42&    &4.77 &35.70 &3.16&15.38 &$-$2.42 &$-$17.75 &5.375 &5.576 &4.923 &4.988 &     &$7/2^+$&$0^+$          \\
160&109&1181.39 &        &7.38&    &4.71 &36.09 &1.54&15.59 &$-$2.35 &$-$17.90 &5.395 &5.599 &4.931 &4.996 &     &$7/2^+$&$1/2^-$        \\
161&110&1184.48 &        &7.36&    &4.63 &36.35 &3.09&15.73 &$-$2.30 &$-$18.05 &5.412 &5.618 &4.937 &5.002 &     &$7/2^+$&$0^+$          \\
162&111&1185.78 &        &7.32&    &4.39 &36.75 &1.30&15.95 &$-$2.03 &$-$18.24 &5.430 &5.638 &4.946 &5.011 &     &$7/2^+$&$1/2^-$        \\
163&112&1188.80 &        &7.29&    &4.32 &36.98 &3.02&16.08 &$-$2.03 &$-$18.35 &5.447 &5.659 &4.951 &5.015 &     &$7/2^+$&$0^+$          \\
164&113&1189.33 &        &7.25&    &3.55 &37.41 &0.53&16.32 &$-$2.07 &$-$18.58 &5.464 &5.677 &4.959 &5.024 &     &$7/2^+$&$13/2^+$       \\
165&114&1192.32 &        &7.23&    &3.52 &38.09 &2.99&16.68 &$-$1.65 &$-$18.87 &5.476 &5.688 &4.970 &5.034 &     &$7/2^+$&$0^+$          \\
166&115&1192.74 &        &7.19&    &3.41 &38.64 &0.42&16.98 &$-$1.58 &$-$19.12 &5.491 &5.703 &4.980 &5.044 &     &$7/2^+$&$13/2^+$        \\
167&116&1195.24 &        &7.16&    &2.93 &39.23 &2.50&17.30 &$-$1.44 &$-$19.41 &5.504 &5.715 &4.991 &5.055 &     &$7/2^+$&$0^+$           \\
168&117&1195.56 &        &7.12&    &2.82 &39.79 &0.32&17.61 &$-$1.37 &$-$19.67 &5.518 &5.729 &5.001 &5.065 &     &$7/2^+$&$13/2^+$        \\
169&118&1197.83 &        &7.09&    &2.58 &40.36 &2.27&17.92 &$-$1.29 &$-$19.94 &5.531 &5.741 &5.012 &5.076 &     &$7/2^+$&$0^+$           \\
170&119&1198.06 &        &7.05&    &2.50 &40.92 &0.23&18.23 &$-$1.23 &$-$20.20 &5.545 &5.755 &5.022 &5.086 &     &$7/2^+$&$13/2^+$        \\
171&120&1200.16 &        &7.02&    &2.33 &41.47 &2.10&18.53 &$-$1.16 &$-$20.47 &5.559 &5.768 &5.033 &5.096 &     &$7/2^+$&$0^+$           \\
172&121&1200.32 &        &6.98&    &2.26 &42.04 &0.16&18.84 &$-$1.10 &$-$20.73 &5.572 &5.781 &5.044 &5.107 &     &$7/2^+$&$13/2^+$        \\
173&122&1202.29 &        &6.95&    &2.13 &42.58 &1.97&19.14 &$-$1.05 &$-$21.00 &5.586 &5.794 &5.054 &5.117 &     &$7/2^+$&$0^+$           \\
174&123&1202.39 &        &6.91&    &2.07 &43.16 &0.10&19.46 &$-$0.98 &$-$21.27 &5.599 &5.806 &5.065 &5.128 &     &$7/2^+$&$13/2^+$        \\
175&124&1204.25 &        &6.88&    &1.96 &43.69 &1.86&19.76 &$-$0.93 &$-$21.53 &5.613 &5.819 &5.076 &5.138 &     &$7/2^+$&$0^+$           \\
176&125&1204.29 &        &6.84&    &1.90 &44.30 &0.04&20.09 &$-$0.34 &$-$21.82 &5.626 &5.831 &5.087 &5.149 &     &$7/2^+$&$13/2^+$        \\
177&126&1206.03 &        &6.81&    &1.78 &      &1.74&20.38 &$-$0.17 &$-$22.09 &5.639 &5.843 &5.097 &5.160 &     &$7/2^+$&$0^+$           \\
178&127&1205.38 &        &6.77&    &1.09 &      &\underline{$-$0.65}&      &$-$0.36 &$-$22.09 &5.696 &5.919 &5.098 &5.160 &     &$7/2^+$&$1/2^+$         \\
179&128&1204.96 &        &6.73&    &\underline{$-$1.07}&       &\underline{$-$0.42} &     &\underline{0.46}  &$-$22.14 &5.703 &5.925 &5.102 &5.164 &     &$7/2^+$&$0^+$           \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  2.66 &&&&&&&&&&&&&0.008 \\\hline

\multicolumn{8}{l}{$Z=52~~(\rm{Te})$} &\\
109&57 &901.01  &906.81 &8.27&8.32&       &0.42  &      &1.41 &$-$11.19&\underline{0.06} &4.523 &4.524&4.523   &4.593 &&        $0^+$&$5/2^+$   \\
110&58 &913.47  &919.39 &8.30&8.36&       &1.38  &12.46 &1.85 &$-$11.03&$-$0.41 &4.540 &4.546&4.533  &4.603 &&        $0^+$&$0^+$     \\
111&59 &922.84  &928.82 &8.31&8.37&21.83  &2.31  &9.37  &2.29 &$-$10.88&$-$0.86 &4.557 &4.569&4.543  &4.613 &&        $0^+$&$5/2^+$   \\
112&60 &934.91  &940.87 &8.35&8.40&21.43  &3.19  &12.06 &2.73 &$-$10.71&$-$1.29 &4.572 &4.590&4.551  &4.621 &&        $0^+$&$0^+$     \\
113&61 &944.02  &949.72 &8.35&8.40&21.18  &4.11  &9.12  &3.16 &$-$10.51&$-$1.74 &4.589 &4.612&4.561  &4.630 &&        $0^+$&$5/2^+$   \\
114&62 &955.69  &961.34 &8.38&8.43&20.79  &4.89  &11.67 &3.57 &$-$10.35&$-$2.12 &4.602 &4.631&4.568  &4.637 &&        $0^+$&$0^+$     \\
115&63 &964.37  &969.58 &8.39&8.43&20.34  &5.78  &8.67  &3.99 &$-$10.02&$-$2.56 &4.619 &4.653&4.577  &4.646 &&        $0^+$&$5/2^+$   \\
116&64 &975.73  &980.86 &8.41&8.46&20.04  &6.50  &11.37 &4.39 &$-$9.93 &$-$2.91 &4.632 &4.672&4.583  &4.652 &4.685 &  $0^+$&$0^+$     \\
117&65 &983.99  &988.76 &8.41&8.45&19.63  &7.20  &8.26  &4.76 &$-$9.87 &$-$3.26 &4.647 &4.693&4.589  &4.658 &&        $0^+$&$1/2^+$   \\
118&66 &994.87  &999.43 &8.43&8.47&19.14  &8.03  &10.88 &5.16 &$-$9.48 &$-$3.67 &4.661 &4.712&4.597  &4.666 &4.696 &  $0^+$&$0^+$     \\
119&67 &1002.93 &1006.99&8.43&8.46&18.93  &8.71  &8.06  &5.53 &$-$9.32 &$-$4.01 &4.677 &4.733&4.604  &4.673 &&        $0^+$&$1/2^+$   \\
120&68 &1013.15 &1017.25&8.44&8.48&18.28  &9.51  &10.22 &5.91 &$-$9.09 &$-$4.41 &4.691 &4.751&4.611  &4.680 &4.704 &  $0^+$&$0^+$     \\
121&69 &1020.90 &1024.49&8.44&8.47&17.97  &10.20 &7.75  &6.27 &$-$8.90 &$-$4.76 &4.706 &4.772&4.618  &4.687 &&        $0^+$&$1/2^+$   \\
122&70 &1030.71 &1034.33&8.45&8.48&17.56  &10.98 &9.81  &6.64 &$-$8.75 &$-$5.14 &4.720 &4.789&4.624  &4.693 &4.710 &  $0^+$&$0^+$     \\
123&71 &1038.10 &1041.26&8.44&8.47&17.20  &11.74 &7.39  &7.01 &$-$8.53 &$-$5.51 &4.735 &4.809&4.631  &4.700 &4.712 &  $0^+$&$1/2^+$   \\
124&72 &1047.65 &1050.69&8.45&8.47&16.94  &12.47 &9.55  &7.37 &$-$8.44 &$-$5.88 &4.748 &4.826&4.637  &4.706 &4.718 &  $0^+$&$0^+$     \\
125&73 &1054.62 &1057.26&8.44&8.46&16.52  &13.34 &6.97  &7.76 &$-$8.20 &$-$6.30 &4.762 &4.843&4.645  &4.713 &4.720 &  $0^+$&$1/2^+$   \\
126&74 &1064.02 &1066.37&8.44&8.46&16.37  &14.00 &9.40  &8.09 &$-$8.15 &$-$6.63 &4.775 &4.861&4.650  &4.718 &4.727 &  $0^+$&$0^+$     \\
127&75 &1070.72 &1072.66&8.43&8.45&16.09  &14.76 &6.70  &8.45 &$-$8.05 &$-$7.00 &4.788 &4.878&4.656  &4.724 &&        $0^+$&$11/2^-$  \\
128&76 &1079.89 &1081.44&8.44&8.45&15.87  &15.58 &9.17  &8.83 &$-$7.88 &$-$7.40 &4.801 &4.894&4.663  &4.731 &4.735 &  $0^+$&$0^+$     \\
129&77 &1086.45 &1087.52&8.42&8.43&15.74  &16.36 &6.57  &9.20 &$-$7.78 &$-$7.78 &4.814 &4.910&4.668  &4.736 &&        $0^+$&$11/2^-$  \\
130&78 &1095.30 &1095.94&8.43&8.43&15.41  &17.19 &8.85  &9.59 &$-$7.64 &$-$8.19 &4.827 &4.925&4.675  &4.743 &4.742 &  $0^+$&$0^+$     \\
131&79 &1101.74 &1101.87&8.41&8.41&15.28  &17.99 &6.44  &9.97 &$-$7.53 &$-$8.57 &4.839 &4.941&4.681  &4.749 &&        $0^+$&$11/2^-$  \\
132&80 &1110.31 &1109.92&8.41&8.41&15.01  &18.83 &8.57  &10.36&$-$7.40 &$-$8.99 &4.852 &4.955&4.687  &4.755 &4.750 &  $0^+$&$0^+$     \\
133&81 &1116.64 &1115.74&8.40&8.39&14.91  &19.64 &6.33  &10.75&$-$6.98 &$-$9.38 &4.864 &4.970&4.693  &4.760 &&        $0^+$&$11/2^-$  \\
134&82 &1124.96 &1123.41&8.40&8.38&14.65  &20.49 &8.32  &11.15&$-$5.64 &$-$9.80 &4.876 &4.984&4.699  &4.767 &4.757 &  $0^+$&$0^+$     \\
135&83 &1127.17 &1126.67&8.35&8.35&10.52  &20.88 &2.20  &11.37&$-$6.77 &$-$10.00 &4.896 &5.012&4.706 &4.773 &&        $0^+$&$7/2^-$   \\
136&84 &1131.08 &1131.44&8.32&8.32&6.11   &21.45 &3.91  &11.67&$-$3.13 &$-$10.31 &4.917 &5.035&4.718 &4.785 &4.782 &  $0^+$&$0^+$     \\
137&85 &1133.12 &1134.39&8.27&8.28&5.96   &21.85 &2.05  &11.89&$-$3.05 &$-$10.51 &4.937 &5.062&4.725 &4.792 &&        $0^+$&$7/2^-$   \\
138&86 &1137.02 &1138.86&8.24&8.25&5.94   &22.44 &3.90  &12.20&$-$3.07 &$-$10.82 &4.957 &5.085&4.738 &4.805 &&        $0^+$&$0^+$     \\
139&87 &1138.93 &1141.44  &8.19&8.21 &5.80   &22.85 &1.90  &12.42&$-$2.98 &$-$11.04 &4.977 &5.111&4.745 &4.812 &&        $0^+$&$7/2^-$   \\
140&88 &1142.83 &1145.66 &8.16&8.18 &5.81   &23.44 &3.91  &12.73&$-$3.01 &$-$11.34 &4.997 &5.133&4.758 &4.824 &&        $0^+$&$0^+$     \\
141&89 &1144.60 &       &8.12&    &5.67   &23.90 &1.76  &12.97&$-$2.93 &$-$11.58 &5.018 &5.159&4.766 &4.833 &&        $0^+$&$7/2^-$   \\
142&90 &1148.54 &       &8.09&    &5.71   &24.46 &3.94  &13.26&$-$2.97 &$-$11.87 &5.037 &5.180&4.778 &4.845 &&        $0^+$&$0^+$     \\
143&91 &1150.17 &       &8.04&    &5.57   &24.96 &1.63  &13.53&$-$2.89 &$-$12.13 &5.057 &5.205&4.788 &4.855 &&        $0^+$&$7/2^-$   \\
144&92 &1154.17 &       &8.02&    &5.63   &25.50 &4.00  &13.80&$-$2.93 &$-$12.41 &5.076 &5.226&4.799 &4.865 &&        $0^+$&$0^+$     \\
145&93 &1155.67 &       &7.97&    &5.50   &25.83 &1.50  &13.97&$-$2.86 &$-$12.68 &5.097 &5.250&4.811 &4.877 &&        $0^+$&$7/2^-$   \\
146&94 &1159.74 &       &7.94&    &5.57   &26.55 &4.07  &14.33&$-$2.91 &$-$12.94 &5.115 &5.270&4.820 &4.886 &&        $0^+$&$0^+$     \\
147&95 &1161.31 &       &7.90&    &5.64   &26.90 &1.57  &14.52&$-$2.93 &$-$13.11 &5.138 &5.302&4.826 &4.892 &&        $0^+$&$3/2^-$   \\
148&96 &1165.27 &       &7.87&    &5.53   &27.58 &3.96  &14.86&$-$2.88 &$-$13.45 &5.153 &5.314&4.841 &4.907 &&        $0^+$&$0^+$     \\
149&97 &1166.90 &       &7.83&    &5.59   &27.97 &1.63  &15.06&$-$2.90 &$-$13.64 &5.176 &5.343&4.848 &4.914 &&        $0^+$&$3/2^-$   \\
150&98 &1170.77 &       &7.81&    &5.49   &28.58 &3.86  &15.37&$-$2.85 &$-$13.95 &5.191 &5.357&4.862 &4.927 &&        $0^+$&$0^+$     \\
151&99 &1172.44 &       &7.76&    &5.54   &29.00 &1.68  &15.58&$-$2.86 &$-$14.15 &5.213 &5.385&4.870 &4.935 &&        $0^+$&$3/2^-$   \\
152&100&1176.22 &       &7.74&    &5.46   &29.55 &3.78  &15.85&$-$2.82 &$-$14.43 &5.228 &5.400&4.881 &4.946 &&        $0^+$&$0^+$     \\
153&101&1177.93 &       &7.70&    &5.49   &30.00 &1.71  &16.07&$-$2.82 &$-$14.64 &5.250 &5.426&4.890 &4.955 &&        $0^+$&$3/2^-$   \\
154&102&1181.63 &       &7.67&    &5.41   &30.48 &3.70  &16.32&$-$2.79 &$-$14.88 &5.265 &5.442&4.900 &4.964 &&        $0^+$&$0^+$     \\
155&103&1183.34 &       &7.63&    &5.41   &30.88 &1.71  &16.54&$-$2.76 &$-$15.09 &5.286 &5.467&4.909 &4.973 &&        $0^+$&$3/2^-$   \\
156&104&1186.97 &       &7.61&    &5.34   &31.35 &3.64  &16.75&$-$2.74 &$-$15.31 &5.302 &5.484&4.916 &4.981 &&        $0^+$&$0^+$     \\
157&105&1188.69 &       &7.57&    &5.35   &31.65 &1.72  &16.91&$-$2.74 &$-$15.48 &5.323 &5.510&4.924 &4.988 &&        $0^+$&$1/2^-$   \\
158&106&1192.24 &       &7.55&    &5.26   &32.16 &3.54  &17.16&$-$2.68 &$-$15.70 &5.338 &5.526&4.932 &4.996 &&        $0^+$&$0^+$     \\
159&107&1194.04 &       &7.51&    &5.35   &32.58 &1.81  &17.36&$-$2.66 &$-$15.87 &5.359 &5.551&4.939 &5.003 &&        $0^+$&$1/2^-$   \\
160&108&1197.38 &       &7.48&    &5.15   &32.92 &3.34  &17.53&$-$2.60 &$-$16.07 &5.374 &5.568&4.946 &5.011 &&        $0^+$&$0^+$     \\
161&109&1199.11 &       &7.45&    &5.07   &33.31 &1.73  &17.72&$-$2.53 &$-$16.24 &5.394 &5.592&4.954 &5.018 &&        $0^+$&$1/2^-$   \\
162&110&1202.37 &       &7.42&    &4.98   &33.62 &3.26  &17.89&$-$2.48 &$-$16.41 &5.410 &5.610&4.960 &5.024 &&        $0^+$&$0^+$     \\
163&111&1203.87 &       &7.39&    &4.76   &34.03 &1.50  &18.09&$-$2.26 &$-$16.62 &5.428 &5.630&4.968 &5.032 &&        $0^+$&$1/2^-$   \\
164&112&1207.04 &       &7.36&    &4.68   &34.33 &3.17  &18.25&$-$2.25 &$-$16.78 &5.444 &5.650&4.974 &5.037 &&        $0^+$&$0^+$     \\
165&113&1207.85 &       &7.32&    &3.98   &34.84 &0.80  &18.52&$-$1.88 &$-$17.16 &5.457 &5.661&4.988 &5.051 &&        $0^+$&$1/2^-$   \\
166&114&1211.09 &       &7.30&    &4.05   &35.45 &3.25  &18.78&$-$1.93 &$-$17.30 &5.474 &5.681&4.992 &5.055 &&        $0^+$&$0^+$     \\
167&115&1211.79 &       &7.26&    &3.94   &36.03 &0.70  &19.05&$-$1.87 &$-$17.56 &5.489 &5.696&5.001 &5.064 &&        $0^+$&$13/2^+$  \\
168&116&1214.60 &       &7.23&    &3.51   &36.66 &2.81  &19.36&$-$1.72 &$-$17.88 &5.502 &5.708&5.012 &5.075 &&        $0^+$&$0^+$     \\
169&117&1215.20 &       &7.19&    &3.41   &37.25 &0.60  &19.64&$-$1.66 &$-$18.15 &5.516 &5.723&5.022 &5.085 &&        $0^+$&$13/2^+$  \\
170&118&1217.77 &       &7.16&    &3.17   &37.87 &2.57  &19.94&$-$1.57 &$-$18.46 &5.530 &5.735&5.032 &5.096 &&        $0^+$&$0^+$     \\
171&119&1218.29 &       &7.12&    &3.09   &38.46 &0.52  &20.23&$-$1.52 &$-$18.74 &5.544 &5.749&5.042 &5.105 &&        $0^+$&$13/2^+$  \\
172&120&1220.69 &       &7.10&    &2.92   &39.06 &2.40  &20.53&$-$1.45 &$-$19.04 &5.557 &5.761&5.053 &5.116 &&        $0^+$&$0^+$     \\
173&121&1221.15 &       &7.06&    &2.86   &39.67 &0.46  &20.82&$-$1.39 &$-$19.33 &5.571 &5.775&5.063 &5.126 &&        $0^+$&$13/2^+$  \\
174&122&1223.41 &       &7.03&    &2.72   &40.26 &2.26  &21.12&$-$1.34 &$-$19.62 &5.584 &5.788&5.074 &5.137 &&        $0^+$&$0^+$      \\
175&123&1223.81 &       &6.99&    &2.66   &40.88 &0.40  &21.42&$-$1.28 &$-$19.92 &5.597 &5.801&5.084 &5.147 &&        $0^+$&$13/2^+$   \\
176&124&1225.96 &       &6.97&    &2.55   &41.47 &2.15  &21.71&$-$1.22 &$-$20.21 &5.611 &5.813&5.095 &5.157 &&        $0^+$&$0^+$      \\
177&125&1226.31 &       &6.93&    &2.50   &42.11 &0.35  &22.02&$-$1.07 &$-$20.51 &5.624 &5.826&5.105 &5.168 &&        $0^+$&$13/2^+$   \\
178&126&1228.35 &       &6.90&    &2.39   &42.70 &2.04  &22.32&$-$0.31 &$-$20.80 &5.637 &5.838&5.116 &5.178 &&        $0^+$&$0^+$      \\
179&127&1227.71 &       &6.86&    &1.39   &      &\underline{$-$0.65} &22.33&$-$0.56 &$-$20.81 &5.693 &5.913&5.116 &5.178 &&        $0^+$&$1/2^+$    \\
180&128&1227.35 &       &6.82&    &\underline{$-$1.00}  &      &\underline{$-$0.35} &22.39&\underline{0.43}  &$-$20.88 &5.695 &5.913&5.122 &5.184 &&        $0^+$&$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.54 &&&&&&&&&&&&&0.016 \\\hline

\multicolumn{8}{l}{$Z=53~~(\rm{I})$} &\\
109 &56  & 889.25  & 895.98   &8.16  &8.22  &     &\underline{$-$1.23} &        &                    &$-$11.81&\underline{0.89}   & 4.529&  4.514&  4.545&  4.615 & &$7/2^+$ &$0^+$      \\
110 &57  & 899.32  & 906.84   &8.18  &8.24  &     &\underline{$-$1.69} &10.07   &\underline{$-$0.28} &$-$11.57&\underline{0.43}   & 4.546&    4.537&  4.555&  4.624 & &$7/2^+$ &$7/2^+$    \\
111 &58  & 912.25  & 919.41   &8.22  &8.28  &23.00&\underline{$-$1.22} &12.93   &0.63  &$-$11.49&$-$0.01  & 4.561&    4.559&  4.564&  4.633 & &$7/2^+$ &$0^+$      \\
112 &59  & 922.08  & 929.59   &8.23  &8.30  &22.76&\underline{$-$0.76} &9.83    &1.53  &$-$11.35&$-$0.46  & 4.577&    4.581&  4.572&  4.642 & &$7/2^+$ &$5/2^+$    \\
113 &60  & 934.58  & 941.71   &8.27  &8.33  &22.33&\underline{$-$0.33} &12.50   &2.40  &$-$11.13&$-$0.88  & 4.592&    4.602&  4.581&  4.650 & &$7/2^+$ &$0^+$      \\
114 &61  & 944.15  &          &8.28  &      &22.08&3.29  & 9.57  &0.13 &$-$10.92&$-$1.32  & 4.607&  4.623&  4.589&  4.659 & &$7/2^+$ &$5/2^+$    \\
115 &62  & 956.18  & 963.07   &8.31  &8.37  &21.60&4.06  & 12.03 &0.49 &$-$10.74&$-$1.69  & 4.621&  4.642&  4.596&  4.665 & &$7/2^+$ &$0^+$      \\
116 &63  & 965.28  & 972.30   &8.32  &8.38  &21.13&4.90  & 9.10  &0.91 &$-$10.40&$-$2.11  & 4.636&  4.663&  4.604&  4.673 & &$7/2^+$ &$5/2^+$    \\
117 &64  & 976.97  & 983.31   &8.35  &8.40  &20.79&5.62  & 11.69 &1.24 &$-$10.30&$-$2.46  & 4.649&  4.681&  4.610&  4.679 & &$7/2^+$ &$0^+$      \\
118 &65  & 985.53  & 991.92   &8.35  &8.41  &20.25&6.29  & 8.56  &1.54 &$-$10.24&$-$2.80  & 4.663&  4.702&  4.615&  4.684 & &$7/2^+$ &$1/2^+$    \\
119 &66  & 996.83  & 1002.79  &8.38  &8.43  &19.86&7.12  & 11.30 &1.96 &$-$9.85 &$-$3.21  & 4.677&  4.720&  4.623&  4.692 & &$7/2^+$ &$0^+$      \\
120 &67  & 1005.20 & 1010.85  &8.38  &8.42  &19.67&7.80  & 8.37  &2.27 &$-$9.66 &$-$3.56  & 4.692&  4.740&  4.630&  4.699 & &$7/2^+$ &$3/2^+$    \\
121 &68  & 1015.84 & 1021.42  &8.40  &8.44  &19.01&8.60  & 10.64 &2.69 &$-$9.46 &$-$3.95  & 4.705&  4.758&  4.636&  4.705 & &$7/2^+$ &$0^+$      \\
122 &69  & 1023.91 & 1029.32  &8.39  &8.44  &18.71&9.29  & 8.07  &3.01 &$-$9.28 &$-$4.29  & 4.720&  4.778&  4.643&  4.711 & &$7/2^+$ &$1/2^+$    \\
123 &70  & 1034.14 & 1039.25  &8.41  &8.45  &18.30&10.07 & 10.23 &3.43 &$-$9.12 &$-$4.68  & 4.733&  4.795&  4.649&  4.718 & &$7/2^+$ &$0^+$      \\
124 &71  & 1041.90 & 1046.75  &8.40  &8.44  &17.99&10.81 & 7.76  &3.80 &$-$8.93 &$-$5.04  & 4.747&  4.815&  4.656&  4.724 & &$7/2^+$ &$1/2^+$    \\
125 &72  & 1051.83 & 1056.29  &8.41  &8.45  &17.69&11.55 & 9.93  &4.18 &$-$8.83 &$-$5.41  & 4.760&  4.831&  4.662&  4.730 & &$7/2^+$ &$0^+$      \\
126 &73  & 1059.25 & 1063.43  &8.41  &8.44  &17.35&12.38 & 7.42  &4.63 &$-$8.62 &$-$5.81  & 4.774&  4.849&  4.669&  4.737 & &$7/2^+$ &$1/2^+$    \\
127 &74  & 1068.99 & 1072.58  &8.42  &8.45  &17.16&13.06 & 9.74  &4.97 &$-$8.55 &$-$6.16  & 4.787&  4.866&  4.674&  4.742 &4.750 &$7/2^+$ &$0^+$      \\
128 &75  & 1076.07 & 1079.40  &8.41  &8.43  &16.82&13.81 & 7.08  &5.35 &$-$8.46 &$-$6.52  & 4.800&  4.883&  4.680&  4.748 & &$7/2^+$ &$11/2^-$   \\
129 &76  & 1085.67 & 1088.24  &8.42  &8.44  &16.68&14.62 & 9.60  &5.78 &$-$8.30 &$-$6.91  & 4.812&  4.898&  4.686&  4.754 & &$7/2^+$ &$0^+$      \\
130 &77  & 1092.63 & 1094.74  &8.40  &8.42  &16.56&15.37 & 6.96  &6.18 &$-$8.20 &$-$7.28  & 4.825&  4.915&  4.692&  4.759 & &$7/2^+$ &$11/2^-$   \\
131 &78  & 1101.92 & 1103.32  &8.41  &8.42  &16.25&16.21 & 9.29  &6.62 &$-$8.06 &$-$7.69  & 4.837&  4.930&  4.698&  4.766 & &$7/2^+$ &$0^+$      \\
132 &79  & 1108.76 & 1109.65  &8.40  &8.41  &16.13&16.99 & 6.84  &7.02 &$-$7.96 &$-$8.07  & 4.849&  4.945&  4.703&  4.771 & &$7/2^+$ &$11/2^-$   \\
133 &80  & 1117.78 & 1117.91  &8.40  &8.41  &15.86&17.83 & 9.02  &7.47 &$-$7.83 &$-$8.48  & 4.862&  4.960&  4.710&  4.777 & &$7/2^+$ &$0^+$      \\
134 &81  & 1124.52 & 1124.16  &8.39  &8.39  &15.76&18.62 & 6.74  &7.88 &$-$6.31 &$-$8.87  & 4.873&  4.974&  4.715&  4.782 & &$7/2^+$ &$11/2^-$   \\
135 &82  & 1133.28 & 1131.95  &8.39  &8.38  &15.50&19.47 & 8.76  &8.32 &$-$5.60 &$-$9.29  & 4.885&  4.988&  4.721&  4.788 & &$7/2^+$ &$0^+$      \\
136 &83  & 1135.66 & 1135.78  &8.35  &8.35  &11.14&19.86 & 2.38  &8.49 &$-$6.34 &$-$9.48  & 4.905&  5.015&  4.728&  4.795 & &$7/2^+$ &$7/2^-$    \\
137 &84  & 1139.89 & 1140.66  &8.32  &8.33  &6.61 &20.48 & 4.23  &8.81 &$-$3.39 &$-$9.82  & 4.926&  5.038&  4.741&  4.808 & &$7/2^+$ &$0^+$      \\
138 &85  & 1142.13 & 1144.36   &8.28  &8.29  &6.47 &20.89 & 2.24  &9.01 &$-$3.32 &$-$10.03 & 4.946&  5.065&  4.749&  4.815 & &$7/2^+$ &$7/2^-$    \\
139 &86  & 1146.34 & 1148.91   &8.25  &8.27  &6.45 &21.51 & 4.21  &9.32 &$-$3.33 &$-$10.36 & 4.965&  5.087&  4.762&  4.829 & &$7/2^+$ &$0^+$      \\
140 &87  & 1148.45 & 1152.12  &8.20  &8.23  &6.32 &21.95 & 2.11  &9.52 &$-$3.26 &$-$10.58 & 4.986&  5.112&  4.770&  4.837 & &$7/2^+$ &$7/2^-$    \\
141 &88  & 1152.67 &    &8.17  &   &6.33 &22.56 & 4.22  &9.84 &$-$3.28 &$-$10.90 & 5.005&  5.134&  4.783&  4.849 & &$7/2^+$ &$0^+$      \\
142 &89  & 1154.66 & 1152.12   &8.13  & 8.23 &6.21 &23.04 & 1.99  &10.06&$-$3.21 &$-$11.15 & 5.025&  5.159&  4.792&  4.859 & &$7/2^+$ &$7/2^-$    \\
143 &90  & 1158.90 &          &8.10  &      &6.23 &23.62 & 4.24  &10.36&$-$3.24 &$-$11.45 & 5.044&  5.180&  4.804&  4.870 & &$7/2^+$ &$0^+$      \\
144 &91  & 1160.79 &          &8.06  &      &6.13 &24.15 & 1.89  &10.62&$-$3.17 &$-$11.71 & 5.064&  5.204&  4.815&  4.881 & &$7/2^+$ &$7/2^-$    \\
145 &92  & 1165.06 &          &8.03  &      &6.16 &24.69 & 4.27  &10.89&$-$3.20 &$-$11.99 & 5.082&  5.224&  4.826&  4.892 & &$7/2^+$ &$0^+$      \\
146 &93  & 1166.85 &          &7.99  &      &6.06 &25.15 & 1.79  &11.18&$-$3.14 &$-$12.27 & 5.103&  5.248&  4.837&  4.903 & &$7/2^+$ &$7/2^-$    \\
147 &94  & 1171.16 &          &7.97  &      &6.10 &25.75 & 4.31  &11.42&$-$3.17 &$-$12.53 & 5.120&  5.268&  4.847&  4.913 & &$7/2^+$ &$0^+$      \\
148 &95  & 1172.90 &          &7.92  &      &6.05 &26.11 & 1.74  &11.59&$-$3.20 &$-$12.70 & 5.143&  5.298&  4.853&  4.919 & &$7/2^+$ &$3/2^-$    \\
149 &96  & 1177.21 &          &7.90  &      &6.05 &26.80 & 4.31  &11.94&$-$3.14 &$-$13.05 & 5.158&  5.311&  4.868&  4.934 & &$7/2^+$ &$0^+$      \\
150 &97  & 1179.02 &          &7.86  &      &6.12 &27.18 & 1.81  &12.12&$-$3.16 &$-$13.23 & 5.180&  5.340&  4.875&  4.940 & &$7/2^+$ &$3/2^-$    \\
151 &98  & 1183.21 &          &7.84  &      &6.00 &27.81 & 4.19  &12.44&$-$3.10 &$-$13.56 & 5.195&  5.353&  4.889&  4.954 & &$7/2^+$ &$0^+$      \\
152 &99  & 1185.08 &          &7.80  &      &6.06 &28.22 & 1.87  &12.64&$-$3.11 &$-$13.75 & 5.216&  5.380&  4.896&  4.961 & &$7/2^+$ &$3/2^-$    \\
153 &100 & 1189.15 &          &7.77  &      &5.94 &28.78 & 4.07  &12.93&$-$3.06 &$-$14.03 & 5.231&  5.395&  4.908&  4.972 & &$7/2^+$ &$0^+$      \\
154 &101 & 1191.05 &          &7.73  &      &5.97 &29.20 & 1.90  &13.12&$-$3.05 &$-$14.23 & 5.252&  5.420&  4.916&  4.980 & &$7/2^+$ &$3/2^-$    \\
155 &102 & 1195.00 &          &7.71  &      &5.85 &29.69 & 3.95  &13.37&$-$3.00 &$-$14.48 & 5.267&  5.437&  4.925&  4.990 & &$7/2^+$ &$0^+$      \\
156 &103 & 1196.91 &          &7.67  &      &5.86 &30.11 & 1.91  &13.57&$-$2.98 &$-$14.68 & 5.288&  5.461&  4.934&  4.998 & &$7/2^+$ &$3/2^-$    \\
157 &104 & 1200.76 &          &7.65  &      &5.76 &30.54 & 3.85  &13.79&$-$2.94 &$-$14.89 & 5.303&  5.478&  4.942&  5.006 & &$7/2^+$ &$0^+$      \\
158 &105 & 1202.64 &          &7.61  &      &5.73 &30.86 & 1.88  &13.95&$-$2.90 &$-$15.09 & 5.323&  5.502&  4.950&  5.014 & &$7/2^+$ &$3/2^-$    \\
159 &106 & 1206.40 &          &7.59  &      &5.64 &31.32 & 3.76  &14.16&$-$2.87 &$-$15.28 & 5.338&  5.520&  4.956&  5.020 & &$7/2^+$ &$0^+$      \\
160 &107 & 1208.35 &          &7.55  &      &5.71 &31.66 & 1.95  &14.31&$-$2.85 &$-$15.44 & 5.359&  5.544&  4.963&  5.027 & &$7/2^+$ &$1/2^-$    \\
161 &108 & 1211.90 &          &7.53  &      &5.50 &32.05 & 3.55  &14.52&$-$2.78 &$-$15.64 & 5.373&  5.561&  4.970&  5.034 & &$7/2^+$ &$0^+$      \\
162 &109 & 1213.80 &          &7.49  &      &5.45 &32.41 & 1.90  &14.69&$-$2.72 &$-$15.80 & 5.393&  5.584&  4.977&  5.040 & &$7/2^+$ &$1/2^-$    \\
163 &110 & 1217.23 &          &7.47  &      &5.33 &32.75 & 3.43  &14.86&$-$2.66 &$-$16.00 & 5.408&  5.601&  4.983&  5.047 & &$7/2^+$ &$0^+$      \\
164 &111 & 1218.93 &          &7.43  &      &5.13 &33.15 & 1.70  &15.06&$-$2.49 &$-$16.19 & 5.426&  5.622&  4.991&  5.055 & &$7/2^+$ &$1/2^-$    \\
165 &112 & 1222.27 &          &7.41  &      &5.04 &33.47 & 3.34  &15.23&$-$2.47 &$-$16.38 & 5.442&  5.640&  4.997&  5.060 & &$7/2^+$ &$0^+$      \\
166 &113 & 1223.47 &          &7.37  &      &4.54 &34.14 & 1.20  &15.62&$-$2.18 &$-$16.71 & 5.456&  5.653&  5.009&  5.072 & &$7/2^+$ &$1/2^-$    \\
167 &114 & 1226.84 &          &7.35  &      &4.57 &34.52 & 3.37  &15.75&$-$2.22 &$-$16.86 & 5.472&  5.672&  5.013&  5.077 & &$7/2^+$ &$0^+$      \\
168 &115 & 1227.81 &          &7.31  &      &4.34 &35.07 & 0.97  &16.02&$-$2.17 &$-$17.11 & 5.487&  5.689&  5.022&  5.085 & &$7/2^+$ &$13/2^+$   \\
169 &116 & 1230.95 &          &7.28  &      &4.11 &35.71 & 3.14  &16.35&$-$2.03 &$-$17.43 & 5.500&  5.701&  5.033&  5.096 & &$7/2^+$ &$0^+$      \\
170 &117 & 1231.84 &          &7.25  &      &4.03 &36.28 & 0.89  &16.64&$-$1.97 &$-$17.69 & 5.514&  5.716&  5.042&  5.105 & &$7/2^+$ &$13/2^+$   \\
171 &118 & 1234.73 &          &7.22  &      &3.78 &36.90 & 2.89  &16.96&$-$1.87 &$-$18.00 & 5.527&  5.728&  5.052&  5.115 & &$7/2^+$ &$0^+$      \\
172 &119 & 1235.55 &          &7.18  &      &3.71 &37.49 & 0.82  &17.26&$-$1.82 &$-$18.28 & 5.541&  5.742&  5.062&  5.125 & &$7/2^+$ &$13/2^+$   \\
173 &120 & 1238.25 &          &7.16  &      &3.52 &38.09 & 2.70  &17.56&$-$1.75 &$-$18.59 & 5.554&  5.754&  5.073&  5.135 & &$7/2^+$ &$0^+$      \\
174 &121 & 1239.01 &          &7.12  &      &3.46 &38.69 & 0.76  &17.86&$-$1.70 &$-$18.87 & 5.568&  5.768&  5.082&  5.145 & &$7/2^+$ &$13/2^+$   \\
175 &122 & 1241.58 &          &7.09  &      &3.33 &39.29 & 2.57  &18.17&$-$1.64 &$-$19.17 & 5.581&  5.780&  5.093&  5.155 & &$7/2^+$ &$0^+$      \\
176 &123 & 1242.28 &          &7.06  &      &3.27 &39.89 & 0.70  &18.47&$-$1.58 &$-$19.46 & 5.594&  5.794&  5.102&  5.165 & &$7/2^+$ &$13/2^+$   \\
177 &124 & 1244.74 &          &7.03  &      &3.16 &40.49 & 2.46  &18.78&$-$1.53 &$-$19.76 & 5.607&  5.806&  5.113&  5.175 & &$7/2^+$ &$0^+$      \\
178 &125 & 1245.39 &          &7.00  &      &3.11 &41.10 & 0.65  &19.08&$-$0.90 &$-$20.05 & 5.620&  5.819&  5.123&  5.185 & &$7/2^+$ &$13/2^+$   \\
179 &126 & 1247.73 &          &6.97  &      &2.99 &41.70 & 2.34  &19.38&$-$0.49 &$-$20.35 & 5.633&  5.831&  5.133&  5.195 & &$7/2^+$ &$0^+$      \\
180 &127 & 1247.09 &          &6.93  &      &1.70 &41.71 &\underline{$-$0.64} &19.38 &$-$0.96 &$-$20.35 & 5.689&    5.906&  5.134&  5.195 & &$7/2^+$ &$1/2^+$    \\
181 &128 & 1246.81 &          &6.89  &      &\underline{$-$0.92}&41.85 &\underline{$-$0.28} &19.46&\underline{0.39}    &$-$20.45 & 5.687&  5.899&  5.140&  5.202 & &$7/2^+$ &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 4.22 &&&&&&&&&&&&&0.008 \\\hline

\multicolumn{8}{l}{$Z=54~~(\rm{Xe})$} &\\
112 &58  & 913.31    &921.77     & 8.15 &8.23  &     &\underline{$-$0.16} &     &1.06   &$-$11.91&\underline{0.33}   &4.579&    4.569&  4.590&  4.659 & &$0^+$ & $0^+$       \\
113 &59  & 923.57    &932.02     & 8.17 &8.25  &     &0.73  &10.26&1.49   &$-$11.77&$-$0.11  &4.595&    4.591&  4.599&  4.668 & &$0^+$ & $5/2^+$     \\
114 &60  & 936.49    &944.97     & 8.21 &8.29  &23.18&1.58  &12.92&1.91   &$-$11.54&$-$0.52  &4.609&    4.611&  4.606&  4.675 & &$0^+$ & $0^+$       \\
115 &61  & 946.48    &954.61     & 8.23 &8.30  &22.92&2.46  &9.99 &2.33   &$-$11.32&$-$0.95  &4.624&    4.632&  4.615&  4.684 & &$0^+$ & $5/2^+$     \\
116 &62  & 958.91    &967.07     & 8.27 &8.34  &22.42&3.22  &12.43&2.73   &$-$11.14&$-$1.32  &4.637&    4.650&  4.621&  4.689 &4.721 &$0^+$ & $0^+$       \\
117 &63  & 968.41    &976.28     & 8.28 &8.34  &21.93&4.04  &9.50 &3.13   &$-$10.78&$-$1.73  &4.651&    4.671&  4.629&  4.697 & &$0^+$ & $5/2^+$     \\
118 &64  & 980.48    &988.25     & 8.31 &8.37  &21.57&4.75  &12.07&3.51   &$-$10.68&$-$2.08  &4.663&    4.688&  4.634&  4.702 &4.739 &$0^+$ & $0^+$       \\
119 &65  & 989.41    &997.03     & 8.31 &8.38  &21.00&5.41  &8.92 &3.88   &$-$10.62&$-$2.41  &4.677&    4.708&  4.639&  4.707 & &$0^+$ & $1/2^+$     \\
120 &66  & 1001.11   &1008.48    & 8.34 &8.40  &20.63&6.24  &11.71&4.28   &$-$10.21&$-$2.82  &4.690&    4.726&  4.646&  4.715 &4.751 &$0^+$ & $0^+$       \\
121 &67  & 1009.85   &1016.86    & 8.35 &8.40  &20.45&6.92  &8.74 &4.65   &$-$10.02&$-$3.17  &4.705&    4.746&  4.653&  4.721 & &$0^+$ & $3/2^+$     \\
122 &68  & 1020.85   &1027.81    & 8.37 &8.42  &19.74&7.70  &11.00&5.01   &$-$9.82 &$-$3.55  &4.718&    4.764&  4.659&  4.727 &4.759 &$0^+$ & $0^+$       \\
123 &69  & 1029.28   &1035.77    & 8.37 &8.42  &19.43&8.38  &8.43 &5.37   &$-$9.64 &$-$3.89  &4.732&    4.784&  4.665&  4.734 & &$0^+$ & $1/2^+$     \\
124 &70  & 1039.87   &1046.26    & 8.39 &8.44  &19.02&9.16  &10.59&5.73   &$-$9.48 &$-$4.28  &4.745&    4.801&  4.672&  4.740 &4.766 &$0^+$ & $0^+$       \\
125 &71  & 1047.99   &1053.86    & 8.38 &8.43  &18.71&9.89  &8.12 &6.09   &$-$9.29 &$-$4.64  &4.759&    4.820&  4.678&  4.746 & &$0^+$ & $1/2^+$     \\
126 &72  & 1058.28   &1063.89    & 8.40 &8.44  &18.41&10.63 &10.29&6.45   &$-$9.18 &$-$5.01  &4.772&    4.836&  4.684&  4.752 &4.772 &$0^+$ & $0^+$       \\
127 &73  & 1066.07   &1071.13    & 8.39 &8.43  &18.08&11.45 &7.79 &6.82   &$-$8.98 &$-$5.40  &4.785&    4.854&  4.691&  4.758 &4.775 &$0^+$ & $1/2^+$     \\
128 &74  & 1076.16   &1080.74    & 8.41 &8.44  &17.88&12.14 &10.09&7.17   &$-$8.91 &$-$5.75  &4.797&    4.870&  4.696&  4.764 &4.777 &$0^+$ & $0^+$       \\
129 &75  & 1083.61   &1087.65    & 8.40 &8.43  &17.54&12.89 &7.45 &7.54   &$-$8.71 &$-$6.18  &4.810&    4.886&  4.703&  4.770 &4.778 &$0^+$ & $1/2^+$     \\
130 &76  & 1093.56   &1096.91    & 8.41 &8.44  &17.40&13.67 &9.95 &7.89   &$-$8.66 &$-$6.50  &4.823&    4.903&  4.708&  4.775 &4.782 &$0^+$ & $0^+$       \\
131 &77  & 1100.88   &1103.51    & 8.40 &8.42  &17.27&14.43 &7.32 &8.25   &$-$8.56 &$-$6.86  &4.835&    4.919&  4.713&  4.781 &4.781 &$0^+$ & $11/2^-$    \\
132 &78  & 1110.55   &1112.45    & 8.41 &8.43  &16.99&15.25 &9.67 &8.63   &$-$8.43 &$-$7.26  &4.847&    4.934&  4.719&  4.787 &4.786 &$0^+$ & $0^+$       \\
133 &79  & 1117.75   &1118.88    & 8.40 &8.41  &16.87&16.01 &7.20 &8.99   &$-$8.33 &$-$7.63  &4.859&    4.949&  4.725&  4.792 &4.783 &$0^+$ & $11/2^-$    \\
134 &80  & 1127.16   &1127.43    & 8.41 &8.41  &16.61&16.85 &9.41 &9.38   &$-$8.21 &$-$8.04  &4.871&    4.964&  4.731&  4.798 &4.790 &$0^+$ & $0^+$       \\
135 &81  & 1134.27   &1133.80    & 8.40 &8.40  &16.52&17.63 &7.11 &9.75   &$-$6.43 &$-$8.42  &4.883&    4.978&  4.736&  4.803 & &$0^+$ & $11/2^-$    \\
136 &82  & 1143.43   &1141.88    & 8.41 &8.40  &16.27&18.47 &9.16 &10.15  &$-$5.95 &$-$8.83  &4.894&    4.992&  4.741&  4.809 &4.796 &$0^+$ & $0^+$       \\
137 &83  & 1146.03   &1145.91    & 8.37 &8.36  &11.76&18.86 &2.60 &10.37  &$-$6.75 &$-$9.03  &4.914&    5.018&  4.748&  4.815 &4.809 &$0^+$ & $7/2^-$     \\
138 &84  & 1150.60   &1151.57    & 8.34 &8.34  &7.17 &19.52 &4.57 &10.71  &$-$3.66 &$-$9.39  &4.934&    5.041&  4.763&  4.829 &4.828 &$0^+$ & $0^+$       \\
139 &85  & 1153.06   &1155.31    & 8.30 &8.31  &7.03 &19.94 &2.46 &10.93  &$-$3.60 &$-$9.60  &4.954&    5.067&  4.770&  4.837 &4.841 &$0^+$ & $7/2^-$     \\
140 &86  & 1157.62   &1160.72    & 8.27 &8.29  &7.02 &20.60 &4.56 &11.28  &$-$3.60 &$-$9.95  &4.973&    5.089&  4.784&  4.851 &4.857 &$0^+$ & $0^+$       \\
141 &87  & 1159.96   &1164.01    & 8.23 &8.26  &6.90 &21.03 &2.34 &11.51  &$-$3.54 &$-$10.18 &4.993&    5.114&  4.792&  4.859 &4.869 &$0^+$ & $7/2^-$     \\
142 &88  & 1164.51   &1169.11    & 8.20 &8.23  &6.89 &21.68 &4.55 &11.84  &$-$3.55 &$-$10.51 &5.012&    5.135&  4.806&  4.872 &4.884 &$0^+$ & $0^+$       \\
143 &89  & 1166.76   &1172.15    & 8.16 &8.20  &6.80 &22.16 &2.25 &12.10  &$-$3.49 &$-$10.76 &5.032&    5.159&  4.815&  4.881 &4.894 &$0^+$ & $7/2^-$     \\
144 &90  & 1171.30   &1176.90    & 8.13 &8.17  &6.79 &22.76 &4.54 &12.40  &$-$3.51 &$-$11.06 &5.051&    5.180&  4.827&  4.893 &4.908 &$0^+$ & $0^+$       \\
145 &91  & 1173.46   &1179.59    & 8.09 &8.14  &6.70 &23.29 &2.16 &12.67  &$-$3.45 &$-$11.33 &5.070&    5.204&  4.838&  4.904 & &$0^+$ & $7/2^-$     \\
146 &92  & 1178.01   &1184.12    & 8.07 &8.11  &6.71 &23.84 &4.55 &12.95  &$-$3.47 &$-$11.62 &5.088&    5.224&  4.849&  4.915 &4.932 &$0^+$ & $0^+$       \\
147 &93  & 1180.08   &           & 8.03 &      &6.62 &24.41 &2.07 &13.23  &$-$3.41 &$-$11.90 &5.108&    5.247&  4.861&  4.926 & &$0^+$ & $7/2^-$     \\
148 &94  & 1184.66   &           & 8.00 &      &6.65 &24.92 &4.58 &13.50  &$-$3.43 &$-$12.16 &5.126&    5.267&  4.871&  4.936 & &$0^+$ & $0^+$       \\
149 &95  & 1186.64   &           & 7.96 &      &6.56 &25.33 &1.98 &13.74  &$-$3.37 &$-$12.45 &5.146&    5.289&  4.883&  4.948 & &$0^+$ & $7/2^-$     \\
150 &96  & 1191.24   &           & 7.94 &      &6.58 &25.97 &4.60 &14.03  &$-$3.39 &$-$12.68 &5.162&    5.309&  4.892&  4.957 & &$0^+$ & $0^+$       \\
151 &97  & 1193.23   &           & 7.90 &      &6.59 &26.33 &1.99 &14.21  &$-$3.42 &$-$12.86 &5.184&    5.336&  4.898&  4.963 & &$0^+$ & $3/2^-$     \\
152 &98  & 1197.74   &           & 7.88 &      &6.50 &26.97 &4.51 &14.53  &$-$3.34 &$-$13.18 &5.199&    5.350&  4.912&  4.976 & &$0^+$ & $0^+$       \\
153 &99  & 1199.81   &           & 7.84 &      &6.58 &27.37 &2.07 &14.73  &$-$3.36 &$-$13.37 &5.219&    5.376&  4.918&  4.983 & &$0^+$ & $3/2^-$     \\
154 &100 & 1204.16   &           & 7.82 &      &6.42 &27.94 &4.35 &15.01  &$-$3.28 &$-$13.66 &5.234&    5.391&  4.930&  4.995 & &$0^+$ & $0^+$       \\
155 &101 & 1206.27   &           & 7.78 &      &6.46 &28.34 &2.11 &15.22  &$-$3.28 &$-$13.85 &5.254&    5.416&  4.938&  5.002 & &$0^+$ & $3/2^-$     \\
156 &102 & 1210.46   &           & 7.76 &      &6.30 &28.83 &4.19 &15.46  &$-$3.21 &$-$14.10 &5.269&    5.432&  4.947&  5.012 & &$0^+$ & $0^+$       \\
157 &103 & 1212.58   &           & 7.72 &      &6.31 &29.24 &2.12 &15.67  &$-$3.19 &$-$14.29 &5.289&    5.456&  4.955&  5.019 & &$0^+$ & $3/2^-$     \\
158 &104 & 1216.63   &           & 7.70 &      &6.17 &29.66 &4.05 &15.87  &$-$3.14 &$-$14.51 &5.304&    5.473&  4.963&  5.027 & &$0^+$ & $0^+$       \\
159 &105 & 1218.71   &           & 7.66 &      &6.13 &30.02 &2.08 &16.07  &$-$3.09 &$-$14.70 &5.324&    5.496&  4.971&  5.035 & &$0^+$ & $3/2^-$     \\
160 &106 & 1222.66   &           & 7.64 &      &6.03 &30.42 &3.95 &16.26  &$-$3.05 &$-$14.89 &5.339&    5.514&  4.977&  5.041 & &$0^+$ & $0^+$       \\
161 &107 & 1224.72   &           & 7.61 &      &6.01 &30.68 &2.06 &16.37  &$-$3.03 &$-$15.05 &5.358&    5.538&  4.983&  5.047 & &$0^+$ & $1/2^-$     \\
162 &108 & 1228.53   &           & 7.58 &      &5.87 &31.15 &3.81 &16.63  &$-$2.96 &$-$15.26 &5.373&    5.554&  4.991&  5.054 & &$0^+$ & $0^+$       \\
163 &109 & 1230.60   &           & 7.55 &      &5.88 &31.49 &2.07 &16.80  &$-$2.90 &$-$15.42 &5.392&    5.577&  4.997&  5.060 & &$0^+$ & $1/2^-$     \\
164 &110 & 1234.21   &           & 7.53 &      &5.68 &31.84 &3.61 &16.98  &$-$2.84 &$-$15.62 &5.407&    5.594&  5.003&  5.067 & &$0^+$ & $0^+$       \\
165 &111 & 1236.10   &           & 7.49 &      &5.50 &32.23 &1.89 &17.17  &$-$2.71 &$-$15.81 &5.424&    5.614&  5.011&  5.074 & &$0^+$ & $1/2^-$     \\
166 &112 & 1239.63   &           & 7.47 &      &5.42 &32.59 &3.53 &17.36  &$-$2.68 &$-$16.01 &5.439&    5.631&  5.017&  5.080 & &$0^+$ & $0^+$       \\
167 &113 & 1241.14   &           & 7.43 &      &5.04 &33.29 &1.51 &17.67  &$-$2.45 &$-$16.31 &5.454&    5.646&  5.028&  5.091 & &$0^+$ & $1/2^-$     \\
168 &114 & 1244.67   &           & 7.41 &      &5.04 &33.58 &3.53 &17.83  &$-$2.48 &$-$16.48 &5.470&    5.665&  5.033&  5.096 & &$0^+$ & $0^+$       \\
169 &115 & 1245.89   &           & 7.37 &      &4.75 &34.10 &1.22 &18.08  &$-$2.44 &$-$16.71 &5.485&    5.681&  5.041&  5.104 & &$0^+$ & $13/2^+$    \\
170 &116 & 1249.32   &           & 7.35 &      &4.65 &34.72 &3.43 &18.37  &$-$2.30 &$-$17.01 &5.498&    5.694&  5.051&  5.114 & &$0^+$ & $0^+$       \\
171 &117 & 1250.48   &           & 7.31 &      &4.59 &35.28 &1.16 &18.64  &$-$2.25 &$-$17.27 &5.512&    5.709&  5.060&  5.123 & &$0^+$ & $13/2^+$    \\
172 &118 & 1253.66   &           & 7.29 &      &4.34 &35.89 &3.18 &18.93  &$-$2.15 &$-$17.58 &5.525&    5.721&  5.071&  5.133 & &$0^+$ & $0^+$       \\
173 &119 & 1254.75   &           & 7.25 &      &4.27 &36.46 &1.09 &19.20  &$-$2.10 &$-$17.85 &5.539&    5.736&  5.080&  5.142 & &$0^+$ & $13/2^+$    \\
174 &120 & 1257.75   &           & 7.23 &      &4.09 &37.06 &3.00 &19.50  &$-$2.03 &$-$18.15 &5.552&    5.748&  5.090&  5.153 & &$0^+$ & $0^+$       \\
175 &121 & 1258.79   &           & 7.19 &      &4.04 &37.64 &1.04 &19.78  &$-$1.98 &$-$18.43 &5.566&    5.762&  5.100&  5.162 & &$0^+$ & $13/2^+$    \\
176 &122 & 1261.65   &           & 7.17 &      &3.90 &38.24 &2.86 &20.07  &$-$1.92 &$-$18.73 &5.579&    5.774&  5.110&  5.172 & &$0^+$ & $0^+$       \\
177 &123 & 1262.64   &           & 7.13 &      &3.85 &38.83 &0.99 &20.36  &$-$1.87 &$-$19.01 &5.592&    5.788&  5.119&  5.182 & &$0^+$ & $13/2^+$    \\
178 &124 & 1265.38   &           & 7.11 &      &3.73 &39.42 &2.74 &20.64  &$-$1.81 &$-$19.31 &5.605&    5.800&  5.130&  5.192 & &$0^+$ & $0^+$       \\
179 &125 & 1266.33   &           & 7.07 &      &3.69 &40.02 &0.95 &20.94  &$-$1.43 &$-$19.60 &5.618&    5.813&  5.139&  5.201 & &$0^+$ & $13/2^+$    \\
180 &126 & 1268.96   &           & 7.05 &      &3.58 &40.61 &2.63 &21.23  &$-$0.72 &$-$19.89 &5.631&    5.825&  5.150&  5.211 & &$0^+$ & $0^+$       \\
181 &127 & 1268.32   &           & 7.01 &      &1.99 &40.61 &\underline{$-$0.64}&21.23  &$-$1.16 &$-$19.90 &5.686&  5.900&  5.150&  5.212 & &$0^+$ & $1/2^+$     \\
182 &128 & 1268.15   &           & 6.97 &      &\underline{$-$0.81}&40.80 &\underline{$-$0.17}&21.34  &  \underline{0.33}  &$-$20.01 &5.681&    5.887&  5.157&  5.219 & &$0^+$ & $0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 5.52  &&&&&&&&&&&&&0.018 \\\hline

\multicolumn{8}{l}{$Z=55~~(\rm{Cs})$} &\\
113 &58  & 911.34   & 920.79   &8.06  &8.15 &     &\underline{$-$0.91} &     &\underline{$-$1.97} & $-$12.36&\underline{0.75}   &4.600& 4.582&  4.619&  4.688 & &$7/2^+$ &$0^+$       \\
114 &59  & 922.04   & 931.78   &8.09  &8.17 &     &\underline{$-$0.03} &10.70&\underline{$-$1.52} & $-$12.22&\underline{0.32}   &4.615& 4.604&  4.627&  4.695 & &$7/2^+$ &$5/2^+$     \\
115 &60  & 935.39   &          &8.13  &     &24.05&0.81  &13.35&\underline{$-$1.10} & $-$11.95&$-$0.08  &4.628& 4.623&  4.634&  4.703 & &$7/2^+$ &$0^+$       \\
116 &61  & 945.81   &          &8.15  &     &23.76&1.65  &10.41&\underline{$-$0.68} & $-$11.71&$-$0.50  &4.642& 4.643&  4.642&  4.710 & &$7/2^+$ &$5/2^+$     \\
117 &62  & 958.57   & 967.81   &8.19  &8.27 &23.18&2.39  &12.77&\underline{$-$0.34} & $-$11.51&$-$0.86  &4.654& 4.661&  4.647&  4.715 & &$7/2^+$ &$0^+$       \\
118 &63  & 968.46   & 977.80   &8.21  &8.29 &22.65&3.18  &9.89 &0.05  & $-$11.15&$-$1.26  &4.668&   4.680&  4.654&  4.722 &4.783 &$7/2^+$ &$5/2^+$     \\
119 &64  & 980.86   & 989.76   &8.24  &8.32 &22.29&3.89  &12.40&0.38  & $-$11.05&$-$1.61  &4.680&   4.697&  4.659&  4.727 &4.790 &$7/2^+$ &$0^+$       \\
120 &65  & 990.08   & 999.42   &8.25  &8.33 &21.62&4.55  &9.22 &0.68  & $-$10.95&$-$1.97  &4.694&   4.718&  4.666&  4.734 &4.792 &$7/2^+$ &$3/2^+$     \\
121 &66  & 1002.20  & 1010.70  &8.28  &8.35 &21.34&5.37  &12.12&1.09  & $-$10.58&$-$2.35  &4.706&   4.734&  4.671&  4.739 &4.777 &$7/2^+$ &$0^+$       \\
122 &67  & 1011.26  & 1019.81  &8.29  &8.36 &21.18&6.06  &9.06 &1.41  & $-$10.39&$-$2.70  &4.719&   4.754&  4.677&  4.745 &4.777 &$7/2^+$ &$3/2^+$     \\
123 &68  & 1022.66  & 1030.79  &8.31  &8.38 &20.46&6.82  &11.40&1.81  & $-$10.18&$-$3.08  &4.732&   4.771&  4.683&  4.751 &4.782 &$7/2^+$ &$0^+$       \\
124 &69  & 1031.42  & 1039.55  &8.32  &8.38 &20.16&7.51  &8.76 &2.14  & $-$10.02&$-$3.42  &4.746&   4.790&  4.689&  4.757 &4.783 &$7/2^+$ &$1/2^+$     \\
125 &70  & 1042.42  & 1049.97  &8.34  &8.40 &19.76&8.28  &11.00&2.55  & $-$9.85 &$-$3.80  &4.758&   4.807&  4.695&  4.763 &4.788 &$7/2^+$ &$0^+$       \\
126 &71  & 1050.90  & 1058.30  &8.34  &8.40 &19.48&9.00  &8.48 &2.91  & $-$9.69 &$-$4.16  &4.772&   4.826&  4.701&  4.769 &4.787 &$7/2^+$ &$1/2^+$     \\
127 &72  & 1061.58  & 1068.27  &8.36  &8.41 &19.16&9.75  &10.68&3.30  & $-$9.56 &$-$4.53  &4.784&   4.842&  4.707&  4.775 &4.794 &$7/2^+$ &$0^+$       \\
128 &73  & 1069.78  & 1076.03  &8.36  &8.41 &18.88&10.53 &8.20 &3.71  & $-$9.39 &$-$4.91  &4.797&   4.859&  4.713&  4.781 &4.792 &$7/2^+$ &$1/2^+$     \\
129 &74  & 1080.23  & 1085.67  &8.37  &8.42 &18.65&11.24 &10.45&4.07  & $-$9.30 &$-$5.26  &4.809&   4.875&  4.719&  4.786 &4.798 &$7/2^+$ &$0^+$       \\
130 &75  & 1088.14  & 1093.14  &8.37  &8.41 &18.36&12.07 &7.91 &4.53  & $-$9.13 &$-$5.67  &4.822&   4.892&  4.725&  4.792 &4.799 &$7/2^+$ &$1/2^+$     \\
131 &76  & 1098.42  & 1102.37  &8.38  &8.42 &18.19&12.75 &10.28&4.86  & $-$9.06 &$-$5.99  &4.834&   4.908&  4.730&  4.797 &4.803 &$7/2^+$ &$0^+$       \\
132 &77  & 1106.11  & 1109.54  &8.38  &8.41 &17.97&13.48 &7.69 &5.23  & $-$8.96 &$-$6.35  &4.846&   4.923&  4.735&  4.802 &4.800 &$7/2^+$ &$11/2^-$    \\
133 &78  & 1116.21  & 1118.53  &8.39  &8.41 &17.79&14.29 &10.10&5.66  & $-$8.83 &$-$6.74  &4.858&   4.938&  4.741&  4.808 &4.804 &$7/2^+$ &$0^+$       \\
134 &79  & 1123.80  & 1125.42  &8.39  &8.40 &17.69&15.04 &7.59 &6.05  & $-$8.74 &$-$7.10  &4.870&   4.954&  4.746&  4.813 &4.803 &$7/2^+$ &$11/2^-$    \\
135 &80  & 1133.65  & 1134.18  &8.40  &8.40 &17.44&15.87 &9.85 &6.49  & $-$8.62 &$-$7.51  &4.881&   4.968&  4.752&  4.819 &4.807 &$7/2^+$ &$0^+$       \\
136 &81  & 1141.16  & 1141.01  &8.39  &8.39 &17.36&16.64 &7.51 &6.89  & $-$6.86 &$-$7.87  &4.892&   4.982&  4.757&  4.824 &4.806 &$7/2^+$ &$11/2^-$    \\
137 &82  & 1150.77  & 1149.29  &8.40  &8.39 &17.12&17.49 &9.61 &7.34  & $-$6.28 &$-$8.29  &4.904&   4.996&  4.762&  4.829 &4.813 &$7/2^+$ &$0^+$       \\
138 &83  & 1153.54  & 1153.70  &8.36  &8.36 &12.38&17.88 &2.77 &7.51  & $-$6.73 &$-$8.49  &4.923&   5.022&  4.769&  4.836 &4.826 &$7/2^+$ &$7/2^-$     \\
139 &84  & 1158.50  & 1159.59  &8.33  &8.34 &7.73 &18.61 &4.96 &7.90  & $-$3.95 &$-$8.88  &4.943&   5.044&  4.785&  4.851 &4.842 &$7/2^+$ &$0^+$       \\
140 &85  & 1161.15  & 1164.01  &8.29  &8.31 &7.61 &19.02 &2.65 &8.09  & $-$3.89 &$-$9.09  &4.963&   5.070&  4.793&  4.859 &4.855 &$7/2^+$ &$7/2^-$     \\
141 &86  & 1166.07  & 1169.51  &8.27  &8.29 &7.57 &19.73 &4.92 &8.45  & $-$3.89 &$-$9.46  &4.983&   5.091&  4.808&  4.874 &4.869 &$7/2^+$ &$0^+$       \\
142 &87  & 1168.63  & 1173.62  &8.23  &8.26 &7.48 &20.18 &2.56 &8.67  & $-$3.83 &$-$9.70  &5.002&   5.116&  4.816&  4.882 &4.883 &$7/2^+$ &$7/2^-$     \\
143 &88  & 1173.52  & 1178.84  &8.21  &8.24 &7.45 &20.85 &4.89 &9.01  & $-$3.84 &$-$10.04 &5.021&   5.137&  4.830&  4.896 &4.897 &$7/2^+$ &$0^+$       \\
144 &89  & 1176.01  & 1182.51  &8.17  &8.21 &7.38 &21.35 &2.49 &9.25  & $-$3.79 &$-$10.30 &5.040&   5.160&  4.840&  4.905 &4.906 &$7/2^+$ &$7/2^-$     \\
145 &90  & 1180.88  & 1187.37  &8.14  &8.19 &7.36 &21.98 &4.87 &9.58  & $-$3.79 &$-$10.62 &5.059&   5.181&  4.853&  4.918 &4.919 &$7/2^+$ &$0^+$       \\
146 &91  & 1183.30  & 1190.95  &8.10  &8.16 &7.29 &22.51 &2.42 &9.84  & $-$3.75 &$-$10.89 &5.078&   5.204&  4.863&  4.929 &4.928 &$7/2^+$ &$7/2^-$     \\
147 &92  & 1188.15  & 1195.47  &8.08  &8.13 &7.27 &23.09 &4.85 &10.14 & $-$3.75 &$-$11.18 &5.096&   5.224&  4.875&  4.940 & &$7/2^+$ &$0^+$       \\
148 &93  & 1190.51  & 1198.82  &8.04  &8.10 &7.21 &23.66 &2.36 &10.43 & $-$3.70 &$-$11.46 &5.115&   5.246&  4.886&  4.951 & &$7/2^+$ &$7/2^-$     \\
149 &94  & 1195.34  &          &8.02  &     &7.19 &24.18 &4.83 &10.68 & $-$3.70 &$-$11.73 &5.133&   5.266&  4.896&  4.961 & &$7/2^+$ &$0^+$       \\
150 &95  & 1197.62  &          &7.98  &     &7.11 &24.72 &2.28 &10.98 & $-$3.65 &$-$12.02 &5.152&   5.288&  4.908&  4.973 & &$7/2^+$ &$7/2^-$     \\
151 &96  & 1202.45  &          &7.96  &     &7.11 &25.24 &4.83 &11.21 & $-$3.65 &$-$12.25 &5.168&   5.307&  4.917&  4.982 & &$7/2^+$ &$0^+$       \\
152 &97  & 1204.64  &          &7.93  &     &7.02 &25.62 &2.19 &11.41 & $-$3.58 &$-$12.55 &5.188&   5.329&  4.929&  4.994 & &$7/2^+$ &$7/2^-$     \\
153 &98  & 1209.45  &          &7.90  &     &7.00 &26.24 &4.81 &11.71 & $-$3.59 &$-$12.75 &5.204&   5.348&  4.937&  5.001 & &$7/2^+$ &$0^+$       \\
154 &99  & 1211.69  &          &7.87  &     &7.05 &26.61 &2.24 &11.88 & $-$3.61 &$-$12.93 &5.224&   5.374&  4.943&  5.007 & &$7/2^+$ &$3/2^-$     \\
155 &100 & 1216.33  &          &7.85  &     &6.88 &27.18 &4.64 &12.17 & $-$3.51 &$-$13.22 &5.238&   5.388&  4.955&  5.019 & &$7/2^+$ &$0^+$       \\
156 &101 & 1218.62  &          &7.81  &     &6.93 &27.57 &2.29 &12.35 & $-$3.51 &$-$13.40 &5.258&   5.413&  4.961&  5.025 & &$7/2^+$ &$3/2^-$     \\
157 &102 & 1223.06  &          &7.79  &     &6.73 &28.06 &4.44 &12.60 & $-$3.43 &$-$13.66 &5.273&   5.428&  4.971&  5.035 & &$7/2^+$ &$0^+$       \\
158 &103 & 1225.36  &          &7.76  &     &6.74 &28.45 &2.30 &12.78 & $-$3.40 &$-$13.84 &5.292&   5.452&  4.978&  5.042 & &$7/2^+$ &$3/2^-$     \\
159 &104 & 1229.63  &          &7.73  &     &6.57 &28.87 &4.27 &13.00 & $-$3.34 &$-$14.06 &5.306&   5.468&  4.986&  5.050 & &$7/2^+$ &$0^+$       \\
160 &105 & 1231.88  &          &7.70  &     &6.52 &29.24 &2.25 &13.17 & $-$3.29 &$-$14.24 &5.325&   5.491&  4.993&  5.057 & &$7/2^+$ &$3/2^-$     \\
161 &106 & 1236.03  &          &7.68  &     &6.40 &29.63 &4.15 &13.37 & $-$3.24 &$-$14.44 &5.340&   5.508&  5.000&  5.063 & &$7/2^+$ &$0^+$       \\
162 &107 & 1238.22  &          &7.64  &     &6.34 &29.87 &2.19 &13.50 & $-$3.22 &$-$14.59 &5.359&   5.532&  5.005&  5.069 & &$7/2^+$ &$1/2^-$     \\
163 &108 & 1242.26  &          &7.62  &     &6.23 &30.36 &4.04 &13.73 & $-$3.15 &$-$14.82 &5.373&   5.548&  5.013&  5.076 & &$7/2^+$ &$0^+$       \\
164 &109 & 1244.49  &          &7.59  &     &6.27 &30.69 &2.23 &13.89 & $-$3.10 &$-$14.97 &5.392&   5.571&  5.019&  5.082 & &$7/2^+$ &$1/2^-$     \\
165 &110 & 1248.29  &          &7.57  &     &6.03 &31.06 &3.80 &14.08 & $-$3.04 &$-$15.19 &5.406&   5.586&  5.026&  5.089 & &$7/2^+$ &$0^+$       \\
166 &111 & 1250.37  &          &7.53  &     &5.88 &31.44 &2.08 &14.27 & $-$2.94 &$-$15.38 &5.423&   5.607&  5.033&  5.096 & &$7/2^+$ &$1/2^-$     \\
167 &112 & 1254.10  &          &7.51  &     &5.81 &31.83 &3.73 &14.47 & $-$2.90 &$-$15.59 &5.438&   5.623&  5.039&  5.102 & &$7/2^+$ &$0^+$       \\
168 &113 & 1255.92  &          &7.48  &     &5.55 &32.45 &1.82 &14.78 & $-$2.74 &$-$15.86 &5.453&   5.639&  5.049&  5.112 & &$7/2^+$ &$1/2^-$     \\
169 &114 & 1259.62  &          &7.45  &     &5.52 &32.78 &3.70 &14.95 & $-$2.74 &$-$16.04 &5.468&   5.656&  5.055&  5.117 & &$7/2^+$ &$0^+$       \\
170 &115 & 1261.09  &          &7.42  &     &5.17 &33.28 &1.47 &15.20 & $-$2.56 &$-$16.41 &5.481&   5.669&  5.067&  5.130 & &$7/2^+$ &$1/2^-$     \\
171 &116 & 1264.83  &          &7.40  &     &5.21 &33.88 &3.74 &15.51 & $-$2.59 &$-$16.56 &5.496&   5.687&  5.072&  5.134 & &$7/2^+$ &$0^+$       \\
172 &117 & 1266.26  &          &7.36  &     &5.17 &34.42 &1.43 &15.78 & $-$2.55 &$-$16.81 &5.511&   5.702&  5.080&  5.142 & &$7/2^+$ &$13/2^+$    \\
173 &118 & 1269.76  &          &7.34  &     &4.93 &35.03 &3.50 &16.10 & $-$2.45 &$-$17.11 &5.524&   5.715&  5.090&  5.152 & &$7/2^+$ &$0^+$       \\
174 &119 & 1271.14  &          &7.31  &     &4.88 &35.59 &1.38 &16.39 & $-$2.41 &$-$17.38 &5.538&   5.729&  5.099&  5.161 & &$7/2^+$ &$13/2^+$    \\
175 &120 & 1274.46  &          &7.28  &     &4.70 &36.21 &3.32 &16.71 & $-$2.33 &$-$17.68 &5.551&   5.742&  5.109&  5.171 & &$7/2^+$ &$0^+$       \\
176 &121 & 1275.79  &          &7.25  &     &4.65 &36.78 &1.33 &17.00 & $-$2.29 &$-$17.96 &5.564&   5.756&  5.118&  5.180 & &$7/2^+$ &$13/2^+$    \\
177 &122 & 1278.97  &          &7.23  &     &4.51 &37.39 &3.18 &17.32 & $-$2.22 &$-$18.26 &5.577&   5.768&  5.128&  5.190 & &$7/2^+$ &$0^+$       \\
178 &123 & 1280.25  &          &7.19  &     &4.46 &37.97 &1.28 &17.61 & $-$2.17 &$-$18.54 &5.590&   5.781&  5.137&  5.199 & &$7/2^+$ &$13/2^+$    \\
179 &124 & 1283.31  &          &7.17  &     &4.34 &38.57 &3.06 &17.93 & $-$2.12 &$-$18.84 &5.603&   5.794&  5.147&  5.209 & &$7/2^+$ &$0^+$       \\
180 &125 & 1284.56  &          &7.14  &     &4.31 &39.17 &1.25 &18.23 & $-$1.66 &$-$19.13 &5.616&   5.807&  5.156&  5.218 & &$7/2^+$ &$13/2^+$    \\
181 &126 & 1287.50  &          &7.11  &     &4.19 &39.77 &2.94 &18.54 & $-$1.04 &$-$19.43 &5.628&   5.819&  5.166&  5.228 & &$7/2^+$ &$0^+$       \\
182 &127 & 1286.86  &          &7.07  &     &2.30 &39.77 &\underline{$-$0.64}&18.54 & $-$1.32 &$-$19.44 &5.683& 5.893&  5.166&  5.228 & &$7/2^+$ &$1/2^+$     \\
183 &128 & 1286.80  &          &7.03  &     &\underline{$-$0.70}&39.99 &\underline{$-$0.06}&18.65 &   \underline{0.27}  &$-$19.56 &5.675&   5.877&  5.175&  5.236 & &$7/2^+$ &$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 6.12  &&&&&&&&&&&&&0.025 \\\hline

\multicolumn{8}{l}{$Z=56~~(\rm{Ba})$} &\\
116 &60 & 936.57   &           & 8.07 &      &     &0.08   &     &1.17   &$-$12.34&\underline{0.24}     &4.645& 4.633&  4.659&  4.727  & &$0^+$ &$0^+$       \\
117 &61 & 947.38   & 958.15    & 8.10 &8.19  &     &0.90   &10.82&1.57   &$-$12.10&$-$0.17  &4.659& 4.652&  4.666&  4.734  & &$0^+$ &$5/2^+$     \\
118 &62 & 960.53   &           & 8.14 &      &23.97&1.62   &13.15&1.96   &$-$11.89&$-$0.53  &4.670& 4.669&  4.671&  4.739  & &$0^+$ &$0^+$       \\
119 &63 & 970.81   & 981.27    & 8.16 &8.25  &23.43&2.40   &10.28&2.35   &$-$11.52&$-$0.91  &4.683& 4.688&  4.677&  4.745  & &$0^+$ &$5/2^+$     \\
120 &64 & 983.59   & 993.64    & 8.20 &8.28  &23.05&3.10   &12.78&2.73   &$-$11.42&$-$1.27  &4.694& 4.705&  4.682&  4.750  &4.809 &$0^+$ &$0^+$       \\
121 &65 & 993.18   & 1003.56   & 8.21 &8.29  &22.38&3.78   &9.60 &3.10   &$-$11.32&$-$1.62  &4.708& 4.724&  4.689&  4.756  &4.818 &$0^+$ &$3/2^+$     \\
122 &66 & 1005.67  & 1015.50   & 8.24 &8.32  &22.08&4.56   &12.49&3.47   &$-$10.94&$-$2.00  &4.719& 4.741&  4.693&  4.761  &4.815 &$0^+$ &$0^+$       \\
123 &67 & 1015.10  & 1024.62   & 8.25 &8.33  &21.92&5.25   &9.43 &3.84   &$-$10.75&$-$2.34  &4.732& 4.760&  4.699&  4.767  &4.814 &$0^+$ &$3/2^+$     \\
124 &68 & 1026.87  & 1036.12   & 8.28 &8.36  &21.20&6.02   &11.77&4.21   &$-$10.54&$-$2.72  &4.745& 4.777&  4.705&  4.773  &4.819 &$0^+$ &$0^+$       \\
125 &69 & 1035.97  & 1044.77   & 8.29 &8.36  &20.87&6.69   &9.10 &4.55   &$-$10.38&$-$3.06  &4.758& 4.796&  4.711&  4.778  &4.818 &$0^+$ &$1/2^+$     \\
126 &70 & 1047.34  & 1055.84   & 8.31 &8.38  &20.47&7.47   &11.37&4.92   &$-$10.20&$-$3.44  &4.770& 4.813&  4.717&  4.784  &4.822 &$0^+$ &$0^+$       \\
127 &71 & 1056.17  & 1064.06   & 8.32 &8.38  &20.20&8.18   &8.83 &5.27   &$-$10.04&$-$3.79  &4.783& 4.831&  4.722&  4.790  &4.820 &$0^+$ &$1/2^+$     \\
128 &72 & 1067.21  & 1074.70   & 8.34 &8.40  &19.87&8.93   &11.04&5.63   &$-$9.91 &$-$4.16  &4.795& 4.847&  4.728&  4.795  &4.826 &$0^+$ &$0^+$       \\
129 &73 & 1075.77  & 1082.45   & 8.34 &8.39  &19.60&9.70   &8.56 &5.99   &$-$9.75 &$-$4.53  &4.808& 4.864&  4.734&  4.801  &4.825 &$0^+$ &$1/2^+$     \\
130 &74 & 1086.56  & 1092.72   & 8.36 &8.41  &19.35&10.40  &10.79&6.33   &$-$9.65 &$-$4.89  &4.820& 4.880&  4.739&  4.806  &4.828 &$0^+$ &$0^+$       \\
131 &75 & 1094.86  & 1100.22   & 8.36 &8.40  &19.09&11.25  &8.30 &6.72   &$-$9.49 &$-$5.29  &4.833& 4.897&  4.746&  4.812  &4.828 &$0^+$ &$1/2^+$     \\
132 &76 & 1105.46  & 1110.04   & 8.37 &8.41  &18.90&11.90  &10.60&7.04   &$-$9.41 &$-$5.62  &4.844& 4.912&  4.750&  4.817  &4.830 &$0^+$ &$0^+$       \\
133 &77 & 1113.52  & 1117.23   & 8.37 &8.40  &18.66&12.64  &8.06 &7.41   &$-$9.25 &$-$6.06  &4.856& 4.927&  4.757&  4.824  &4.829 &$0^+$ &$1/2^+$     \\
134 &78 & 1123.97  & 1126.70   & 8.39 &8.41  &18.51&13.42  &10.45&7.76   &$-$9.19 &$-$6.35  &4.868& 4.943&  4.761&  4.828  &4.832 &$0^+$ &$0^+$       \\
135 &79 & 1131.91  & 1133.67   & 8.38 &8.40  &18.39&14.16  &7.94 &8.11   &$-$9.10 &$-$6.70  &4.879& 4.958&  4.766&  4.833  &4.829 &$0^+$ &$11/2^-$    \\
136 &80 & 1142.13  & 1142.77   & 8.40 &8.40  &18.16&14.97  &10.22&8.48   &$-$8.98 &$-$7.10  &4.890& 4.972&  4.772&  4.838  &4.833 &$0^+$ &$0^+$       \\
137 &81 & 1149.99  & 1149.68   & 8.39 &8.39  &18.08&15.72  &7.86 &8.83   &$-$7.08 &$-$7.46  &4.902& 4.986&  4.776&  4.843  &4.831 &$0^+$ &$11/2^-$    \\
138 &82 & 1159.99  & 1158.29   & 8.41 &8.39  &17.86&16.56  &10.00&9.22   &$-$6.62 &$-$7.86  &4.913& 5.000&  4.782&  4.848  &4.838 &$0^+$ &$0^+$       \\
139 &83 & 1162.98  & 1163.02   & 8.37 &8.37  &12.99&16.95  &2.99 &9.44   &$-$7.20 &$-$8.07  &4.931& 5.025&  4.788&  4.855  &4.851 &$0^+$ &$7/2^-$     \\
140 &84 & 1168.33  & 1169.44   & 8.35 &8.35  &8.34 &17.73  &5.35 &9.83   &$-$4.24 &$-$8.47  &4.952& 5.048&  4.805&  4.871  &4.868 &$0^+$ &$0^+$       \\
141 &85 & 1171.26  & 1173.98   & 8.31 &8.33  &8.28 &18.20  &2.93 &10.11  &$-$4.21 &$-$8.85  &4.973& 5.071&  4.821&  4.886  &4.881 &$0^+$ &$9/2^-$     \\
142 &86 & 1176.51  & 1180.16   & 8.29 &8.31  &8.18 &18.89  &5.25 &10.44  &$-$4.18 &$-$9.08  &4.991& 5.094&  4.828&  4.894  &4.895 &$0^+$ &$0^+$       \\
143 &87 & 1179.32  & 1184.32   & 8.25 &8.28  &8.06 &19.36  &2.81 &10.69  &$-$4.13 &$-$9.31  &5.009& 5.117&  4.837&  4.902  &4.909 &$0^+$ &$7/2^-$     \\
144 &88 & 1184.56  & 1190.23   & 8.23 &8.27  &8.05 &20.05  &5.24 &11.04  &$-$4.13 &$-$9.67  &5.029& 5.138&  4.851&  4.917  &4.924 &$0^+$ &$0^+$       \\
145 &89 & 1187.31  & 1194.05   & 8.19 &8.23  &7.99 &20.55  &2.75 &11.30  &$-$4.08 &$-$9.93  &5.047& 5.161&  4.861&  4.926  &4.935 &$0^+$ &$7/2^-$     \\
146 &90 & 1192.49  & 1199.54   & 8.17 &8.22  &7.93 &21.19  &5.18 &11.61  &$-$4.07 &$-$10.26 &5.066& 5.182&  4.874&  4.939  &4.948 &$0^+$ &$0^+$       \\
147 &91 & 1195.19  & 1202.94   & 8.13 &8.18  &7.88 &21.73  &2.70 &11.89  &$-$4.03 &$-$10.53 &5.085& 5.204&  4.885&  4.950  &4.973 &$0^+$ &$7/2^-$     \\
148 &92 & 1200.34  & 1208.34   & 8.11 &8.16  &7.85 &22.33  &5.15 &12.19  &$-$4.02 &$-$10.83 &5.103& 5.224&  4.896&  4.961  & &$0^+$ &$0^+$       \\
149 &93 & 1202.98  &           & 8.07 &      &7.79 &22.90  &2.64 &12.47  &$-$3.98 &$-$11.11 &5.122& 5.246&  4.908&  4.973  & &$0^+$ &$7/2^-$     \\
150 &94 & 1208.08  &           & 8.05 &      &7.74 &23.42  &5.10 &12.74  &$-$3.97 &$-$11.38 &5.138& 5.265&  4.918&  4.983  & &$0^+$ &$0^+$       \\
151 &95 & 1210.66  &           & 8.02 &      &7.68 &24.02  &2.58 &13.04  &$-$3.91 &$-$11.67 &5.157& 5.287&  4.930&  4.994  & &$0^+$ &$7/2^-$     \\
152 &96 & 1215.72  &           & 8.00 &      &7.64 &24.48  &5.06 &13.27  &$-$3.90 &$-$11.90 &5.174& 5.306&  4.938&  5.003  & &$0^+$ &$0^+$       \\
153 &97 & 1218.20  &           & 7.96 &      &7.54 &24.97  &2.48 &13.56  &$-$3.83 &$-$12.19 &5.193& 5.327&  4.951&  5.015  & &$0^+$ &$7/2^-$     \\
154 &98 & 1223.22  &           & 7.94 &      &7.50 &25.48  &5.02 &13.77  &$-$3.83 &$-$12.40 &5.208& 5.346&  4.957&  5.022  & &$0^+$ &$0^+$       \\
155 &99 & 1225.64  &           & 7.91 &      &7.44 &25.83  &2.42 &13.95  &$-$3.85 &$-$12.57 &5.227& 5.371&  4.963&  5.027  & &$0^+$ &$3/2^-$     \\
156 &100& 1230.57  &           & 7.89 &      &7.35 &26.41  &4.93 &14.24  &$-$3.73 &$-$12.86 &5.242& 5.385&  4.975&  5.039  & &$0^+$ &$0^+$       \\
157 &101& 1233.04  &           & 7.85 &      &7.40 &26.77  &2.47 &14.42  &$-$3.74 &$-$13.04 &5.261& 5.410&  4.981&  5.045  & &$0^+$ &$3/2^-$     \\
158 &102& 1237.74  &           & 7.83 &      &7.17 &27.28  &4.70 &14.68  &$-$3.64 &$-$13.29 &5.275& 5.425&  4.991&  5.055  & &$0^+$ &$0^+$       \\
159 &103& 1240.22  &           & 7.80 &      &7.18 &27.64  &2.48 &14.86  &$-$3.61 &$-$13.47 &5.294& 5.448&  4.997&  5.061  & &$0^+$ &$3/2^-$     \\
160 &104& 1244.72  &           & 7.78 &      &6.98 &28.09  &4.50 &15.09  &$-$3.53 &$-$13.70 &5.308& 5.464&  5.005&  5.069  & &$0^+$ &$0^+$       \\
161 &105& 1247.15  &           & 7.75 &      &6.93 &28.44  &2.43 &15.27  &$-$3.49 &$-$13.87 &5.326& 5.487&  5.012&  5.075  & &$0^+$ &$3/2^-$     \\
162 &106& 1251.50  &           & 7.73 &      &6.78 &28.84  &4.35 &15.47  &$-$3.44 &$-$14.09 &5.341& 5.503&  5.019&  5.082  & &$0^+$ &$0^+$       \\
163 &107& 1253.85  &           & 7.69 &      &6.70 &29.13  &2.35 &15.63  &$-$3.37 &$-$14.27 &5.359& 5.525&  5.026&  5.089  & &$0^+$ &$3/2^-$     \\
164 &108& 1258.10  &           & 7.67 &      &6.60 &29.57  &4.25 &15.84  &$-$3.34 &$-$14.47 &5.373& 5.542&  5.032&  5.095  & &$0^+$ &$0^+$       \\
165 &109& 1260.50  &           & 7.64 &      &6.65 &29.90  &2.40 &16.01  &$-$3.30 &$-$14.63 &5.391& 5.564&  5.037&  5.100  & &$0^+$ &$1/2^-$     \\
166 &110& 1264.52  &           & 7.62 &      &6.42 &30.31  &4.02 &16.23  &$-$3.23 &$-$14.85 &5.405& 5.579&  5.045&  5.108  & &$0^+$ &$0^+$       \\
167 &111& 1266.79  &           & 7.59 &      &6.29 &30.69  &2.27 &16.42  &$-$3.15 &$-$15.04 &5.422& 5.600&  5.051&  5.114  & &$0^+$ &$1/2^-$     \\
168 &112& 1270.72  &           & 7.56 &      &6.20 &31.09  &3.93 &16.62  &$-$3.11 &$-$15.26 &5.436& 5.615&  5.058&  5.121  & &$0^+$ &$0^+$       \\
169 &113& 1272.80  &           & 7.53 &      &6.01 &31.66  &2.08 &16.88  &$-$2.99 &$-$15.50 &5.452& 5.633&  5.067&  5.130  & &$0^+$ &$1/2^-$     \\
170 &114& 1276.69  &           & 7.51 &      &5.97 &32.02  &3.89 &17.07  &$-$2.98 &$-$15.70 &5.466& 5.649&  5.073&  5.136  & &$0^+$ &$0^+$       \\
171 &115& 1278.49  &           & 7.48 &      &5.69 &32.60  &1.80 &17.40  &$-$2.83 &$-$16.03 &5.480& 5.662&  5.084&  5.147  & &$0^+$ &$1/2^-$     \\
172 &116& 1282.39  &           & 7.46 &      &5.70 &33.07  &3.90 &17.56  &$-$2.84 &$-$16.20 &5.494& 5.680&  5.089&  5.152  & &$0^+$ &$0^+$       \\
173 &117& 1284.06  &           & 7.42 &      &5.57 &33.58  &1.67 &17.80  &$-$2.81 &$-$16.44 &5.509& 5.696&  5.097&  5.160  & &$0^+$ &$13/2^+$    \\
174 &118& 1287.84  &           & 7.40 &      &5.45 &34.18  &3.78 &18.08  &$-$2.72 &$-$16.73 &5.522& 5.708&  5.107&  5.169  & &$0^+$ &$0^+$       \\
175 &119& 1289.48  &           & 7.37 &      &5.42 &34.73  &1.64 &18.34  &$-$2.68 &$-$16.98 &5.536& 5.723&  5.115&  5.177  & &$0^+$ &$13/2^+$    \\
176 &120& 1293.09  &           & 7.35 &      &5.25 &35.34  &3.61 &18.63  &$-$2.60 &$-$17.29 &5.549& 5.736&  5.125&  5.187  & &$0^+$ &$0^+$       \\
177 &121& 1294.69  &           & 7.31 &      &5.21 &35.90  &1.60 &18.90  &$-$2.56 &$-$17.55 &5.562& 5.750&  5.134&  5.196  & &$0^+$ &$13/2^+$    \\
178 &122& 1298.15  &           & 7.29 &      &5.06 &36.50  &3.46 &19.18  &$-$2.50 &$-$17.85 &5.575& 5.762&  5.144&  5.206  & &$0^+$ &$0^+$       \\
179 &123& 1299.71  &           & 7.26 &      &5.02 &37.07  &1.56 &19.46  &$-$2.45 &$-$18.12 &5.588& 5.776&  5.152&  5.214  & &$0^+$ &$13/2^+$    \\
180 &124& 1303.06  &           & 7.24 &      &4.91 &37.68  &3.35 &19.75  &$-$2.40 &$-$18.43 &5.601& 5.788&  5.162&  5.224  & &$0^+$ &$0^+$       \\
181 &125& 1304.59  &           & 7.21 &      &4.88 &38.26  &1.53 &20.03  &$-$1.81 &$-$18.71 &5.614& 5.801&  5.171&  5.233  & &$0^+$ &$13/2^+$    \\
182 &126& 1307.82  &           & 7.19 &      &4.76 &38.86  &3.23 &20.32  &$-$1.16 &$-$19.01 &5.626& 5.813&  5.181&  5.243  & &$0^+$ &$0^+$       \\
183 &127& 1307.19  &           & 7.14 &      &2.60 &38.87  &\underline{$-$0.63}&20.33  &$-$1.39 &$-$19.01 &5.681&   5.887&  5.181&  5.243  & &$0^+$ &$1/2^+$     \\
184 &128& 1307.27  &           & 7.10 &      &\underline{$-$0.55}&39.12  &0.08 &20.47  &\underline{0.20}    &$-$19.15 &5.670&   5.867&  5.191&  5.252  & &$0^+$ &$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 6.79  &&&&&&&&&&&&&0.028 \\\hline

\multicolumn{8}{l}{$Z=57~~(\rm{La})$} &\\
119 &62  & 959.27    &           &8.06  &      &      &0.70   &      & \underline{$-$1.26}&$-$12.26&\underline{0.00}   & 4.687& 4.679&  4.695&  4.763 & &$7/2^+$ &$0^+$       \\
120 &63  & 969.92    &           &8.08  &      &      &1.46   & 10.64& \underline{$-$0.89}&$-$11.89&$-$0.38  & 4.699&   4.697&  4.701&  4.769 & &$7/2^+$ &$5/2^+$     \\
121 &64  & 983.04    &           &8.12  &      &23.77 &2.18   & 13.12& \underline{$-$0.54}&$-$11.78&$-$0.75  & 4.710&   4.713&  4.706&  4.773 & &$7/2^+$ &$0^+$       \\
122 &65  & 992.96    &           &8.14  &      &23.05 &2.88   & 9.92 & \underline{$-$0.22}&$-$11.68&$-$1.12  & 4.723&   4.732&  4.712&  4.779 & &$7/2^+$ &$3/2^+$     \\
123 &66  & 1005.84   &           &8.18  &      &22.80 &3.64   & 12.88& 0.17 &$-$11.31&$-$1.48  & 4.734& 4.748&  4.716&  4.784 & &$7/2^+$ &$0^+$       \\
124 &67  & 1015.61   & 1026.51   &8.19  &8.28  &22.65 &4.35   & 9.77 & 0.51 &$-$11.12&$-$1.84  & 4.746& 4.767&  4.722&  4.789 & &$7/2^+$ &$3/2^+$     \\
125 &68  & 1027.76   & 1038.08   &8.22  &8.30  &21.92 &5.10   & 12.15& 0.89 &$-$10.90&$-$2.20  & 4.758& 4.784&  4.727&  4.795 & &$7/2^+$ &$0^+$       \\
126 &69  & 1037.18   & 1047.37   &8.23  &8.31  &21.57 &5.76   & 9.42 & 1.21 &$-$10.75&$-$2.55  & 4.771& 4.802&  4.733&  4.800 & &$7/2^+$ &$1/2^+$     \\
127 &70  & 1048.95   & 1058.36   &8.26  &8.33  &21.19 &6.53   & 11.77& 1.61 &$-$10.57&$-$2.91  & 4.783& 4.819&  4.739&  4.806 & &$7/2^+$ &$0^+$       \\
128 &71  & 1058.13   & 1067.17   &8.27  &8.34  &20.95 &7.23   & 9.18 & 1.96 &$-$10.42&$-$3.26  & 4.796& 4.837&  4.744&  4.811 & &$7/2^+$ &$1/2^+$     \\
129 &72  & 1069.55   & 1077.93   &8.29  &8.36  &20.60 &7.97   & 11.42& 2.34 &$-$10.28&$-$3.61  & 4.807& 4.853&  4.750&  4.816 & &$7/2^+$ &$0^+$       \\
130 &73  & 1078.48   & 1086.31   &8.30  &8.36  &20.35 &8.70   & 8.93 & 2.71 &$-$10.13&$-$3.97  & 4.820& 4.870&  4.755&  4.822 & &$7/2^+$ &$1/2^+$     \\
131 &74  & 1089.64   & 1096.52   &8.32  &8.37  &20.09 &9.41   & 11.16& 3.08 &$-$10.02&$-$4.31  & 4.831& 4.885&  4.760&  4.827 & &$7/2^+$ &$0^+$       \\
132 &75  & 1098.35   & 1104.54   &8.32  &8.37  &19.87 &10.21  & 8.71 & 3.49 &$-$9.88 &$-$4.68  & 4.844& 4.902&  4.766&  4.833 & &$7/2^+$ &$1/2^+$     \\
133 &76  & 1109.29   & 1114.39   &8.34  &8.38  &19.65 &10.87  & 10.94& 3.83 &$-$9.79 &$-$5.01  & 4.855& 4.917&  4.771&  4.838 & &$7/2^+$ &$0^+$       \\
134 &77  & 1117.81   & 1122.18   &8.34  &8.37  &19.46 &11.70  & 8.52 & 4.29 &$-$9.65 &$-$5.39  & 4.867& 4.932&  4.777&  4.844 & &$7/2^+$ &$1/2^+$     \\
135 &78  & 1128.56   & 1131.68   &8.36  &8.38  &19.27 &12.35  & 10.75& 4.59 &$-$9.57 &$-$5.70  & 4.878& 4.947&  4.781&  4.848 &4.8488 &$7/2^+$ &$0^+$       \\
136 &79  & 1136.92   & 1139.14   &8.36  &8.38  &19.11 &13.12  & 8.36 & 5.01 &$-$9.45 &$-$6.09  & 4.889& 4.962&  4.788&  4.854 & &$7/2^+$ &$1/2^+$     \\
137 &80  & 1147.50   & 1148.32   &8.38  &8.38  &18.94 &13.85  & 10.58& 5.37 &$-$9.37 &$-$6.38  & 4.900& 4.976&  4.792&  4.858 &4.8496 &$7/2^+$ &$0^+$       \\
138 &81  & 1155.74   & 1155.77   &8.37  &8.38  &18.82 &14.58  & 8.24 & 5.75 &$-$7.37 &$-$6.80  & 4.911& 4.990&  4.798&  4.864 &4.8473 &$7/2^+$ &$1/2^+$     \\
139 &82  & 1166.16   & 1164.55   &8.39  &8.38  &18.66 &15.39  & 10.42& 6.17 &$-$7.09 &$-$7.06  & 4.922& 5.004&  4.801&  4.868 &4.855 &$7/2^+$ &$0^+$       \\
140 &83  & 1169.38   & 1169.71   &8.35  &8.36  &13.64 &15.84  & 3.22 & 6.40 &$-$7.60 &$-$7.43  & 4.944& 5.029&  4.818&  4.884 & &$7/2^+$ &$9/2^-$     \\
141 &84  & 1175.13   & 1176.40   &8.33  &8.34  &8.97  &16.63  & 5.75 & 6.80 &$-$4.56 &$-$7.70  & 4.961& 5.051&  4.826&  4.892 & &$7/2^+$ &$0^+$       \\
142 &85  & 1178.28   & 1181.56   &8.30  &8.32  &8.90  &17.13  & 3.15 & 7.02 &$-$4.51 &$-$8.05  & 4.982& 5.075&  4.842&  4.907 & &$7/2^+$ &$9/2^-$     \\
143 &86  & 1183.93   & 1187.78   &8.28  &8.31  &8.80  &17.86  & 5.65 & 7.42 &$-$4.49 &$-$8.32  & 5.000& 5.097&  4.850&  4.916 & &$7/2^+$ &$0^+$       \\
144 &87  & 1187.00   & 1192.53   &8.24  &8.28  &8.72  &18.37  & 3.07 & 7.68 &$-$4.44 &$-$8.66  & 5.020& 5.119&  4.865&  4.931 & &$7/2^+$ &$9/2^-$     \\
145 &88  & 1192.59   & 1198.58   &8.22  &8.27  &8.66  &19.07  & 5.59 & 8.03 &$-$4.43 &$-$8.93  & 5.038& 5.141&  4.874&  4.940 & &$7/2^+$ &$0^+$       \\
146 &89  & 1195.58   & 1202.87   &8.19  &8.24  &8.58  &19.57  & 2.99 & 8.27 &$-$4.38 &$-$9.25  & 5.057& 5.163&  4.888&  4.953 & &$7/2^+$ &$9/2^-$     \\
147 &90  & 1201.13   & 1208.57   &8.17  &8.22  &8.54  &20.25  & 5.55 & 8.64 &$-$4.37 &$-$9.52  & 5.075& 5.183&  4.898&  4.963 & &$7/2^+$ &$0^+$       \\
148 &91  & 1204.09   & 1212.67   &8.14  &8.19  &8.51  &20.79  & 2.96 & 8.90 &$-$4.34 &$-$9.79  & 5.093& 5.206&  4.908&  4.973 & &$7/2^+$ &$7/2^-$     \\
149 &92  & 1209.56   & 1218.25   &8.12  &8.18  &8.43  &21.41  & 5.47 & 9.22 &$-$4.31 &$-$10.09 & 5.111& 5.225&  4.921&  4.985 & &$7/2^+$ &$0^+$       \\
150 &93  & 1212.48   &           &8.08  &      &8.39  &21.97  & 2.92 & 9.50 &$-$4.27 &$-$10.37 & 5.129& 5.247&  4.932&  4.996 & &$7/2^+$ &$7/2^-$     \\
151 &94  & 1217.85   &           &8.07  &      &8.29  &22.51  & 5.37 & 9.77 &$-$4.24 &$-$10.64 & 5.146& 5.266&  4.942&  5.007 & &$7/2^+$ &$0^+$       \\
152 &95  & 1220.72   &           &8.03  &      &8.24  &23.10  & 2.87 & 10.06&$-$4.19 &$-$10.92 & 5.165& 5.287&  4.954&  5.018 & &$7/2^+$ &$7/2^-$     \\
153 &96  & 1226.01   &           &8.01  &      &8.16  &23.56  & 5.29 & 10.29&$-$4.16 &$-$11.16 & 5.180& 5.306&  4.962&  5.026 & &$7/2^+$ &$0^+$       \\
154 &97  & 1228.78   &           &7.98  &      &8.06  &24.14  & 2.77 & 10.58&$-$4.08 &$-$11.43 & 5.199& 5.327&  4.974&  5.038 & &$7/2^+$ &$7/2^-$     \\
155 &98  & 1233.99   &           &7.96  &      &7.98  &24.54  & 5.21 & 10.77&$-$4.06 &$-$11.66 & 5.214& 5.345&  4.980&  5.044 & &$7/2^+$ &$0^+$       \\
156 &99  & 1236.61   &           &7.93  &      &7.83  &24.92  & 2.62 & 10.97&$-$3.95 &$-$11.92 & 5.232& 5.366&  4.991&  5.055 & &$7/2^+$ &$7/2^-$     \\
157 &100 & 1241.79   &           &7.91  &      &7.80  &25.46  & 5.18 & 11.22&$-$3.96 &$-$12.13 & 5.246& 5.384&  4.997&  5.061 & &$7/2^+$ &$0^+$       \\
158 &101 & 1244.41   &           &7.88  &      &7.80  &25.79  & 2.62 & 11.37&$-$3.96 &$-$12.32 & 5.265& 5.407&  5.002&  5.066 & &$7/2^+$ &$3/2^-$     \\
159 &102 & 1249.37   &           &7.86  &      &7.58  &26.31  & 4.96 & 11.63&$-$3.85 &$-$12.58 & 5.279& 5.422&  5.012&  5.075 & &$7/2^+$ &$0^+$       \\
160 &103 & 1252.00   &           &7.83  &      &7.59  &26.64  & 2.63 & 11.78&$-$3.82 &$-$12.76 & 5.297& 5.445&  5.017&  5.081 & &$7/2^+$ &$3/2^-$     \\
161 &104 & 1256.74   &           &7.81  &      &7.37  &27.11  & 4.74 & 12.02&$-$3.74 &$-$13.00 & 5.311& 5.461&  5.026&  5.089 & &$7/2^+$ &$0^+$       \\
162 &105 & 1259.33   &           &7.77  &      &7.33  &27.45  & 2.59 & 12.18&$-$3.69 &$-$13.18 & 5.329& 5.483&  5.032&  5.095 & &$7/2^+$ &$3/2^-$     \\
163 &106 & 1263.90   &           &7.75  &      &7.16  &27.87  & 4.57 & 12.40&$-$3.63 &$-$13.41 & 5.343& 5.499&  5.039&  5.102 & &$7/2^+$ &$0^+$       \\
164 &107 & 1266.42   &           &7.72  &      &7.09  &28.20  & 2.52 & 12.57&$-$3.58 &$-$13.60 & 5.360& 5.520&  5.046&  5.109 & &$7/2^+$ &$3/2^-$     \\
165 &108 & 1270.88   &           &7.70  &      &6.98  &28.62  & 4.46 & 12.78&$-$3.54 &$-$13.81 & 5.374& 5.536&  5.052&  5.115 & &$7/2^+$ &$0^+$       \\
166 &109 & 1273.35   &           &7.67  &      &6.93  &28.86  & 2.47 & 12.85&$-$3.50 &$-$13.98 & 5.392& 5.558&  5.057&  5.120 & &$7/2^+$ &$1/2^-$     \\
167 &110 & 1277.68   &           &7.65  &      &6.80  &29.39  & 4.33 & 13.16&$-$3.44 &$-$14.21 & 5.405& 5.573&  5.065&  5.128 & &$7/2^+$ &$0^+$       \\
168 &111 & 1280.15   &           &7.62  &      &6.80  &29.78  & 2.47 & 13.36&$-$3.38 &$-$14.39 & 5.422& 5.593&  5.071&  5.134 & &$7/2^+$ &$1/2^-$     \\
169 &112 & 1284.30   &           &7.60  &      &6.62  &30.20  & 4.15 & 13.58&$-$3.33 &$-$14.62 & 5.435& 5.608&  5.079&  5.141 & &$7/2^+$ &$0^+$       \\
170 &113 & 1286.62   &           &7.57  &      &6.47  &30.70  & 2.32 & 13.82&$-$3.25 &$-$14.83 & 5.451& 5.626&  5.086&  5.149 & &$7/2^+$ &$1/2^-$     \\
171 &114 & 1290.72   &           &7.55  &      &6.42  &31.10  & 4.10 & 14.03&$-$3.22 &$-$15.05 & 5.465& 5.641&  5.093&  5.156 & &$7/2^+$ &$0^+$       \\
172 &115 & 1292.85   &           &7.52  &      &6.23  &31.76  & 2.13 & 14.36&$-$3.12 &$-$15.30 & 5.479& 5.656&  5.103&  5.166 & &$7/2^+$ &$1/2^-$     \\
173 &116 & 1296.93   &           &7.50  &      &6.21  &32.10  & 4.08 & 14.54&$-$3.11 &$-$15.50 & 5.493& 5.672&  5.109&  5.171 & &$7/2^+$ &$0^+$       \\
174 &117 & 1298.86   &           &7.46  &      &6.01  &32.60  & 1.93 & 14.80&$-$3.00 &$-$15.80 & 5.507& 5.685&  5.121&  5.183 & &$7/2^+$ &$1/2^-$     \\
175 &118 & 1302.95   &           &7.45  &      &6.02  &33.19  & 4.09 & 15.11&$-$3.01 &$-$15.97 & 5.521& 5.702&  5.126&  5.188 & &$7/2^+$ &$0^+$       \\
176 &119 & 1304.86   &           &7.41  &      &6.00  &33.72  & 1.91 & 15.38&$-$2.98 &$-$16.19 & 5.535& 5.717&  5.134&  5.196 & &$7/2^+$ &$13/2^+$    \\
177 &120 & 1308.79   &           &7.39  &      &5.84  &34.33  & 3.93 & 15.70&$-$2.91 &$-$16.46 & 5.548& 5.730&  5.144&  5.206 & &$7/2^+$ &$0^+$       \\
178 &121 & 1310.68   &           &7.36  &      &5.82  &34.89  & 1.89 & 15.99&$-$2.88 &$-$16.69 & 5.562& 5.744&  5.152&  5.214 & &$7/2^+$ &$13/2^+$    \\
179 &122 & 1314.48   &           &7.34  &      &5.69  &35.51  & 3.80 & 16.33&$-$2.82 &$-$16.95 & 5.574& 5.757&  5.162&  5.224 & &$7/2^+$ &$0^+$       \\
180 &123 & 1316.36   &           &7.31  &      &5.68  &36.11  & 1.88 & 16.65&$-$2.78 &$-$17.18 & 5.588& 5.771&  5.170&  5.232 & &$7/2^+$ &$13/2^+$    \\
181 &124 & 1320.05   &           &7.29  &      &5.57  &36.74  & 3.69 & 16.99&$-$2.73 &$-$17.44 & 5.600& 5.783&  5.180&  5.241 & &$7/2^+$ &$0^+$       \\
182 &125 & 1321.89   &           &7.26  &      &5.53  &37.33  & 1.84 & 17.30&$-$1.97 &$-$17.69 & 5.613& 5.796&  5.188&  5.249 & &$7/2^+$ &$13/2^+$    \\
183 &126 & 1325.45   &           &7.24  &      &5.40  &37.95  & 3.56 & 17.63&$-$1.43 &$-$17.96 & 5.625& 5.808&  5.198&  5.259 & &$7/2^+$ &$0^+$       \\
184 &127 & 1324.82   &           &7.20  &      &2.93  &37.96  & \underline{$-$0.63}& 17.63&$-$1.99 &$-$17.97 & 5.679&   5.882&  5.198&  5.259 & &$7/2^+$ &$1/2^+$     \\
185 &128 & 1325.02   &           &7.16  &      &\underline{$-$0.43} &38.22  & 0.20 & 17.75&   \underline{0.14} &$-$18.15 & 5.667&   5.860&  5.208&  5.269 & &$7/2^+$ &$0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 6.59  &&&&&&&&&&&&&0.011 \\\hline

\multicolumn{8}{l}{$Z=58~~(\rm{Ce})$} &\\
120 &62  & 960.55    &          &8.00  &     &     &0.01  &     &1.27  & $-$12.63&\underline{0.30}   &4.702&    4.688&  4.718&  4.786  & &$0^+$ & $0^+$     \\
121 &63  & 971.57    &          &8.03  &     &     &0.76  &11.02&1.65  & $-$12.26&$-$0.08  &4.714&  4.705&  4.724&  4.791  & &$0^+$ & $5/2^+$   \\
122 &64  & 985.06    &          &8.07  &     &24.51&1.47  &13.49&2.02  & $-$12.15&$-$0.44  &4.724&  4.721&  4.728&  4.795  & &$0^+$ & $0^+$     \\
123 &65  & 995.34    &          &8.09  &     &23.78&2.16  &10.28&2.38  & $-$12.04&$-$0.80  &4.737&  4.739&  4.734&  4.801  & &$0^+$ & $3/2^+$   \\
124 &66  & 1008.60   &          &8.13  &     &23.54&2.93  &13.26&2.76  & $-$11.66&$-$1.17  &4.747&  4.755&  4.738&  4.805  & &$0^+$ & $0^+$     \\
125 &67  & 1018.72   &          &8.15  &     &23.38&3.62  &10.12&3.11  & $-$11.47&$-$1.52  &4.760&  4.773&  4.744&  4.811  & &$0^+$ & $3/2^+$   \\
126 &68  & 1031.23   & 1042.43  &8.18  &8.27 &22.63&4.36  &12.51&3.47  & $-$11.26&$-$1.88  &4.771&  4.790&  4.749&  4.815  & &$0^+$ & $0^+$     \\
127 &69  & 1040.99   & 1051.66  &8.20  &8.28 &22.27&5.02  &9.76 &3.81  & $-$11.10&$-$2.22  &4.783&  4.808&  4.753&  4.820  & &$0^+$ & $1/2^+$   \\
128 &70  & 1053.14   & 1063.29  &8.23  &8.31 &21.91&5.80  &12.15&4.19  & $-$10.92&$-$2.59  &4.795&  4.825&  4.759&  4.826  & &$0^+$ & $0^+$     \\
129 &71  & 1062.65   & 1072.11  &8.24  &8.31 &21.66&6.48  &9.51 &4.52  & $-$10.77&$-$2.93  &4.807&  4.842&  4.764&  4.831  & &$0^+$ & $1/2^+$   \\
130 &72  & 1074.44   & 1083.32  &8.26  &8.33 &21.30&7.23  &11.79&4.89  & $-$10.63&$-$3.29  &4.819&  4.858&  4.770&  4.836  & &$0^+$ & $0^+$     \\
131 &73  & 1083.72   & 1091.67  &8.27  &8.33 &21.07&7.95  &9.28 &5.24  & $-$10.49&$-$3.65  &4.831&  4.875&  4.775&  4.842  & &$0^+$ & $1/2^+$   \\
132 &74  & 1095.23   & 1102.51  &8.30  &8.35 &20.79&8.67  &11.51&5.59  & $-$10.37&$-$3.99  &4.842&  4.890&  4.780&  4.847  & &$0^+$ & $0^+$     \\
133 &75  & 1104.30   & 1110.53  &8.30  &8.35 &20.58&9.44  &9.07 &5.95  & $-$10.23&$-$4.36  &4.854&  4.907&  4.786&  4.852  & &$0^+$ & $1/2^+$   \\
134 &76  & 1115.58   & 1121.02  &8.33  &8.37 &20.35&10.12 &11.28&6.29  & $-$10.13&$-$4.69  &4.865&  4.921&  4.790&  4.857  & &$0^+$ & $0^+$     \\
135 &77  & 1124.47   & 1128.87  &8.33  &8.36 &20.17&10.95 &8.89 &6.66  & $-$10.01&$-$5.07  &4.877&  4.937&  4.796&  4.862  & &$0^+$ & $1/2^+$   \\
136 &78  & 1135.54   & 1138.83  &8.35  &8.37 &19.96&11.57 &11.07&6.98  & $-$9.92 &$-$5.38  &4.888&  4.951&  4.800&  4.867  &4.874 &$0^+$ & $0^+$     \\
137 &79  & 1144.30   & 1146.31  &8.35  &8.37 &19.83&12.39 &8.76 &7.38  & $-$9.81 &$-$5.78  &4.899&  4.966&  4.806&  4.872  & &$0^+$ & $1/2^+$   \\
138 &80  & 1155.17   & 1156.03  &8.37  &8.38 &19.63&13.04 &10.87&7.67  & $-$9.72 &$-$6.06  &4.909&  4.980&  4.810&  4.876  &4.874 &$0^+$ & $0^+$     \\
139 &81  & 1163.84   & 1163.49  &8.37  &8.37 &19.54&13.85 &8.67 &8.10  & $-$7.83 &$-$6.48  &4.920&  4.994&  4.816&  4.882  & &$0^+$ & $1/2^+$   \\
140 &82  & 1174.51   & 1172.69  &8.39  &8.38 &19.34&14.52 &10.67&8.35  & $-$7.55 &$-$6.74  &4.931&  5.008&  4.819&  4.885  &4.877 &$0^+$ & $0^+$     \\
141 &83  & 1178.12   & 1178.12  &8.36  &8.36 &14.28&15.14 &3.61 &8.74  & $-$7.87 &$-$7.11  &4.952&  5.032&  4.835&  4.901  & &$0^+$ & $9/2^-$   \\
142 &84  & 1184.14   & 1185.28  &8.34  &8.35 &9.63 &15.81 &6.02 &9.01  & $-$4.87 &$-$7.39  &4.970&  5.054&  4.844&  4.910  &4.906 &$0^+$ & $0^+$     \\
143 &85  & 1187.64   & 1190.43  &8.31  &8.32 &9.52 &16.38 &3.50 &9.36  & $-$4.82 &$-$7.74  &4.990&  5.077&  4.860&  4.925  & &$0^+$ & $9/2^-$   \\
144 &86  & 1193.58   & 1197.32  &8.29  &8.31 &9.44 &17.07 &5.94 &9.65  & $-$4.80 &$-$8.02  &5.008&  5.099&  4.869&  4.934  &4.930 &$0^+$ & $0^+$     \\
145 &87  & 1196.99   & 1202.03  &8.26  &8.29 &9.35 &17.67 &3.41 &9.99  & $-$4.74 &$-$8.36  &5.028&  5.121&  4.884&  4.949  & &$0^+$ & $9/2^-$   \\
146 &88  & 1202.86   & 1208.68  &8.24  &8.28 &9.28 &18.30 &5.87 &10.27 & $-$4.73 &$-$8.63  &5.045&  5.143&  4.894&  4.959  &4.959 &$0^+$ & $0^+$     \\
147 &89  & 1206.19   & 1213.12  &8.21  &8.25 &9.20 &18.88 &3.33 &10.61 & $-$4.66 &$-$8.95  &5.065&  5.164&  4.908&  4.972  & &$0^+$ & $9/2^-$   \\
148 &90  & 1212.01   & 1219.58  &8.19  &8.24 &9.15 &19.52 &5.82 &10.88 & $-$4.66 &$-$9.23  &5.082&  5.185&  4.917&  4.982  &4.989 &$0^+$ & $0^+$     \\
149 &91  & 1215.24   & 1223.92  &8.16  &8.21 &9.05 &20.05 &3.23 &11.15 & $-$4.63 &$-$9.50  &5.100&  5.207&  4.928&  4.992  & &$0^+$ & $7/2^-$   \\
150 &92  & 1221.02   & 1230.17  &8.14  &8.20 &9.01 &20.68 &5.78 &11.46 & $-$4.59 &$-$9.80  &5.117&  5.226&  4.940&  5.005  & &$0^+$ & $0^+$     \\
151 &93  & 1224.22   & 1234.62  &8.11  &8.18 &8.98 &21.24 &3.20 &11.74 & $-$4.55 &$-$10.08 &5.135&  5.247&  4.951&  5.015  & &$0^+$ & $7/2^-$   \\
152 &94  & 1229.87   &          &8.09  &     &8.85 &21.79 &5.65 &12.02 & $-$4.51 &$-$10.36 &5.152&  5.266&  4.961&  5.026  & &$0^+$ & $0^+$     \\
153 &95  & 1233.02   &          &8.06  &     &8.80 &22.36 &3.15 &12.30 & $-$4.45 &$-$10.63 &5.170&  5.287&  4.973&  5.037  & &$0^+$ & $7/2^-$   \\
154 &96  & 1238.55   &          &8.04  &     &8.68 &22.83 &5.53 &12.54 & $-$4.41 &$-$10.88 &5.185&  5.305&  4.981&  5.045  & &$0^+$ & $0^+$     \\
155 &97  & 1241.59   &          &8.01  &     &8.57 &23.39 &3.04 &12.81 & $-$4.32 &$-$11.15 &5.203&  5.326&  4.992&  5.056  & &$0^+$ & $7/2^-$   \\
156 &98  & 1247.03   &          &7.99  &     &8.48 &23.81 &5.44 &13.04 & $-$4.30 &$-$11.37 &5.218&  5.344&  4.999&  5.062  & &$0^+$ & $0^+$     \\
157 &99  & 1249.90   &          &7.96  &     &8.31 &24.26 &2.87 &13.29 & $-$4.18 &$-$11.63 &5.236&  5.364&  5.009&  5.072  & &$0^+$ & $7/2^-$   \\
158 &100 & 1255.29   &          &7.94  &     &8.26 &24.72 &5.39 &13.50 & $-$4.18 &$-$11.84 &5.250&  5.382&  5.015&  5.078  & &$0^+$ & $0^+$     \\
159 &101 & 1258.09   &          &7.91  &     &8.19 &25.05 &2.80 &13.68 & $-$4.18 &$-$12.02 &5.267&  5.405&  5.019&  5.083  & &$0^+$ & $3/2^-$   \\
160 &102 & 1263.31   &          &7.90  &     &8.02 &25.57 &5.22 &13.94 & $-$4.06 &$-$12.29 &5.281&  5.419&  5.029&  5.092  & &$0^+$ & $0^+$     \\
161 &103 & 1266.12   &          &7.86  &     &8.03 &25.90 &2.81 &14.12 & $-$4.04 &$-$12.47 &5.299&  5.442&  5.034&  5.097  & &$0^+$ & $3/2^-$   \\
162 &104 & 1271.09   &          &7.85  &     &7.78 &26.37 &4.97 &14.35 & $-$3.94 &$-$12.71 &5.313&  5.457&  5.043&  5.106  & &$0^+$ & $0^+$     \\
163 &105 & 1273.86   &          &7.82  &     &7.74 &26.71 &2.77 &14.53 & $-$3.90 &$-$12.90 &5.330&  5.479&  5.049&  5.112  & &$0^+$ & $3/2^-$   \\
164 &106 & 1278.66   &          &7.80  &     &7.57 &27.16 &4.80 &14.76 & $-$3.83 &$-$13.13 &5.344&  5.494&  5.056&  5.119  & &$0^+$ & $0^+$     \\
165 &107 & 1281.36   &          &7.77  &     &7.50 &27.51 &2.70 &14.94 & $-$3.78 &$-$13.31 &5.361&  5.516&  5.063&  5.125  & &$0^+$ & $3/2^-$   \\
166 &108 & 1286.04   &          &7.75  &     &7.38 &27.94 &4.68 &15.16 & $-$3.74 &$-$13.53 &5.374&  5.531&  5.069&  5.132  & &$0^+$ & $0^+$     \\
167 &109 & 1288.66   &          &7.72  &     &7.30 &28.16 &2.62 &15.31 & $-$3.71 &$-$13.70 &5.392&  5.553&  5.075&  5.137  & &$0^+$ & $1/2^-$   \\
168 &110 & 1293.24   &          &7.70  &     &7.20 &28.72 &4.58 &15.56 & $-$3.64 &$-$13.94 &5.405&  5.567&  5.083&  5.145  & &$0^+$ & $0^+$     \\
169 &111 & 1295.90   &          &7.67  &     &7.24 &29.11 &2.66 &15.75 & $-$3.60 &$-$14.12 &5.421&  5.587&  5.088&  5.151  & &$0^+$ & $1/2^-$   \\
170 &112 & 1300.26   &          &7.65  &     &7.02 &29.54 &4.36 &15.96 & $-$3.54 &$-$14.36 &5.434&  5.601&  5.096&  5.158  & &$0^+$ & $0^+$     \\
171 &113 & 1302.80   &          &7.62  &     &6.90 &30.00 &2.54 &16.18 & $-$3.48 &$-$14.56 &5.450&  5.620&  5.103&  5.165  & &$0^+$ & $1/2^-$   \\
172 &114 & 1307.11   &          &7.60  &     &6.85 &30.42 &4.31 &16.39 & $-$3.45 &$-$14.79 &5.463&  5.635&  5.110&  5.172  & &$0^+$ & $0^+$     \\
173 &115 & 1309.51   &          &7.57  &     &6.71 &31.02 &2.40 &16.66 & $-$3.36 &$-$15.03 &5.478&  5.651&  5.119&  5.181  & &$0^+$ & $1/2^-$   \\
174 &116 & 1313.78   &          &7.55  &     &6.67 &31.39 &4.27 &16.85 & $-$3.35 &$-$15.23 &5.492&  5.666&  5.125&  5.187  & &$0^+$ & $0^+$     \\
175 &117 & 1316.01   &          &7.52  &     &6.50 &31.95 &2.23 &17.15 & $-$3.25 &$-$15.51 &5.505&  5.679&  5.136&  5.198  & &$0^+$ & $1/2^-$   \\
176 &118 & 1320.27   &          &7.50  &     &6.49 &32.43 &4.26 &17.32 & $-$3.25 &$-$15.70 &5.519&  5.696&  5.142&  5.203  & &$0^+$ & $0^+$     \\
177 &119 & 1322.41   &          &7.47  &     &6.40 &32.93 &2.14 &17.55 & $-$3.22 &$-$15.92 &5.533&  5.711&  5.149&  5.211  & &$0^+$ & $13/2^+$  \\
178 &120 & 1326.61   &          &7.45  &     &6.34 &33.52 &4.20 &17.82 & $-$3.16 &$-$16.18 &5.546&  5.724&  5.158&  5.220  & &$0^+$ & $0^+$     \\
179 &121 & 1328.73   &          &7.42  &     &6.32 &34.04 &2.12 &18.05 & $-$3.13 &$-$16.40 &5.560&  5.739&  5.166&  5.228  & &$0^+$ & $13/2^+$  \\
180 &122 & 1332.80   &          &7.40  &     &6.19 &34.65 &4.07 &18.32 & $-$3.07 &$-$16.66 &5.572&  5.751&  5.176&  5.237  & &$0^+$ & $0^+$     \\
181 &123 & 1334.91   &          &7.38  &     &6.18 &35.20 &2.11 &18.55 & $-$3.04 &$-$16.89 &5.585&  5.765&  5.184&  5.245  & &$0^+$ & $13/2^+$  \\
182 &124 & 1338.87   &          &7.36  &     &6.07 &35.81 &3.96 &18.82 & $-$2.99 &$-$17.15 &5.598&  5.777&  5.194&  5.255  & &$0^+$ & $0^+$     \\
183 &125 & 1340.98   &          &7.33  &     &6.07 &36.39 &2.11 &19.09 & $-$2.15 &$-$17.39 &5.611&  5.791&  5.202&  5.263  & &$0^+$ & $13/2^+$  \\
184 &126 & 1344.83   &          &7.31  &     &5.96 &37.01 &3.85 &19.38 & $-$1.70 &$-$17.65 &5.623&  5.803&  5.211&  5.272  & &$0^+$ & $0^+$     \\
185 &127 & 1344.21   &          &7.27  &     &3.23 &37.02 &\underline{$-$0.62}&19.39 & $-$1.67 &$-$17.66 &5.677&    5.877&  5.212&  5.273  & &$0^+$ & $1/2^+$   \\
186 &128 & 1344.57   &          &7.23  &     &\underline{$-$0.26}&37.30 &0.36 &19.55 & \underline{0.05}    &$-$17.86 &5.663&    5.852&  5.223&  5.284  & &$0^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 6.76  &&&&&&&&&&&&&0.005 \\\hline

\multicolumn{8}{l}{$Z=59~~(\rm{Pr})$} &\\
121 &62 & 958.51    &          &7.92 &     &      &\underline{$-$0.77} &      &\underline{$-$2.04} &$-$13.01&\underline{0.65}    &4.718 &   4.696 & 4.742 & 4.809& &$5/2^+$ &$0^+$      \\
122 &63 & 969.91    &          &7.95 &     &      &\underline{$-$0.01} &11.40 &\underline{$-$1.66} &$-$12.63&\underline{0.28}    &4.729 &   4.713 & 4.747 & 4.814& &$5/2^+$ &$5/2^+$    \\
123 &64 & 983.77    &          &8.00 &     &25.27 &0.73  &13.87 &\underline{$-$1.29} &$-$12.52&$-$0.08   &4.739 &   4.728 & 4.751 & 4.818& &$5/2^+$ &$0^+$      \\
124 &65 & 994.42    &          &8.02 &     &24.51 &1.46  &10.64 &\underline{$-$0.93} &$-$12.41&$-$0.43   &4.751 &   4.746 & 4.757 & 4.823& &$5/2^+$ &$3/2^+$    \\
125 &66 & 1008.03   &          &8.06 &     &24.26 &2.19  &13.61 &\underline{$-$0.57} &$-$12.02&$-$0.79   &4.761 &   4.762 & 4.760 & 4.827& &$5/2^+$ &$0^+$      \\
126 &67 & 1018.51   &          &8.08 &     &24.09 &2.90  &10.48 &\underline{$-$0.21} &$-$11.83&$-$1.14   &4.773 &   4.780 & 4.765 & 4.832& &$5/2^+$ &$3/2^+$    \\
127 &68 & 1031.38   &          &8.12 &     &23.35 &3.62  &12.87 &0.15  &$-$11.61&$-$1.50   &4.784 & 4.797 & 4.770 & 4.837& &$5/2^+$ &$0^+$      \\
128 &69 & 1041.47   & 1053.30  &8.14 &8.23 &22.96 &4.29  &10.09 &0.48  &$-$11.46&$-$1.84   &4.796 & 4.814 & 4.775 & 4.841& &$5/2^+$ &$1/2^+$    \\
129 &70 & 1053.98   & 1064.82  &8.17 &8.25 &22.60 &5.03  &12.51 &0.84  &$-$11.27&$-$2.21   &4.808 & 4.830 & 4.780 & 4.847& &$5/2^+$ &$0^+$      \\
130 &71 & 1063.83   & 1074.29  &8.18 &8.26 &22.36 &5.70  &9.85  &1.18  &$-$11.12&$-$2.55   &4.819 & 4.848 & 4.785 & 4.851& &$5/2^+$ &$1/2^+$    \\
131 &72 & 1075.98   & 1085.48  &8.21 &8.29 &22.00 &6.43  &12.15 &1.54  &$-$10.97&$-$2.91   &4.831 & 4.863 & 4.790 & 4.857& &$5/2^+$ &$0^+$      \\
132 &73 & 1085.60   & 1094.47  &8.22 &8.29 &21.77 &7.12  &9.62  &1.88  &$-$10.84&$-$3.26   &4.842 & 4.880 & 4.795 & 4.862& &$5/2^+$ &$1/2^+$    \\
133 &74 & 1097.45   & 1105.26  &8.25 &8.31 &21.47 &7.81  &11.85 &2.22  &$-$10.71&$-$3.61   &4.853 & 4.895 & 4.800 & 4.866& &$5/2^+$ &$0^+$      \\
134 &75 & 1106.88   & 1113.93  &8.26 &8.31 &21.28 &8.53  &9.43  &2.58  &$-$10.58&$-$3.97   &4.865 & 4.911 & 4.805 & 4.871& &$5/2^+$ &$1/2^+$    \\
135 &76 & 1118.47   & 1124.41  &8.29 &8.33 &21.02 &9.18  &11.59 &2.89  &$-$10.47&$-$4.30   &4.875 & 4.926 & 4.810 & 4.876& &$5/2^+$ &$0^+$      \\
136 &77 & 1127.73   & 1132.88  &8.29 &8.33 &20.85 &9.92  &9.26  &3.26  &$-$10.35&$-$4.68   &4.887 & 4.941 & 4.815 & 4.881& &$5/2^+$ &$1/2^+$    \\
137 &78 & 1139.11   & 1142.81  &8.31 &8.34 &20.64 &10.55 &11.38 &3.57  &$-$10.25&$-$4.99   &4.897 & 4.955 & 4.819 & 4.885& &$5/2^+$ &$0^+$      \\
138 &79 & 1148.22   & 1150.81  &8.32 &8.34 &20.49 &11.30 &9.11  &3.92  &$-$10.14&$-$5.39   &4.908 & 4.970 & 4.824 & 4.890& &$5/2^+$ &$1/2^+$    \\
139 &80 & 1159.40   & 1160.58  &8.34 &8.35 &20.29 &11.90 &11.18 &4.23  &$-$10.05&$-$5.68   &4.918 & 4.984 & 4.828 & 4.894& &$5/2^+$ &$0^+$      \\
140 &81 & 1168.42   & 1168.52  &8.35 &8.35 &20.20 &12.68 &9.02  &4.58  &$-$8.00 &$-$6.09   &4.929 & 4.997 & 4.834 & 4.899& &$5/2^+$ &$1/2^+$    \\
141 &82 & 1179.38   & 1177.91  &8.36 &8.35 &19.98 &13.22 &10.96 &4.87  &$-$7.75 &$-$6.35   &4.939 & 5.011 & 4.837 & 4.903&4.892 &$5/2^+$ &$0^+$      \\
142 &83 & 1183.33   & 1183.76  &8.33 &8.34 &14.91 &13.95 &3.95  &5.21  &$-$8.24 &$-$6.72   &4.960 & 5.035 & 4.852 & 4.918& &$5/2^+$ &$9/2^-$    \\
143 &84 & 1189.65   & 1191.11  &8.32 &8.33 &10.27 &14.52 &6.32  &5.51  &$-$5.19 &$-$7.00   &4.977 & 5.057 & 4.862 & 4.927& &$5/2^+$ &$0^+$      \\
144 &85 & 1193.49   & 1196.86  &8.29 &8.31 &10.16 &15.21 &3.84  &5.85  &$-$5.13 &$-$7.35   &4.998 & 5.080 & 4.877 & 4.942& &$5/2^+$ &$9/2^-$    \\
145 &86 & 1199.71   & 1203.81  &8.27 &8.30 &10.06 &15.78 &6.22  &6.13  &$-$5.11 &$-$7.63   &5.015 & 5.101 & 4.886 & 4.951& &$5/2^+$ &$0^+$      \\
146 &87 & 1203.45   & 1208.94  &8.24 &8.28 &9.96  &16.45 &3.74  &6.46  &$-$5.05 &$-$7.97   &5.035 & 5.123 & 4.901 & 4.966& &$5/2^+$ &$9/2^-$    \\
147 &88 & 1209.61   & 1215.77  &8.23 &8.27 &9.90  &17.02 &6.16  &6.75  &$-$5.03 &$-$8.25   &5.052 & 5.144 & 4.910 & 4.975& &$5/2^+$ &$0^+$      \\
148 &89 & 1213.24   & 1220.93  &8.20 &8.25 &9.79  &17.66 &3.63  &7.05  &$-$4.96 &$-$8.57   &5.071 & 5.165 & 4.924 & 4.988& &$5/2^+$ &$9/2^-$    \\
149 &90 & 1219.35   & 1227.51  &8.18 &8.24 &9.74  &18.22 &6.11  &7.34  &$-$4.96 &$-$8.85   &5.087 & 5.186 & 4.934 & 4.998& &$5/2^+$ &$0^+$      \\
150 &91 & 1222.86   & 1232.84  &8.15 &8.22 &9.62  &18.77 &3.51  &7.62  &$-$4.92 &$-$9.13   &5.105 & 5.207 & 4.944 & 5.008& &$5/2^+$ &$7/2^-$    \\
151 &92 & 1228.92   & 1239.39  &8.14 &8.21 &9.57  &19.36 &6.06  &7.90  &$-$4.87 &$-$9.43   &5.122 & 5.226 & 4.956 & 5.020& &$5/2^+$ &$0^+$      \\
152 &93 & 1232.41   & 1244.44  &8.11 &8.19 &9.55  &19.93 &3.49  &8.19  &$-$4.83 &$-$9.71   &5.140 & 5.247 & 4.967 & 5.031& &$5/2^+$ &$7/2^-$    \\
153 &94 & 1238.33   & 1250.33  &8.09 &8.17 &9.41  &20.48 &5.92  &8.46  &$-$4.78 &$-$9.98   &5.156 & 5.266 & 4.977 & 5.041& &$5/2^+$ &$0^+$      \\
154 &95 & 1241.75   & 1255.02  &8.06 &8.15 &9.34  &21.03 &3.42  &8.73  &$-$4.72 &$-$10.26  &5.174 & 5.286 & 4.988 & 5.052& &$5/2^+$ &$7/2^-$    \\
155 &96 & 1247.53   & 1260.31    &8.05 &8.13 &9.20  &21.52 &5.78  &8.98  &$-$4.67 &$-$10.51  &5.189 & 5.304 & 4.996 & 5.060& &$5/2^+$ &$0^+$      \\
156 &97 & 1250.85   &          &8.02 &     &9.10  &22.07 &3.32  &9.26  &$-$4.58 &$-$10.77  &5.207 & 5.324 & 5.007 & 5.070& &$5/2^+$ &$7/2^-$    \\
157 &98 & 1256.52   &          &8.00 &     &8.99  &22.53 &5.67  &9.49  &$-$4.55 &$-$11.00  &5.221 & 5.342 & 5.014 & 5.077& &$5/2^+$ &$0^+$      \\
158 &99 & 1259.64   &          &7.97 &     &8.79  &23.03 &3.12  &9.74  &$-$4.42 &$-$11.26  &5.238 & 5.362 & 5.024 & 5.087& &$5/2^+$ &$7/2^-$    \\
159 &100& 1265.25   &          &7.96 &     &8.73  &23.46 &5.61  &9.96  &$-$4.42 &$-$11.47  &5.252 & 5.379 & 5.029 & 5.093& &$5/2^+$ &$0^+$      \\
160 &101& 1268.26   &          &7.93 &     &8.62  &23.85 &3.01  &10.17 &$-$4.42 &$-$11.66  &5.269 & 5.402 & 5.034 & 5.097& &$5/2^+$ &$3/2^-$    \\
161 &102& 1273.73   &          &7.91 &     &8.48  &24.36 &5.47  &10.42 &$-$4.29 &$-$11.92  &5.283 & 5.417 & 5.044 & 5.107& &$5/2^+$ &$0^+$      \\
162 &103& 1276.74   &          &7.88 &     &8.48  &24.74 &3.01  &10.62 &$-$4.26 &$-$12.11  &5.300 & 5.439 & 5.049 & 5.112& &$5/2^+$ &$3/2^-$    \\
163 &104& 1281.95   &          &7.86 &     &8.22  &25.21 &5.21  &10.86 &$-$4.16 &$-$12.35  &5.314 & 5.454 & 5.058 & 5.121& &$5/2^+$ &$0^+$      \\
164 &105& 1284.92   &          &7.83 &     &8.18  &25.59 &2.97  &11.06 &$-$4.12 &$-$12.54  &5.331 & 5.475 & 5.063 & 5.126& &$5/2^+$ &$3/2^-$    \\
165 &106& 1289.94   &          &7.82 &     &7.99  &26.04 &5.02  &11.28 &$-$4.05 &$-$12.77  &5.344 & 5.490 & 5.071 & 5.134& &$5/2^+$ &$0^+$      \\
166 &107& 1292.84   &          &7.79 &     &7.92  &26.42 &2.90  &11.48 &$-$4.00 &$-$12.96  &5.361 & 5.511 & 5.077 & 5.140& &$5/2^+$ &$3/2^-$    \\
167 &108& 1297.74   &          &7.77 &     &7.80  &26.86 &4.90  &11.70 &$-$3.95 &$-$13.19  &5.374 & 5.526 & 5.084 & 5.147& &$5/2^+$ &$0^+$      \\
168 &109& 1300.54   &          &7.74 &     &7.70  &27.19 &2.80  &11.88 &$-$3.88 &$-$13.39  &5.391 & 5.546 & 5.091 & 5.154& &$5/2^+$ &$3/2^-$    \\
169 &110& 1305.35   &          &7.72 &     &7.61  &27.67 &4.81  &12.11 &$-$3.85 &$-$13.60  &5.404 & 5.561 & 5.098 & 5.160& &$5/2^+$ &$0^+$      \\
170 &111& 1308.20   &          &7.70 &     &7.66  &28.05 &2.85  &12.30 &$-$3.81 &$-$13.78  &5.420 & 5.581 & 5.103 & 5.166& &$5/2^+$ &$1/2^-$    \\
171 &112& 1312.79   &          &7.68 &     &7.44  &28.49 &4.59  &12.53 &$-$3.76 &$-$14.02  &5.433 & 5.595 & 5.111 & 5.173& &$5/2^+$ &$0^+$      \\
172 &113& 1315.53   &          &7.65 &     &7.33  &28.91 &2.74  &12.73 &$-$3.70 &$-$14.22  &5.449 & 5.614 & 5.118 & 5.180& &$5/2^+$ &$1/2^-$    \\
173 &114& 1320.07   &          &7.63 &     &7.28  &29.35 &4.54  &12.96 &$-$3.67 &$-$14.45  &5.462 & 5.628 & 5.125 & 5.187& &$5/2^+$ &$0^+$      \\
174 &115& 1322.69   &          &7.60 &     &7.16  &29.84 &2.62  &13.18 &$-$3.59 &$-$14.69  &5.476 & 5.644 & 5.133 & 5.195& &$5/2^+$ &$1/2^-$    \\
175 &116& 1327.18   &          &7.58 &     &7.11  &30.25 &4.49  &13.40 &$-$3.57 &$-$14.90  &5.490 & 5.659 & 5.140 & 5.202& &$5/2^+$ &$0^+$      \\
176 &117& 1329.66   &          &7.55 &     &6.97  &30.80 &2.48  &13.65 &$-$3.48 &$-$15.17  &5.503 & 5.673 & 5.150 & 5.212& &$5/2^+$ &$1/2^-$    \\
177 &118& 1334.13   &          &7.54 &     &6.95  &31.18 &4.47  &13.86 &$-$3.48 &$-$15.36  &5.517 & 5.689 & 5.155 & 5.217& &$5/2^+$ &$0^+$      \\
178 &119& 1336.48   &          &7.51 &     &6.82  &31.62 &2.35  &14.07 &$-$3.46 &$-$15.57  &5.531 & 5.705 & 5.162 & 5.224& &$5/2^+$ &$13/2^+$   \\
179 &120& 1340.92   &          &7.49 &     &6.79  &32.13 &4.44  &14.31 &$-$3.39 &$-$15.83  &5.543 & 5.718 & 5.171 & 5.233& &$5/2^+$ &$0^+$      \\
180 &121& 1343.26   &          &7.46 &     &6.78  &32.58 &2.34  &14.53 &$-$3.36 &$-$16.05  &5.557 & 5.732 & 5.178 & 5.240& &$5/2^+$ &$13/2^+$   \\
181 &122& 1347.57   &          &7.45 &     &6.65  &33.09 &4.31  &14.77 &$-$3.30 &$-$16.31  &5.569 & 5.745 & 5.188 & 5.249& &$5/2^+$ &$0^+$      \\
182 &123& 1349.90   &          &7.42 &     &6.64  &33.54 &2.33  &14.99 &$-$3.26 &$-$16.54  &5.582 & 5.759 & 5.195 & 5.256& &$5/2^+$ &$13/2^+$   \\
183 &124& 1354.07   &          &7.40 &     &6.50  &34.02 &4.17  &15.20 &$-$3.20 &$-$16.80  &5.594 & 5.771 & 5.204 & 5.265& &$5/2^+$ &$0^+$      \\
184 &125& 1356.37   &          &7.37 &     &6.47  &34.48 &2.30  &15.39 &$-$2.38 &$-$17.04  &5.607 & 5.784 & 5.211 & 5.272& &$5/2^+$ &$13/2^+$   \\
185 &126& 1360.42   &          &7.35 &     &6.35  &34.97 &4.05  &15.59 &$-$1.82 &$-$17.30  &5.619 & 5.796 & 5.220 & 5.281& &$5/2^+$ &$0^+$      \\
186 &127& 1359.83   &          &7.31 &     &3.46  &35.01 &\underline{$-$0.59} &15.62 &$-$1.97 &$-$17.32  &5.671 &   5.869 & 5.221 & 5.282& &$5/2^+$ &$1/2^+$    \\
187 &128& 1360.44   &          &7.28 &     &0.02  &35.42 &0.61  &15.87 &$-$0.09 &$-$17.52  &5.658 & 5.843 & 5.233 & 5.293& &$5/2^+$ &$0^+$      \\
188 &129& 1359.89   &          &7.23 &     &0.06  &      &\underline{$-$0.55} &      &$-$0.10 &$-$17.54  &5.707 &   5.911 & 5.233 & 5.294& &$5/2^+$ &$1/2^+$    \\
189 &130& 1360.45   &          &7.20 &     &0.01  &      &0.56  &      &$-$0.09 &$-$17.74  &5.697 & 5.891 & 5.245 & 5.306& &$5/2^+$ &$0^+$      \\
190 &131& 1359.93   &          &7.16 &     &0.04  &      &\underline{$-$0.52} &      &$-$0.10 &$-$17.76  &5.743 &   5.954 & 5.246 & 5.306& &$5/2^+$ &$1/2^+$    \\
191 &132& 1360.46   &          &7.12 &     &0.01  &      &0.53  &      &$-$0.09 &$-$17.96  &5.736 & 5.938 & 5.257 & 5.318& &$5/2^+$ &$0^+$      \\
192 &133& 1359.99   &          &7.08 &     &0.06  &      &\underline{$-$0.47} &      &$-$0.11 &$-$17.99  &5.780 &   5.997 & 5.258 & 5.319& &$5/2^+$ &$1/2^+$    \\
193 &134& 1360.50   &          &7.05 &     &0.04  &      &0.51  &      &$-$0.11 &$-$18.17  &5.776 & 5.985 & 5.270 & 5.330& &$5/2^+$ &$0^+$      \\
194 &135& 1360.05   &          &7.01 &     &0.06  &      &\underline{$-$0.45} &      &$-$0.12 &$-$18.21  &5.816 &   6.039 & 5.271 & 5.331& &$5/2^+$ &$1/2^+$    \\
195 &136& 1360.55   &          &6.98 &     &0.05  &      &0.50  &      &$-$0.12 &$-$18.39  &5.815 & 6.032 & 5.282 & 5.342& &$5/2^+$ &$0^+$      \\
196 &137& 1360.13   &          &6.94 &     &0.08  &      &\underline{$-$0.42} &      &$-$0.13 &$-$18.43  &5.852 &   6.081 & 5.284 & 5.344& &$5/2^+$ &$1/2^+$    \\
197 &138& 1360.65   &          &6.91 &     &0.10  &      &0.52  &      &$-$0.14 &$-$18.60  &5.854 & 6.077 & 5.294 & 5.354& &$5/2^+$ &$0^+$      \\
198 &139& 1360.25   &          &6.87 &     &0.12  &      &\underline{$-$0.40} &      &$-$0.15 &$-$18.66  &5.888 &   6.122 & 5.297 & 5.357& &$5/2^+$ &$1/2^+$    \\
199 &140& 1360.79   &          &6.84 &     &0.14  &      &0.54  &      &$-$0.17 &$-$18.82  &5.892 & 6.122 & 5.307 & 5.367& &$5/2^+$ &$0^+$      \\
200 &141& 1360.40   &          &6.80 &     &0.15  &      &\underline{$-$0.39} &      &$-$0.17 &$-$18.89  &5.924 &   6.162 & 5.310 & 5.370& &$5/2^+$ &$1/2^+$    \\
201 &142& 1360.98   &          &6.77 &     &0.19  &      &0.58  &      &$-$0.19 &$-$19.04  &5.930 & 6.165 & 5.320 & 5.380& &$5/2^+$ &$0^+$      \\
202 &143& 1360.61   &          &6.74 &     &0.21  &      &\underline{$-$0.37} &      &$-$0.20 &$-$19.11  &5.959 &   6.202 & 5.324 & 5.384& &$5/2^+$ &$1/2^+$    \\
203 &144& 1361.22   &          &6.71 &     &0.24  &      &0.61  &      &$-$0.22 &$-$19.26  &5.967 & 6.207 & 5.334 & 5.393& &$5/2^+$ &$0^+$      \\
204 &145& 1360.87   &          &6.67 &     &0.26  &      &\underline{$-$0.35} &      &$-$0.22 &$-$19.35  &5.993 &   6.240 & 5.339 & 5.399& &$5/2^+$ &$1/2^+$    \\
205 &146& 1361.53   &          &6.64 &     &0.31  &      &0.66  &      &$-$0.25 &$-$19.48  &6.003 & 6.248 & 5.348 & 5.407& &$5/2^+$ &$0^+$      \\
206 &147& 1361.18   &          &6.61 &     &0.31  &      &\underline{$-$0.35} &      &$-$0.25 &$-$19.58  &6.027 &   6.276 & 5.354 & 5.414& &$5/2^+$ &$1/2^+$    \\
207 &148& 1361.90   &          &6.58 &     &0.37  &      &0.72  &      &$-$0.27 &$-$19.71  &6.038 & 6.287 & 5.362 & 5.422& &$5/2^+$ &$0^+$      \\
208 &149& 1361.58   &          &6.55 &     &0.40  &      &\underline{$-$0.32} &      &$-$0.27 &$-$19.82  &6.060 &   6.312 & 5.370 & 5.429& &$5/2^+$ &$1/2^+$    \\
209 &150& 1362.33   &          &6.52 &     &0.43  &      &0.75  &      &$-$0.30 &$-$19.93  &6.072 & 6.324 & 5.377 & 5.436& &$5/2^+$ &$0^+$      \\
210 &151& 1362.01   &          &6.49 &     &0.43  &      &\underline{$-$0.32} &      &$-$0.30 &$-$20.05  &6.092 &   6.347 & 5.386 & 5.445& &$5/2^+$ &$1/2^+$    \\
211 &152& 1362.82   &          &6.46 &     &0.49  &      &0.81  &      &$-$0.33 &$-$20.16  &6.106 & 6.361 & 5.392 & 5.451& &$5/2^+$ &$0^+$      \\
212 &153& 1362.50   &          &6.43 &     &0.49  &      &\underline{$-$0.32} &      &$-$0.33 &$-$20.29  &6.124 &   6.381 & 5.402 & 5.461& &$5/2^+$ &$1/2^+$    \\
213 &154& 1363.37   &          &6.40 &     &0.55  &      &0.87  &      &$-$0.35 &$-$20.38  &6.139 & 6.397 & 5.407 & 5.466& &$5/2^+$ &$0^+$      \\
214 &155& 1363.06   &          &6.37 &     &0.56  &      &\underline{$-$0.31} &      &$-$0.35 &$-$20.52  &6.156 &   6.415 & 5.418 & 5.476& &$5/2^+$ &$1/2^+$    \\
215 &156& 1363.99   &          &6.34 &     &0.62  &      &0.93  &      &$-$0.38 &$-$20.60  &6.171 & 6.432 & 5.422 & 5.480& &$5/2^+$ &$0^+$      \\
216 &157& 1363.67   &          &6.31 &     &0.61  &      &\underline{$-$0.32} &      &$-$0.37 &$-$20.74  &6.187 &   6.448 & 5.433 & 5.492& &$5/2^+$ &$1/2^+$    \\
217 &158& 1364.66   &          &6.29 &     &0.67  &      &0.99  &      &$-$0.40 &$-$20.81  &6.204 & 6.467 & 5.436 & 5.495& &$5/2^+$ &$0^+$      \\
218 &159& 1364.34   &          &6.26 &     &0.67  &      &\underline{$-$0.32} &      &$-$0.40 &$-$20.92  &6.223 &   6.488 & 5.444 & 5.503& &$5/2^+$ &$3/2^+$    \\
219 &160& 1365.38   &          &6.23 &     &0.72  &      &1.04  &      &$-$0.41 &$-$21.02  &6.236 & 6.502 & 5.450 & 5.508& &$5/2^+$ &$0^+$      \\
220 &161& 1365.08   &          &6.20 &     &0.74  &      &\underline{$-$0.30} &      &$-$0.41 &$-$21.13  &6.253 &   6.520 & 5.459 & 5.517& &$5/2^+$ &$3/2^+$    \\
221 &162& 1366.14   &          &6.18 &     &0.76  &      &1.06  &      &$-$0.42 &$-$21.22  &6.268 & 6.536 & 5.464 & 5.522& &$5/2^+$ &$0^+$      \\
222 &163& 1365.84   &          &6.15 &     &0.76  &      &\underline{$-$0.30} &      &$-$0.40 &$-$21.33  &6.284 &   6.553 & 5.473 & 5.531& &$5/2^+$ &$3/2^+$    \\
223 &164& 1366.91   &          &6.13 &     &0.77  &      &1.07  &      &$-$0.41 &$-$21.41  &6.300 & 6.570 & 5.476 & 5.535& &$5/2^+$ &$0^+$      \\
224 &165& 1366.60   &          &6.10 &     &0.76  &      &\underline{$-$0.31} &      &$-$0.37 &$-$21.53  &6.315 &   6.586 & 5.487 & 5.545& &$5/2^+$ &$3/2^+$    \\
225 &166& 1367.68   &          &6.08 &     &0.77  &      &1.08  &      &$-$0.37 &$-$21.59  &6.331 & 6.605 & 5.489 & 5.547& &$5/2^+$ &$0^+$      \\
226 &167& 1367.27   &          &6.05 &     &0.67  &      &\underline{$-$0.41} &      &\underline{0.04}    &$-$21.69  &6.346 &   6.620 & 5.499 & 5.556& &$5/2^+$ &$3/2^+$    \\
227 &168& 1368.36   &          &6.03 &     &0.68  &      &1.09  &      &$-$1.51    &$-$21.74  &6.365 & 6.642 & 5.499 & 5.557& &$5/2^+$ &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 8.00  &&&&&&&&&&&&&0.011 \\\hline

\multicolumn{8}{l}{$Z=60~~(\rm{Nd})$} &\\
124 &64  & 984.86    &          &7.94  &     &     &\underline{$-$0.20} &      &1.09   &$-$12.88&\underline{0.40}   &4.753& 4.736&  4.771&  4.838 & &$0^+$ & $0^+$       \\
125 &65  & 995.87    &          &7.97  &     &     &0.53  &11.01 &1.46   &$-$12.77&\underline{0.03}   &4.765&   4.753&  4.777&  4.844 & &$0^+$ & $3/2^+$     \\
126 &66  & 1009.85   &          &8.01  &     &24.99&1.25  &13.98 &1.82   &$-$12.38&$-$0.32  &4.774& 4.769&  4.780&  4.847 & &$0^+$ & $0^+$       \\
127 &67  & 1020.68   &          &8.04  &     &24.81&1.96  &10.83 &2.17   &$-$12.18&$-$0.68  &4.786& 4.786&  4.785&  4.852 & &$0^+$ & $3/2^+$     \\
128 &68  & 1033.90   &          &8.08  &     &24.05&2.67  &13.22 &2.52   &$-$11.96&$-$1.02  &4.797& 4.803&  4.790&  4.856 & &$0^+$ & $0^+$       \\
129 &69  & 1044.35   &          &8.10  &     &23.67&3.36  &10.45 &2.88   &$-$11.75&$-$1.37  &4.808& 4.820&  4.795&  4.861 & &$0^+$ & $3/2^+$     \\
130 &70  & 1057.21   & 1068.93  &8.13  &8.22 &23.31&4.07  &12.86 &3.23   &$-$11.61&$-$1.71  &4.819& 4.836&  4.800&  4.866 & &$0^+$ & $0^+$       \\
131 &71  & 1067.40   & 1078.17  &8.15  &8.23 &23.05&4.75  &10.19 &3.57   &$-$11.47&$-$2.05  &4.831& 4.853&  4.804&  4.870 & &$0^+$ & $1/2^+$     \\
132 &72  & 1079.90   & 1089.90  &8.18  &8.26 &22.69&5.46  &12.50 &3.92   &$-$11.31&$-$2.39  &4.842& 4.868&  4.809&  4.875 &4.917 &$0^+$ & $0^+$       \\
133 &73  & 1089.87   & 1098.88  &8.19  &8.26 &22.47&6.15  &9.97  &4.27   &$-$11.18&$-$2.72  &4.853& 4.885&  4.814&  4.880 & &$0^+$ & $1/2^+$     \\
134 &74  & 1102.06   & 1110.26  &8.22  &8.29 &22.16&6.83  &12.19 &4.61   &$-$11.05&$-$3.05  &4.864& 4.900&  4.818&  4.884 &4.913 &$0^+$ & $0^+$       \\
135 &75  & 1111.83   & 1118.90  &8.24  &8.29 &21.96&7.53  &9.77  &4.95   &$-$10.92&$-$3.39  &4.875& 4.916&  4.823&  4.889 &4.909 &$0^+$ & $1/2^+$     \\
136 &76  & 1123.75   & 1129.96  &8.26  &8.31 &21.69&8.17  &11.92 &5.28   &$-$10.80&$-$3.70  &4.885& 4.930&  4.828&  4.893 &4.911 &$0^+$ & $0^+$       \\
137 &77  & 1133.35   & 1138.41  &8.27  &8.31 &21.52&8.88  &9.60  &5.62   &$-$10.68&$-$4.03  &4.896& 4.945&  4.833&  4.898 &4.908 &$0^+$ & $1/2^+$     \\
138 &78  & 1145.05   & 1148.92  &8.30  &8.33 &21.30&9.51  &11.70 &5.94   &$-$10.58&$-$4.34  &4.906& 4.959&  4.837&  4.902 &4.912 &$0^+$ & $0^+$       \\
139 &79  & 1154.51   & 1156.99  &8.31  &8.32 &21.16&10.21 &9.46  &6.29   &$-$10.47&$-$4.66  &4.917& 4.973&  4.842&  4.907 &4.908 &$0^+$ & $1/2^+$     \\
140 &80  & 1165.98   & 1167.30  &8.33  &8.34 &20.93&10.81 &11.47 &6.58   &$-$10.37&$-$4.97  &4.927& 4.987&  4.845&  4.911 &4.910 &$0^+$ & $0^+$       \\
141 &81  & 1175.33   & 1175.31  &8.34  &8.34 &20.82&11.49 &9.35  &6.91   &$-$9.74 &$-$5.28  &4.937& 5.000&  4.850&  4.916 &4.906 &$0^+$ & $1/2^+$     \\
142 &82  & 1186.60   & 1185.14  &8.36  &8.35 &20.62&12.09 &11.27 &7.22   &$-$8.23 &$-$5.58  &4.947& 5.014&  4.853&  4.919 &4.912 &$0^+$ & $0^+$       \\
143 &83  & 1190.87   & 1191.26  &8.33  &8.33 &15.54&12.75 &4.27  &7.54   &$-$9.00 &$-$5.90  &4.967& 5.037&  4.869&  4.934 &4.925 &$0^+$ & $9/2^-$     \\
144 &84  & 1197.50   & 1199.08  &8.32  &8.33 &10.90&13.36 &6.63  &7.85   &$-$5.49 &$-$6.20  &4.984& 5.059&  4.878&  4.943 &4.942 &$0^+$ & $0^+$       \\
145 &85  & 1201.65   & 1204.83  &8.29  &8.31 &10.78&14.01 &4.15  &8.16   &$-$5.43 &$-$6.51  &5.004& 5.081&  4.893&  4.958 &4.954 &$0^+$ & $9/2^-$     \\
146 &86  & 1208.18   & 1212.40  &8.28  &8.30 &10.68&14.60 &6.53  &8.47   &$-$5.40 &$-$6.81  &5.021& 5.103&  4.902&  4.967 &4.970 &$0^+$ & $0^+$       \\
147 &87  & 1212.22   & 1217.69  &8.25  &8.28 &10.57&15.23 &4.04  &8.77   &$-$5.34 &$-$7.11  &5.040& 5.124&  4.916&  4.981 & &$0^+$ & $9/2^-$     \\
148 &88  & 1218.67   & 1225.02  &8.23  &8.28 &10.49&15.81 &6.45  &9.06   &$-$5.32 &$-$7.40  &5.057& 5.145&  4.926&  4.990 &5.000 &$0^+$ & $0^+$       \\
149 &89  & 1222.59   & 1230.06  &8.21  &8.26 &10.37&16.40 &3.92  &9.35   &$-$5.24 &$-$7.69  &5.076& 5.166&  4.939&  5.003 & &$0^+$ & $9/2^-$     \\
150 &90  & 1228.98   & 1237.44  &8.19  &8.25 &10.31&16.97 &6.39  &9.63   &$-$5.23 &$-$7.98  &5.092& 5.186&  4.949&  5.013 &5.040 &$0^+$ & $0^+$       \\
151 &91  & 1232.79   & 1242.77  &8.16  &8.23 &10.20&17.55 &3.81  &9.93   &$-$5.20 &$-$8.27  &5.110& 5.207&  4.959&  5.023 & &$0^+$ & $7/2^-$     \\
152 &92  & 1239.13   & 1250.05  &8.15  &8.22 &10.15&18.11 &6.34  &10.21  &$-$5.14 &$-$8.54  &5.127& 5.226&  4.971&  5.035 & &$0^+$ & $0^+$       \\
153 &93  & 1242.90   & 1255.31  &8.12  &8.20 &10.11&18.68 &3.77  &10.49  &$-$5.10 &$-$8.82  &5.144& 5.246&  4.981&  5.045 & &$0^+$ & $7/2^-$     \\
154 &94  & 1249.08   & 1261.73  &8.11  &8.19 &9.95 &19.21 &6.18  &10.75  &$-$5.04 &$-$9.09  &5.160& 5.265&  4.991&  5.055 & &$0^+$ & $0^+$       \\
155 &95  & 1252.79   & 1266.40   &8.08  &8.17 &9.89 &19.77 &3.71  &11.04  &$-$4.97 &$-$9.36  &5.177& 5.285&  5.002&  5.066 & &$0^+$ & $7/2^-$     \\
156 &96  & 1258.83   & 1272.66  &8.07  &8.16 &9.75 &20.28 &6.04  &11.30  &$-$4.92 &$-$9.63  &5.192& 5.303&  5.010&  5.073 & &$0^+$ & $0^+$       \\
157 &97  & 1262.41   & 1262.41   &8.04  &8.13 &9.62 &20.82 &3.58  &11.56  &$-$4.83 &$-$9.89  &5.209& 5.323&  5.021&  5.084 & &$0^+$ & $7/2^-$     \\
158 &98  & 1268.33   &          &8.03  &     &9.50 &21.30 &5.92  &11.81  &$-$4.79 &$-$10.14 &5.223& 5.340&  5.027&  5.090 & &$0^+$ & $0^+$       \\
159 &99  & 1271.71   &          &8.00  &     &9.30 &21.81 &3.38  &12.07  &$-$4.66 &$-$10.39 &5.240& 5.360&  5.037&  5.100 & &$0^+$ & $7/2^-$     \\
160 &100 & 1277.57   &          &7.98  &     &9.24 &22.28 &5.86  &12.32  &$-$4.65 &$-$10.64 &5.254& 5.377&  5.043&  5.106 & &$0^+$ & $0^+$       \\
161 &101 & 1280.79   &          &7.96  &     &9.08 &22.70 &3.22  &12.53  &$-$4.65 &$-$10.86 &5.271& 5.399&  5.048&  5.111 & &$0^+$ & $3/2^-$     \\
162 &102 & 1286.52   &          &7.94  &     &8.95 &23.21 &5.73  &12.79  &$-$4.51 &$-$11.12 &5.285& 5.414&  5.058&  5.120 & &$0^+$ & $0^+$       \\
163 &103 & 1289.73   &          &7.91  &     &8.94 &23.61 &3.21  &12.99  &$-$4.48 &$-$11.33 &5.301& 5.435&  5.062&  5.125 & &$0^+$ & $3/2^-$     \\
164 &104 & 1295.18   &          &7.90  &     &8.66 &24.09 &5.45  &13.23  &$-$4.37 &$-$11.57 &5.315& 5.450&  5.071&  5.134 & &$0^+$ & $0^+$       \\
165 &105 & 1298.35   &          &7.87  &     &8.62 &24.49 &3.17  &13.43  &$-$4.33 &$-$11.77 &5.331& 5.471&  5.077&  5.139 & &$0^+$ & $3/2^-$     \\
166 &106 & 1303.60   &          &7.85  &     &8.42 &24.94 &5.25  &13.66  &$-$4.26 &$-$12.00 &5.345& 5.486&  5.085&  5.147 & &$0^+$ & $0^+$       \\
167 &107 & 1306.70   &          &7.82  &     &8.35 &25.34 &3.10  &13.86  &$-$4.20 &$-$12.20 &5.361& 5.507&  5.091&  5.153 & &$0^+$ & $3/2^-$     \\
168 &108 & 1311.81   &          &7.81  &     &8.21 &25.77 &5.11  &14.07  &$-$4.15 &$-$12.42 &5.374& 5.522&  5.098&  5.161 & &$0^+$ & $0^+$       \\
169 &109 & 1314.82   &          &7.78  &     &8.12 &26.16 &3.01  &14.28  &$-$4.09 &$-$12.63 &5.391& 5.541&  5.105&  5.167 & &$0^+$ & $3/2^-$     \\
170 &110 & 1319.84   &          &7.76  &     &8.03 &26.60 &5.02  &14.49  &$-$4.06 &$-$12.84 &5.404& 5.556&  5.111&  5.174 & &$0^+$ & $0^+$       \\
171 &111 & 1322.85   &          &7.74  &     &8.03 &26.95 &3.01  &14.65  &$-$4.02 &$-$13.03 &5.419& 5.576&  5.117&  5.179 & &$0^+$ & $1/2^-$     \\
172 &112 & 1327.69   &          &7.72  &     &7.85 &27.43 &4.84  &14.90  &$-$3.96 &$-$13.26 &5.432& 5.590&  5.125&  5.187 & &$0^+$ & $0^+$       \\
173 &113 & 1330.64   &          &7.69  &     &7.79 &27.84 &2.95  &15.11  &$-$3.91 &$-$13.45 &5.448& 5.608&  5.131&  5.193 & &$0^+$ & $1/2^-$     \\
174 &114 & 1335.38   &          &7.67  &     &7.69 &28.27 &4.74  &15.31  &$-$3.87 &$-$13.67 &5.460& 5.622&  5.138&  5.200 & &$0^+$ & $0^+$       \\
175 &115 & 1338.22   &          &7.65  &     &7.58 &28.71 &2.84  &15.53  &$-$3.80 &$-$13.88 &5.475& 5.639&  5.146&  5.208 & &$0^+$ & $1/2^-$     \\
176 &116 & 1342.90   &          &7.63  &     &7.52 &29.12 &4.68  &15.72  &$-$3.78 &$-$14.09 &5.488& 5.654&  5.152&  5.214 & &$0^+$ & $0^+$       \\
177 &117 & 1345.60   &          &7.60  &     &7.38 &29.59 &2.70  &15.94  &$-$3.69 &$-$14.30 &5.501& 5.668&  5.162&  5.223 & &$0^+$ & $1/2^-$     \\
178 &118 & 1350.26   &          &7.59  &     &7.36 &29.99 &4.66  &16.13  &$-$3.68 &$-$14.50 &5.515& 5.683&  5.167&  5.229 & &$0^+$ & $0^+$       \\
179 &119 & 1352.81   &          &7.56  &     &7.21 &30.40 &2.55  &16.33  &$-$3.59 &$-$14.73 &5.527& 5.695&  5.178&  5.239 & &$0^+$ & $1/2^-$     \\
180 &120 & 1357.46   &          &7.54  &     &7.20 &30.85 &4.65  &16.54  &$-$3.59 &$-$14.92 &5.541& 5.711&  5.183&  5.244 & &$0^+$ & $0^+$       \\
181 &121 & 1359.99   &          &7.51  &     &7.18 &31.26 &2.53  &16.73  &$-$3.56 &$-$15.12 &5.554& 5.726&  5.189&  5.251 & &$0^+$ & $13/2^+$    \\
182 &122 & 1364.50   &          &7.50  &     &7.04 &31.70 &4.51  &16.93  &$-$3.49 &$-$15.34 &5.566& 5.739&  5.198&  5.260 & &$0^+$ & $0^+$       \\
183 &123 & 1367.02   &          &7.47  &     &7.03 &32.11 &2.52  &17.12  &$-$3.46 &$-$15.54 &5.579& 5.753&  5.206&  5.267 & &$0^+$ & $13/2^+$    \\
184 &124 & 1371.41   &          &7.45  &     &6.91 &32.54 &4.39  &17.34  &$-$3.40 &$-$15.76 &5.591& 5.765&  5.215&  5.276 & &$0^+$ & $0^+$       \\
185 &125 & 1373.92   &          &7.43  &     &6.90 &32.94 &2.51  &17.55  &$-$2.54 &$-$15.96 &5.604& 5.778&  5.222&  5.283 & &$0^+$ & $13/2^+$    \\
186 &126 & 1378.18   &          &7.41  &     &6.77 &33.35 &4.26  &17.76  &$-$2.13 &$-$16.17 &5.616& 5.790&  5.231&  5.292 & &$0^+$ & $0^+$       \\
187 &127 & 1377.66   &          &7.37  &     &3.74 &33.45 &\underline{$-$0.52} &17.83  &$-$2.17 &$-$16.31 &5.635&   5.815&  5.236&  5.297 & &$0^+$ & $9/2^+$     \\
188 &128 & 1378.46   &          &7.33  &     &0.28 &33.89 &0.80  &18.02  &$-$0.21 &$-$16.45 &5.654& 5.836&  5.244&  5.305 & &$0^+$ & $0^+$       \\
189 &129 & 1377.94   &          &7.29  &     &0.28 &      &\underline{$-$0.52} &18.05  &$-$0.23 &$-$16.48 &5.702&   5.903&  5.244&  5.305 & &$0^+$ & $1/2^+$     \\
190 &130 & 1378.73   &          &7.26  &     &0.27 &      &0.79  &18.28  &$-$0.21 &$-$16.72 &5.691& 5.881&  5.256&  5.317 & &$0^+$ & $0^+$       \\
191 &131 & 1378.26   &          &7.22  &     &0.32 &      &\underline{$-$0.47} &18.33  &$-$0.23 &$-$16.75 &5.737&   5.944&  5.257&  5.317 & &$0^+$ & $1/2^+$     \\
192 &132 & 1379.01   &          &7.18  &     &0.28 &      &0.75  &18.55  &$-$0.22 &$-$16.98 &5.729& 5.926&  5.269&  5.329 & &$0^+$ & $0^+$       \\
193 &133 & 1378.57   &          &7.14  &     &0.31 &      &\underline{$-$0.44} &18.58  &$-$0.23 &$-$17.02 &5.772&   5.985&  5.270&  5.330 & &$0^+$ & $1/2^+$     \\
194 &134 & 1379.29   &          &7.11  &     &0.28 &      &0.72  &18.79  &$-$0.23 &$-$17.24 &5.767& 5.972&  5.282&  5.342 & &$0^+$ & $0^+$       \\
195 &135 & 1378.90   &          &7.07  &     &0.33 &      &\underline{$-$0.39} &18.85  &$-$0.24 &$-$17.28 &5.807&   6.026&  5.283&  5.343 & &$0^+$ & $1/2^+$     \\
196 &136 & 1379.60   &          &7.04  &     &0.31 &      &0.70  &19.05  &$-$0.24 &$-$17.49 &5.805& 6.016&  5.295&  5.355 & &$0^+$ & $0^+$       \\
197 &137 & 1379.24   &          &7.00  &     &0.34 &      &\underline{$-$0.36} &19.11  &$-$0.25 &$-$17.54 &5.843&   6.066&  5.296&  5.356 & &$0^+$ & $1/2^+$     \\
198 &138 & 1379.95   &          &6.97  &     &0.35 &      &0.71  &19.30  &$-$0.26 &$-$17.74 &5.843& 6.060&  5.308&  5.368 & &$0^+$ & $0^+$       \\
199 &139 & 1379.62   &          &6.93  &     &0.38 &      &\underline{$-$0.33} &19.37  &$-$0.27 &$-$17.80 &5.878&   6.106&  5.310&  5.370 & &$0^+$ & $1/2^+$     \\
200 &140 & 1380.33   &          &6.90  &     &0.38 &      &0.71  &19.54  &$-$0.28 &$-$17.99 &5.880& 6.103&  5.321&  5.381 & &$0^+$ & $0^+$       \\
201 &141 & 1380.03   &          &6.87  &     &0.41 &      &\underline{$-$0.30} &19.63  &$-$0.29 &$-$18.06 &5.912&   6.145&  5.324&  5.384 & &$0^+$ & $1/2^+$     \\
202 &142 & 1380.77   &          &6.84  &     &0.44 &      &0.74  &19.79  &$-$0.30 &$-$18.23 &5.916& 6.145&  5.335&  5.395 & &$0^+$ & $0^+$       \\
203 &143 & 1380.48   &          &6.80  &     &0.45 &      &\underline{$-$0.29} &19.87  &$-$0.31 &$-$18.31 &5.946&   6.184&  5.339&  5.399 & &$0^+$ & $1/2^+$     \\
204 &144 & 1381.25   &          &6.77  &     &0.48 &      &0.77  &20.03  &$-$0.33 &$-$18.47 &5.953& 6.186&  5.350&  5.409 & &$0^+$ & $0^+$       \\
205 &145 & 1380.99   &          &6.74  &     &0.51 &      &\underline{$-$0.26} &20.12  &$-$0.34 &$-$18.56 &5.980&   6.221&  5.354&  5.414 & &$0^+$ & $1/2^+$     \\
206 &146 & 1381.80   &          &6.71  &     &0.55 &      &0.81  &20.27  &$-$0.36 &$-$18.71 &5.988& 6.226&  5.364&  5.424 & &$0^+$ & $0^+$       \\
207 &147 & 1381.55   &          &6.67  &     &0.56 &      &\underline{$-$0.25} &20.37  &$-$0.36 &$-$18.81 &6.013&   6.257&  5.370&  5.429 & &$0^+$ & $1/2^+$     \\
208 &148 & 1382.40   &          &6.65  &     &0.60 &      &0.85  &20.50  &$-$0.39 &$-$18.95 &6.023& 6.265&  5.379&  5.438 & &$0^+$ & $0^+$       \\
209 &149 & 1382.21   &          &6.61  &     &0.66 &      &\underline{$-$0.19} &20.63  &$-$0.39 &$-$19.06 &6.046&   6.292&  5.386&  5.445 & &$0^+$ & $1/2^+$     \\
210 &150 & 1383.07   &          &6.59  &     &0.67 &      &0.86  &20.74  &$-$0.41 &$-$19.19 &6.057& 6.302&  5.394&  5.453 & &$0^+$ & $0^+$       \\
211 &151 & 1382.88   &          &6.55  &     &0.67 &      &\underline{$-$0.19} &20.87  &$-$0.42 &$-$19.30 &6.078&   6.327&  5.402&  5.461 & &$0^+$ & $1/2^+$     \\
212 &152 & 1383.79   &          &6.53  &     &0.72 &      &0.91  &20.97  &$-$0.44 &$-$19.42 &6.090& 6.339&  5.409&  5.467 & &$0^+$ & $0^+$       \\
213 &153 & 1383.61   &          &6.50  &     &0.73 &      &\underline{$-$0.18} &21.11  &$-$0.44 &$-$19.54 &6.110&   6.362&  5.417&  5.476 & &$0^+$ & $1/2^+$     \\
214 &154 & 1384.58   &          &6.47  &     &0.79 &      &0.97  &21.21  &$-$0.46 &$-$19.65 &6.124& 6.376&  5.423&  5.482 & &$0^+$ & $0^+$       \\
215 &155 & 1384.40   &          &6.44  &     &0.79 &      &\underline{$-$0.18} &21.34  &$-$0.46 &$-$19.77 &6.142&   6.396&  5.433&  5.491 & &$0^+$ & $1/2^+$     \\
216 &156 & 1385.42   &          &6.41  &     &0.84 &      &1.02  &21.43  &$-$0.48 &$-$19.87 &6.156& 6.412&  5.437&  5.496 & &$0^+$ & $0^+$       \\
217 &157 & 1385.23   &          &6.38  &     &0.83 &      &\underline{$-$0.19} &21.56  &$-$0.48 &$-$19.99 &6.173&   6.429&  5.447&  5.506 & &$0^+$ & $1/2^+$     \\
218 &158 & 1386.30   &          &6.36  &     &0.88 &      &1.07  &21.64  &$-$0.50 &$-$20.08 &6.189& 6.447&  5.451&  5.509 & &$0^+$ & $0^+$       \\
219 &159 & 1386.12   &          &6.33  &     &0.89 &      &\underline{$-$0.18} &21.78  &$-$0.49 &$-$20.21 &6.205&   6.463&  5.462&  5.520 & &$0^+$ & $1/2^+$     \\
220 &160 & 1387.24   &          &6.31  &     &0.94 &      &1.12  &21.86  &$-$0.51 &$-$20.29 &6.221& 6.483&  5.464&  5.522 & &$0^+$ & $0^+$       \\
221 &161 & 1387.05   &          &6.28  &     &0.93 &      &\underline{$-$0.19} &21.97  &$-$0.51 &$-$20.39 &6.239&   6.502&  5.472&  5.530 & &$0^+$ & $3/2^+$     \\
222 &162 & 1388.20   &          &6.25  &     &0.96 &      &1.15  &22.06  &$-$0.51 &$-$20.48 &6.253& 6.518&  5.477&  5.535 & &$0^+$ & $0^+$       \\
223 &163 & 1388.02   &          &6.22  &     &0.97 &      &\underline{$-$0.18} &22.18  &$-$0.49 &$-$20.58 &6.270&   6.535&  5.485&  5.543 & &$0^+$ & $3/2^+$     \\
224 &164 & 1389.17   &          &6.20  &     &0.97 &      &1.15  &22.26  &$-$0.50 &$-$20.67 &6.285& 6.553&  5.489&  5.547 & &$0^+$ & $0^+$       \\
225 &165 & 1388.96   &          &6.17  &     &0.94 &      &\underline{$-$0.21} &22.36  &$-$0.46 &$-$20.77 &6.301&   6.569&  5.497&  5.555 & &$0^+$ & $3/2^+$     \\
226 &166 & 1390.13   &          &6.15  &     &0.96 &      &1.17  &22.45  &$-$0.46 &$-$20.85 &6.318& 6.588&  5.500&  5.558 & &$0^+$ & $0^+$       \\
227 &167 & 1389.81   &          &6.12  &     &0.85 &      &\underline{$-$0.32} &22.54  &$-$0.08 &$-$20.93 &6.333&   6.605&  5.508&  5.566 & &$0^+$ & $3/2^+$     \\
228 &168 & 1390.96   &          &6.10  &     &0.83 &      &1.15  &22.60  &$-$0.10 &$-$21.00 &6.352& 6.626&  5.509&  5.567 & &$0^+$ & $0^+$       \\
229 &169 & 1389.80   &          &6.07  &     &\underline{$-$0.01}&      &\underline{$-$1.16} &       &$-$0.13 &$-$21.17 &6.361& 6.634&  5.521&  5.579 & &$0^+$ & $15/2^-$    \\
230 &170 & 1390.35   &          &6.04  &     &\underline{$-$0.61}&      &0.55  &       &\underline{0.37}    &$-$21.35 &6.369&   6.639&  5.534&  5.592 & &$0^+$ & $0^+$       \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 8.42  &&&&&&&&&&&&&0.017 \\\hline
\multicolumn{8}{l}{$Z=61~~(\rm{Pm})$} &\\
127 &66  & 1008.55   &           &7.94  &      &     &0.52   &      &\underline{$-$1.30} &$-$12.73&\underline{0.13}   &4.788&   4.776&  4.802&  4.868  & &$5/2^+$ & $0^+$     \\
128 &67  & 1019.73   &           &7.97  &      &     &1.22   &11.18 &\underline{$-$0.95} &$-$12.53&$-$0.23  &4.799& 4.793&  4.807&  4.873  & &$5/2^+$ & $3/2^+$   \\
129 &68  & 1033.30   &           &8.01  &      &24.75&1.92   &13.57 &\underline{$-$0.60} &$-$12.31&$-$0.57  &4.810& 4.809&  4.811&  4.877  & &$5/2^+$ & $0^+$     \\
130 &69  & 1044.09   &           &8.03  &      &24.36&2.62   &10.79 &\underline{$-$0.26} &$-$12.10&$-$0.92  &4.821& 4.826&  4.815&  4.881  & &$5/2^+$ & $3/2^+$   \\
131 &70  & 1057.29   &           &8.07  &      &23.99&3.31   &13.20 &0.08  &$-$11.96&$-$1.25  &4.832&   4.842&  4.820&  4.886  & &$5/2^+$ & $0^+$     \\
132 &71  & 1067.81   &           &8.09  &      &23.72&3.98   &10.52 &0.41  &$-$11.82&$-$1.58  &4.843&   4.858&  4.824&  4.890  & &$5/2^+$ & $1/2^+$   \\
133 &72  & 1080.65   & 1091.17   &8.13  &8.20  &23.36&4.67   &12.84 &0.75  &$-$11.65&$-$1.91  &4.853&   4.874&  4.829&  4.895  & &$5/2^+$ & $0^+$     \\
134 &73  & 1090.96   & 1100.57   &8.14  &8.21  &23.15&5.36   &10.31 &1.09  &$-$11.52&$-$2.25  &4.864&   4.890&  4.833&  4.899  & &$5/2^+$ & $1/2^+$   \\
135 &74  & 1103.48   & 1111.93   &8.17  &8.24  &22.83&6.03   &12.52 &1.42  &$-$11.38&$-$2.57  &4.874&   4.904&  4.838&  4.903  & &$5/2^+$ & $0^+$     \\
136 &75  & 1113.58   & 1121.16   &8.19  &8.24  &22.62&6.70   &10.10 &1.75  &$-$11.25&$-$2.90  &4.885&   4.920&  4.842&  4.908  & &$5/2^+$ & $1/2^+$   \\
137 &76  & 1125.82   & 1132.12   &8.22  &8.26  &22.34&7.35   &12.24 &2.07  &$-$11.13&$-$3.21  &4.895&   4.934&  4.846&  4.912  & &$5/2^+$ & $0^+$     \\
138 &77  & 1135.75   & 1141.06   &8.23  &8.27  &22.17&8.02   &9.93  &2.40  &$-$11.00&$-$3.53  &4.906&   4.949&  4.851&  4.916  & &$5/2^+$ & $1/2^+$   \\
139 &78  & 1147.75   & 1151.69   &8.26  &8.29  &21.93&8.64   &12.00 &2.70  &$-$10.90&$-$3.83  &4.915&   4.963&  4.854&  4.920  & &$5/2^+$ & $0^+$     \\
140 &79  & 1157.51   & 1160.47   &8.27  &8.29  &21.76&9.29   &9.76  &3.00  &$-$10.77&$-$4.14  &4.926&   4.976&  4.859&  4.924  & &$5/2^+$ & $1/2^+$   \\
141 &80  & 1169.29   & 1170.86   &8.29  &8.30  &21.54&9.89   &11.78 &3.31  &$-$10.68&$-$4.44  &4.935&   4.990&  4.862&  4.928  & &$5/2^+$ & $0^+$     \\
142 &81  & 1178.93   & 1179.55   &8.30  &8.31  &21.42&10.51  &9.64  &3.60  &$-$8.94 &$-$4.75  &4.945&   5.003&  4.867&  4.932  & &$5/2^+$ & $1/2^+$   \\
143 &82  & 1190.50   & 1189.44   &8.33  &8.32  &21.21&11.12  &11.57 &3.90  &$-$8.39 &$-$5.05  &4.955&   5.017&  4.870&  4.935  & &$5/2^+$ & $0^+$     \\
144 &83  & 1195.08   & 1195.96   &8.30  &8.31  &16.15&11.75  &4.58  &4.21  &$-$9.06 &$-$5.36  &4.975&   5.040&  4.885&  4.950  & &$5/2^+$ & $9/2^-$   \\
145 &84  & 1202.02   & 1203.89   &8.29  &8.30  &11.52&12.37  &6.94  &4.52  &$-$5.81 &$-$5.67  &4.991&   5.061&  4.894&  4.959  & &$5/2^+$ & $0^+$     \\
146 &85  & 1206.48   & 1210.14   &8.26  &8.29  &11.40&12.99  &4.46  &4.83  &$-$5.74 &$-$5.97  &5.011&   5.083&  4.908&  4.973  & &$5/2^+$ & $9/2^-$   \\
147 &86  & 1213.31   & 1217.80   &8.25  &8.28  &11.29&13.60  &6.83  &5.13  &$-$5.71 &$-$6.27  &5.028&   5.104&  4.917&  4.982  & &$5/2^+$ & $0^+$     \\
148 &87  & 1217.64   & 1223.70   &8.23  &8.27  &11.16&14.19  &4.33  &5.42  &$-$5.63 &$-$6.57  &5.046&   5.126&  4.931&  4.995  & &$5/2^+$ & $9/2^-$   \\
149 &88  & 1224.39   & 1230.97   &8.22  &8.26  &11.08&14.78  &6.75  &5.72  &$-$5.61 &$-$6.86  &5.063&   5.146&  4.940&  5.005  & &$5/2^+$ & $0^+$     \\
150 &89  & 1228.60   & 1236.57   &8.19  &8.24  &10.96&15.36  &4.21  &6.01  &$-$5.53 &$-$7.15  &5.081&   5.167&  4.953&  5.017  & &$5/2^+$ & $9/2^-$   \\
151 &90  & 1235.28   & 1244.43   &8.18  &8.24  &10.89&15.93  &6.68  &6.30  &$-$5.52 &$-$7.44  &5.097&   5.186&  4.963&  5.027  & &$5/2^+$ & $0^+$     \\
152 &91  & 1239.38   & 1250.37   &8.15  &8.23  &10.78&16.52  &4.10  &6.59  &$-$5.48 &$-$7.72  &5.114&   5.207&  4.972&  5.036  & &$5/2^+$ & $7/2^-$   \\
153 &92  & 1245.98   & 1257.84   &8.14  &8.22  &10.70&17.06  &6.60  &6.85  &$-$5.42 &$-$8.00  &5.131&   5.226&  4.984&  5.048  & &$5/2^+$ & $0^+$     \\
154 &93  & 1250.03   & 1263.75   &8.12  &8.21  &10.65&17.62  &4.05  &7.13  &$-$5.37 &$-$8.28  &5.148&   5.246&  4.994&  5.058  & &$5/2^+$ & $7/2^-$   \\
155 &94  & 1256.48   & 1270.27   &8.11  &8.20  &10.50&18.15  &6.45  &7.40  &$-$5.31 &$-$8.55  &5.163&   5.264&  5.004&  5.068  & &$5/2^+$ & $0^+$     \\
156 &95  & 1260.46   & 1275.57   &8.08  &8.18  &10.43&18.71  &3.98  &7.67  &$-$5.24 &$-$8.82  &5.180&   5.284&  5.015&  5.078  & &$5/2^+$ & $7/2^-$   \\
157 &96  & 1266.77   & 1281.77   &8.07  &8.16  &10.29&19.24  &6.31  &7.94  &$-$5.19 &$-$9.09  &5.195&   5.302&  5.023&  5.086  & &$5/2^+$ & $0^+$     \\
158 &97  & 1270.61   & 1286.63   &8.04  &8.14  &10.15&19.76  &3.84  &8.20  &$-$5.09 &$-$9.35  &5.212&   5.321&  5.033&  5.096  & &$5/2^+$ & $7/2^-$   \\
159 &98  & 1276.80   & 1292.17   &8.03  &8.13  &10.03&20.28  &6.19  &8.47  &$-$5.05 &$-$9.61  &5.226&   5.338&  5.040&  5.103  & &$5/2^+$ & $0^+$     \\
160 &99  & 1280.43   &           &8.00  &      &9.82 &20.79  &3.63  &8.72  &$-$4.90 &$-$9.86  &5.242&   5.358&  5.050&  5.113  & &$5/2^+$ & $7/2^-$   \\
161 &100 & 1286.55   &           &7.99  &      &9.75 &21.30  &6.12  &8.98  &$-$4.90 &$-$10.11 &5.256&   5.375&  5.055&  5.118  & &$5/2^+$ & $0^+$     \\
162 &101 & 1290.00   &           &7.96  &      &9.57 &21.74  &3.45  &9.21  &$-$4.90 &$-$10.33 &5.272&   5.396&  5.060&  5.123  & &$5/2^+$ & $3/2^-$   \\
163 &102 & 1295.97   &           &7.95  &      &9.42 &22.24  &5.97  &9.45  &$-$4.74 &$-$10.59 &5.286&   5.411&  5.070&  5.133  & &$5/2^+$ & $0^+$     \\
164 &103 & 1299.42   &           &7.92  &      &9.42 &22.68  &3.45  &9.69  &$-$4.71 &$-$10.80 &5.302&   5.432&  5.075&  5.138  & &$5/2^+$ & $3/2^-$   \\
165 &104 & 1305.09   &           &7.91  &      &9.12 &23.14  &5.67  &9.91  &$-$4.60 &$-$11.04 &5.316&   5.447&  5.084&  5.146  & &$5/2^+$ & $0^+$     \\
166 &105 & 1308.48   &           &7.88  &      &9.06 &23.56  &3.39  &10.13 &$-$4.55 &$-$11.25 &5.332&   5.467&  5.089&  5.152  & &$5/2^+$ & $3/2^-$   \\
167 &106 & 1313.95   &           &7.87  &      &8.86 &24.01  &5.47  &10.35 &$-$4.48 &$-$11.48 &5.345&   5.483&  5.097&  5.160  & &$5/2^+$ & $0^+$     \\
168 &107 & 1317.26   &           &7.84  &      &8.78 &24.42  &3.31  &10.56 &$-$4.42 &$-$11.68 &5.361&   5.503&  5.103&  5.166  & &$5/2^+$ & $3/2^-$   \\
169 &108 & 1322.59   &           &7.83  &      &8.64 &24.85  &5.33  &10.78 &$-$4.37 &$-$11.90 &5.374&   5.518&  5.111&  5.173  & &$5/2^+$ & $0^+$     \\
170 &109 & 1325.80   &           &7.80  &      &8.54 &25.26  &3.21  &10.98 &$-$4.30 &$-$12.11 &5.390&   5.537&  5.117&  5.179  & &$5/2^+$ & $3/2^-$   \\
171 &110 & 1331.03   &           &7.78  &      &8.44 &25.68  &5.23  &11.19 &$-$4.27 &$-$12.32 &5.403&   5.552&  5.124&  5.186  & &$5/2^+$ & $0^+$     \\
172 &111 & 1334.24   &           &7.76  &      &8.44 &26.04  &3.21  &11.39 &$-$4.23 &$-$12.52 &5.419&   5.571&  5.130&  5.192  & &$5/2^+$ & $1/2^-$   \\
173 &112 & 1339.30   &           &7.74  &      &8.27 &26.51  &5.06  &11.61 &$-$4.18 &$-$12.74 &5.431&   5.585&  5.137&  5.199  & &$5/2^+$ & $0^+$     \\
174 &113 & 1342.45   &           &7.72  &      &8.21 &26.92  &3.15  &11.81 &$-$4.13 &$-$12.94 &5.446&   5.603&  5.143&  5.205  & &$5/2^+$ & $1/2^-$   \\
175 &114 & 1347.41   &           &7.70  &      &8.11 &27.34  &4.96  &12.03 &$-$4.08 &$-$13.15 &5.459&   5.617&  5.150&  5.212  & &$5/2^+$ & $0^+$     \\
176 &115 & 1350.45   &           &7.67  &      &8.00 &27.76  &3.04  &12.23 &$-$4.02 &$-$13.36 &5.473&   5.633&  5.158&  5.220  & &$5/2^+$ & $1/2^-$   \\
177 &116 & 1355.35   &           &7.66  &      &7.94 &28.17  &4.90  &12.45 &$-$3.99 &$-$13.56 &5.486&   5.648&  5.164&  5.226  & &$5/2^+$ & $0^+$     \\
178 &117 & 1358.26   &           &7.63  &      &7.81 &28.60  &2.91  &12.66 &$-$3.91 &$-$13.78 &5.499&   5.662&  5.173&  5.235  & &$5/2^+$ & $1/2^-$   \\
179 &118 & 1363.12   &           &7.62  &      &7.77 &28.99  &4.86  &12.86 &$-$3.89 &$-$13.98 &5.512&   5.677&  5.179&  5.240  & &$5/2^+$ & $0^+$     \\
180 &119 & 1365.88   &           &7.59  &      &7.62 &29.40  &2.76  &13.07 &$-$3.87 &$-$14.18 &5.526&   5.693&  5.185&  5.246  & &$5/2^+$ & $13/2^+$  \\
181 &120 & 1370.73   &           &7.57  &      &7.61 &29.81  &4.85  &13.27 &$-$3.80 &$-$14.40 &5.538&   5.706&  5.193&  5.255  & &$5/2^+$ & $0^+$     \\
182 &121 & 1373.47   &           &7.55  &      &7.59 &30.21  &2.74  &13.48 &$-$3.77 &$-$14.60 &5.551&   5.720&  5.200&  5.261  & &$5/2^+$ & $13/2^+$  \\
183 &122 & 1378.19   &           &7.53  &      &7.46 &30.62  &4.72  &13.69 &$-$3.70 &$-$14.82 &5.563&   5.733&  5.209&  5.270  & &$5/2^+$ & $0^+$     \\
184 &123 & 1380.91   &           &7.50  &      &7.44 &31.01  &2.72  &13.89 &$-$3.66 &$-$15.02 &5.576&   5.747&  5.216&  5.277  & &$5/2^+$ & $13/2^+$  \\
185 &124 & 1385.49   &           &7.49  &      &7.30 &31.42  &4.58  &14.08 &$-$3.60 &$-$15.24 &5.588&   5.759&  5.225&  5.286  & &$5/2^+$ & $0^+$     \\
186 &125 & 1388.20   &           &7.46  &      &7.29 &31.83  &2.71  &14.28 &$-$2.71 &$-$15.45 &5.601&   5.772&  5.232&  5.293  & &$5/2^+$ & $13/2^+$  \\
187 &126 & 1392.67   &           &7.45  &      &7.18 &32.25  &4.47  &14.49 &$-$2.32 &$-$15.66 &5.612&   5.784&  5.241&  5.302  & &$5/2^+$ & $0^+$     \\
188 &127 & 1392.29   &           &7.41  &      &4.09 &32.46  &\underline{$-$0.38} &14.63 &$-$2.37 &$-$15.80 &5.632& 5.808&  5.245&  5.306  & &$5/2^+$ & $9/2^+$   \\
189 &128 & 1393.24   &           &7.37  &      &0.57 &32.80  &0.95  &14.78 &$-$0.35 &$-$15.94 &5.649&   5.828&  5.254&  5.314  & &$5/2^+$ & $0^+$     \\
190 &129 & 1392.81   &           &7.33  &      &0.52 &32.92  &\underline{$-$0.43} &14.87 &$-$0.33 &$-$16.08 &5.668& 5.852&  5.258&  5.319  & &$5/2^+$ & $9/2^+$   \\
191 &130 & 1393.79   &           &7.30  &      &0.55 &33.34  &0.98  &15.06 &$-$0.35 &$-$16.22 &5.686&   5.872&  5.267&  5.327  & &$5/2^+$ & $0^+$     \\
192 &131 & 1393.35   &           &7.26  &      &0.54 &33.42  &\underline{$-$0.44} &15.09 &$-$0.37 &$-$16.25 &5.731& 5.934&  5.267&  5.328  & &$5/2^+$ & $1/2^+$   \\
193 &132 & 1394.34   &           &7.22  &      &0.55 &33.88  &0.99  &15.33 &$-$0.35 &$-$16.49 &5.723&   5.916&  5.280&  5.340  & &$5/2^+$ & $0^+$     \\
194 &133 & 1393.95   &           &7.19  &      &0.60 &33.96  &\underline{$-$0.39} &15.38 &$-$0.38 &$-$16.53 &5.765& 5.974&  5.281&  5.341  & &$5/2^+$ & $1/2^+$   \\
195 &134 & 1394.90   &           &7.15  &      &0.56 &34.40  &0.95  &15.61 &$-$0.36 &$-$16.76 &5.759&   5.959&  5.293&  5.354  & &$5/2^+$ & $0^+$     \\
196 &135 & 1394.55   &           &7.12  &      &0.60 &34.50  &\underline{$-$0.35} &15.65 &$-$0.38 &$-$16.80 &5.799& 6.014&  5.294&  5.354  & &$5/2^+$ & $1/2^+$   \\
197 &136 & 1395.47   &           &7.08  &      &0.57 &34.92  &0.92  &15.87 &$-$0.37 &$-$17.02 &5.796&   6.002&  5.307&  5.367  & &$5/2^+$ & $0^+$     \\
198 &137 & 1395.16   &           &7.05  &      &0.61 &35.03  &\underline{$-$0.31} &15.92 &$-$0.39 &$-$17.07 &5.834& 6.053&  5.308&  5.368  & &$5/2^+$ & $1/2^+$   \\
199 &138 & 1396.07   &           &7.02  &      &0.60 &35.42  &0.91  &16.12 &$-$0.39 &$-$17.28 &5.832&   6.045&  5.321&  5.381  & &$5/2^+$ & $0^+$     \\
200 &139 & 1395.80   &           &6.98  &      &0.64 &35.55  &\underline{$-$0.27} &16.18 &$-$0.41 &$-$17.34 &5.868& 6.091&  5.323&  5.383  & &$5/2^+$ & $1/2^+$   \\
201 &140 & 1396.71   &           &6.95  &      &0.64 &35.92  &0.91  &16.38 &$-$0.41 &$-$17.54 &5.869&   6.086&  5.336&  5.395  & &$5/2^+$ & $0^+$     \\
202 &141 & 1396.48   &           &6.91  &      &0.68 &36.08  &\underline{$-$0.23} &16.45 &$-$0.42 &$-$17.60 &5.902& 6.129&  5.338&  5.398  & &$5/2^+$ & $1/2^+$   \\
203 &142 & 1397.40   &           &6.88  &      &0.69 &36.42  &0.92  &16.63 &$-$0.43 &$-$17.79 &5.904&   6.127&  5.350&  5.410  & &$5/2^+$ & $0^+$     \\
204 &143 & 1397.19   &           &6.85  &      &0.71 &36.58  &\underline{$-$0.21} &16.71 &$-$0.45 &$-$17.87 &5.935& 6.167&  5.353&  5.413  & &$5/2^+$ & $1/2^+$   \\
205 &144 & 1398.13   &           &6.82  &      &0.73 &36.91  &0.94  &16.88 &$-$0.46 &$-$18.04 &5.940&   6.167&  5.365&  5.425  & &$5/2^+$ & $0^+$     \\
206 &145 & 1397.95   &           &6.79  &      &0.76 &37.08  &\underline{$-$0.18} &16.96 &$-$0.47 &$-$18.13 &5.968& 6.203&  5.369&  5.428  & &$5/2^+$ & $1/2^+$   \\
207 &146 & 1398.92   &           &6.76  &      &0.79 &37.39  &0.97  &17.12 &$-$0.48 &$-$18.29 &5.975&   6.206&  5.380&  5.439  & &$5/2^+$ & $0^+$     \\
208 &147 & 1398.77   &           &6.72  &      &0.82 &37.59  &\underline{$-$0.15} &17.22 &$-$0.49 &$-$18.38 &6.001& 6.239&  5.385&  5.444  & &$5/2^+$ & $1/2^+$   \\
209 &148 & 1399.77   &           &6.70  &      &0.85 &37.87  &1.00  &17.37 &$-$0.51 &$-$18.53 &6.009&   6.244&  5.395&  5.454  & &$5/2^+$ & $0^+$     \\
210 &149 & 1399.67   &           &6.67  &      &0.90 &38.09  &\underline{$-$0.10} &17.46 &$-$0.52 &$-$18.63 &6.033& 6.274&  5.401&  5.460  & &$5/2^+$ & $1/2^+$   \\
211 &150 & 1400.67   &           &6.64  &      &0.90 &38.34  &1.00  &17.60 &$-$0.53 &$-$18.77 &6.043&   6.282&  5.410&  5.469  & &$5/2^+$ & $0^+$     \\
212 &151 & 1400.61   &           &6.61  &      &0.94 &38.60  &\underline{$-$0.06} &17.73 &$-$0.54 &$-$18.88 &6.065& 6.309&  5.417&  5.475  & &$5/2^+$ & $1/2^+$   \\
213 &152 & 1401.63   &           &6.58  &      &0.96 &38.81  &1.02  &17.84 &$-$0.56 &$-$19.01 &6.076&   6.319&  5.425&  5.483  & &$5/2^+$ & $0^+$     \\
214 &153 & 1401.58   &           &6.55  &      &0.97 &39.08  &\underline{$-$0.05} &17.97 &$-$0.56 &$-$19.12 &6.097& 6.343&  5.432&  5.491  & &$5/2^+$ & $1/2^+$   \\
215 &154 & 1402.65   &           &6.52  &      &1.02 &39.28  &1.07  &18.07 &$-$0.58 &$-$19.23 &6.109&   6.355&  5.439&  5.497  & &$5/2^+$ & $0^+$     \\
216 &155 & 1402.60   &           &6.49  &      &1.02 &39.54  &\underline{$-$0.05} &18.20 &$-$0.58 &$-$19.35 &6.129& 6.377&  5.447&  5.505  & &$5/2^+$ & $1/2^+$   \\
217 &156 & 1403.71   &           &6.47  &      &1.06 &39.72  &1.11  &18.29 &$-$0.59 &$-$19.45 &6.142&   6.392&  5.452&  5.511  & &$5/2^+$ & $0^+$     \\
218 &157 & 1403.66   &           &6.44  &      &1.06 &39.99  &\underline{$-$0.05} &18.43 &$-$0.59 &$-$19.57 &6.160& 6.411&  5.461&  5.520  & &$5/2^+$ & $1/2^+$   \\
219 &158 & 1404.82   &           &6.41  &      &1.11 &40.16  &1.16  &18.52 &$-$0.61 &$-$19.66 &6.175&   6.428&  5.465&  5.524  & &$5/2^+$ & $0^+$     \\
220 &159 & 1404.76   &           &6.39  &      &1.10 &40.42  &\underline{$-$0.06} &18.64 &$-$0.60 &$-$19.79 &6.191& 6.445&  5.475&  5.533  & &$5/2^+$ & $1/2^+$   \\
221 &160 & 1405.96   &           &6.36  &      &1.14 &40.58  &1.20  &18.72 &$-$0.61 &$-$19.87 &6.207&   6.464&  5.478&  5.536  & &$5/2^+$ & $0^+$     \\
222 &161 & 1405.89   &           &6.33  &      &1.13 &40.81  &\underline{$-$0.07} &18.84 &$-$0.59 &$-$19.99 &6.223& 6.479&  5.488&  5.546  & &$5/2^+$ & $1/2^+$   \\
223 &162 & 1407.13   &           &6.31  &      &1.17 &40.99  &1.24  &18.93 &$-$0.61 &$-$20.06 &6.239&   6.499&  5.490&  5.548  & &$5/2^+$ & $0^+$     \\
224 &163 & 1407.04   &           &6.28  &      &1.15 &41.20  &\underline{$-$0.09} &19.02 &$-$0.60 &$-$20.16 &6.256& 6.518&  5.497&  5.555  & &$5/2^+$ & $3/2^+$   \\
225 &164 & 1408.30   &           &6.26  &      &1.17 &41.39  &1.26  &19.13 &$-$0.60 &$-$20.25 &6.272&   6.535&  5.501&  5.559  & &$5/2^+$ & $0^+$     \\
226 &165 & 1408.18   &           &6.23  &      &1.14 &41.58  &\underline{$-$0.12} &19.22 &$-$0.55 &$-$20.34 &6.288& 6.552&  5.509&  5.567  & &$5/2^+$ & $3/2^+$   \\
227 &166 & 1409.43   &           &6.21  &      &1.13 &41.75  &1.25  &19.30 &$-$0.55 &$-$20.43 &6.304&   6.571&  5.512&  5.569  & &$5/2^+$ & $0^+$     \\
228 &167 & 1409.19   &           &6.18  &      &1.01 &41.92  &\underline{$-$0.24} &19.38 &$-$0.21 &$-$20.49 &6.320& 6.589&  5.519&  5.576  & &$5/2^+$ & $3/2^+$   \\
229 &168 & 1410.42   &           &6.16  &      &0.99 &42.06  &1.23  &19.46 &$-$0.23 &$-$20.58 &6.337&   6.609&  5.521&  5.578  & &$5/2^+$ & $0^+$     \\
230 &169 & 1409.43   &           &6.13  &      &0.24 &19.63  &\underline{$-$0.99} &19.63 &$-$0.26 &$-$20.73 &6.348& 6.618&  5.531&  5.589  & &$5/2^+$ & $15/2^-$  \\
231 &170 & 1410.15   &           &6.10  &      &\underline{$-$0.27}&19.80  &0.72  &19.80 & \underline{0.21}  &$-$20.92 &6.355&  6.622&  5.545&  5.602  & &$5/2^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 9.22  &&&&&&&&&&&&& \\\hline

\multicolumn{8}{l}{$Z=62~~(\rm{Sm})$} &\\
128 &66  & 1009.40   &          &7.89  &     &      &\underline{$-$0.45} &      &0.85   &$-$13.08&\underline{0.54}   &4.800&    4.781&  4.821&  4.887 & &$0^+$ & $0^+$      \\
129 &67  & 1020.96   &          &7.91  &     &      &0.28  &11.56 &1.23   &$-$12.87&\underline{0.18}   &4.811&  4.798&  4.826&  4.892 & &$0^+$ & $3/2^+$    \\
130 &68  & 1034.85   &          &7.96  &     &25.45 &0.95  &13.89 &1.55   &$-$12.64&$-$0.14  &4.821&    4.814&  4.830&  4.895 & &$0^+$ & $0^+$      \\
131 &69  & 1045.99   &          &7.98  &     &25.03 &1.64  &11.14 &1.90   &$-$12.42&$-$0.49  &4.832&    4.831&  4.834&  4.900 & &$0^+$ & $3/2^+$    \\
132 &70  & 1059.51   &          &8.03  &     &24.66 &2.30  &13.52 &2.22   &$-$12.29&$-$0.82  &4.843&    4.847&  4.838&  4.904 & &$0^+$ & $0^+$      \\
133 &71  & 1070.38   &          &8.05  &     &24.39 &2.98  &10.87 &2.57   &$-$12.14&$-$1.15  &4.853&    4.863&  4.842&  4.908 & &$0^+$ & $1/2^+$    \\
134 &72  & 1083.53   &          &8.09  &     &24.02 &3.63  &13.15 &2.88   &$-$11.97&$-$1.47  &4.864&    4.878&  4.847&  4.912 & &$0^+$ & $0^+$      \\
135 &73  & 1094.17   & 1103.98  &8.10  &8.18 &23.79 &4.30  &10.64 &3.21   &$-$11.83&$-$1.80  &4.874&    4.894&  4.851&  4.916 & &$0^+$ & $1/2^+$    \\
136 &74  & 1106.99   & 1116.00  &8.14  &8.21 &23.46 &4.93  &12.82 &3.51   &$-$11.69&$-$2.12  &4.884&    4.908&  4.855&  4.920 & &$0^+$ & $0^+$      \\
137 &75  & 1117.42   & 1125.29  &8.16  &8.21 &23.25 &5.59  &10.43 &3.84   &$-$11.56&$-$2.44  &4.895&    4.924&  4.859&  4.925 & &$0^+$ & $1/2^+$    \\
138 &76  & 1129.97   & 1136.83  &8.19  &8.24 &22.98 &6.22  &12.55 &4.15   &$-$11.44&$-$2.75  &4.904&    4.938&  4.863&  4.928 &4.960 &$0^+$ & $0^+$      \\
139 &77  & 1140.20   & 1145.79  &8.20  &8.24 &22.78 &6.85  &10.23 &4.45   &$-$11.31&$-$3.07  &4.915&    4.952&  4.867&  4.933 &4.956 &$0^+$ & $1/2^+$    \\
140 &78  & 1152.51   & 1156.93  &8.23  &8.26 &22.54 &7.46  &12.31 &4.76   &$-$11.20&$-$3.37  &4.924&    4.966&  4.871&  4.936 &4.957 &$0^+$ & $0^+$      \\
141 &79  & 1162.59   & 1165.48  &8.25  &8.27 &22.39 &8.08  &10.08 &5.08   &$-$11.08&$-$3.68  &4.934&    4.980&  4.875&  4.940 &4.952 &$0^+$ & $1/2^+$    \\
142 &80  & 1174.67   & 1176.61  &8.27  &8.29 &22.16 &8.69  &12.08 &5.38   &$-$10.98&$-$3.99  &4.943&    4.993&  4.879&  4.944 &4.952 &$0^+$ & $0^+$      \\
143 &81  & 1184.63   & 1185.21  &8.28  &8.29 &22.04 &9.30  &9.96  &5.70   &$-$9.61 &$-$4.30  &4.953&    5.006&  4.883&  4.948 &4.948 &$0^+$ & $1/2^+$    \\
144 &82  & 1196.50   & 1195.73  &8.31  &8.30 &21.83 &9.90  &11.87 &6.00   &$-$8.75 &$-$4.59  &4.962&    5.019&  4.886&  4.951 &4.952 &$0^+$ & $0^+$      \\
145 &83  & 1201.13   & 1202.49  &8.28  &8.29 &16.50 &10.26 &4.63  &6.05   &$-$9.58 &$-$4.90  &4.978&    5.041&  4.893&  4.958 &4.965 &$0^+$ & $7/2^-$    \\
146 &84  & 1208.65   & 1210.90  &8.28  &8.29 &12.15 &11.15 &7.52  &6.63   &$-$6.11 &$-$5.21  &4.999&    5.063&  4.910&  4.974 &4.981 &$0^+$ & $0^+$      \\
147 &85  & 1213.42   & 1217.24  &8.25  &8.28 &12.29 &11.77 &4.77  &6.94   &$-$6.04 &$-$5.52  &5.018&    5.085&  4.924&  4.988 &4.989 &$0^+$ & $9/2^-$    \\
148 &86  & 1220.55   & 1225.39  &8.25  &8.28 &11.90 &12.37 &7.13  &7.24   &$-$6.00 &$-$5.82  &5.034&    5.106&  4.933&  4.997 &5.004 &$0^+$ & $0^+$      \\
149 &87  & 1225.19   & 1231.26  &8.22  &8.26 &11.77 &12.97 &4.64  &7.55   &$-$5.92 &$-$6.12  &5.053&    5.127&  4.946&  5.011 &5.013 &$0^+$ & $9/2^-$    \\
150 &88  & 1232.23   & 1239.24  &8.21  &8.26 &11.68 &13.56 &7.04  &7.84   &$-$5.90 &$-$6.41  &5.069&    5.147&  4.956&  5.020 &5.039 &$0^+$ & $0^+$      \\
151 &89  & 1236.74   & 1244.84  &8.19  &8.24 &11.55 &14.15 &4.51  &8.14   &$-$5.81 &$-$6.70  &5.087&    5.168&  4.968&  5.032 &5.055 &$0^+$ & $9/2^-$    \\
152 &90  & 1243.71   & 1253.10  &8.18  &8.24 &11.48 &14.73 &6.97  &8.43   &$-$5.80 &$-$6.99  &5.103&    5.187&  4.978&  5.041 &5.082 &$0^+$ & $0^+$      \\
153 &91  & 1248.09   & 1258.97  &8.16  &8.23 &11.35 &15.30 &4.38  &8.71   &$-$5.76 &$-$7.27  &5.119&    5.207&  4.987&  5.051 &5.093 &$0^+$ & $7/2^-$    \\
154 &92  & 1254.98   & 1266.93  &8.15  &8.23 &11.27 &15.85 &6.89  &9.00   &$-$5.69 &$-$7.55  &5.136&    5.226&  4.999&  5.062 &5.105 &$0^+$ & $0^+$      \\
155 &93  & 1259.32   & 1272.74  &8.12  &8.21 &11.23 &16.42 &4.34  &9.29   &$-$5.64 &$-$7.83  &5.152&    5.246&  5.009&  5.072 & &$0^+$ & $7/2^-$    \\
156 &94  & 1266.04   & 1279.98  &8.12  &8.21 &11.06 &16.96 &6.72  &9.56   &$-$5.58 &$-$8.10  &5.168&    5.264&  5.018&  5.082 & &$0^+$ & $0^+$      \\
157 &95  & 1270.30   & 1285.37  &8.09  &8.19 &10.98 &17.51 &4.26  &9.84   &$-$5.51 &$-$8.38  &5.184&    5.283&  5.029&  5.092 & &$0^+$ & $7/2^-$    \\
158 &96  & 1276.86   & 1292.01  &8.08  &8.18 &10.82 &18.03 &6.56  &10.09  &$-$5.45 &$-$8.64  &5.199&    5.301&  5.037&  5.100 & &$0^+$ & $0^+$      \\
159 &97  & 1280.98   & 1297.04  &8.06  &8.16 &10.68 &18.57 &4.12  &10.37  &$-$5.34 &$-$8.91  &5.215&    5.320&  5.047&  5.110 & &$0^+$ & $7/2^-$    \\
160 &98  & 1287.42   & 1303.14    &8.05  &8.14 &10.56 &19.09 &6.44  &10.62  &$-$5.30 &$-$9.16  &5.229&    5.337&  5.053&  5.116 & &$0^+$ & $0^+$      \\
161 &99  & 1291.30   & 1307.65  &8.02  &8.12 &10.32 &19.59 &3.88  &10.87  &$-$5.14 &$-$9.42  &5.245&    5.356&  5.063&  5.126 & &$0^+$ & $7/2^-$    \\
162 &100 & 1297.66   &          &8.01  &     &10.24 &20.09 &6.36  &11.11  &$-$5.13 &$-$9.67  &5.258&    5.373&  5.069&  5.131 & &$0^+$ & $0^+$      \\
163 &101 & 1301.36   &          &7.98  &     &10.06 &20.57 &3.70  &11.36  &$-$5.13 &$-$9.89  &5.275&    5.393&  5.077&  5.139 & &$0^+$ & $5/2^-$    \\
164 &102 & 1307.56   &          &7.97  &     &9.90  &21.04 &6.20  &11.59  &$-$4.96 &$-$10.15 &5.288&    5.408&  5.083&  5.146 & &$0^+$ & $0^+$      \\
165 &103 & 1311.21   &          &7.95  &     &9.85  &21.48 &3.65  &11.79  &$-$4.93 &$-$10.36 &5.303&    5.429&  5.088&  5.150 & &$0^+$ & $3/2^-$    \\
166 &104 & 1317.13   &          &7.93  &     &9.57  &21.95 &5.92  &12.04  &$-$4.81 &$-$10.60 &5.317&    5.444&  5.097&  5.159 & &$0^+$ & $0^+$      \\
167 &105 & 1320.72   &          &7.91  &     &9.51  &22.37 &3.59  &12.24  &$-$4.76 &$-$10.81 &5.333&    5.464&  5.102&  5.164 & &$0^+$ & $3/2^-$    \\
168 &106 & 1326.42   &          &7.90  &     &9.29  &22.82 &5.70  &12.47  &$-$4.68 &$-$11.04 &5.346&    5.479&  5.110&  5.173 & &$0^+$ & $0^+$      \\
169 &107 & 1329.93   &          &7.87  &     &9.21  &23.23 &3.51  &12.67  &$-$4.63 &$-$11.24 &5.362&    5.499&  5.116&  5.178 & &$0^+$ & $3/2^-$    \\
170 &108 & 1335.48   &          &7.86  &     &9.06  &23.67 &5.55  &12.89  &$-$4.57 &$-$11.47 &5.375&    5.514&  5.124&  5.186 & &$0^+$ & $0^+$      \\
171 &109 & 1338.90   &          &7.83  &     &8.97  &24.08 &3.42  &13.10  &$-$4.51 &$-$11.67 &5.390&    5.533&  5.130&  5.192 & &$0^+$ & $3/2^-$    \\
172 &110 & 1344.35   &          &7.82  &     &8.87  &24.51 &5.45  &13.32  &$-$4.47 &$-$11.89 &5.403&    5.547&  5.137&  5.199 & &$0^+$ & $0^+$      \\
173 &111 & 1347.71   &          &7.79  &     &8.81  &24.86 &3.36  &13.47  &$-$4.44 &$-$12.08 &5.418&    5.566&  5.142&  5.204 & &$0^+$ & $1/2^-$    \\
174 &112 & 1353.03   &          &7.78  &     &8.68  &25.34 &5.32  &13.73  &$-$4.38 &$-$12.31 &5.431&    5.580&  5.150&  5.212 & &$0^+$ & $0^+$      \\
175 &113 & 1356.39   &          &7.75  &     &8.68  &25.75 &3.36  &13.94  &$-$4.34 &$-$12.51 &5.446&    5.598&  5.156&  5.218 & &$0^+$ & $1/2^-$    \\
176 &114 & 1361.55   &          &7.74  &     &8.52  &26.17 &5.16  &14.14  &$-$4.29 &$-$12.72 &5.458&    5.612&  5.163&  5.225 & &$0^+$ & $0^+$      \\
177 &115 & 1364.81   &          &7.71  &     &8.42  &26.59 &3.26  &14.36  &$-$4.23 &$-$12.93 &5.472&    5.628&  5.171&  5.232 & &$0^+$ & $1/2^-$    \\
178 &116 & 1369.91   &          &7.70  &     &8.36  &27.01 &5.10  &14.56  &$-$4.20 &$-$13.14 &5.485&    5.643&  5.177&  5.238 & &$0^+$ & $0^+$      \\
179 &117 & 1373.06   &          &7.67  &     &8.25  &27.46 &3.15  &14.80  &$-$4.12 &$-$13.36 &5.498&    5.657&  5.186&  5.247 & &$0^+$ & $1/2^-$    \\
180 &118 & 1378.11   &          &7.66  &     &8.20  &27.85 &5.05  &14.99  &$-$4.10 &$-$13.56 &5.511&    5.672&  5.191&  5.252 & &$0^+$ & $0^+$      \\
181 &119 & 1381.12   &          &7.63  &     &8.06  &28.31 &3.01  &15.24  &$-$4.02 &$-$13.80 &5.524&    5.685&  5.201&  5.262 & &$0^+$ & $1/2^-$    \\
182 &120 & 1386.15   &          &7.62  &     &8.04  &28.69 &5.03  &15.42  &$-$4.01 &$-$13.98 &5.537&    5.700&  5.206&  5.267 & &$0^+$ & $0^+$      \\
183 &121 & 1389.10   &          &7.59  &     &7.98  &29.11 &2.95  &15.63  &$-$3.98 &$-$14.19 &5.550&    5.715&  5.212&  5.273 & &$0^+$ & $13/2^+$   \\
184 &122 & 1394.05   &          &7.58  &     &7.90  &29.55 &4.95  &15.86  &$-$3.92 &$-$14.41 &5.562&    5.727&  5.221&  5.282 & &$0^+$ & $0^+$      \\
185 &123 & 1396.98   &          &7.55  &     &7.88  &29.96 &2.93  &16.07  &$-$3.88 &$-$14.61 &5.574&    5.741&  5.228&  5.289 & &$0^+$ & $13/2^+$   \\
186 &124 & 1401.80   &          &7.54  &     &7.75  &30.39 &4.82  &16.31  &$-$3.82 &$-$14.84 &5.586&    5.753&  5.237&  5.297 & &$0^+$ & $0^+$      \\
187 &125 & 1404.73   &          &7.51  &     &7.75  &30.81 &2.93  &16.53  &$-$2.82 &$-$15.04 &5.599&    5.767&  5.244&  5.304 & &$0^+$ & $13/2^+$   \\
188 &126 & 1409.43   &          &7.50  &     &7.63  &31.25 &4.70  &16.76  &$-$2.40 &$-$15.27 &5.611&    5.779&  5.253&  5.313 & &$0^+$ & $0^+$      \\
189 &127 & 1409.18   &          &7.46  &     &4.45  &31.52 &\underline{$-$0.25} &16.89  &$-$2.55 &$-$15.40 &5.629&  5.802&  5.257&  5.318 & &$0^+$ & $9/2^+$    \\
190 &128 & 1410.27   &          &7.42  &     &0.84  &31.81 &1.09  &17.03  &$-$0.48 &$-$15.55 &5.646&    5.822&  5.266&  5.326 & &$0^+$ & $0^+$      \\
191 &129 & 1409.96   &          &7.38  &     &0.78  &32.02 &\underline{$-$0.31} &17.15  &$-$0.45 &$-$15.69 &5.665&  5.845&  5.270&  5.331 & &$0^+$ & $9/2^+$    \\
192 &130 & 1411.09   &          &7.35  &     &0.82  &32.36 &1.13  &17.30  &$-$0.48 &$-$15.84 &5.682&    5.865&  5.279&  5.340 & &$0^+$ & $0^+$      \\
193 &131 & 1410.73   &          &7.31  &     &0.77  &32.47 &\underline{$-$0.36} &17.38  &$-$0.45 &$-$15.97 &5.701&  5.888&  5.284&  5.344 & &$0^+$ & $9/2^+$    \\
194 &132 & 1411.90   &          &7.28  &     &0.81  &32.89 &1.17  &17.56  &$-$0.48 &$-$16.11 &5.718&    5.907&  5.293&  5.353 & &$0^+$ & $0^+$      \\
195 &133 & 1411.54   &          &7.24  &     &0.81  &32.97 &\underline{$-$0.36} &17.59  &$-$0.51 &$-$16.15 &5.760&  5.965&  5.293&  5.354 & &$0^+$ & $1/2^+$    \\
196 &134 & 1412.72   &          &7.21  &     &0.82  &33.43 &1.18  &17.82  &$-$0.49 &$-$16.39 &5.754&    5.949&  5.307&  5.367 & &$0^+$ & $0^+$      \\
197 &135 & 1412.41   &          &7.17  &     &0.87  &33.51 &\underline{$-$0.31} &17.86  &$-$0.51 &$-$16.43 &5.793&  6.003&  5.308&  5.368 & &$0^+$ & $1/2^+$    \\
198 &136 & 1413.55   &          &7.14  &     &0.83  &33.95 &1.14  &18.08  &$-$0.50 &$-$16.66 &5.789&    5.990&  5.321&  5.381 & &$0^+$ & $0^+$      \\
199 &137 & 1413.29   &          &7.10  &     &0.88  &34.05 &\underline{$-$0.26} &18.13  &$-$0.52 &$-$16.71 &5.826&  6.041&  5.322&  5.382 & &$0^+$ & $1/2^+$    \\
200 &138 & 1414.41   &          &7.07  &     &0.86  &34.46 &1.12  &18.34  &$-$0.51 &$-$16.93 &5.825&    6.031&  5.336&  5.396 & &$0^+$ & $0^+$      \\
201 &139 & 1414.19   &          &7.04  &     &0.90  &34.57 &\underline{$-$0.22} &18.39  &$-$0.53 &$-$16.98 &5.860&  6.078&  5.338&  5.397 & &$0^+$ & $1/2^+$    \\
202 &140 & 1415.30   &          &7.01  &     &0.89  &34.97 &1.11  &18.59  &$-$0.53 &$-$17.20 &5.860&    6.071&  5.351&  5.411 & &$0^+$ & $0^+$      \\
203 &141 & 1415.13   &          &6.97  &     &0.94  &35.10 &\underline{$-$0.17} &18.65  &$-$0.55 &$-$17.26 &5.893&  6.115&  5.353&  5.413 & &$0^+$ & $1/2^+$    \\
204 &142 & 1416.24   &          &6.94  &     &0.94  &35.47 &1.11  &18.84  &$-$0.55 &$-$17.46 &5.895&    6.111&  5.367&  5.426 & &$0^+$ & $0^+$      \\
205 &143 & 1416.11   &          &6.91  &     &0.98  &35.63 &\underline{$-$0.13} &18.92  &$-$0.57 &$-$17.52 &5.926&  6.151&  5.369&  5.428 & &$0^+$ & $1/2^+$    \\
206 &144 & 1417.22   &          &6.88  &     &0.98  &35.97 &1.11  &19.09  &$-$0.58 &$-$17.71 &5.929&    6.150&  5.382&  5.441 & &$0^+$ & $0^+$      \\
207 &145 & 1417.13   &          &6.85  &     &1.02  &36.14 &\underline{$-$0.09} &19.18  &$-$0.59 &$-$17.79 &5.958&  6.187&  5.385&  5.444 & &$0^+$ & $1/2^+$    \\
208 &146 & 1418.26   &          &6.82  &     &1.04  &36.46 &1.13  &19.34  &$-$0.60 &$-$17.96 &5.964&    6.188&  5.397&  5.456 & &$0^+$ & $0^+$      \\
209 &147 & 1418.20   &          &6.79  &     &1.07  &36.65 &\underline{$-$0.06} &19.43  &$-$0.62 &$-$18.05 &5.991&  6.222&  5.401&  5.460 & &$0^+$ & $1/2^+$    \\
210 &148 & 1419.35   &          &6.76  &     &1.09  &36.95 &1.15  &19.58  &$-$0.62 &$-$18.21 &5.997&    6.226&  5.412&  5.471 & &$0^+$ & $0^+$      \\
211 &149 & 1419.33   &          &6.73  &     &1.13  &37.12 &\underline{$-$0.02} &19.66  &$-$0.64 &$-$18.30 &6.023&  6.257&  5.417&  5.476 & &$0^+$ & $1/2^+$    \\
212 &150 & 1420.50   &          &6.70  &     &1.15  &37.43 &1.17  &19.83  &$-$0.65 &$-$18.45 &6.031&    6.264&  5.427&  5.485 & &$0^+$ & $0^+$      \\
213 &151 & 1420.52   &          &6.67  &     &1.19  &37.64 &0.02  &19.91  &$-$0.66 &$-$18.55 &6.054&    6.292&  5.432&  5.491 & &$0^+$ & $1/2^+$    \\
214 &152 & 1421.69   &          &6.64  &     &1.19  &37.90 &1.17  &20.06  &$-$0.67 &$-$18.68 &6.064&    6.301&  5.441&  5.499 & &$0^+$ & $0^+$      \\
215 &153 & 1421.75   &          &6.61  &     &1.23  &38.14 &0.06  &20.17  &$-$0.67 &$-$18.79 &6.086&    6.326&  5.448&  5.506 & &$0^+$ & $1/2^+$    \\
216 &154 & 1422.93   &          &6.59  &     &1.24  &38.35 &1.18  &20.28  &$-$0.68 &$-$18.91 &6.097&    6.337&  5.455&  5.513 & &$0^+$ & $0^+$      \\
217 &155 & 1423.01   &          &6.56  &     &1.26  &38.61 &0.08  &20.41  &$-$0.69 &$-$19.02 &6.117&    6.360&  5.462&  5.520 & &$0^+$ & $1/2^+$    \\
218 &156 & 1424.21   &          &6.53  &     &1.28  &38.79 &1.20  &20.50  &$-$0.70 &$-$19.13 &6.130&    6.374&  5.468&  5.526 & &$0^+$ & $0^+$      \\
219 &157 & 1424.29   &          &6.50  &     &1.28  &39.06 &0.08  &20.63  &$-$0.69 &$-$19.24 &6.148&    6.395&  5.476&  5.534 & &$0^+$ & $1/2^+$    \\
220 &158 & 1425.53   &          &6.48  &     &1.32  &39.23 &1.24  &20.71  &$-$0.71 &$-$19.34 &6.162&    6.410&  5.480&  5.538 & &$0^+$ & $0^+$      \\
221 &159 & 1425.60   &          &6.45  &     &1.31  &39.48 &0.07  &20.84  &$-$0.70 &$-$19.45 &6.180&    6.429&  5.489&  5.547 & &$0^+$ & $1/2^+$    \\
222 &160 & 1426.87   &          &6.43  &     &1.34  &39.63 &1.27  &20.91  &$-$0.71 &$-$19.54 &6.195&    6.447&  5.492&  5.550 & &$0^+$ & $0^+$      \\
223 &161 & 1426.92   &          &6.40  &     &1.32  &39.87 &0.05  &21.03  &$-$0.69 &$-$19.65 &6.211&    6.464&  5.501&  5.559 & &$0^+$ & $1/2^+$    \\
224 &162 & 1428.23   &          &6.38  &     &1.36  &40.03 &1.31  &21.10  &$-$0.70 &$-$19.73 &6.227&    6.483&  5.503&  5.561 & &$0^+$ & $0^+$      \\
225 &163 & 1428.25   &          &6.35  &     &1.33  &40.23 &0.02  &21.21  &$-$0.69 &$-$19.82 &6.244&    6.502&  5.510&  5.567 & &$0^+$ & $3/2^+$    \\
226 &164 & 1429.58   &          &6.33  &     &1.35  &40.41 &1.33  &21.28  &$-$0.69 &$-$19.91 &6.259&    6.519&  5.513&  5.571 & &$0^+$ & $0^+$      \\
227 &165 & 1429.57   &          &6.30  &     &1.32  &40.61 &\underline{$-$0.01} &21.39  &$-$0.64 &$-$20.00 &6.276&  6.537&  5.521&  5.578 & &$0^+$ & $3/2^+$    \\
228 &166 & 1430.90   &          &6.28  &     &1.32  &40.77 &1.33  &21.47  &$-$0.64 &$-$20.08 &6.291&    6.555&  5.523&  5.581 & &$0^+$ & $0^+$      \\
229 &167 & 1430.72   &          &6.25  &     &1.15  &40.91 &\underline{$-$0.18} &21.53  &$-$0.33 &$-$20.16 &6.308&  6.573&  5.530&  5.588 & &$0^+$ & $3/2^+$    \\
230 &168 & 1432.03   &          &6.23  &     &1.13  &41.07 &1.31  &21.61  &$-$0.35 &$-$20.24 &6.324&    6.592&  5.532&  5.590 & &$0^+$ & $0^+$      \\
231 &169 & 1431.20   &          &6.20  &     &0.48  &41.40 &\underline{$-$0.83} &21.77  &$-$0.38 &$-$20.38 &6.336&  6.604&  5.541&  5.599 & &$0^+$ & $15/2^-$   \\
232 &170 & 1432.12   &          &6.17  &     &0.09  &41.77 &0.92  &21.97  &  \underline{0.05}  &$-$20.58 &6.343&    6.608&  5.555&  5.613 & &$0^+$ & $0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 9.63  &&&&&&&&&&&&&0.022 \\\hline

\multicolumn{8}{l}{$Z=63~~(\rm{Eu})$} &\\
131 &68  & 1033.27   &           &7.89  &      &      &\underline{$-$0.03} &      &\underline{$-$1.58} &$-$12.99&\underline{0.45}   &4.835& 4.820&  4.850&  4.916 & &$5/2^+$ & $0^+$     \\
132 &69  & 1044.75   &           &7.91  &      &      &0.66  &11.48 &\underline{$-$1.24} &$-$12.76&\underline{0.11}   &4.845&   4.837&  4.854&  4.920 & &$5/2^+$ & $3/2^+$   \\
133 &70  & 1058.61   &           &7.96  &      &25.34 &1.32  &13.86 &\underline{$-$0.90} &$-$12.62&$-$0.22  &4.855& 4.852&  4.858&  4.924 & &$5/2^+$ & $0^+$     \\
134 &71  & 1069.80   &           &7.98  &      &25.05 &1.99  &11.19 &\underline{$-$0.58} &$-$12.48&$-$0.55  &4.866& 4.868&  4.862&  4.928 & &$5/2^+$ & $1/2^+$   \\
135 &72  & 1083.29   &           &8.02  &      &24.68 &2.64  &13.49 &\underline{$-$0.24} &$-$12.31&$-$0.88  &4.875& 4.883&  4.866&  4.932 & &$5/2^+$ & $0^+$     \\
136 &73  & 1094.25   &           &8.05  &      &24.45 &3.29  &10.96 &0.08  &$-$12.17&$-$1.21  &4.886&   4.899&  4.870&  4.935 & &$5/2^+$ & $1/2^+$   \\
137 &74  & 1107.40   &           &8.08  &      &24.11 &3.92  &13.15 &0.41  &$-$12.02&$-$1.53  &4.895&   4.913&  4.874&  4.939 &4.976 &$5/2^+$ & $0^+$     \\
138 &75  & 1118.15   & 1126.30   &8.10  &8.16  &23.90 &4.57  &10.75 &0.73  &$-$11.88&$-$1.86  &4.905&   4.928&  4.878&  4.943 &4.978 &$5/2^+$ & $1/2^+$   \\
139 &76  & 1131.01   & 1138.02   &8.14  &8.19  &23.61 &5.19  &12.86 &1.04  &$-$11.76&$-$2.17  &4.915&   4.942&  4.881&  4.946 &4.976 &$5/2^+$ & $0^+$     \\
140 &77  & 1141.56   & 1147.68   &8.15  &8.20  &23.41 &5.81  &10.55 &1.36  &$-$11.63&$-$2.49  &4.924&   4.956&  4.885&  4.950 &4.970 &$5/2^+$ & $1/2^+$   \\
141 &78  & 1154.17   & 1158.69   &8.19  &8.22  &23.16 &6.42  &12.61 &1.66  &$-$11.51&$-$2.80  &4.934&   4.970&  4.889&  4.954 &4.970 &$5/2^+$ & $0^+$     \\
142 &79  & 1164.56   & 1168.15   &8.20  &8.23  &23.00 &7.05  &10.39 &1.97  &$-$11.39&$-$3.13  &4.943&   4.983&  4.892&  4.957 &4.961 &$5/2^+$ & $1/2^+$   \\
143 &80  & 1176.94   & 1179.15   &8.23  &8.25  &22.77 &7.65  &12.38 &2.27  &$-$11.29&$-$3.42  &4.952&   4.996&  4.896&  4.961 &4.964 &$5/2^+$ & $0^+$     \\
144 &81  & 1187.20   & 1188.60   &8.24  &8.25  &22.64 &8.27  &10.26 &2.57  &$-$9.91 &$-$3.76  &4.961&   5.009&  4.900&  4.965 &4.961 &$5/2^+$ & $1/2^+$   \\
145 &82  & 1199.36   & 1199.05   &8.27  &8.27  &22.42 &8.86  &12.16 &2.86  &$-$8.97 &$-$4.04  &4.970&   5.022&  4.903&  4.968 &4.966 &$5/2^+$ & $0^+$     \\
146 &83  & 1204.32   & 1206.24   &8.25  &8.26  &17.12 &9.24  &4.96  &3.19  &$-$9.99 &$-$4.34  &4.986&   5.044&  4.909&  4.974 &4.979 &$5/2^+$ & $7/2^-$   \\
147 &84  & 1212.14   & 1214.74   &8.25  &8.26  &12.78 &10.12 &7.82  &3.49  &$-$6.42 &$-$4.66  &5.006&   5.065&  4.926&  4.990 &4.994 &$5/2^+$ & $0^+$     \\
148 &85  & 1217.21   & 1221.57   &8.22  &8.25  &12.89 &10.73 &5.07  &3.79  &$-$6.34 &$-$4.98  &5.025&   5.087&  4.939&  5.004 &5.005 &$5/2^+$ & $9/2^-$   \\
149 &86  & 1224.64   & 1229.78   &8.22  &8.25  &12.50 &11.33 &7.43  &4.09  &$-$6.30 &$-$5.27  &5.041&   5.107&  4.948&  5.013 &5.020 &$5/2^+$ & $0^+$     \\
150 &87  & 1229.58   & 1236.20   &8.20  &8.24  &12.37 &11.94 &4.94  &4.39  &$-$6.22 &$-$5.57  &5.059&   5.128&  4.961&  5.026 &5.030 &$5/2^+$ & $9/2^-$   \\
151 &88  & 1236.90   & 1244.13   &8.19  &8.24  &12.26 &12.51 &7.32  &4.67  &$-$6.19 &$-$5.86  &5.075&   5.148&  4.971&  5.035 &5.052 &$5/2^+$ & $0^+$     \\
152 &89  & 1241.70   & 1250.44   &8.17  &8.23  &12.12 &13.10 &4.80  &4.96  &$-$6.11 &$-$6.16  &5.092&   5.169&  4.983&  5.047 &5.106 &$5/2^+$ & $9/2^-$   \\
153 &90  & 1248.95   & 1258.99   &8.16  &8.23  &12.05 &13.67 &7.25  &5.24  &$-$6.09 &$-$6.44  &5.108&   5.188&  4.992&  5.056 &5.112 &$5/2^+$ & $0^+$     \\
154 &91  & 1253.63   & 1265.43   &8.14  &8.22  &11.93 &14.25 &4.68  &5.54  &$-$6.04 &$-$6.73  &5.124&   5.208&  5.001&  5.065 &5.124 &$5/2^+$ & $7/2^-$   \\
155 &92  & 1260.79   & 1273.58   &8.13  &8.22  &11.84 &14.81 &7.16  &5.81  &$-$5.98 &$-$7.01  &5.140&   5.226&  5.013&  5.076 &5.122 &$5/2^+$ & $0^+$     \\
156 &93  & 1265.41   & 1279.92   &8.11  &8.20  &11.78 &15.38 &4.62  &6.09  &$-$5.92 &$-$7.29  &5.157&   5.246&  5.023&  5.086 &5.126 &$5/2^+$ & $7/2^-$   \\
157 &94  & 1272.40   & 1287.37   &8.10  &8.20  &11.61 &15.92 &6.99  &6.36  &$-$5.85 &$-$7.56  &5.172&   5.264&  5.032&  5.095 &5.135 &$5/2^+$ & $0^+$     \\
158 &95  & 1276.93   & 1293.24  &8.08  &8.18  &11.52 &16.47 &4.53  &6.63  &$-$5.78 &$-$7.84  &5.188&   5.283&  5.042&  5.105 &5.141 &$5/2^+$ & $7/2^-$   \\
159 &96  & 1283.76   & 1300.10   &8.07  &8.18  &11.36 &16.99 &6.83  &6.90  &$-$5.72 &$-$8.10  &5.202&   5.300&  5.050&  5.113 &5.150 &$5/2^+$ & $0^+$     \\
160 &97  & 1288.15   & 1305.60   &8.05  &8.16  &11.22 &17.54 &4.39  &7.17  &$-$5.60 &$-$8.37  &5.218&   5.319&  5.060&  5.123 & &$5/2^+$ & $7/2^-$   \\
161 &98  & 1294.85   & 1311.99   &8.04  &8.15  &11.09 &18.05 &6.70  &7.43  &$-$5.56 &$-$8.62  &5.232&   5.336&  5.066&  5.129 & &$5/2^+$ & $0^+$     \\
162 &99  & 1298.98   & 1316.96   &8.02  &8.13  &10.83 &18.55 &4.13  &7.68  &$-$5.39 &$-$8.87  &5.248&   5.355&  5.076&  5.139 & &$5/2^+$ & $7/2^-$   \\
163 &100 & 1305.60   & 1322.98   &8.01  &8.12  &10.75 &19.05 &6.62  &7.94  &$-$5.38 &$-$9.12  &5.261&   5.371&  5.082&  5.144 & &$5/2^+$ & $0^+$     \\
164 &101 & 1309.48   &           &7.98  &      &10.50 &19.48 &3.88  &8.12  &$-$5.38 &$-$9.32  &5.276&   5.392&  5.086&  5.148 & &$5/2^+$ & $3/2^-$   \\
165 &102 & 1315.98   &           &7.98  &      &10.38 &20.01 &6.50  &8.42  &$-$5.20 &$-$9.59  &5.290&   5.406&  5.096&  5.158 & &$5/2^+$ & $0^+$     \\
166 &103 & 1319.85   &           &7.95  &      &10.37 &20.43 &3.87  &8.64  &$-$5.16 &$-$9.80  &5.305&   5.426&  5.101&  5.163 & &$5/2^+$ & $3/2^-$   \\
167 &104 & 1326.00   &           &7.94  &      &10.02 &20.91 &6.15  &8.87  &$-$5.04 &$-$10.04 &5.319&   5.441&  5.110&  5.172 & &$5/2^+$ & $0^+$     \\
168 &105 & 1329.81   &           &7.92  &      &9.96  &21.33 &3.81  &9.09  &$-$4.99 &$-$10.25 &5.334&   5.461&  5.115&  5.177 & &$5/2^+$ & $3/2^-$   \\
169 &106 & 1335.73   &           &7.90  &      &9.73  &21.78 &5.92  &9.31  &$-$4.91 &$-$10.48 &5.347&   5.476&  5.123&  5.185 & &$5/2^+$ & $0^+$     \\
170 &107 & 1339.45   &           &7.88  &      &9.64  &22.19 &3.72  &9.52  &$-$4.85 &$-$10.69 &5.362&   5.495&  5.129&  5.191 & &$5/2^+$ & $3/2^-$   \\
171 &108 & 1345.22   &           &7.87  &      &9.49  &22.63 &5.77  &9.74  &$-$4.79 &$-$10.91 &5.375&   5.510&  5.136&  5.198 & &$5/2^+$ & $0^+$     \\
172 &109 & 1348.85   &           &7.84  &      &9.40  &23.05 &3.63  &9.95  &$-$4.73 &$-$11.12 &5.391&   5.529&  5.143&  5.205 & &$5/2^+$ & $3/2^-$   \\
173 &110 & 1354.51   &           &7.83  &      &9.29  &23.48 &5.66  &10.16 &$-$4.69 &$-$11.34 &5.403&   5.543&  5.150&  5.211 & &$5/2^+$ & $0^+$     \\
174 &111 & 1358.06   &           &7.80  &      &9.21  &23.82 &3.55  &10.35 &$-$4.65 &$-$11.53 &5.418&   5.562&  5.155&  5.217 & &$5/2^+$ & $1/2^-$   \\
175 &112 & 1363.62   &           &7.79  &      &9.11  &24.32 &5.56  &10.59 &$-$4.60 &$-$11.76 &5.431&   5.576&  5.163&  5.224 & &$5/2^+$ & $0^+$     \\
176 &113 & 1367.19   &           &7.77  &      &9.13  &24.74 &3.57  &10.80 &$-$4.55 &$-$11.96 &5.445&   5.594&  5.169&  5.230 & &$5/2^+$ & $1/2^-$   \\
177 &114 & 1372.56   &           &7.75  &      &8.94  &25.15 &5.37  &11.01 &$-$4.50 &$-$12.18 &5.458&   5.607&  5.176&  5.237 & &$5/2^+$ & $0^+$     \\
178 &115 & 1376.02   &           &7.73  &      &8.83  &25.57 &3.46  &11.21 &$-$4.45 &$-$12.39 &5.472&   5.624&  5.183&  5.244 & &$5/2^+$ & $1/2^-$   \\
179 &116 & 1381.34   &           &7.72  &      &8.78  &25.99 &5.32  &11.43 &$-$4.41 &$-$12.60 &5.484&   5.638&  5.189&  5.251 & &$5/2^+$ & $0^+$     \\
180 &117 & 1384.69   &           &7.69  &      &8.67  &26.43 &3.35  &11.63 &$-$4.34 &$-$12.83 &5.497&   5.652&  5.198&  5.259 & &$5/2^+$ & $1/2^-$   \\
181 &118 & 1389.96   &           &7.68  &      &8.62  &26.84 &5.27  &11.85 &$-$4.32 &$-$13.03 &5.510&   5.667&  5.203&  5.264 & &$5/2^+$ & $0^+$     \\
182 &119 & 1393.19   &           &7.65  &      &8.50  &27.31 &3.23  &12.07 &$-$4.24 &$-$13.28 &5.523&   5.680&  5.213&  5.274 & &$5/2^+$ & $1/2^-$   \\
183 &120 & 1398.42   &           &7.64  &      &8.46  &27.69 &5.23  &12.27 &$-$4.23 &$-$13.46 &5.535&   5.695&  5.217&  5.278 & &$5/2^+$ & $0^+$     \\
184 &121 & 1401.57   &           &7.62  &      &8.38  &28.10 &3.15  &12.47 &$-$4.20 &$-$13.66 &5.548&   5.710&  5.224&  5.285 & &$5/2^+$ & $13/2^+$  \\
185 &122 & 1406.73   &           &7.60  &      &8.31  &28.54 &5.16  &12.68 &$-$4.13 &$-$13.90 &5.560&   5.722&  5.232&  5.293 & &$5/2^+$ & $0^+$     \\
186 &123 & 1409.87   &           &7.58  &      &8.30  &28.96 &3.14  &12.89 &$-$4.10 &$-$14.10 &5.573&   5.736&  5.239&  5.300 & &$5/2^+$ & $13/2^+$  \\
187 &124 & 1414.91   &           &7.57  &      &8.18  &29.42 &5.04  &13.11 &$-$4.04 &$-$14.34 &5.584&   5.748&  5.247&  5.308 & &$5/2^+$ & $0^+$     \\
188 &125 & 1418.04   &           &7.54  &      &8.17  &29.84 &3.13  &13.31 &$-$3.07 &$-$14.55 &5.597&   5.761&  5.254&  5.315 & &$5/2^+$ & $13/2^+$  \\
189 &126 & 1422.96   &           &7.53  &      &8.05  &30.29 &4.92  &13.53 &$-$2.54 &$-$14.78 &5.608&   5.773&  5.263&  5.324 & &$5/2^+$ & $0^+$     \\
190 &127 & 1422.85   &           &7.49  &      &4.81  &30.56 &\underline{$-$0.11} &13.67 &$-$2.77 &$-$14.91 &5.626& 5.796&  5.268&  5.328 & &$5/2^+$ & $9/2^+$   \\
191 &128 & 1424.09   &           &7.46  &      &1.13  &30.85 &1.24  &13.82 &$-$0.63 &$-$15.07 &5.643&   5.815&  5.277&  5.337 & &$5/2^+$ & $0^+$     \\
192 &129 & 1423.93   &           &7.42  &      &1.08  &31.12 &\underline{$-$0.16} &13.97 &$-$0.60 &$-$15.20 &5.662& 5.838&  5.282&  5.342 & &$5/2^+$ & $9/2^+$   \\
193 &130 & 1425.20   &           &7.38  &      &1.11  &31.41 &1.27  &14.11 &$-$0.63 &$-$15.35 &5.678&   5.857&  5.291&  5.351 & &$5/2^+$ & $0^+$     \\
194 &131 & 1424.99   &           &7.35  &      &1.06  &31.64 &\underline{$-$0.21} &14.26 &$-$0.59 &$-$15.48 &5.697& 5.880&  5.296&  5.356 & &$5/2^+$ & $9/2^+$   \\
195 &132 & 1426.31   &           &7.31  &      &1.11  &31.97 &1.32  &14.41 &$-$0.63 &$-$15.63 &5.713&   5.898&  5.305&  5.365 & &$5/2^+$ & $0^+$     \\
196 &133 & 1426.03   &           &7.28  &      &1.04  &32.08 &\underline{$-$0.28} &14.49 &$-$0.59 &$-$15.77 &5.732& 5.921&  5.310&  5.370 & &$5/2^+$ & $9/2^+$   \\
197 &134 & 1427.41   &           &7.25  &      &1.10  &32.51 &1.38  &14.69 &$-$0.63 &$-$15.91 &5.748&   5.939&  5.320&  5.379 & &$5/2^+$ & $0^+$     \\
198 &135 & 1427.14   &           &7.21  &      &1.11  &32.59 &\underline{$-$0.27} &14.73 &$-$0.66 &$-$15.95 &5.787& 5.993&  5.320&  5.380 & &$5/2^+$ & $1/2^+$   \\
199 &136 & 1428.52   &           &7.18  &      &1.11  &33.05 &1.38  &14.97 &$-$0.64 &$-$16.19 &5.783&   5.979&  5.335&  5.394 & &$5/2^+$ & $0^+$     \\
200 &137 & 1428.31   &           &7.14  &      &1.17  &33.15 &\underline{$-$0.21} &15.02 &$-$0.66 &$-$16.24 &5.820& 6.029&  5.335&  5.395 & &$5/2^+$ & $1/2^+$   \\
201 &138 & 1429.65   &           &7.11  &      &1.13  &33.58 &1.34  &15.24 &$-$0.65 &$-$16.47 &5.818&   6.019&  5.350&  5.409 & &$5/2^+$ & $0^+$     \\
202 &139 & 1429.49   &           &7.08  &      &1.18  &33.69 &\underline{$-$0.16} &15.30 &$-$0.68 &$-$16.52 &5.852& 6.066&  5.351&  5.411 & &$5/2^+$ & $1/2^+$   \\
203 &140 & 1430.82   &           &7.05  &      &1.17  &34.11 &1.33  &15.52 &$-$0.67 &$-$16.74 &5.852&   6.058&  5.366&  5.425 & &$5/2^+$ & $0^+$     \\
204 &141 & 1430.70   &           &7.01  &      &1.21  &34.22 &\underline{$-$0.12} &15.57 &$-$0.69 &$-$16.79 &5.885& 6.102&  5.367&  5.426 & &$5/2^+$ & $1/2^+$   \\
205 &142 & 1432.02   &           &6.99  &      &1.20  &34.62 &1.32  &15.78 &$-$0.69 &$-$17.00 &5.886&   6.097&  5.381&  5.441 & &$5/2^+$ & $0^+$     \\
206 &143 & 1431.95   &           &6.95  &      &1.25  &34.76 &\underline{$-$0.07} &15.84 &$-$0.71 &$-$17.07 &5.917& 6.137&  5.383&  5.443 & &$5/2^+$ & $1/2^+$   \\
207 &144 & 1433.26   &           &6.92  &      &1.24  &35.13 &1.31  &16.04 &$-$0.71 &$-$17.27 &5.920&   6.135&  5.397&  5.456 & &$5/2^+$ & $0^+$     \\
208 &145 & 1433.24   &           &6.89  &      &1.29  &35.29 &\underline{$-$0.02} &16.11 &$-$0.73 &$-$17.33 &5.949& 6.172&  5.400&  5.459 & &$5/2^+$ & $1/2^+$   \\
209 &146 & 1434.56   &           &6.86  &      &1.30  &35.64 &1.32  &16.30 &$-$0.73 &$-$17.52 &5.954&   6.172&  5.413&  5.471 & &$5/2^+$ & $0^+$     \\
210 &147 & 1434.58   &           &6.83  &      &1.34  &35.81 &0.02  &16.38 &$-$0.75 &$-$17.60 &5.981&   6.207&  5.416&  5.475 & &$5/2^+$ & $1/2^+$   \\
211 &148 & 1435.90   &           &6.81  &      &1.34  &36.13 &1.32  &16.55 &$-$0.75 &$-$17.77 &5.987&   6.210&  5.428&  5.486 & &$5/2^+$ & $0^+$     \\
212 &149 & 1435.96   &           &6.77  &      &1.38  &36.29 &0.06  &16.63 &$-$0.77 &$-$17.85 &6.012&   6.242&  5.432&  5.490 & &$5/2^+$ & $1/2^+$   \\
213 &150 & 1437.29   &           &6.75  &      &1.39  &36.62 &1.33  &16.79 &$-$0.77 &$-$18.01 &6.020&   6.247&  5.442&  5.501 & &$5/2^+$ & $0^+$     \\
214 &151 & 1437.39   &           &6.72  &      &1.43  &36.78 &0.10  &16.87 &$-$0.78 &$-$18.10 &6.044&   6.276&  5.447&  5.506 & &$5/2^+$ & $1/2^+$   \\
215 &152 & 1438.72   &           &6.69  &      &1.43  &37.09 &1.33  &17.03 &$-$0.79 &$-$18.25 &6.053&   6.284&  5.456&  5.515 & &$5/2^+$ & $0^+$     \\
216 &153 & 1438.87   &           &6.66  &      &1.48  &37.29 &0.15  &17.12 &$-$0.80 &$-$18.34 &6.075&   6.310&  5.462&  5.520 & &$5/2^+$ & $1/2^+$   \\
217 &154 & 1440.19   &           &6.64  &      &1.47  &37.54 &1.32  &17.26 &$-$0.80 &$-$18.47 &6.086&   6.320&  5.470&  5.528 & &$5/2^+$ & $0^+$     \\
218 &155 & 1440.38   &           &6.61  &      &1.51  &37.78 &0.19  &17.37 &$-$0.80 &$-$18.57 &6.106&   6.345&  5.476&  5.534 & &$5/2^+$ & $1/2^+$   \\
219 &156 & 1441.70   &           &6.58  &      &1.51  &37.99 &1.32  &17.49 &$-$0.81 &$-$18.69 &6.118&   6.357&  5.482&  5.540 & &$5/2^+$ & $0^+$     \\
220 &157 & 1441.89   &           &6.55  &      &1.51  &38.23 &0.19  &17.60 &$-$0.81 &$-$18.79 &6.137&   6.379&  5.489&  5.547 & &$5/2^+$ & $1/2^+$   \\
221 &158 & 1443.23   &           &6.53  &      &1.53  &38.41 &1.34  &17.70 &$-$0.81 &$-$18.89 &6.151&   6.394&  5.494&  5.552 & &$5/2^+$ & $0^+$     \\
222 &159 & 1443.41   &           &6.50  &      &1.52  &38.65 &0.18  &17.81 &$-$0.81 &$-$19.00 &6.168&   6.414&  5.502&  5.559 & &$5/2^+$ & $1/2^+$   \\
223 &160 & 1444.78   &           &6.48  &      &1.55  &38.82 &1.37  &17.91 &$-$0.81 &$-$19.09 &6.183&   6.430&  5.505&  5.563 & &$5/2^+$ & $0^+$     \\
224 &161 & 1444.94   &           &6.45  &      &1.53  &39.05 &0.16  &18.02 &$-$0.79 &$-$19.20 &6.199&   6.448&  5.513&  5.571 & &$5/2^+$ & $1/2^+$   \\
225 &162 & 1446.33   &           &6.43  &      &1.55  &39.20 &1.39  &18.10 &$-$0.80 &$-$19.28 &6.215&   6.467&  5.516&  5.574 & &$5/2^+$ & $0^+$     \\
226 &163 & 1446.46   &           &6.40  &      &1.52  &39.42 &0.13  &18.21 &$-$0.77 &$-$19.39 &6.230&   6.483&  5.524&  5.582 & &$5/2^+$ & $1/2^+$   \\
227 &164 & 1447.87   &           &6.38  &      &1.54  &39.57 &1.41  &18.29 &$-$0.78 &$-$19.46 &6.247&   6.503&  5.526&  5.583 & &$5/2^+$ & $0^+$     \\
228 &165 & 1447.94   &           &6.35  &      &1.48  &39.76 &0.07  &18.37 &$-$0.73 &$-$19.55 &6.264&   6.522&  5.532&  5.590 & &$5/2^+$ & $3/2^+$   \\
229 &166 & 1449.37   &           &6.33  &      &1.50  &39.94 &1.43  &18.47 &$-$0.73 &$-$19.63 &6.279&   6.539&  5.535&  5.593 & &$5/2^+$ & $0^+$     \\
230 &167 & 1449.26   &           &6.30  &      &1.32  &40.07 &\underline{$-$0.11} &18.54 &$-$0.45 &$-$19.71 &6.295& 6.557&  5.542&  5.600 & &$5/2^+$ & $3/2^+$   \\
231 &168 & 1450.67   &           &6.28  &      &1.30  &40.25 &1.41  &18.64 &$-$0.47 &$-$19.80 &6.311&   6.576&  5.545&  5.602 & &$5/2^+$ & $0^+$     \\
232 &169 & 1449.97   &           &6.25  &      &0.71  &40.54 &\underline{$-$0.70} &18.77 &$-$0.51 &$-$19.92 &6.325& 6.589&  5.552&  5.610 & &$5/2^+$ & $15/2^-$  \\
233 &170 & 1451.08   &           &6.23  &      &0.41  &40.93 &1.11  &18.96 &$-$0.11 &$-$20.13 &6.331&   6.592&  5.566&  5.623 & &$5/2^+$ & $0^+$     \\
234 &171 & 1450.26   &           &6.20  &      &0.29  &      &\underline{$-$0.82} &      &$-$0.07 &$-$20.29 &6.342& 6.602&  5.577&  5.634 & &$5/2^+$ & $15/2^-$  \\
235 &172 & 1451.10   &           &6.17  &      &0.02  &      &0.84  &      &  \underline{0.00}  &$-$20.46 &6.352&   6.609&  5.588&  5.645 & &$5/2^+$ & $0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} & 10.76  &&&&&&&&&&&&&0.031 \\\hline

\multicolumn{8}{l}{$Z=64~~(\rm{Gd})$} &\\
134&    70  &1060.02&          &7.91&         &         & 0.51   &      &  1.41   &$-$12.94 & \underline{0.10}   &4.866  & 4.857  &4.876         &4.942 &        &  $0^+$& $ 0^+       $  \\
135&    71  &1071.55&          &7.94&         &         & 1.17   &      &  1.75   &$-$12.79 &$-$0.23   &4.876  & 4.873  &4.880       &4.945 &        &  $0^+$& $ 1/2^+   $  \\
136&    72  &1085.34&          &7.98&         &         & 1.81   &13.79 &  2.05   & $-$12.62& $-$0.55  &4.886  & 4.887  &4.884       &4.949 &        &  $0^+$& $ 0^+       $  \\
137&    73  &1096.63&          &8.00&         &25.08& 2.46   &11.29 &   2.38   &    $-$12.48& $-$0.88  &4.896  & 4.903  &4.887       &4.952 &        &  $0^+$& $ 1/2^+   $  \\
138&    74  &1110.08&          &8.04&         &24.74& 3.09   &13.45 &   2.68   &    $-$12.33& $-$1.19  &4.905  & 4.917  &4.891       &4.956 &        &  $0^+$& $ 0^+       $  \\
139&    75  &1121.14&          &8.07&         &24.51& 3.72   &11.06 &   2.99   &    $-$12.19& $-$1.52  &4.915  & 4.932  &4.895       &4.960 &        &  $0^+$& $ 1/2^+   $  \\
140&    76  &1134.31& 1141.70&8.10& 8.15    &24.23& 4.34   &13.16 & 3.30   &    $-$12.06& $-$1.82  &4.924  & 4.946  &4.898       &4.963 &        &  $0^+$& $ 0^+       $  \\
141&    77  &1145.17& 1151.21&8.12& 8.16    &24.03& 4.97   &10.86 & 3.61   &    $-$11.93& $-$2.15  &4.933  & 4.960  &4.902       &4.966 &        &  $0^+$& $ 1/2^+   $   \\
142&    78  &1158.08& 1163.02&8.16& 8.19    &23.78& 5.57   &12.91 & 3.91   &    $-$11.82& $-$2.45  &4.942  & 4.973  &4.905       &4.970 &        &  $0^+$& $ 0^+       $  \\
143&    79  &1168.78& 1172.36&8.17& 8.20    &23.61& 6.19   &10.70 & 4.22   &    $-$11.70& $-$2.77  &4.952  & 4.986  &4.909       &4.973 &        &  $0^+$& $ 1/2^+   $  \\
144&    80  &1181.47& 1183.96&8.20& 8.22    &23.38& 6.80   &12.69 & 4.53   &    $-$11.59& $-$3.07  &4.961  & 4.999  &4.912       &4.977 &        &  $0^+$& $ 0^+       $   \\
145&    81  &1192.05& 1193.20&8.22& 8.23    &23.27& 7.42   &10.58 & 4.85   &    $-$10.46& $-$3.40  &4.969  & 5.012  &4.915       &4.980 &4.979   &  $0^+$& $ 1/2^+   $  \\
146&    82  &1204.50& 1204.43&8.25& 8.25    &23.04& 8.00   &12.45 & 5.14   &    $-$9.49 &   $-$3.68  &4.978  & 5.025  &4.919         &4.983 &4.981   &  $0^+$& $ 0^+       $   \\
147&    83  &1210.04& 1211.77&8.23& 8.24    &17.99& 8.91   &5.54  & 5.72   &    $-$10.17& $-$4.00  &4.997  & 5.047  &4.932       &4.997 &        &  $0^+$& $ 9/2^-   $   \\
148&    84  &1217.90& 1220.75&8.23& 8.25    &13.40& 9.25   &7.86  & 5.76   &    $-$6.72 &   $-$4.30  &5.013  & 5.068  &4.941         &5.006 &5.008   &  $0^+$& $ 0^+       $   \\
149&    85  &1223.29& 1227.68&8.21& 8.24    &13.25& 9.87   &5.39  & 6.08   &    $-$6.64 &   $-$4.61  &5.032  & 5.089  &4.955         &5.019 &        &  $0^+$& $ 9/2^-   $   \\
150&    86  &1231.02& 1236.39&8.21& 8.24    &13.12& 10.47  &7.73  & 6.38   &    $-$6.60 &   $-$4.91  &5.048  & 5.109  &4.964         &5.028 &5.034   &  $0^+$& $ 0^+       $   \\
151&    87  &1236.27& 1242.89&8.19& 8.23    &12.98& 11.08  &5.25  & 6.69   &    $-$6.51 &   $-$5.21  &5.066  & 5.130  &4.976         &5.040 &        &  $0^+$& $ 9/2^-   $   \\
152&    88  &1243.89& 1251.48&8.18& 8.23    &12.87& 11.66  &7.62  & 6.99   &    $-$6.48 &   $-$5.50  &5.081  & 5.150  &4.985         &5.049 &5.077   &  $0^+$& $ 0^+       $    \\
153&    89  &1248.99& 1257.72&8.16& 8.22    &12.72& 12.25  &5.10  & 7.29   &    $-$6.39 &   $-$5.80  &5.098  & 5.170  &4.998         &5.061 &        &  $0^+$& $ 9/2^-   $   \\
154&    90  &1256.53& 1266.62&8.16& 8.22    &12.64& 12.82  &7.53  & 7.58   &    $-$6.37 &   $-$6.08  &5.114  & 5.189  &5.007         &5.070 &5.122   &  $0^+$& $ 0^+       $   \\
155&    91  &1261.50& 1273.05&8.14& 8.21    &12.50& 13.41  &4.97  & 7.87   &    $-$6.33 &   $-$6.37  &5.130  & 5.209  &5.016         &5.079 &5.132   &  $0^+$& $ 7/2^-   $   \\
156&    92  &1268.94& 1281.59&8.13& 8.22    &12.41& 13.96  &7.44  & 8.15   &    $-$6.25 &   $-$6.65  &5.146  & 5.227  &5.027         &5.090 &5.142   &  $0^+$& $ 0^+       $    \\
157&    93  &1273.84& 1287.95&8.11& 8.20    &12.35& 14.52  &4.91  & 8.43   &    $-$6.20 &   $-$6.93  &5.162  & 5.246  &5.037         &5.100 &5.145   &  $0^+$& $ 7/2^-   $    \\
158&    94  &1281.11& 1295.89&8.11& 8.20    &12.17& 15.07  &7.26  & 8.71   &    $-$6.12 &   $-$7.20  &5.177  & 5.264  &5.046         &5.109 &5.157   &  $0^+$& $ 0^+       $    \\
159&    95  &1285.92& 1301.83&8.09& 8.19    &12.08& 15.62  &4.82  & 8.99   &    $-$6.04 &   $-$7.48  &5.193  & 5.283  &5.056         &5.119 &        &  $0^+$& $ 7/2^-   $    \\
160&    96  &1293.01& 1309.28&8.08& 8.18    &11.91& 16.15  &7.09  & 9.25   &    $-$5.98 &   $-$7.74  &5.207  & 5.300  &5.064         &5.126 &5.173   &  $0^+$& $ 0^+       $     \\
161&    97  &1297.68& 1314.92&8.06& 8.17    &11.75& 16.70  &4.67  & 9.53   &    $-$5.86 &   $-$8.01  &5.222  & 5.318  &5.074         &5.136 &        &  $0^+$& $ 7/2^-   $     \\
162&    98  &1304.63& 1321.76&8.05& 8.16    &11.61& 17.21  &6.95  & 9.78   &    $-$5.81 &   $-$8.26  &5.236  & 5.335  &5.080         &5.142 &        &  $0^+$& $ 0^+       $     \\
163&    99  &1309.02& 1326.87&8.03& 8.14    &11.34& 17.72  &4.39  & 10.04  &    $-$5.63 &   $-$8.52  &5.251  & 5.353  &5.089         &5.152 &        &  $0^+$& $ 7/2^-   $     \\
164&    100 &1315.88&          &8.02&         &11.26& 18.22  &6.86  &   10.28  &    $-$5.62 &   $-$8.77  &5.264  & 5.370  &5.095         &5.157 &        &  $0^+$& $ 0^+       $     \\
165&    101 &1319.97&          &8.00&         &10.95& 18.61  &4.09  &   10.49  &    $-$5.62 &   $-$8.98  &5.279  & 5.390  &5.099         &5.161 &        &  $0^+$& $ 3/2^-   $     \\
166&    102 &1326.74&          &7.99&         &10.85& 19.18  &6.76  &   10.76  &    $-$5.42 &   $-$9.25  &5.292  & 5.404  &5.109         &5.171 &        &  $0^+$& $ 0^+       $     \\
167&    103 &1330.81&          &7.97&         &10.84& 19.60  &4.08  &   10.96  &    $-$5.39 &   $-$9.45  &5.307  & 5.424  &5.113         &5.175 &        &  $0^+$& $ 3/2^-  $        \\
168&    104 &1337.21&          &7.96&         &10.47& 20.08  &6.40  &   11.21  &    $-$5.26 &   $-$9.70  &5.321  & 5.439  &5.123         &5.185 &        &  $0^+$& $ 0^+       $     \\
169&    105 &1341.22&          &7.94&         &10.41& 20.50  &4.01  &   11.41  &    $-$5.21 &   $-$9.91  &5.336  & 5.458  &5.128         &5.190 &        &  $0^+$& $ 3/2^-   $     \\
170&    106 &1347.38&          &7.93&         &10.17& 20.96  &6.16  &   11.65  &    $-$5.12 &   $-$10.15 &5.349  & 5.473  &5.136         &5.198 &        &  $0^+$& $ 0^+       $     \\
171&    107 &1351.31&          &7.90&         &10.09& 21.38  &3.93  &   11.86  &    $-$5.06 &   $-$10.35 &5.364  & 5.492  &5.142         &5.204 &        &  $0^+$& $ 3/2^-   $     \\
172&    108 &1357.30&          &7.89&         &9.92 & 21.82     &6.00  &    12.08  &    $-$5.00 &   $-$10.58 &5.377  & 5.507  &5.149         &5.211 &        &  $0^+$& $ 0^+       $     \\
173&    109 &1361.14&          &7.87&         &9.83 & 22.24     &3.84  &    12.29  &    $-$4.94 &   $-$10.79 &5.391  & 5.525  &5.156         &5.217 &        &  $0^+$& $ 3/2^-   $     \\
174&    110 &1367.02&          &7.86&         &9.71 & 22.67     &5.88  &    12.51  &    $-$4.90 &   $-$11.01 &5.404  & 5.540  &5.162         &5.224 &        &  $0^+$& $ 0^+       $     \\
175&    111 &1370.75&          &7.83&         &9.62 & 23.04     &3.74  &    12.69  &    $-$4.83 &   $-$11.22 &5.419  & 5.557  &5.170         &5.231 &        &  $0^+$& $ 1/2^-   $     \\
176&    112 &1376.55&          &7.82&         &9.53 & 23.52     &5.79  &    12.93  &    $-$4.80 &   $-$11.43 &5.431  & 5.572  &5.176         &5.237 &        &  $0^+$& $ 0^+       $     \\
177&    113 &1380.33&          &7.80&         &9.58 & 23.94     &3.78  &    13.14  &    $-$4.76 &   $-$11.63 &5.445  & 5.589  &5.182         &5.243 &        &  $0^+$& $ 1/2^-   $     \\
178&    114 &1385.91&          &7.79&         &9.36 & 24.36     &5.58  &    13.35  &    $-$4.71 &   $-$11.85 &5.458  & 5.603  &5.189         &5.250 &        &  $0^+$& $ 0^+       $     \\
179&    115 &1389.59&          &7.76&         &9.26 & 24.78     &3.68  &    13.57  &    $-$4.66 &   $-$12.07 &5.472  & 5.619  &5.196         &5.257 &        &  $0^+$& $ 1/2^-   $     \\
180&    116 &1395.11&          &7.75&         &9.20 & 25.20     &5.52  &    13.77  &    $-$4.62 &   $-$12.28 &5.484  & 5.633  &5.202         &5.263 &        &  $0^+$& $ 0^+       $     \\
181&    117 &1398.70&          &7.73&         &9.11 & 25.64     &3.59  &    14.01  &    $-$4.56 &   $-$12.50 &5.497  & 5.648  &5.210         &5.271 &        &  $0^+$& $ 1/2^-   $     \\
182&    118 &1404.16&          &7.72&         &9.05 & 26.05     &5.46  &    14.20  &    $-$4.53 &   $-$12.70 &5.509  & 5.662  &5.216         &5.277 &        &  $0^+$& $ 0^+       $     \\
183&    119 &1407.64&          &7.69&         &8.95 & 26.52     &3.49  &    14.45  &    $-$4.46 &   $-$12.95 &5.522  & 5.675  &5.225         &5.286 &        &  $0^+$& $ 1/2^-   $     \\
184&    120 &1413.05&          &7.68&         &8.90 & 26.90     &5.41  &    14.63  &    $-$4.44 &   $-$13.13 &5.534  & 5.690  &5.230         &5.291 &        &  $0^+$& $ 0^+       $     \\
185&    121 &1416.43&          &7.66&         &8.79 & 27.33     &3.38  &    14.86  &    $-$4.36 &   $-$13.39 &5.547  & 5.702  &5.240         &5.301 &        &  $0^+$& $ 13/2^+ $       \\
186&    122 &1421.81&          &7.64&         &8.76 & 27.76     &5.38  &    15.08  &    $-$4.35 &   $-$13.57 &5.559  & 5.717  &5.244         &5.305 &        &  $0^+$& $ 0^+       $ \\
187&    123 &1425.16&          &7.62&         &8.73 & 28.18     &3.35  &    15.29  &    $-$4.32 &   $-$13.77 &5.571  & 5.731  &5.251         &5.311 &        &  $0^+$& $ 13/2^+ $   \\
188&    124 &1430.43&          &7.61&         &8.62 & 28.63     &5.28  &    15.52  &    $-$4.26 &   $-$14.00 &5.583  & 5.743  &5.259         &5.320 &        &  $0^+$& $ 0^+       $ \\
189&    125 &1433.78&          &7.59&         &8.62 & 29.05     &3.34  &    15.74  &    $-$2.99 &   $-$14.21 &5.595  & 5.757  &5.266         &5.326 &        &  $0^+$& $ 13/2^+ $   \\
190&    126 &1438.94&          &7.57&         &8.50 & 29.51     &5.16  &    15.98  &    $-$2.65 &   $-$14.44 &5.607  & 5.768  &5.274         &5.335 &        &  $0^+$& $ 0^+       $ \\
191&    127 &1438.96&          &7.53&         &5.18 & 29.78     &0.02  &    16.11  &    $-$2.84 &   $-$14.58 &5.625  & 5.791  &5.279         &5.339 &        &  $0^+$& $ 9/2^+   $ \\
192&    128 &1440.36&          &7.50&         &1.42 & 30.09     &1.40  &    16.27  &    $-$0.77 &   $-$14.74 &5.641  & 5.810  &5.288         &5.349 &        &  $0^+$& $ 0^+       $ \\
193&    129 &1440.32&          &7.46&         &1.36 & 30.36     &\underline{$-$0.03} &  16.39    &    $-$0.74 &   $-$14.88 &5.659  & 5.832  &5.293         &5.353 &        &  $0^+$& $ 9/2^+   $ \\
194&    130 &1441.75&          &7.43&         &1.40 & 30.66     &1.43                &    16.55  &    $-$0.76 &   $-$15.03 &5.676  & 5.851  &5.303         &5.363 &        &  $0^+$& $ 0^+       $ \\
195&    131 &1441.67&          &7.39&         &1.34 & 30.94     &\underline{$-$0.09} &  16.68    &    $-$0.73 &   $-$15.17 &5.693  & 5.873  &5.308         &5.368 &        &  $0^+$& $ 9/2^+   $ \\
196&    132 &1443.14&          &7.36&         &1.38 & 31.24     &1.47                &    16.83  &    $-$0.76 &   $-$15.33 &5.710  & 5.891  &5.317         &5.377 &        &  $0^+$& $ 0^+       $ \\
197&    133 &1442.99&          &7.32&         &1.33 & 31.45     &\underline{$-$0.15} &  16.96    &    $-$0.73 &   $-$15.46 &5.728  & 5.913  &5.323         &5.383 &        &  $0^+$& $ 9/2^+   $ \\
198&    134 &1444.52&          &7.30&         &1.38 & 31.80     &1.53                &    17.11  &    $-$0.77 &   $-$15.62 &5.744  & 5.930  &5.333         &5.392 &        &  $0^+$& $ 0^+       $ \\
199&    135 &1444.31&          &7.26&         &1.32 & 31.90     &\underline{$-$0.21} &  17.17    &    $-$0.73 &   $-$15.75 &5.762  & 5.952  &5.339         &5.399 &        &  $0^+$& $ 9/2^+   $ \\
200&    136 &1445.91&          &7.23&         &1.39 & 32.36     &1.60                &    17.39  &    $-$0.77 &   $-$15.90 &5.778  & 5.969  &5.348         &5.408 &        &  $0^+$& $ 0^+       $ \\
201&    137 &1445.74&         &7.19 &        &1.43 & 32.45      &\underline{$-$0.17} &17.43  &    $-$15.95 &   $-$15.99 &5.814  & 6.019   &5.349          &5.408  &        &  $0^+$& $ 1/2^+   $ \\
202&    138 &1447.32&         &7.16 &        &1.41 & 32.91      &1.58                &17.67  &    $-$16.19 &   $-$16.19 &5.812  & 6.008   &5.364          &5.424  &        &  $0^+$& $ 0^+       $ \\
203&    139 &1447.21&         &7.13 &        &1.47 & 33.02      &\underline{$-$0.11} &17.72  &    $-$16.24 &   $-$16.28 &5.846  & 6.055   &5.365          &5.425  &        &  $0^+$& $ 1/2^+   $ \\
204&    140 &1448.76&         &7.10 &        &1.44 & 33.46      &1.55                &17.94  &    $-$16.47 &   $-$16.47 &5.845  & 6.046   &5.381          &5.440  &        &  $0^+$& $ 0^+       $ \\
205&    141 &1448.70&         &7.07 &        &1.49 & 33.57      &\underline{$-$0.06} &18.00  &    $-$16.52 &   $-$16.56 &5.878  & 6.090   &5.382          &5.441  &        &  $0^+$& $ 1/2^+   $ \\
206&    142 &1450.23&         &7.04 &        &1.47 & 33.99      &1.53                &18.21  &    $-$16.74 &   $-$16.74 &5.879  & 6.084   &5.397          &5.456  &        &  $0^+$& $ 0^+       $ \\
207&    143 &1450.22&         &7.01 &        &1.52 & 34.11      &\underline{$-$0.01} &18.27  &    $-$16.80 &   $-$16.84 &5.910  & 6.125   &5.398          &5.457  &        &  $0^+$& $ 1/2^+   $ \\
208&    144 &1451.74&         &6.98 &        &1.51 & 34.52     &1.58                &  18.48    &    $-$17.01 &   $-$17.01 &5.912  & 6.121  &5.413         &5.472 &        &  $0^+$& $ 0^+       $ \\
209&    145 &1451.78&         &6.95 &        &1.56 & 34.65     &0.04                &  18.54    &    $-$17.07 &   $-$17.07 &5.941  & 6.159  &5.415         &5.474 &        &  $0^+$& $ 1/2^+   $ \\
210&    146 &1453.29&          &6.92&         &1.55 & 35.03     &1.51  &  18.73     &   $-$0.85 &   $-$17.27 &5.945  & 6.158  &5.428         &5.487 &        &  $0^+$& $ 0^+       $ \\
211&    147 &1453.38&          &6.89&         &1.60 & 35.18     &0.10  &  18.80     &   $-$0.87 &   $-$17.34 &5.972  & 6.193  &5.431         &5.490 &        &  $0^+$& $ 1/2^+   $ \\
212&    148 &1454.88&          &6.86&         &1.59 & 35.53     &1.50  &  18.98     &   $-$0.87 &   $-$17.52 &5.978  & 6.195  &5.444         &5.502 &        &  $0^+$& $ 0^+       $ \\
213&    149 &1455.02&          &6.83&         &1.64 & 35.69     &0.14  &  19.06     &   $-$0.89 &   $-$17.60 &6.004  & 6.228  &5.447         &5.505 &        &  $0^+$& $ 1/2^+   $ \\
214&    150 &1456.51&          &6.81&         &1.63 & 36.01     &1.49  &  19.22     &   $-$0.88 &   $-$17.77 &6.011  & 6.232  &5.458         &5.516 &        &  $0^+$& $ 0^+       $ \\
215&    151 &1456.69&          &6.78&         &1.68 & 36.17     &0.19  &  19.30     &   $-$0.90 &   $-$17.85 &6.035  & 6.262  &5.462         &5.520 &        &  $0^+$& $ 1/2^+   $ \\
216&    152 &1458.17&          &6.75&         &1.67 & 36.48     &1.48  &  19.45     &   $-$0.90 &   $-$18.00 &6.043  & 6.268  &5.472         &5.530 &        &  $0^+$& $ 0^+       $ \\
217&    153 &1458.40&          &6.72&         &1.71 & 36.65     &0.23  &  19.53     &   $-$0.91 &   $-$18.09 &6.066  & 6.296  &5.477         &5.535 &        &  $0^+$& $ 1/2^+   $ \\
218&    154 &1459.87&          &6.70&         &1.69 & 36.94     &1.47  &  19.68     &   $-$0.91 &   $-$18.22 &6.076  & 6.305  &5.485         &5.543 &        &  $0^+$& $ 0^+       $ \\
219&    155 &1460.15&          &6.67&         &1.74 & 37.14     &0.28  &  19.77     &   $-$0.91 &   $-$18.32 &6.097  & 6.330  &5.490         &5.548 &        &  $0^+$& $ 1/2^+   $ \\
220&    156 &1461.59&          &6.64&         &1.72 & 37.38     &1.44  &  19.89     &   $-$0.91 &   $-$18.44 &6.108  & 6.342  &5.497         &5.555 &        &  $0^+$& $ 0^+       $ \\
221&    157 &1461.90 &          &6.61 &       &1.75  &37.61     &0.31   &  20.01      &   $-$0.91  &   $-$18.54  &6.128   & 6.365  &5.503          &5.561 &        &  $0^+$& $ 1/2^+   $ \\
222&    158 &1463.32 &          &6.59 &       &1.73  &37.79     &1.42   &  20.09      &   $-$0.91  &   $-$18.64  &6.140   & 6.379  &5.508          &5.566 &        &  $0^+$& $ 0^+       $ \\
223&    159 &1463.62 &          &6.56 &       &1.72  &38.02     &0.30   &  20.21      &   $-$0.90  &   $-$18.75  &6.159   & 6.399  &5.515          &5.572 &        &  $0^+$& $ 1/2^+   $ \\
224&    160 &1465.07 &          &6.54 &       &1.75  &38.20     &1.45   &  20.29      &   $-$0.91  &   $-$18.84  &6.172   & 6.415  &5.519          &5.576 &        &  $0^+$& $ 0^+       $ \\
225&    161 &1465.34 &          &6.51 &       &1.72  &38.42     &0.27   &  20.40      &   $-$0.89  &   $-$18.95  &6.189   & 6.434  &5.526          &5.583 &        &  $0^+$& $ 1/2^+   $ \\
226&    162 &1466.81 &          &6.49 &       &1.74  &38.58     &1.47   &  20.48      &   $-$0.90  &   $-$19.03  &6.204   & 6.452  &5.529          &5.586 &        &  $0^+$& $ 0^+       $ \\
227&    163 &1467.04 &          &6.46 &       &1.70  &38.79     &0.23   &  20.58      &   $-$0.86  &   $-$19.14  &6.220   & 6.469  &5.536          &5.594 &        &  $0^+$& $ 1/2^+   $ \\
228&    164 &1468.53 &          &6.44 &       &1.72  & 38.95    &1.49   &  20.66     &   $-$0.87 &   $-$19.21 &6.236  & 6.488  &5.538         &5.596 &        &  $0^+$& $ 0^+       $ \\
229&    165 &1468.68 &          &6.41 &       &1.64  & 39.11    &0.15   &  20.74     &   $-$0.82 &   $-$19.29 &6.253  & 6.507  &5.544         &5.602 &        &  $0^+$& $ 3/2^+   $ \\
230&    166 &1470.19&          &6.39&         &1.66 & 39.29     &1.50   &  20.82     &   $-$0.81 &   $-$19.38 &6.268  & 6.525  &5.547         &5.605 &        &  $0^+$& $ 0^+       $ \\
231&    167 &1470.16&          &6.36&         &1.47 & 39.44     &\underline{$-$0.03} &  20.90   &   $-$0.57 &   $-$19.47 &6.284  & 6.542  &5.554         &5.611 &        &  $0^+$& $ 1/2^+   $ \\
232&    168 &1471.65&          &6.34&         &1.46 & 39.62     &1.49  &  20.98     &   $-$0.59 &   $-$19.56 &6.299  & 6.560  &5.557         &5.614 &        &  $0^+$& $ 0^+       $ \\
233&    169 &1471.07&          &6.31&         &0.92 & 39.87     &\underline{$-$0.58} &  21.10   &   $-$0.63 &   $-$19.68 &6.313  & 6.574  &5.564         &5.621 &        &  $0^+$& $ 3/2^+   $ \\
234&    170 &1472.40&          &6.29&         &0.75 & 40.28     &1.33  &  21.32     &   $-$0.28 &   $-$19.87 &6.320  & 6.579  &5.577         &5.634 &        &  $0^+$& $ 0^+       $ \\
235&    171 &1471.74&          &6.26&         &0.67 &              &\underline{$-$0.66} &  21.48    &   $-$0.24 &   $-$20.02 &6.332  & 6.589  &5.587         &5.644 &        &  $0^+$& $ 15/2^- $   \\
236&    172 &1472.76&          &6.24&         &0.36 &              &1.02  &  21.66  &   $-$0.16 &   $-$20.20 &6.341  & 6.596  &5.599         &5.656 &        &  $0^+$& $ 0^+       $ \\
237&    173 &1472.05&          &6.21&         &0.31 &              &\underline{$-$0.71} &           &   $-$0.13 &   $-$20.36 &6.352  & 6.606  &5.609         &5.666 &        &  $0^+$& $ 15/2^- $   \\
238&    174 &1472.94&          &6.19&         &0.18 &              &0.89  &         &   $-$0.08 &   $-$20.52 &6.362  & 6.614  &5.621         &5.678 &        &  $0^+$& $ 0^+       $ \\
239&    175 &1472.21&          &6.16&         &0.15 &              &\underline{$-$0.74} &           &   $-$0.06 &   $-$20.68 &6.374  & 6.624  &5.632         &5.688 &        &  $0^+$& $ 15/2^- $   \\
240&    176 &1473.01&          &6.14&         &0.07 &              &0.80  &         &   $-$0.03 &   $-$20.84 &6.384  & 6.633  &5.643         &5.700 &        &  $0^+$& $ 0^+    $   \\
241&    177 &1472.26&          &6.11&         &0.05 &              &\underline{$-$0.75} &           &   $-$0.01 &   $-$21.00 &6.395  & 6.643  &5.654         &5.710 &        &  $0^+$& $ 15/2^- $   \\
242&    178 &1473.00&          &6.09&         &\underline{$-$0.01}&        &0.74  &          &  \underline{0.02} & $-$21.16  &6.406 & 6.651  &5.666     &5.722 &        &  $0^+$& $ 0^+    $  \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  10.44 &&&&&&&&&&&&&0.038 \\
\hline

\multicolumn{8}{l}{$Z=65~~(\rm{Tb})$} &\\
136&    71  &1069.85&           &7.87 &         &            &0.05  &      &$-$1.70 &$-$13.11 & \underline{0.09}  &4.890      &4.879    &4.902      &4.967  &       &  $3/2^+$& $1/2^+ $ \\
137&    72  &1083.94&           &7.91 &         &            &0.65  &      &$-$1.40 &$-$12.92 &$-$0.23  &4.899    &4.894    &4.905      &4.970  &       &  $3/2^+$& $0^+   $ \\
138&    73  &1095.55&           &7.94 &         &          &1.30  &11.60 &$-$1.08 &$-$12.78 &$-$0.56  &4.908      &4.909    &4.908      &4.973  &       &  $3/2^+$& $1/2^+ $ \\
139&    74  &1109.27&           &7.98 &         &25.33 &1.87  &13.73 &$-$0.81 &$-$12.62 &$-$0.87  &4.917      &4.923    &4.911      &4.976  &       &  $3/2^+$& $0^+   $ \\
140&    75  &1120.65& 1129.61 &8.00 &8.07 &25.10 &2.50  &11.38 &$-$0.49 &$-$12.54 &$-$0.88  &4.926    &4.937    &4.914      &4.979  &       &  $5/2^+$& $1/2^+ $ \\
141&    76  &1134.14& 1141.74 &8.04 &8.10 &24.87 &3.13  &13.49 &$-$0.17 &$-$12.40 &$-$1.20  &4.935    &4.950    &4.917      &4.982  &       &  $5/2^+$& $0^+   $ \\
142&    77  &1145.36& 1151.83 &8.07 &8.11 &24.71 &3.80  &11.22 &0.19  &$-$12.27 &$-$1.54  &4.944      &4.964    &4.920      &4.985  &       &  $5/2^+$& $1/2^+ $ \\
143&    78  &1158.58& 1163.77 &8.10 &8.14 &24.44 &4.41  &13.22 &0.49  &$-$12.15 &$-$1.84  &4.953      &4.977    &4.923      &4.988  &       &  $5/2^+$& $0^+   $ \\
144&    79  &1169.65& 1173.79 &8.12 &8.15 &24.29 &5.09  &11.07 &0.87  &$-$12.04 &$-$2.20  &4.961      &4.990    &4.926      &4.991  &       &  $5/2^+$& $1/2^+ $ \\
145&    80  &1182.61& 1185.79 &8.16 &8.17 &24.04 &5.67  &12.97 &1.15  &$-$11.92 &$-$2.49  &4.970      &5.003    &4.930      &4.994  &       &  $5/2^+$& $0^+   $ \\
146&    81  &1193.58& 1195.32 &8.18 &8.19 &23.93 &6.38  &10.97 &1.53  &$-$10.56 &$-$2.86  &4.978      &5.015    &4.933      &4.997  &       &  $5/2^+$& $1/2^+ $ \\
147&    82  &1206.29& 1206.37 &8.21 &8.21 &23.68 &6.93  &12.71 &1.79  &$-$9.63  &$-$3.12  &4.987      &5.028    &4.936      &5.000  &4.920  &  $5/2^+$& $0^+   $ \\
148&    83  &1212.16& 1214.24 &8.19 &8.20 &18.58 &7.84  &5.87  &2.12  &$-$10.38 &$-$3.46  &5.006      &5.050    &4.949      &5.013  &4.929  &  $5/2^+$& $9/2^- $ \\
149&    84  &1220.32& 1223.26 &8.19 &8.21 &14.02 &8.18  &8.15  &2.41  &$-$7.03  &$-$3.75  &5.022      &5.070    &4.958      &5.022  &4.943  &  $5/2^+$& $0^+   $ \\
150&    85  &1226.03& 1230.95 &8.17 &8.21 &13.86 &8.82  &5.71  &2.73  &$-$6.95  &$-$4.07  &5.040      &5.092    &4.971      &5.035  &4.950  &  $5/2^+$& $9/2^- $ \\
151&    86  &1234.04& 1239.54 &8.17 &8.21 &13.73 &9.40  &8.02  &3.02  &$-$6.90  &$-$4.36  &5.055      &5.111    &4.980      &5.044  &4.963  &  $5/2^+$& $0^+   $ \\
152&    87  &1239.60& 1246.70 &8.16 &8.20 &13.58 &10.02 &5.56  &3.33  &$-$6.81  &$-$4.67  &5.073      &5.132    &4.993      &5.057  &4.969  &  $5/2^+$& $9/2^- $ \\
153&    88  &1247.51& 1255.37 &8.15 &8.21 &13.46 &10.61 &7.90  &3.62  &$-$6.78  &$-$4.96  &5.088      &5.151    &5.002      &5.066  &4.995  &  $5/2^+$& $0^+   $ \\
154&    89  &1252.91& 1262.28 &8.14 &8.20 &13.31 &11.21 &5.41  &3.92  &$-$6.68  &$-$5.26  &5.106      &5.171    &5.014      &5.077  &5.033  &  $5/2^+$& $9/2^- $ \\
155&    90  &1260.73& 1271.45 &8.13 &8.20 &13.22 &11.78 &7.81  &4.20  &$-$6.66  &$-$5.54  &5.121      &5.190    &5.023      &5.086  &5.039  &  $5/2^+$& $0^+   $ \\
156&    91  &1265.97& 1278.36 &8.12 &8.19 &13.06 &12.34 &5.25  &4.48  &$-$6.62  &$-$5.83  &5.136      &5.210    &5.032      &5.095  &       &  $5/2^+$& $7/2^- $ \\
157&    92  &1273.70& 1287.11 &8.11 &8.20 &12.98 &12.91 &7.73  &4.77  &$-$6.53  &$-$6.11  &5.152      &5.228    &5.043      &5.106  &5.049  &  $5/2^+$& $0^+   $ \\
158&    93  &1278.89& 1293.89 &8.09 &8.19 &12.91 &13.48 &5.19  &5.04  &$-$6.48  &$-$6.39  &5.168      &5.247    &5.053      &5.116  &       &  $5/2^+$& $7/2^- $ \\
159&    94  &1286.42& 1302.02 &8.09 &8.19 &12.72 &14.02 &7.53  &5.31  &$-$6.40  &$-$6.67  &5.182      &5.264    &5.062      &5.125  &5.060  &  $5/2^+$& $0^+   $ \\
160&    95  &1291.52& 1308.39 &8.07 &8.18 &12.63 &14.59 &5.10  &5.59  &$-$6.31  &$-$6.94  &5.198      &5.283    &5.072      &5.135  &       &  $5/2^+$& $7/2^- $ \\
161&    96  &1298.86& 1316.09 &8.07 &8.17 &12.44 &15.10 &7.34  &5.85  &$-$6.24  &$-$7.20  &5.212      &5.300    &5.079      &5.142  &       &  $5/2^+$& $0^+   $ \\
162&    97  &1303.80& 1322.38 &8.05 &8.16 &12.28 &15.65 &4.94  &6.12  &$-$6.12  &$-$7.47  &5.227      &5.318    &5.089      &5.151  &       &  $5/2^+$& $7/2^- $ \\
163&    98  &1310.99& 1329.37 &8.04 &8.16 &12.13 &16.14 &7.19  &6.36  &$-$6.07  &$-$7.72  &5.240      &5.334    &5.095      &5.157  &       &  $5/2^+$& $0^+   $ \\
164&    99  &1315.64& 1334.92 &8.02 &8.14 &11.84 &16.66 &4.65  &6.62  &$-$5.88  &$-$7.98  &5.256      &5.353    &5.104      &5.167  &       &  $5/2^+$& $7/2^- $ \\
165&    100 &1322.74&         &8.02 &     &11.75 &17.14 &7.10  &6.86  &$-$5.87  &$-$8.21  &5.268      &5.369    &5.110      &5.172  &       &  $5/2^+$& $0^+   $ \\
166&    101 &1327.02& 1346.87 &7.99 &8.11 &11.38 &17.54 &4.28  &7.05  &$-$5.87  &$-$8.40  &5.283      &5.389    &5.114      &5.176  &       &  $5/2^+$& $3/2^- $ \\
167&    102 &1334.07&           &7.99 &         &11.33 &18.09 &7.05  &7.33  &$-$5.66    &$-$8.69  &5.296      &5.403    &5.124      &5.186  &       &  $5/2^+$& $0^+   $ \\
168&    103 &1338.33&           &7.97 &         &11.31 &18.48 &4.27  &7.52  &$-$5.62    &$-$8.88  &5.311      &5.423    &5.128      &5.190  &       &  $5/2^+$& $3/2^- $ \\
169&    104 &1344.99&           &7.96 &         &10.93 &18.99 &6.66  &7.78  &$-$5.48    &$-$9.15  &5.324      &5.437    &5.137      &5.199  &       &  $5/2^+$& $0^+   $ \\
170&    105 &1349.20&           &7.94 &         &10.86 &19.39 &4.20  &7.98  &$-$5.44    &$-$9.34  &5.338      &5.456    &5.142      &5.204  &       &  $5/2^+$& $3/2^- $ \\
171&    106 &1355.61&           &7.93 &         &10.61 &19.88 &6.41  &8.23  &$-$5.34    &$-$9.59  &5.352      &5.471    &5.151      &5.213  &       &  $5/2^+$& $0^+   $ \\
172&    107 &1359.73&           &7.91 &         &10.53 &20.28 &4.12  &8.43  &$-$5.29    &$-$9.79  &5.366      &5.490    &5.156      &5.218  &       &  $5/2^+$& $3/2^- $ \\
173&    108 &1365.97&           &7.90 &         &10.36 &20.75 &6.23  &8.66  &$-$5.22    &$-$10.03 &5.379      &5.504    &5.164      &5.226  &       &  $5/2^+$& $0^+   $ \\
174&    109 &1370.01&           &7.87 &         &10.28 &21.16 &4.04  &8.87  &$-$5.17    &$-$10.24 &5.393      &5.522    &5.170      &5.232  &       &  $5/2^+$& $3/2^- $ \\
175&    110 &1376.11&           &7.86 &         &10.15 &21.60 &6.11  &9.10  &$-$5.12    &$-$10.46 &5.406      &5.536    &5.177      &5.239  &       &  $5/2^+$& $0^+   $ \\
176&    111 &1380.07&           &7.84 &         &10.06 &22.01 &3.95  &9.31  &$-$5.06    &$-$10.68 &5.420      &5.554    &5.184      &5.246  &       &  $5/2^+$& $3/2^- $ \\
177&    112 &1386.07&           &7.83 &         &9.96  &22.45 & 6.01 &9.52  &$-$5.02    &$-$10.89 &5.432      &5.568    &5.190      &5.252  &       &  $5/2^+$& $0^+   $ \\
178&    113 &1390.05&           &7.81 &         &9.99  &22.86 & 3.98 &9.72  &$-$4.99    &$-$11.10 &5.447      &5.586    &5.196      &5.258  &       &  $5/2^+$& $1/2^- $ \\
179&    114 &1395.86&           &7.80 &         &9.79  &23.30 & 5.81 &9.95  &$-$4.93    &$-$11.32 &5.459      &5.599    &5.203      &5.265  &       &  $5/2^+$& $0^+   $ \\
180&    115 &1399.77&           &7.78 &         &9.71  &23.75 & 3.90 &10.18 &$-$4.89    &$-$11.54 &5.472      &5.615    &5.210      &5.271  &       &  $5/2^+$& $1/2^- $ \\
181&    116 &1405.49&           &7.77 &         &9.63  &24.15 & 5.73 &10.39 &$-$4.84    &$-$11.75 &5.484      &5.629    &5.216      &5.277  &       &  $5/2^+$& $0^+   $ \\
182&    117 &1409.32&           &7.74 &         &9.55  &24.63 & 3.82 &10.62 &$-$4.79    &$-$11.98 &5.497      &5.644    &5.224      &5.285  &       &  $5/2^+$& $1/2^- $ \\
183&    118 &1414.98&           &7.73 &         &9.48  &25.02 & 5.66 &10.82 &$-$4.75    &$-$12.19 &5.510      &5.658    &5.230      &5.291  &       &  $5/2^+$& $0^+   $ \\
184&    119 &1418.72&           &7.71 &         &9.40  &25.53 & 3.74 &11.07 &$-$4.69    &$-$12.44 &5.522      &5.671    &5.238      &5.299  &       &  $5/2^+$& $1/2^- $ \\
185&    120 &1424.31&           &7.70 &         &9.34  &25.89 & 5.60 &11.26 &$-$4.67    &$-$12.62 &5.534      &5.686    &5.243      &5.304  &       &  $5/2^+$& $0^+   $ \\
186&    121 &1427.96&           &7.68 &         &9.24  &26.39 & 3.64 &11.53 &$-$4.59    &$-$12.90 &5.546      &5.698    &5.253      &5.314  &       &  $5/2^+$& $1/2^- $ \\
187&    122 &1433.51&           &7.67 &         &9.20  &26.78 & 5.56 &11.71 &$-$4.58    &$-$13.07 &5.559      &5.713    &5.257      &5.318  &       &  $5/2^+$& $0^+   $ \\
188&    123 &1437.07&           &7.64 &         &9.11  &27.20 & 3.56 &11.92 &$-$4.55    &$-$13.27 &5.571      &5.727    &5.263      &5.324  &       &  $5/2^+$& $13/2^+$ \\
189&    124 &1442.59&           &7.63 &         &9.07  &27.68 & 5.51 &12.15 &$-$4.49    &$-$13.52 &5.582      &5.739    &5.272      &5.332  &       &  $5/2^+$& $0^+   $ \\
190&    125 &1446.14&           &7.61 &         &9.07  &28.10 & 3.55 &12.36 &$-$3.14    &$-$13.73 &5.594      &5.752    &5.278      &5.338  &       &  $5/2^+$& $13/2^+$ \\
191&    126 &1451.54&           &7.60 &         &8.95  &28.58 & 5.40 &12.60 &$-$2.50    &$-$13.97 &5.606      &5.764    &5.286      &5.346  &       &  $5/2^+$& $0^+   $ \\
192&    127 &1451.70&           &7.56 &         &5.56  &28.85 & 0.16 &12.74 &$-$3.03    &$-$14.10 &5.623      &5.786    &5.291      &5.351  &       &  $5/2^+$& $9/2^+ $ \\
193&    128 &1453.25&           &7.53 &         &1.72  &29.16 & 1.55 &12.89 &$-$0.92    &$-$14.26 &5.640      &5.805    &5.301      &5.361  &       &  $5/2^+$& $0^+   $ \\
194&    129 &1453.36&           &7.49 &         &1.66  &29.43 & 0.10 &13.03 &$-$0.89    &$-$14.40 &5.657      &5.826    &5.306      &5.366  &       &  $5/2^+$& $9/2^+ $ \\
195&    130 &1454.94&           &7.46 &         &1.69  &29.74 & 1.59 &13.19 &$-$0.91    &$-$14.56 &5.674      &5.845    &5.316      &5.376  &       &  $5/2^+$& $0^+   $ \\
196&    131 &1455.00&           &7.42 &         &1.64  &30.01 & 0.05 &13.33 &$-$0.88    &$-$14.69 &5.691      &5.866    &5.321      &5.381  &       &  $5/2^+$& $9/2^+ $ \\
197&    132 &1456.62&           &7.39 &         &1.68  &30.31 & 1.63 &13.48 &$-$0.91    &$-$14.85 &5.707      &5.884    &5.331      &5.391  &       &  $5/2^+$& $0^+   $ \\
198&    133 &1456.62&           &7.36 &         &1.62  &30.59 &\underline{$-$0.01} &13.62 &$-$0.88  &$-$14.99 &5.725      &5.905    &5.337      &5.397  &       &  $5/2^+$& $9/2^+ $ \\
199&    134 &1458.30&           &7.33 &         &1.67  &30.89 & 1.68 &13.78 &$-$0.91    &$-$15.15 &5.741      &5.923    &5.347      &5.406  &       &  $5/2^+$& $0^+   $ \\
200&    135 &1458.23&           &7.29 &         &1.61  &31.09 &\underline{$-$0.07} &13.92 &$-$0.88  &$-$15.29 &5.758      &5.943    &5.354      &5.413  &       &  $5/2^+$& $9/2^+ $ \\
201&    136 &1459.98&           &7.26 &         &1.68  &31.46 & 1.75 &14.06 &$-$0.92    &$-$15.44 &5.774      &5.961    &5.363      &5.422  &       &  $5/2^+$& $0^+   $ \\
202&    137 &1459.85&           &7.23 &         &1.62  &31.54 &\underline{$-$0.13} &14.15 &$-$0.89  &$-$15.58 &5.792      &5.981    &5.371      &5.430  &       &  $5/2^+$& $9/2^+ $ \\
203&    138 &1461.67&           &7.20 &         &1.70  &32.02 & 1.83 &14.35 &$-$0.93    &$-$15.73 &5.807      &5.998    &5.380      &5.439  &       &  $5/2^+$& $0^+   $ \\
204&    139 &1461.60 &           &7.16 &         &1.75   &32.11  &\underline{$-$0.07} &14.39  &$-$0.96  &$-$15.77 &5.841       &6.044     &5.380       &5.440 &       &  $5/2^+$& $1/2^+ $ \\
205&    140 &1463.39 &           &7.14 &         &1.72   &32.57  & 1.79               &14.63  &$-$0.94  &$-$16.01 &5.840       &6.035     &5.396       &5.455 &       &  $5/2^+$& $0^+   $ \\
206&    141 &1463.38 &           &7.10 &         &1.78   &32.68  &\underline{$-$0.01} &14.68  &$-$0.97  &$-$16.06 &5.872       &6.079     &5.397       &5.456 &       &  $5/2^+$& $1/2^+ $ \\
207&    142 &1465.14 &           &7.08 &         &1.75   &33.12  & 1.76               &14.91  &$-$0.96  &$-$16.29 &5.873       &6.072     &5.413       &5.472 &       &  $5/2^+$& $0^+   $ \\
208&    143 &1465.19 &           &7.04 &         &1.81   &33.24  & 0.05               &14.97  &$-$0.98  &$-$16.35 &5.904       &6.113     &5.415       &5.473 &       &  $5/2^+$& $1/2^+ $ \\
209&    144 &1466.92&           &7.02 &         &1.78  &33.66 & 1.73 &15.18 &$-$0.97    &$-$16.57 &5.906      &6.109    &5.430      &5.488  &       &  $5/2^+$& $0^+   $ \\
210&    145 &1467.02&           &6.99 &         &1.84  &33.78 & 0.11 &15.24 &$-$1.00    &$-$16.63 &5.935      &6.147    &5.431      &5.490  &       &  $5/2^+$& $1/2^+ $ \\
211&    146 &1468.77&           &6.96 &         &1.85  &34.21 & 1.74 &15.48 &$-$0.99    &$-$16.98 &5.938      &6.146    &5.442      &5.500  &       &  $3/2^+$& $0^+   $ \\
212&    147 &1468.91&           &6.93 &         &1.89  &34.33 & 0.15 &15.53 &$-$1.02    &$-$17.05 &5.965      &6.181    &5.444      &5.502  &       &  $3/2^+$& $1/2^+ $ \\
213&    148 &1470.64&           &6.90 &         &1.88  &34.74 & 1.73 &15.76 &$-$1.00    &$-$17.23 &5.970      &6.182    &5.457      &5.515  &       &  $3/2^+$& $0^+   $ \\
214&    149 &1470.85&           &6.87 &         &1.94  &34.89 & 0.21 &15.83 &$-$1.03    &$-$17.31 &5.996      &6.215    &5.460      &5.518  &       &  $3/2^+$& $1/2^+ $ \\
215&    150 &1472.53&           &6.85 &         &1.89  &35.24 & 1.68 &16.02 &$-$1.01    &$-$17.48 &6.002      &6.218    &5.471      &5.529  &       &  $3/2^+$& $0^+   $ \\
216&    151 &1472.80&           &6.82 &         &1.95  &35.41 & 0.27 &16.10 &$-$1.03    &$-$17.56 &6.026      &6.249    &5.475      &5.533  &       &  $3/2^+$& $1/2^+ $ \\
217&    152 &1474.44&           &6.79 &         &1.91  &35.72 & 1.64 &16.27 &$-$1.02    &$-$17.71 &6.034      &6.255    &5.485      &5.543  &       &  $3/2^+$& $0^+   $ \\
218&    153 &1474.76&           &6.76 &         &1.96  &35.89 & 0.32 &16.35 &$-$1.04    &$-$17.80 &6.057      &6.283    &5.489      &5.547  &       &  $3/2^+$& $1/2^+ $ \\
219&    154 &1476.36&           &6.74 &         &1.92  &36.17 & 1.61 &16.49 &$-$1.02    &$-$17.94 &6.066      &6.291    &5.497      &5.555  &       &  $3/2^+$& $0^+   $ \\
220&    155 &1476.72&           &6.71 &         &1.96  &36.34 & 0.36 &16.57 &$-$1.03    &$-$18.03 &6.088      &6.317    &5.502      &5.560  &       &  $3/2^+$& $1/2^+ $ \\
221&    156 &1478.30&           &6.69 &         &1.94  &36.60 & 1.58 &16.71 &$-$1.03    &$-$18.15 &6.098      &6.328    &5.509      &5.567  &       &  $3/2^+$& $0^+   $ \\
222&    157 &1478.71&           &6.66 &         &1.99  &36.82 & 0.41 &16.97 &$-$1.03    &$-$18.25 &6.118      &6.352    &5.514      &5.572  &       &  $3/2^+$& $1/2^+ $ \\
223&    158 &1480.24&           &6.64 &         &1.94  &37.01 & 1.54 &16.92 &$-$1.02    &$-$18.36 &6.130      &6.364    &5.520      &5.578  &       &  $3/2^+$& $0^+   $ \\
224&    159 &1480.65 &           &6.61   &         &1.94   &37.24  &0.41 &17.02 &$-$1.03    &$-$18.45 &6.149       &6.386     &5.526       &5.582  &       &  $3/2^+$& $1/2^+ $ \\
225&    160 &1482.19 &           &6.59   &         &1.95   &37.41  &1.54 &17.12 &$-$1.01    &$-$18.55 &6.162       &6.401     &5.530       &5.588  &       &  $3/2^+$& $0^+   $ \\
226&    161 &1482.57 &           &6.56   &         &1.92   &37.63  &0.38 &17.30 &$-$1.00    &$-$18.65 &6.179       &6.421     &5.537       &5.594  &       &  $3/2^+$& $1/2^+ $ \\
227&    162 &1484.12&           &6.54 &         &1.93  &37.79 & 1.55 &17.03  &$-$1.02     &$-$18.45  &6.194      &6.437    &5.540      &5.583   &       &  $3/2^+$& $0^+   $ \\
228&    163 &1484.46&           &6.51 &         &1.89  &38.00 & 0.34 &17.12  &$-$1.01     &$-$18.55  &6.210      &6.455    &5.547      &5.588   &       &  $3/2^+$& $1/2^+ $ \\
229&    164 &1486.03&           &6.49 &         &1.91  &38.16 & 1.57 &17.23  &$-$1.00     &$-$18.65  &6.225      &6.474    &5.549      &5.594   &       &  $3/2^+$& $0^+   $ \\
230&    165 &1486.29&           &6.46 &         &1.83  &38.35 & 0.26 &17.60 &$-$0.90    &$-$19.02 &6.240      &6.490    &5.557      &5.614  &       &  $3/2^+$& $1/2^+ $ \\
231&    166 &1487.87&           &6.44 &         &1.84  &38.50 & 1.58 &17.68 &$-$0.91    &$-$19.09 &6.257      &6.510    &5.558      &5.615  &       &  $3/2^+$& $0^+   $ \\
232&    167 &1487.91&           &6.41 &         &1.62  &38.65 & 0.04 &17.76 &$-$0.69    &$-$19.21 &6.270      &6.523    &5.567      &5.625  &       &  $3/2^+$& $1/2^+ $ \\
233&    168 &1489.51&           &6.39 &         &1.64  &38.84 & 1.60 &17.86 &$-$0.71    &$-$19.27 &6.287      &6.544    &5.568      &5.625  &       &  $3/2^+$& $0^+   $ \\
234&    169 &1489.05&           &6.36 &         &1.14  &39.08 &\underline{$-$0.46} &17.98 &$-$0.75  &$-$19.39 &6.301      &6.558    &5.575      &5.633  &       &  $3/2^+$& $15/2^-$ \\
235&    170 &1490.56&           &6.34 &         &1.04  &39.48 & 1.50 &18.16 &$-$0.43    &$-$19.58 &6.309      &6.564    &5.587      &5.644  &       &  $3/2^+$& $0^+   $ \\
236&    171 &1490.04&           &6.31 &         &0.99  &39.78 &\underline{$-$0.52} &18.30 &$-$0.40  &$-$19.73 &6.321      &6.575    &5.597      &5.654  &       &  $3/2^+$& $15/2^-$ \\
237&    172 &1491.22&           &6.29 &         &0.66  &40.12 & 1.18 &18.46 &$-$0.31    &$-$19.91 &6.330      &6.583    &5.609      &5.665  &       &  $3/2^+$& $0^+   $ \\
238&    173 &1490.66&           &6.26 &         &0.62  &        &\underline{$-$0.56} &18.60 &$-$0.28    &$-$20.06 &6.342      &6.593    &5.619      &5.675  &       &  $3/2^+$& $15/2^-$ \\
239&    174 &1491.70&           &6.24 &         &0.48  &        & 1.04 &18.76 &$-$0.23  &$-$20.23 &6.352      &6.601    &5.630      &5.687  &       &  $3/2^+$& $0^+   $ \\
240&    175 &1491.11&           &6.21 &         &0.45  &        &\underline{$-$0.59} &18.90 &$-$0.21    &$-$20.38 &6.363      &6.611    &5.641      &5.697  &       &  $3/2^+$& $15/2^-$ \\
241&    176 &1492.07&           &6.19 &         &0.37  &        & 0.96 &19.06 &$-$0.19  &$-$20.42 &6.374      &6.620    &5.655      &5.711  &       &  $5/2^+$& $0^+   $ \\
242&    177 &1491.47&           &6.16 &         &0.36  &        &\underline{$-$0.60} &19.21 &$-$0.17    &$-$20.58 &6.386      &6.630    &5.665      &5.722  &       &  $5/2^+$& $15/2^-$ \\
243&    178 &1492.38&           &6.14 &         &0.31  &        & 0.90 &19.37 &$-$0.15  &$-$20.75 &6.396      &6.639    &5.677      &5.733  &       &  $5/2^+$& $0^+   $ \\
244&    179 &1491.77&           &6.11 &         &0.29  &        &\underline{$-$0.61} &      &$-$0.13    &$-$20.91 &6.407      &6.649    &5.688      &5.744  &       &  $5/2^+$& $15/2^-$ \\
245&    180 &1492.62&           &6.09 &         &0.25  &        & 0.86 &        &$-$0.11    &$-$21.07 &6.418      &6.658    &5.699      &5.755  &       &  $5/2^+$& $0^+   $ \\
246&    181 &1492.01&           &6.07 &         &0.24  &        &\underline{$-$0.62} &      &$-$0.09    &$-$21.24 &6.429      &6.668    &5.710      &5.766  &       &  $5/2^+$& $15/2^-$ \\
247&    182 &1492.83&           &6.04 &         &0.20  &        & 0.82 &        &$-$0.07    &$-$21.40 &6.439      &6.677    &5.722      &5.778  &       &  $5/2^+$& $0^+   $ \\
248&    183 &1492.21&           &6.02 &     &0.20    &      &\underline{$-$0.62} &      &\underline{0.74}   &$-$21.57 &6.450      &6.687    &5.733      &5.789 &       &  $5/2^+$& $15/2^-$ \\
249&    184 &1493.01&           &6.00 &     &0.18    &      &0.80 &      &$-$0.80   &$-$21.73 &6.461      &6.696    &5.745      &5.801 &       &  $5/2^+$& $0^+$ \\
 \multicolumn{2}{l}{\Large{$\sigma$}} &  11.75 &&&&&&&&&&&&&0.073 \\
\hline
\multicolumn{8}{l}{$Z=66~~(\rm{Dy})$} &\\
139 &73 & 1097.22&            &7.89&         &              & 0.59      &     & 1.67  &$-$13.12 & \underline{0.04} &4.918   &4.912  &4.924    &4.989  &      & $0^+$ & $ 1/2^+ $  \\
140 &74 & 1111.31&            &7.94&         &              & 1.23      &     & 2.04  &$-$12.96 &$-$0.28 &4.927     &4.926  &4.927      &4.992  &      & $0^+$ & $ 0^+   $ \\
141 &75 & 1123.02&            &7.96&         &            & 1.88   &11.71& 2.37  &$-$12.83 &$-$0.61 &4.936  &4.940  &4.930      &4.995  &      & $0^+$ & $ 1/2^+ $ \\
142 &76 & 1136.80&            &8.01&         &  25.49 & 2.49    &13.78& 2.66  &$-$12.69 &$-$0.92 &4.944     &4.954  &4.933      &4.998  &      & $0^+$ & $ 0^+   $  \\
143 &77 & 1148.32& 1154.73  &8.03& 8.08 &   25.30 & 3.15    &11.52& 2.95  &$-$12.57 &$-$1.26 &4.953     &4.967  &4.936      &5.000  &      & $0^+$ & $ 1/2^+ $  \\
144 &78 & 1161.83& 1167.20  &8.07& 8.11 &   25.03 & 3.75    &13.52& 3.25  &$-$12.44 &$-$1.56 &4.962     &4.980  &4.939      &5.004  &      & $0^+$ & $ 0^+   $  \\
145 &79 & 1173.19& 1176.95  &8.09& 8.12 &   24.87 & 4.41    &11.36& 3.54  &$-$12.33 &$-$1.90 &4.970     &4.993  &4.942      &5.006  &      & $0^+$ & $ 1/2^+ $  \\
146 &80 & 1186.46& 1189.33  &8.13& 8.15 &   24.63 & 4.99    &13.27& 3.85  &$-$12.21 &$-$2.19 &4.979     &5.006  &4.945      &5.009  &5.044 & $0^+$ & $ 0^+   $  \\
147 &81 & 1197.72& 1199.04  &8.15& 8.16 &  24.53 & 5.67    &11.26& 4.14  &$-$10.86 &$-$2.55 &4.987   &5.018    &4.948      &5.012  &      & $0^+$ & $ 1/2^+ $  \\
148 &82 & 1210.73& 1210.78  &8.18& 8.18 &   24.27 & 6.23    &13.01& 4.44  &$-$10.03 &$-$2.82 &4.995     &5.031  &4.951      &5.015  &5.046 & $0^+$ & $ 0^+   $  \\
149 &83 & 1216.92& 1218.69  &8.17& 8.18 &   19.20 & 6.87    &6.19 & 4.75  &$-$10.57 &$-$3.15 &5.013     &5.052  &4.964      &5.028  &5.057 & $0^+$ & $ 9/2^- $  \\
150 &84 & 1225.38& 1228.37  &8.17& 8.19 &   14.65 & 7.48    &8.47 & 5.07  &$-$7.34  &$-$3.44 &5.029     &5.073  &4.973      &5.037  &5.071 & $0^+$ & $ 0^+   $  \\
151 &85 & 1231.40& 1235.89  &8.15& 8.18 &   14.48 & 8.11    &6.02 & 5.37  &$-$7.25  &$-$3.76 &5.047     &5.094  &4.986      &5.050  &5.080 & $0^+$ & $ 9/2^- $  \\
152 &86 & 1239.72& 1245.32  &8.16& 8.19 &   14.34 & 8.70    &8.32 & 5.68  &$-$7.20  &$-$4.05 &5.062     &5.114  &4.995      &5.058  &5.095 & $0^+$ & $ 0^+   $  \\
153 &87 & 1245.59& 1252.42  &8.14& 8.19 &   14.19 & 9.32    &5.86 & 5.98  &$-$7.11  &$-$4.36 &5.080     &5.134  &5.007      &5.071  &5.104 & $0^+$ & $ 9/2^- $  \\
154 &88 & 1253.79& 1261.74  &8.14& 8.19 &   14.06 & 9.89    &8.20 & 6.28  &$-$7.07  &$-$4.65 &5.095     &5.153  &5.016      &5.079  &5.124 & $0^+$ & $ 0^+   $  \\
155 &89 & 1259.49& 1268.57  &8.13& 8.18 &   13.90 & 10.50   &5.70 & 6.58  &$-$6.97  &$-$4.95 &5.112     &5.173  &5.028      &5.091  &5.146 & $0^+$ & $ 9/2^- $  \\
156 &90 & 1267.59& 1278.01  &8.13& 8.19 &   13.81 & 11.06   &8.10 & 6.86  &$-$6.94  &$-$5.23 &5.127     &5.191  &5.037      &5.100  &5.162 & $0^+$ & $ 0^+   $  \\
157 &91 & 1273.13& 1284.98  &8.11& 8.18 &   13.64 & 11.64   &5.54 & 7.16  &$-$6.90  &$-$5.51 &5.142     &5.211  &5.045      &5.108  &5.171 & $0^+$ & $ 7/2^- $  \\
158 &92 & 1281.14& 1294.04  &8.11& 8.19 &   13.55 & 12.20   &8.01 & 7.44  &$-$6.81  &$-$5.80 &5.157     &5.229  &5.056      &5.119  &5.182 & $0^+$ & $ 0^+   $  \\
159 &93 & 1286.62& 1300.87  &8.09& 8.18 &   13.49 & 12.77   &5.48 & 7.73  &$-$6.75  &$-$6.08 &5.173     &5.247  &5.066      &5.129  &5.183 & $0^+$ & $ 7/2^- $  \\
160 &94 & 1294.42& 1309.45  &8.09& 8.18 &   13.28 & 13.32   &7.81 & 8.00  &$-$6.67  &$-$6.35 &5.187     &5.265  &5.075      &5.138  &5.195 & $0^+$ & $ 0^+   $  \\
161 &95 & 1299.80& 1315.90  &8.07& 8.17 &   13.18 & 13.88   &5.38 & 8.29  &$-$6.58  &$-$6.63 &5.203     &5.283  &5.085      &5.147  &5.196 & $0^+$ & $ 7/2^- $  \\
162 &96 & 1307.41& 1324.10  &8.07& 8.17 &   12.99 & 14.40   &7.61 & 8.55  &$-$6.51  &$-$6.89 &5.216     &5.300  &5.092      &5.154  &5.207 & $0^+$ & $ 0^+   $  \\
163 &97 & 1312.63& 1330.37  &8.05& 8.16 &   12.83 & 14.95   &5.21 & 8.83  &$-$6.38  &$-$7.17 &5.231     &5.318  &5.101      &5.164  &5.210 & $0^+$ & $ 7/2^- $  \\
164 &98 & 1320.08& 1338.03  &8.05& 8.16 &   12.66 & 15.45   &7.45 & 9.09  &$-$6.33  &$-$7.41 &5.244     &5.334  &5.107      &5.169  &5.222 & $0^+$ & $ 0^+   $  \\
165 &99 & 1324.99& 1343.74  &8.03& 8.14 &   12.37 & 15.98   &4.92 & 9.35  &$-$6.12  &$-$7.68 &5.259     &5.352  &5.116      &5.178  &      & $0^+$ & $ 7/2^- $  \\
166 &100& 1332.35& 1350.79  &8.03& 8.14 &   12.27 & 16.47   &7.35 & 9.61  &$-$6.11  &$-$7.92 &5.271     &5.368  &5.121      &5.184  &      & $0^+$ & $ 0^+   $  \\
167 &101& 1336.85& 1356.20  &8.01& 8.12 &   11.85 & 16.87   &4.50 & 9.83  &$-$6.11  &$-$8.11 &5.285     &5.387  &5.125      &5.187  &      & $0^+$ & $ 3/2^- $  \\
168 &102& 1344.16& 1362.91  &8.00& 8.11 &   11.81 & 17.42   &7.31 & 10.09 &$-$5.89  &$-$8.40 &5.299     &5.401  &5.135      &5.197  &      & $0^+$ & $ 0^+   $  \\
169 &103& 1348.65& 1368.01  &7.98& 8.09 &   11.80 & 17.83   &4.49 & 10.31 &$-$5.84  &$-$8.62 &5.314     &5.420  &5.143      &5.205  &      & $0^+$ & $ 3/2^- $  \\
170 &104&   1355.54&              &7.97&         &  11.39 & 18.33   &6.90 & 10.55 &$-$5.71  &$-$8.86 &5.326     &5.435  &5.149      &5.211  &      & $0^+$ & $ 0^+   $  \\
171 &105&   1359.96&              &7.95&         &  11.31 & 18.74   &4.41 & 10.76 &$-$5.66  &$-$9.06 &5.340     &5.454  &5.154      &5.216  &      & $0^+$ & $ 3/2^- $  \\
172 &106&   1366.60&              &7.95&         &  11.06 & 19.22   &6.64 & 11.00 &$-$5.56  &$-$9.31 &5.353     &5.468  &5.163      &5.224  &      & $0^+$ & $ 0^+   $  \\
173 &107&   1370.93&              &7.92&         &  10.98 & 19.63   &4.33 & 11.20 &$-$5.51  &$-$9.51 &5.368     &5.487  &5.168      &5.230  &      & $0^+$ & $ 3/2^- $  \\
174 &108&   1377.40&              &7.92&         &  10.80 & 20.10   &6.46 & 11.43 &$-$5.44  &$-$9.75 &5.380     &5.501  &5.176      &5.237  &      & $0^+$ & $ 0^+   $  \\
175 &109&   1381.65&              &7.90&         &  10.71 & 20.51   &4.25 & 11.64 &$-$5.38  &$-$9.96 &5.394     &5.519  &5.182      &5.243  &      & $0^+$ & $ 3/2^- $  \\
176 &110&   1387.98&              &7.89&         &  10.58 & 20.96   &6.33 & 11.86 &$-$5.33  &$-$10.1 &5.408 &5.533  &5.189      &5.250  &      & $0^+$ & $ 0^+   $  \\
177 &111&   1392.14&              &7.87&         &  10.49 & 21.39   &4.17 & 12.07 &$-$5.27  &$-$10.4 &5.421 &5.551  &5.196      &5.257  &      & $0^+$ & $ 3/2^- $  \\
178 &112&   1398.36&              &7.86&         &  10.39 & 21.81   &6.22 & 12.29 &$-$5.23  &$-$10.6 &5.433 &5.565  &5.202      &5.263  &      & $0^+$ & $ 0^+   $  \\
179 &113&   1402.50&              &7.84&         &  10.36 & 22.17   &4.14 & 12.45 &$-$5.20  &$-$10.8 &5.447 &5.582  &5.208      &5.269  &      & $0^+$ & $ 1/2^- $  \\
180 &114&   1408.58&              &7.83&         &  10.21 & 22.67   &6.08 & 12.71 &$-$5.14  &$-$11.0 &5.460 &5.595  &5.215      &5.276  &      & $0^+$ & $ 0^+   $  \\
181 &115&   1412.70&              &7.80&         &  10.20 & 23.11   &4.12 & 12.93 &$-$5.10  &$-$11.2 &5.473 &5.611  &5.221      &5.282  &      & $0^+$ & $ 1/2^- $  \\
182 &116&   1418.63&              &7.79&         &  10.06 & 23.52   &5.94 & 13.14 &$-$5.05  &$-$11.4 &5.485 &5.625  &5.228      &5.289  &      & $0^+$ & $ 0^+   $  \\
183 &117&   1422.68&              &7.77&         &  9.98    & 23.98     &4.04 & 13.36 &$-$5.01  &$-$11.7 &5.497 &5.640  &5.235      &5.296  &      & $0^+$ & $ 1/2^- $  \\
184 &118&   1428.54&              &7.76&         &  9.91    & 24.38     &5.86 & 13.56 &$-$4.96  &$-$11.9 &5.509 &5.654  &5.241      &5.302  &      & $0^+$ & $ 0^+   $  \\
185 &119&   1432.51&              &7.74&         &  9.84    & 24.87     &3.98 & 13.80 &$-$4.91  &$-$12.1 &5.523 &5.667  &5.249      &5.310  &      & $0^+$ & $ 1/2^- $  \\
186 &120&   1438.31&              &7.73&         &  9.77    & 25.25     &5.79 & 13.99 &$-$4.88  &$-$12.3 &5.534 &5.681  &5.255      &5.315  &      & $0^+$ & $ 0^+   $  \\
187 &121&   1442.20&              &7.71&         &  9.69    & 25.77     &3.90 & 14.25 &$-$4.81  &$-$12.6 &5.546 &5.694  &5.264      &5.325  &      & $0^+$ & $ 1/2^- $  \\
188 &122&   1447.94&              &7.70&         &  9.63    & 26.13     &5.73 & 14.42  &$-$4.79  &$-$12.7 &5.559 &5.708  &5.268      &5.329  &      & $0^+$ & $ 0^+   $  \\
189 &123&   1451.76&              &7.68&         &  9.55    & 26.60     &3.82 & 14.68 &$-$4.72  &$-$13.0 &5.570 &5.719  &5.279      &5.339  &      & $0^+$ & $ 13/2^+$  \\
190 &124&   1457.44&              &7.67&         &  9.51    & 27.01     &5.69 & 14.86 &$-$4.70  &$-$13.2 &5.582 &5.734  &5.282      &5.343  &      & $0^+$ & $ 0^+   $  \\
191 &125&   1461.20&              &7.65&         &  9.45    & 27.43     &3.76 & 15.07 &$-$3.38  &$-$13.4 &5.593 &5.748  &5.288      &5.348  &      & $0^+$ & $ 13/2^+$  \\
192 &126&   1466.84&              &7.64&         &  9.39    & 27.90     &5.63 & 15.30 &$-$2.93  &$-$13.6 &5.606 &5.760  &5.297      &5.357  &      & $0^+$ & $ 0^+   $  \\
193 &127&   1467.14&              &7.60&         &  5.93    & 28.18     &0.30 & 15.44 &$-$3.25  &$-$13.8 &5.622 &5.781  &5.302      &5.362  &      & $0^+$ & $ 9/2^+ $  \\
194 &128&   1468.86&              &7.57&         &  2.02    & 28.50     &1.72 & 15.61 &$-$1.07  &$-$13.9 &5.639 &5.800  &5.312      &5.372  &      & $0^+$ & $ 0^+   $  \\
195 &129&   1469.10&              &7.53&         &  1.97    & 28.78     &0.25 & 15.75 &$-$1.04  &$-$14.1 &5.655 &5.821  &5.317      &5.376  &      & $0^+$ & $ 9/2^+ $  \\
196 &130&   1470.85&              &7.50&         &  2.00    & 29.10     &1.75 & 15.91 &$-$1.06  &$-$14.2 &5.673 &5.839  &5.327      &5.387  &      & $0^+$ & $ 0^+   $  \\
197 &131&   1471.05&              &7.47&         &  1.94    & 29.38     &0.19 & 16.05 &$-$1.03  &$-$14.4 &5.688 &5.860  &5.332      &5.392  &      & $0^+$ & $ 9/2^+ $  \\
198 &132&   1472.84&              &7.44&         &  1.98    & 29.70     &1.79 & 16.21 &$-$1.06  &$-$14.5 &5.706 &5.877  &5.342      &5.402  &      & $0^+$ & $ 0^+   $  \\
199 &133&   1472.97&              &7.40&         &  1.92    & 29.98     &0.14 & 16.36 &$-$1.03  &$-$14.7 &5.722 &5.898  &5.349      &5.408  &      & $0^+$ & $ 9/2^+ $  \\
200 &134&   1474.81&              &7.37&         &  1.98    & 30.29     &1.84 & 16.51 &$-$1.06  &$-$14.8 &5.739 &5.915  &5.359      &5.418  &      & $0^+$ & $ 0^+   $  \\
201 &135&   1474.89&              &7.34&         &  1.92    & 30.58     &0.08 & 16.66 &$-$1.03  &$-$15.0 &5.755 &5.935  &5.366      &5.425  &      & $0^+$ & $ 9/2^+ $  \\
202 &136&   1476.79&              &7.31&         &  1.98    & 30.88     &1.90 & 16.81 &$-$1.07  &$-$15.1 &5.771 &5.953  &5.375      &5.435  &      & $0^+$ & $ 0^+   $  \\
203 &137&   1476.81&              &7.27&         &  1.92    & 31.07       &0.02 & 16.96 &$-$1.03  &$-$15.3 &5.788 &5.973  &5.384      &5.443  &      & $0^+$ & $ 9/2^+ $  \\
204 &138&   1478.78&              &7.25&         &  1.99    & 31.46       &1.97 & 17.11 &$-$1.07  &$-$15.4 &5.804 &5.989  &5.392      &5.451  &      & $0^+$ & $ 0^+   $  \\
205 &139&   1478.79&              &7.21&         &  1.98    & 31.58       &0.01 & 17.40  &$-$1.10  &$-$15.5 &5.827 &6.020  &5.395      &5.454  &      & $0^+$ & $ 5/2^+ $  \\
206 &140&   1480.79&              &7.19&         &  2.01    & 32.03       &2.00 & 17.48  &$-$1.08  &$-$15.7 &5.836 &6.026  &5.410      &5.468  &      & $0^+$ & $ 0^+   $  \\
207 &141&   1480.86&              &7.15&         &  2.07    & 32.16       &0.07 & 17.68  &$-$1.11  &$-$15.8 &5.859 &6.054  &5.413      &5.472  &      & $0^+$ & $ 5/2^+ $  \\
208 &142&   1482.82&              &7.13&         &  2.03    & 32.59       &1.96 & 17.69 &$-$1.09  &$-$16.0 &5.869 &6.062  &5.427      &5.485  &      & $0^+$ & $ 0^+   $  \\
209 &143&   1482.95&              &7.10&         &  2.09    & 32.73       &0.13 & 17.76 &$-$1.12  &$-$16.1 &5.890 &6.089  &5.431      &5.489  &      & $0^+$ & $ 5/2^+ $  \\
210 &144&   1484.88&              &7.07&         &  2.06    & 33.14     &1.93 & 17.96 &$-$1.10  &$-$16.3 &5.900 &6.098  &5.443      &5.502  &      & $0^+$ & $ 0^+   $  \\
211 &145&   1485.06&              &7.04&         &  2.11    & 33.28     &0.18 & 18.03 &$-$1.12  &$-$16.4 &5.921 &6.123  &5.448      &5.507  &      & $0^+$ & $ 1/2^+ $  \\
212 &146&   1486.97&              &7.01&         &  2.09    & 33.68     &1.91 & 18.20 &$-$1.11  &$-$16.6 &5.932 &6.133  &5.459      &5.518  &      & $0^+$ & $ 0^+   $  \\
213 &147&   1487.20&              &6.98&         &  2.14    & 33.81     &0.23 & 18.28 &$-$1.14  &$-$16.6 &5.960 &6.169  &5.461      &5.520  &      & $0^+$ & $ 11/2+ $  \\
214 &148&   1489.07&              &6.96&         &  2.10    & 34.19     &1.87 & 18.43 &$-$1.12  &$-$16.8 &5.965 &6.169  &5.475      &5.533  &      & $0^+$ & $ 0^+   $  \\
215 &149&   1489.36&              &6.93&         &  2.16    & 34.34     &0.29 & 18.51 &$-$1.15  &$-$16.9 &5.989 &6.202  &5.477      &5.535  &      & $0^+$ & $ 1/2^+ $  \\
216 &150&   1491.19&              &6.90&         &  2.12    & 34.69     &1.84 & 18.66 &$-$1.12  &$-$17.1 &5.995 &6.205  &5.489      &5.547  &      & $0^+$ & $ 0^+   $  \\
217 &151&   1491.54&              &6.87&         &  2.18    & 34.84     &0.34 & 18.74 &$-$1.15  &$-$17.1 &6.020 &6.236  &5.492      &5.550  &      & $0^+$ & $ 1/2^+ $  \\
218 &152&   1493.33&              &6.85&         &  2.14    & 35.16     &1.79 & 18.89 &$-$1.13  &$-$17.3 &6.028 &6.241  &5.502      &5.560  &      & $0^+$ & $ 0^+   $  \\
219 &153&   1493.72&              &6.82&         &  2.19    & 35.32     &0.39 & 18.97 &$-$1.14  &$-$17.4 &6.050 &6.270  &5.506      &5.563  &      & $0^+$ & $ 1/2^+ $  \\
220 &154&   1495.47&              &6.80&         &  2.14    & 35.61     &1.75 & 19.11 &$-$1.12  &$-$17.5 &6.060 &6.278  &5.514      &5.572  &      & $0^+$ & $ 0^+   $  \\
221 &155&   1495.91&              &6.77&         &  2.19    & 35.76     &0.44 & 19.19 &$-$1.14  &$-$17.6 &6.081 &6.304  &5.518      &5.576  &      & $0^+$ & $ 1/2^+ $  \\
222 &156&   1497.62&              &6.75&         &  2.15    & 36.03     &1.71 & 19.32 &$-$1.12  &$-$17.7 &6.091 &6.314  &5.526      &5.583  &      & $0^+$ & $ 0^+   $  \\
223 &157&   1498.10&              &6.72&         &  2.19    & 36.20      &0.48 & 19.40 &$-$1.13  &$-$17.8 &6.111 &6.339  &5.530      &5.588  &      & $0^+$ & $ 1/2^+ $  \\
224 &158&   1499.76&              &6.70&         &  2.14    & 36.44      &1.66 & 19.52 &$-$1.11  &$-$17.9 &6.123 &6.351  &5.536      &5.593  &      & $0^+$ & $ 0^+   $  \\
225 &159&   1500.28&              &6.67&         &  2.18    & 36.66      &0.52 & 19.63  &$-$1.11  &$-$18.1 &6.141 &6.373  &5.541      &5.596  &      & $0^+$ & $1/2+   $  \\
226 &160&   1501.90&              &6.65&         &  2.13    & 36.83      &1.77 & 19.71 &$-$1.10  &$-$18.1 &6.154 &6.387  &5.546      &5.603  &      & $0^+$ & $ 0^+   $  \\
227 &161&   1502.38&              &6.62&         &  2.26    & 37.04      &0.49 & 19.82 &$-$1.09  &$-$18.2 &6.172 &6.408  &5.552      &5.609  &      & $0^+$ & $ 1/2^+ $  \\
228 &162&   1504.01&              &6.60&         &  2.12    & 37.20      &1.63 & 19.89 &$-$1.08  &$-$18.3 &6.186 &6.424  &5.555      &5.612  &      & $0^+$ & $ 0^+   $  \\
229 &163&   1504.46&              &6.57&         &  2.08    & 37.42      &0.45 & 20.00 &$-$1.05  &$-$18.4 &6.202 &6.442  &5.562      &5.619  &      & $0^+$ & $ 1/2^+ $  \\
230 &164&   1506.09&              &6.55&         &  2.08    & 37.57     &1.63 & 20.07 &$-$1.05  &$-$18.5 &6.217 &6.460  &5.564      &5.621  &      & $0^+$ & $ 0^+   $  \\
231 &165&   1506.47&              &6.52&         &  2.00    & 37.78     &0.37 & 20.18 &$-$0.98  &$-$18.6 &6.232 &6.476  &5.571      &5.628  &      & $0^+$ & $ 1/2^+ $  \\
232 &166&   1508.11&              &6.50&         &  2.01    & 37.92     &1.64 & 20.24 &$-$0.99  &$-$18.7 &6.247 &6.496  &5.573      &5.630  &      & $0^+$ & $ 0^+   $  \\
233 &167&   1508.27&              &6.47&         &  1.81    & 38.12     &0.17 & 20.36 &$-$0.81  &$-$18.8 &6.261 &6.509  &5.582      &5.639  &      & $0^+$ & $ 1/2^+ $  \\
234 &168&   1509.93&              &6.45&         &  1.82    & 38.28     &1.66 & 20.42 &$-$0.83  &$-$18.9 &6.277 &6.529  &5.583      &5.640  &      & $0^+$ & $ 0^+   $  \\
235 &169&   1509.69&              &6.42&         &  1.42    & 38.62     &\underline{$-$0.24}& 20.64 &$-$0.87    &$-$19.0 &6.290 &6.543  &5.590      &5.647  &      & $0^+$ & $ 15/2^-$  \\
236 &170&   1511.30&              &6.40&         &  1.37    & 38.90     &1.61 & 20.75 &$-$0.61  &$-$19.2 &6.300 &6.551  &5.601      &5.658  &      & $0^+$ & $ 0^+   $  \\
237 &171&   1510.95&              &6.38&         &  1.26    & 39.21     &\underline{$-$0.35}& 20.91 &$-$0.58    &$-$19.3 &6.313 &6.563  &5.610      &5.667  &      & $0^+$ & $ 15/2^-$  \\
238 &172&   1512.33&              &6.35&         &  1.02    & 39.56     &1.37 & 21.11 &$-$0.48  &$-$19.5 &6.321 &6.570  &5.622      &5.678  &      & $0^+$ & $ 0^+   $  \\
239 &173&   1511.93&              &6.33&         &  0.98    & 39.88     &\underline{$-$0.39}& 21.28 &$-$0.46    &$-$19.7 &6.333 &6.581  &5.631      &5.688  &      & $0^+$ & $ 15/2^-$  \\
240 &174&   1513.16&              &6.30&         &  0.83    & 40.22     &1.23 & 21.46 &$-$0.40  &$-$19.8 &6.344 &6.589  &5.643      &5.699  &      & $0^+$ & $ 0^+   $  \\
241 &175&   1512.74&              &6.28&         &  0.81    & 40.53     &\underline{$-$0.42}& 21.63 &$-$0.38    &$-$20.0 &6.354 &6.600  &5.653      &5.709  &      & $0^+$ & $ 15/2^-$  \\
242 &176&   1513.87&              &6.26&         &  0.71    & 40.86     &1.13 & 21.80 &$-$0.35  &$-$20.2 &6.365 &6.608  &5.664      &5.720  &      & $0^+$ & $ 0^+   $  \\
243 &177&   1513.44&              &6.23&         &  0.70    & 41.18     &\underline{$-$0.44}& 21.96 &$-$0.33    &$-$20.3 &6.377 &6.619  &5.675      &5.731  &      & $0^+$ & $ 15/2^-$  \\
244 &178&   1514.51&              &6.21&         &  0.63    & 41.50     &1.07 & 22.13 &$-$0.30  &$-$20.5 &6.386 &6.627  &5.686      &5.742  &      & $0^+$ & $ 0^+   $  \\
245 &179&   1514.06&              &6.18&         &  0.62    &               &\underline{$-$0.45}& 22.29 &$-$0.28    &$-$20.6 &6.399 &6.638  &5.697      &5.752  &      & $0^+$ & $ 15/2^-$  \\
246 &180&   1515.08&              &6.16&         &  0.57    &               &1.02 & 22.46 &$-$0.26  &$-$20.8 &6.408 &6.647  &5.708      &5.764  &      & $0^+$ & $ 0^+   $  \\
247 &181&   1514.63&              &6.13&         &  0.57    &               &\underline{$-$0.45}& 22.62 &$-$0.24    &$-$21.0 &6.420 &6.657  &5.719      &5.775  &      & $0^+$ & $ 15/2^-$  \\
248 &182&   1515.61&              &6.11&         &  0.53    &               &0.98 & 22.79 &$-$0.23  &$-$21.1 &6.431 &6.666  &5.731      &5.786  &      & $0^+$ & $ 0^+   $  \\
249&    183&    1515.17&              &6.09&            &0.54&          &\underline{$-$0.45}  &22.95  &\underline{ 0.61}     &$-$21.33  &6.441  &6.676  &5.742  &   5.797&           & $0^+    $&$15/2^-$ \\
250&    184&    1516.11&              &6.06&            &0.50&          & 0.95  &23.12  & $-$0.96   &$-$21.49  &6.452  &6.685  &5.754  &   5.809&           & $0^+$ & $0^+    $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  12.41 &&&&&&&&&&&&&0.048 \\
\hline
 \multicolumn{8}{l}{$Z=67~~(\rm{Ho})$} &\\
 141    &74   &1109.94&             &7.87&     &                &0.67  &     &\underline{$-$1.37}  &$-$13.26 &\underline{0.10}    &4.939 &4.931  &4.947    &5.011 &       &  $ 3/2^+ $& $ 0^+   $ \\
142 &75   &1121.96&             &7.90&     &                &1.31  &     &\underline{$-$1.06}  &$-$13.12 &$-$0.24    &4.947 &4.946  &4.949      &5.014 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
143 &76   &1136.06&             &7.94&     &              &1.92  &14.10&\underline{$-$0.74}  &$-$12.98 &$-$0.56      &4.956 &4.959  &4.952      &5.016 &       &  $ 3/2^+ $& $ 0^+   $ \\
144 &77   &1147.89& 1154.46 &7.97&8.02 &    25.93 &2.53  &11.83&\underline{$-$0.43}  &$-$12.85 &$-$0.90      &4.964 &4.972  &4.955      &5.019 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
145 &78   &1161.68& 1167.04 &8.01&8.05 &    25.62 &3.11  &13.79&\underline{$-$0.15}  &$-$12.73 &$-$1.21      &4.972 &4.985  &4.958      &5.022 &       &  $ 3/2^+ $& $ 0^+   $ \\
146 &79   &1173.34& 1177.23 &8.04&8.06 &    25.45 &3.69  &11.66&0.15   &$-$12.61 &$-$1.56    &4.981 &4.998  &4.960      &5.024 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
147 &80   &1186.66& 1189.82 &8.07&8.09 &    24.98 &4.05  &13.33&0.20   &$-$12.49 &$-$1.85    &4.989 &5.011  &4.963      &5.027 &       &  $ 3/2^+ $& $ 0^+   $ \\
148 &81   &1198.23& 1200.13 &8.10&8.11 &    24.90 &4.65  &11.57&0.52   &$-$11.15 &$-$2.21    &4.997 &5.022  &4.965      &5.029 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
149 &82   &1211.48& 1211.87 &8.13&8.13 &    24.81 &5.18  &13.24&0.74   &$-$10.20 &$-$2.48    &5.005 &5.035  &4.968      &5.032 &       &  $ 3/2^+ $& $ 0^+   $ \\
150 &83   &1217.99& 1220.23 &8.12&8.13 &    19.76 &5.83  &6.52 &1.07    &$-$10.89 &$-$2.62   &5.023 &5.056  &4.981      &5.045 &       &  $ 3/2^+ $& $ 9/2^- $ \\
151 &84   &1226.74& 1229.97 &8.12&8.15 &    15.27 &6.43  &8.75 &1.36    &$-$7.64    &$-$3.10     &5.038 &5.077  &4.990      &5.053 &5.040  &  $ 3/2^+ $& $ 0^+   $ \\
152 &85   &1233.10& 1238.03 &8.11&8.14 &    15.11 &7.08  &6.36 &1.70    &$-$7.56    &$-$3.24     &5.056 &5.097  &5.003      &5.067 &5.061  &  $ 3/2^+ $& $ 9/2^- $ \\
153 &86   &1241.70& 1247.51 &8.12&8.15 &    14.96 &7.66  &8.60 &1.98    &$-$7.51    &$-$3.53     &5.071 &5.116  &5.013      &5.076 &5.076  &  $ 3/2^+ $& $ 0^+   $ \\
154 &87   &1247.91& 1255.20 &8.10&8.15 &    14.80 &8.30  &6.20 &2.32    &$-$7.41    &$-$3.85     &5.088 &5.136  &5.025      &5.088 &5.086  &  $ 3/2^+ $& $ 9/2^- $ \\
155 &88   &1256.38& 1264.68 &8.11&8.16 &    14.68 &8.87  &8.47 &2.59    &$-$7.38    &$-$4.13     &5.103 &5.155  &5.034      &5.097 &5.108  &  $ 3/2^+ $& $ 0^+   $ \\
156 &89   &1262.41& 1272.18 &8.09&8.16 &    14.50 &9.49  &6.03 &2.92    &$-$7.26    &$-$4.44     &5.120 &5.175  &5.046      &5.109 &5.116  &  $ 3/2^+ $& $ 9/2^- $ \\
157 &90   &1270.78& 1281.61 &8.09&8.16 &    14.40 &10.06 &8.37 &3.19    &$-$7.24    &$-$4.73     &5.135 &5.193  &5.055      &5.118 &5.154  &  $ 3/2^+ $& $ 0^+   $ \\
158 &91   &1276.60& 1289.03 &8.08&8.16 &    14.19 &10.63 &5.82 &3.47    &$-$7.11    &$-$5.02     &5.150 &5.212  &5.065      &5.128 &5.157  &  $ 3/2^+ $& $ 9/2^- $ \\
159 &92   &1284.91& 1298.25 &8.08&8.17 &    14.12 &11.21 &8.31 &3.77    &$-$7.09    &$-$5.30     &5.165 &5.230  &5.075      &5.137 &5.168  &  $ 3/2^+ $& $ 0^+   $ \\
160 &93   &1290.66& 1305.37 &8.07&8.16 &    14.05 &11.77 &5.75 &4.04    &$-$7.04    &$-$5.58     &5.180 &5.249  &5.084      &5.146 &5.166  &  $ 3/2^+ $& $ 7/2^- $ \\
161 &94   &1298.74& 1314.26 &8.07&8.16 &    13.83 &12.31 &8.08 &4.31    &$-$6.94    &$-$5.85     &5.195 &5.266  &5.093      &5.155 &5.179  &  $ 3/2^+ $& $ 0^+   $ \\
162 &95   &1304.39& 1321.18 &8.05&8.16 &    13.73 &12.87 &5.65 &4.59    &$-$6.85    &$-$6.13     &5.210 &5.284  &5.102      &5.164 &5.182  &  $ 3/2^+ $& $ 7/2^- $ \\
163 &96   &1312.31& 1329.58 &8.05&8.16 &    13.58 &13.45 &7.93 &4.90    &$-$6.79    &$-$6.54     &5.221 &5.301  &5.104      &5.167 &5.191  &  $ 3/2^+ $& $ 0^+   $ \\
164 &97   &1317.83& 1336.26 &8.04&8.15 &    13.45 &14.04 &5.52 &5.21    &$-$6.66    &$-$6.81     &5.236 &5.318  &5.114      &5.176 &       &  $ 3/2^+ $& $ 7/2^- $ \\
165 &98   &1325.71& 1344.25 &8.03&8.15 &    13.40 &14.73 &7.88 &5.64    &$-$6.61    &$-$7.06     &5.248 &5.334  &5.120      &5.182 &5.202  &  $ 3/2^+ $& $ 0^+   $ \\
166 &99   &1330.89& 1350.49 &8.02&8.14 &    13.06 &15.25 &5.18 &5.90    &$-$6.39    &$-$7.32     &5.263 &5.352  &5.129      &5.191 &       &  $ 3/2^+ $& $ 7/2^- $ \\
167 &100    &1338.47& 1357.77 &8.01&8.13 &  12.75 &15.73 &7.57 &6.12    &$-$6.37    &$-$7.56     &5.275 &5.367  &5.134      &5.196 &       &  $ 3/2^+ $& $ 0^+   $ \\
168 &101    &1343.21& 1363.62 &8.00&8.12 &  12.32 &16.19 &4.75 &6.37    &$-$6.38    &$-$7.75     &5.289 &5.387  &5.138      &5.200 &       &  $ 3/2^+ $& $ 3/2^- $ \\
169 &102    &1350.74& 1370.43 &7.99&8.11 &  12.28 &16.68 &7.53 &6.59    &$-$6.13    &$-$8.04     &5.302 &5.401  &5.148      &5.210 &       &  $ 3/2^+ $& $ 0^+   $ \\
170 &103    &1355.46& 1375.94 &7.97&8.09 &  12.25 &17.13 &4.72 &6.81    &$-$6.08    &$-$8.26     &5.317 &5.420  &5.155      &5.217 &       &  $ 3/2^+ $& $ 5/2^- $ \\
171 &104    &1362.58& 1382.30 &7.97&8.08 &  11.84 &17.59 &7.13 &7.04    &$-$5.94    &$-$8.50     &5.329 &5.434  &5.162      &5.223 &       &  $ 3/2^+ $& $ 0^+   $ \\
172 &105    &1367.21&           &7.95&     &    11.75 &18.01 &4.62 &7.25    &$-$5.89    &$-$8.69     &5.343 &5.453  &5.166      &5.228 &       &  $ 3/2^+ $& $ 7/2^- $ \\
173 &106    &1374.09&           &7.94&     &    11.50 &18.48 &6.88 &7.48    &$-$5.79    &$-$8.95     &5.356 &5.467  &5.175      &5.237 &       &  $ 3/2^+ $& $ 0^+   $ \\
174 &107    &1378.63&           &7.92&     &    11.42 &18.90 &4.54 &7.69    &$-$5.74    &$-$9.15     &5.370 &5.485  &5.181      &5.242 &       &  $ 3/2^+ $& $ 7/2^- $ \\
175 &108    &1385.32&           &7.92&     &    11.23 &19.35 &6.69 &7.92    &$-$5.66    &$-$9.39     &5.383 &5.500  &5.189      &5.250 &       &  $ 3/2^+ $& $ 0^+   $ \\
176 &109    &1389.78&           &7.90&     &    11.15 &19.77 &4.46 &8.13    &$-$5.61    &$-$9.60     &5.397 &5.517  &5.194      &5.256 &       &  $ 3/2^+ $& $ 7/2^- $ \\
177 &110    &1396.33&           &7.89&     &    11.01 &20.22 &6.55 &8.35    &$-$5.55    &$-$9.83     &5.409 &5.531  &5.202      &5.263 &       &  $ 3/2^+ $& $ 0^+   $ \\
178 &111    &1400.71&           &7.87&     &    10.93 &20.64 &4.38 &8.57    &$-$5.49    &$-$10.04  &5.423 &5.548    &5.208      &5.269 &       &  $ 3/2^+ $& $ 7/2^- $ \\
179 &112    &1407.14&           &7.86&     &    10.82 &21.07 &6.44 &8.78    &$-$5.45    &$-$10.27  &5.435 &5.562    &5.215      &5.276 &       &  $ 3/2^+ $& $ 0^+   $ \\
180 &113    &1411.47&           &7.84&     &    10.76 &21.41 &4.32 &8.97    &$-$5.41    &$-$10.47  &5.449 &5.579    &5.221      &5.281 &       &  $ 3/2^+ $& $ 1/2^- $ \\
181 &114    &1417.79&           &7.83&     &    10.64 &21.92 &6.32 &9.21    &$-$5.35    &$-$10.70  &5.460 &5.593    &5.228      &5.288 &       &  $ 3/2^+ $& $ 0^+   $ \\
182 &115    &1422.11&           &7.81&     &    10.65 &22.35 &4.33 &9.42    &$-$5.32    &$-$10.91  &5.474 &5.609    &5.234      &5.295 &       &  $ 3/2^+ $& $ 1/2^- $ \\
183 &116    &1428.27&           &7.80&     &    10.48 &22.78 &6.16 &9.64    &$-$5.26    &$-$11.13  &5.485 &5.622    &5.240      &5.301 &       &  $ 3/2^+ $& $ 0^+   $ \\
184 &117    &1432.53&           &7.79&     &    10.42 &23.21 &4.26 &9.85    &$-$5.22    &$-$11.36  &5.498 &5.637    &5.247      &5.308 &       &  $ 3/2^+ $& $ 1/2^- $ \\
185 &118    &1438.61&           &7.78&     &    10.34 &23.64 &6.08 &10.08   &$-$5.17    &$-$11.57  &5.510 &5.651    &5.253      &5.314 &       &  $ 3/2^+ $& $ 0^+   $ \\
186 &119    &1442.82&           &7.76&     &    10.29 &24.10 &4.21 &10.31   &$-$5.12    &$-$11.81  &5.522 &5.664    &5.261      &5.322 &       &  $ 3/2^+ $& $ 1/2^- $ \\
187 &120    &1448.83&           &7.75&     &    10.21 &24.51 &6.01 &10.52   &$-$5.09    &$-$12.01  &5.534 &5.678    &5.266      &5.327 &       &  $ 3/2^+ $& $ 0^+   $ \\
188 &121    &1452.96&           &7.73&     &    10.14 &25.00 &4.13 &10.75   &$-$5.03    &$-$12.27  &5.546 &5.691    &5.276      &5.336 &       &  $ 3/2^+ $& $ 1/2^- $ \\
189 &122    &1458.87&           &7.72&     &    10.04 &25.36 &5.91 &10.93   &$-$5.00    &$-$12.45  &5.558 &5.705    &5.280      &5.340 &       &  $ 3/2^+ $& $ 0^+   $ \\
190 &123    &1462.84&           &7.70&     &    9.88    &25.77 &3.97 &11.08     &$-$4.97    &$-$12.60  &5.570 &5.715    &5.293      &5.353 &       &  $ 3/2^+ $& $ 1/2^- $ \\
191 &124    &1468.68&           &7.69&     &    9.81    &26.09 &5.84 &11.23     &$-$4.94    &$-$12.76  &5.582 &5.730    &5.296      &5.356 &       &  $ 3/2^+ $& $ 0^+   $ \\
192 &125    &1472.75&           &7.67&     &    9.92    &26.61 &4.08 &11.55     &$-$3.56    &$-$13.07  &5.593 &5.740    &5.307      &5.367 &       &  $ 3/2^+ $& $ 1/2^- $ \\
193 &126    &1478.53&           &7.66&     &    9.86    &27.00 &5.78 &11.70     &$-$2.94    &$-$13.20  &5.605 &5.756    &5.310      &5.370 &       &  $ 3/2^+ $& $ 0^+   $ \\
194 &127    &1479.00&           &7.62&     &    6.25    &27.30 &0.47 &11.86     &$-$3.46    &$-$13.48  &5.621 &5.777    &5.312      &5.372 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
195 &128    &1480.96&           &7.59&     &    2.43    &27.71 &1.96 &12.10     &$-$1.25    &$-$13.65  &5.637 &5.795    &5.322      &5.382 &       &  $ 3/2^+ $& $ 0^+   $ \\
196 &129    &1481.34&           &7.56&     &    2.34    &27.99 &0.38 &12.24     &$-$1.22    &$-$13.78  &5.654 &5.816    &5.327      &5.387 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
197 &130    &1483.25&           &7.53&     &    2.29    &28.30 &1.90 &12.39     &$-$1.24    &$-$13.95  &5.670 &5.834    &5.338      &5.397 &       &  $ 3/2^+ $& $ 0^+   $ \\
198 &131    &1483.58&           &7.49&     &    2.24    &28.59 &0.33 &12.54     &$-$1.20    &$-$14.09  &5.687 &5.854    &5.343      &5.403 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
199 &132    &1485.53&           &7.46&     &    2.28    &28.91 &1.95 &12.70     &$-$1.23    &$-$14.25  &5.702 &5.872    &5.354      &5.413 &       &  $ 3/2^+ $& $ 0^+   $ \\
200 &133    &1485.83&           &7.43&     &    2.25    &29.21 &0.29 &12.86     &$-$1.20    &$-$14.40  &5.719 &5.892    &5.360      &5.419 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
201 &134    &1487.83&           &7.40&     &    2.30    &29.53 &2.00 &13.02     &$-$1.23    &$-$14.56  &5.735 &5.909    &5.370      &5.429 &       &  $ 3/2^+ $& $ 0^+   $ \\
202 &135    &1488.07&           &7.37&     &    2.24    &29.84 &0.24 &13.18     &$-$1.19    &$-$14.70  &5.752 &5.929    &5.377      &5.436 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
203 &136    &1490.13&           &7.34&     &    2.30    &30.15 &2.06 &13.34     &$-$1.23    &$-$14.86  &5.767 &5.945    &5.387      &5.446 &       &  $ 3/2^+ $& $ 0^+   $ \\
204 &137    &1490.30&           &7.31&     &    2.24    &30.46 &0.18 &13.50     &$-$1.19    &$-$15.01  &5.784 &5.965    &5.395      &5.454 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
205 &138    &1492.43&           &7.28&     &    2.30    &30.76 &2.13 &13.65     &$-$1.23    &$-$15.16  &5.799 &5.981    &5.404      &5.463 &       &  $ 3/2^+ $& $ 0^+   $ \\
206 &139    &1492.54&           &7.25&     &    2.24    &30.94  &0.11 &13.75     &$-$1.20    &$-$15.32  &5.816 &6.001    &5.414      &5.472 &       &  $ 3/2^+ $& $ 9/2^+ $ \\
207 &140    &1494.75&           &7.22&     &    2.32    &31.36  &2.20 &13.96     &$-$1.24    &$-$15.46  &5.831 &6.017    &5.422      &5.480 &       &  $ 3/2^+ $& $ 0^+   $ \\
208 &141    &1494.92&           &7.19&     &    2.38    &31.54  &0.18 &14.06     &$-$1.27    &$-$15.55  &5.853 &6.045    &5.425      &5.483 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
209 &142    &1497.08&           &7.16&     &    2.33    &31.94 &2.15 &14.26     &$-$1.24    &$-$15.75  &5.863 &6.052    &5.439      &5.497 &       &  $ 3/2^+ $& $ 0^+   $ \\
210 &143    &1497.32&           &7.13&     &    2.39    &32.13 &0.24 &14.37     &$-$1.27    &$-$15.85  &5.883 &6.079    &5.443      &5.501 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
211 &144    &1499.43&           &7.11&     &    2.35    &32.51 &2.11 &14.55     &$-$1.25    &$-$16.03  &5.894 &6.088    &5.456      &5.514 &       &  $ 3/2^+ $& $ 0^+   $ \\
212 &145    &1499.72&           &7.07&     &    2.40    &32.69 &0.29 &14.66     &$-$1.27    &$-$16.14  &5.914 &6.113    &5.461      &5.519 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
213 &146    &1501.79&           &7.05&     &    2.36    &33.03 &2.07 &14.82     &$-$1.25    &$-$16.31  &5.926 &6.123    &5.472      &5.530 &       &  $ 3/2^+ $& $ 0^+   $ \\
214 &147    &1502.13&           &7.02&     &    2.41    &33.21 &0.34 &14.93     &$-$1.27    &$-$16.41  &5.945 &6.146    &5.478      &5.536 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
215 &148    &1504.16&           &7.00&     &    2.37    &33.52 &2.04 &15.09     &$-$1.25    &$-$16.57  &5.957 &6.158    &5.488      &5.546 &       &  $ 3/2^+ $& $ 0^+   $ \\
216 &149    &1504.56&           &6.97&     &    2.43    &33.71 &0.40 &15.20     &$-$1.26    &$-$16.68  &5.976 &6.181    &5.494      &5.552 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
217 &150    &1506.54&           &6.94&     &    2.38    &34.01 &1.98  &15.35    &$-$1.25    &$-$16.81  &5.989 &6.194    &5.502      &5.560 &       &  $ 3/2^+ $& $ 0^+   $ \\
218 &151    &1506.96&           &6.91&     &    2.39    &34.16 &0.41  &15.42  &$-$1.25  &$-$16.93  &6.007 &6.215    &5.508      &5.566 &       &  $ 3/2^+ $& $ 5/2^+ $ \\
219 &152    &1508.93&           &6.89&     &    2.38  &34.49 &1.97  &15.59  &$-$1.25    &$-$17.05  &6.020 &6.230    &5.515      &5.572 &       &  $ 3/2^+ $& $ 0^+   $ \\
220 &153    &1509.40 &           &6.86 &     &    2.44     &34.58 &0.47  &15.61     &$-$1.27     &$-$17.12   &6.042  &6.258     &5.518       &5.575  &       &  $ 3/2^+ $& $ 1/2^+ $ \\
221 &154    &1511.30 &           &6.84 &     &    2.37     &34.94 &1.90  &15.83     &$-$1.24     &$-$17.27   &6.051  &6.266     &5.527       &5.584  &       &  $ 3/2^+ $& $ 0^+   $ \\
222 &155    &1511.82 &           &6.81 &     &    2.42     &34.98 &0.52  &15.79     &$-$1.26     &$-$17.35   &6.072  &6.293     &5.530       &5.588  &       &  $ 3/2^+ $& $ 1/2^+ $ \\
223 &156    &1513.67 &           &6.79 &     &    2.37     &35.37 &1.85  &16.05     &$-$1.23     &$-$17.48   &6.082  &6.302     &5.538       &5.595  &       &  $ 3/2^+ $& $ 0^+   $ \\
224 &157    &1514.23 &           &6.76 &     &    2.41     &35.40 &0.56  &16.00     &$-$1.24     &$-$17.56   &6.102  &6.327     &5.541       &5.599  &       &  $ 3/2^+ $& $ 1/2^+ $ \\
225 &158    &1516.03&           &6.74&     &    2.36    &35.78 &1.92 &16.26     &$-$1.22    &$-$17.68  &6.113 &6.338    &5.548      &5.605 &       &  $ 3/2^+ $& $ 0^+   $ \\
226 &159    &1516.64&           &6.71&     &    2.54    &36.18 &0.61 &16.59      &$-$1.22    &$-$17.76  &6.132 &6.361    &5.552      &5.610 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
227 &160    &1518.37&           &6.69&     &    2.34    &36.18 &1.73 &16.47     &$-$1.21    &$-$17.87  &6.145 &6.374    &5.557      &5.615 &       &  $ 3/2^+ $& $ 0^+   $ \\
228 &161    &1518.97&           &6.66&     &    2.33    &36.40 &0.60 &16.58     &$-$1.19    &$-$17.96  &6.162 &6.395    &5.563      &5.620 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
229 &162    &1520.68&           &6.64&     &    2.32    &36.56 &1.72 &16.67     &$-$1.19    &$-$18.05  &6.176 &6.410    &5.567      &5.624 &       &  $ 3/2^+ $& $ 0^+   $ \\
230 &163    &1521.25&           &6.61&     &    2.28    &36.79 &0.56 &16.78     &$-$1.16    &$-$18.14  &6.192 &6.429    &5.573      &5.630 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
231 &164    &1522.96&           &6.59&     &    2.28    &36.93 &1.71 &16.87     &$-$1.15    &$-$18.23  &6.206 &6.446    &5.576      &5.633 &       &  $ 3/2^+ $& $ 0^+   $ \\
232 &165    &1523.45&           &6.57&     &    2.20    &37.16 &0.49 &16.98     &$-$1.09    &$-$18.33  &6.222 &6.463    &5.583      &5.640 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
233 &166    &1525.16&           &6.55&     &    2.20    &37.29 &1.71 &17.06     &$-$1.09    &$-$18.41  &6.237 &6.481    &5.585      &5.642 &       &  $ 3/2^+ $& $ 0^+   $ \\
234 &167    &1525.47&           &6.52&     &    2.02    &37.55 &0.30 &17.19     &$-$0.94    &$-$18.53  &6.250 &6.495    &5.594      &5.651 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
235 &168    &1527.19&           &6.50&     &    2.03    &37.68 &1.72 &17.26     &$-$0.96    &$-$18.61  &6.266 &6.514    &5.595      &5.652 &       &  $ 3/2^+ $& $ 0^+   $ \\
236 &169    &1527.07&           &6.47&     &    1.60    &38.02 &\underline{$-$0.12}&17.38  &$-$0.74     &$-$18.83  &6.274 &6.518    &5.611      &5.668 &       &  $ 3/2^+ $& $ 1/2^+ $ \\
237 &170    &1528.84&           &6.45&     &    1.65    &38.28 &1.77 &17.54     &$-$0.76    &$-$18.90  &6.290 &6.538    &5.612      &5.669 &       &  $ 3/2^+ $& $ 0^+   $ \\
238 &171    &1528.63&           &6.42&     &    1.56    &38.59 &\underline{$-$0.21}&17.68  &$-$0.74     &$-$19.04  &6.302 &6.550    &5.620      &5.677 &       &  $ 3/2^+ $& $ 15/2^-$ \\
239 &172    &1530.16&           &6.40&     &    1.32    &38.95 &1.54 &17.84     &$-$0.64    &$-$19.23  &6.312 &6.558    &5.632      &5.688 &       &  $ 3/2^+ $& $ 0^+   $ \\
240 &173    &1529.91&           &6.37&     &    1.29    &39.26 &\underline{$-$0.25}&17.98  &$-$0.61     &$-$19.38  &6.323 &6.569    &5.641      &5.698 &       &  $ 3/2^+ $& $ 15/2^-$ \\
241 &174    &1531.30&           &6.35&     &    1.13    &39.60 &1.38 &18.14     &$-$0.56    &$-$19.56  &6.333 &6.577    &5.652      &5.709 &       &  $ 3/2^+ $& $ 0^+   $ \\
242 &175    &1531.02&           &6.33&     &    1.11    &39.91 &\underline{$-$0.28}&18.28  &$-$0.54     &$-$19.72  &6.345 &6.588    &5.662      &5.718 &       &  $ 3/2^+ $& $ 15/2^-$ \\
243 &176    &1532.30&           &6.31&     &    1.01    &40.23 &1.28 &18.43     &$-$0.50    &$-$19.90  &6.355 &6.596    &5.673      &5.730 &       &  $ 3/2^+ $& $ 0^+   $ \\
244 &177    &1532.01&           &6.28&     &    0.99    &40.54 &\underline{$-$0.29}&18.57  &$-$0.48     &$-$20.06  &6.367 &6.607    &5.684      &5.740 &       &  $ 3/2^+ $& $ 15/2^-$ \\
245 &178    &1533.23&           &6.26&     &    0.92    &40.85 &1.21 &18.72     &$-$0.45    &$-$20.23  &6.377 &6.616    &5.695      &5.751 &       &  $ 3/2^+ $& $ 0^+   $ \\
246 &179    &1532.92&           &6.23&     &    0.91    &41.16 &\underline{$-$0.30}&18.86  &$-$0.43     &$-$20.39  &6.388 &6.626    &5.705      &5.761 &       &  $ 3/2^+ $& $ 15/2^-$ \\
247 &180    &1534.09&           &6.21&     &    0.86    &41.47 &1.17 &19.01     &$-$0.41    &$-$20.56  &6.399 &6.635    &5.717      &5.772 &       &  $ 3/2^+ $& $ 0^+   $ \\
248 &181    &1533.78&           &6.18&     &    0.86    &41.77 &\underline{$-$0.31}&19.15  &$-$0.39     &$-$20.72  &6.410 &6.645    &5.727      &5.783 &       &  $ 3/2^+ $& $ 15/2^-$ \\
249 &182    &1534.91&           &6.16&     &    0.82    &42.08 &1.13 &19.30     &$-$0.38    &$-$20.88  &6.421 &6.655    &5.739      &5.794 &       &  $ 3/2^+ $& $ 0^+   $ \\
250 &183    &1534.63&           &6.14&     &    0.85    &42.42 &\underline{$-$0.28}&19.46  &\underline{0.52}    &$-$21.06  &6.433 &6.665    &5.753      &5.808 &       &  $ 11/2^-$& $ 15/2^-$  \\
251 &184    &1535.75&           &6.12&     & 0.84 & 42.74 &   1.12 & 19.64 &$-$1.14    &$-$21.23  &6.444 &6.674    &5.754      &5.820 &       &  $ 11/2^-$& $ 0^+$  \\
 \multicolumn{2}{l}{\Large{$\sigma$}} &  13.67 &&&&&&&&&&&&&0.020 \\ \hline
 \multicolumn{8}{l}{$Z=68~~(\rm{Er})$} &\\
 143&75 &1123.15 &        &7.85 &     &      &0.13   &     & 1.19   &$-$13.48& \underline{0.22}   &4.957 &4.950 &4.966  &5.030 &        & $0^+$  & $ 1/2^+  $ \\
144&76  &1137.56 &        &7.90 &       &     &0.76   &     & 1.50      &$-$13.33&$-$0.10   &4.965 &4.962 &4.968  &5.032 &        & $0^+$  & $ 0^+    $ \\
145&77  &1149.75 &        &7.93 &       &     &1.43     &12.19& 1.86    &$-$13.21&$-$0.44   &4.973 &4.976 &4.971  &5.035 &        & $0^+$  & $ 1/2^+  $ \\
146&78  &1163.87 &1169.53 &7.97 &8.01 &26.31&2.04   &14.12& 2.19   &$-$13.08&$-$0.74   &4.981 &4.988 &4.973  &5.037 &        & $0^+$  & $ 0^+    $ \\
147&79  &1175.92 &1179.89 &8.00 &8.03 &26.17&2.73   &12.05& 2.58   &$-$12.98&$-$1.09   &4.989 &5.001 &4.975  &5.039 &        & $0^+$  & $ 1/2^+  $ \\
148&80  &1189.76 &1192.83 &8.04 &8.06 &25.89&3.30   &13.84& 3.10   &$-$12.84&$-$1.37   &4.997 &5.013 &4.978  &5.042 &        & $0^+$  & $ 0^+    $ \\
149&81  &1201.73 &1203.17 &8.07 &8.07 &25.82&4.02   &11.97& 3.50   &$-$11.53&$-$1.74   &5.005 &5.025 &4.980  &5.044 &        & $0^+$  & $ 1/2^+  $ \\
150&82  &1215.29 &1215.33 &8.10 &8.10 &25.52&4.55   &13.55& 3.81   &$-$10.48&$-$2.00   &5.013 &5.037 &4.983  &5.047 &5.055   & $0^+$  & $ 0^+    $ \\
151&83  &1222.13 &1223.84 &8.09 &8.10 &20.39&5.21   &6.84 & 4.13    &$-$11.15&$-$2.33   &5.030 &5.058 &4.996  &5.059 &        & $0^+$  & $ 9/2^-  $ \\
152&84  &1231.19 &1234.14 &8.10 &8.12 &15.90&5.81   &9.06 & 4.45   &$-$7.95 &$-$2.63   &5.046 &5.078 &5.005  &5.068 &5.084   & $0^+$  & $ 0^+    $ \\
153&85  &1237.85 &1242.19 &8.09 &8.12 &15.72&6.45   &6.66 & 4.75   &$-$7.86 &$-$2.95   &5.063 &5.099 &5.017  &5.080 &        & $0^+$  & $ 9/2^-  $ \\
154&86  &1246.76 &1252.39 &8.10 &8.13 &15.57&7.04   &8.91 & 5.05   &$-$7.80 &$-$3.24   &5.078 &5.118 &5.026  &5.089 &5.113   & $0^+$  & $ 0^+    $ \\
155&87  &1253.25 &1260.06 &8.09 &8.13 &15.40&7.67   &6.49 & 5.35   &$-$7.70 &$-$3.56   &5.095 &5.138 &5.038  &5.101 &        & $0^+$  & $ 9/2^-  $ \\
156&88  &1262.03 &1270.14 &8.09 &8.14 &15.27&8.24   &8.77 & 5.65   &$-$7.66 &$-$3.84   &5.109 &5.157 &5.047  &5.110 &5.143   & $0^+$  & $ 0^+    $ \\
157&89  &1268.34  &1277.39 &8.08 &8.14 &15.09&8.70   &6.31 & 5.78   &$-$7.55 &$-$4.15   &5.126 &5.177 &5.058  &5.121 &        & $0^+$  & $ 9/2^-  $ \\
158&90  &1277.01 &1287.37 &8.08 &8.15 &14.98&9.42   &8.82 & 6.23   &$-$7.52 &$-$4.43   &5.140 &5.195 &5.067  &5.130 &5.176   & $0^+$  & $ 0^+    $ \\
159&91  &1283.12 &1294.70 &8.07 &8.14 &14.93&9.98   &6.11 & 6.51   &$-$7.39 &$-$4.72   &5.156 &5.213 &5.077  &5.140 &        & $0^+$  & $ 9/2^-  $ \\
160&92  &1291.71 &1304.27 &8.07 &8.15 &14.70&10.56  &8.59 & 6.80   &$-$7.37 &$-$5.00   &5.170 &5.231 &5.087  &5.149 &5.205   & $0^+$  & $ 0^+    $ \\
161&93  &1297.75 &1311.48 &8.06 &8.15 &14.63&11.13  &6.04 & 7.09   &$-$7.31 &$-$5.28   &5.185 &5.249 &5.096  &5.158 &        & $0^+$  & $ 7/2^-  $ \\
162&94  &1306.10 &1320.69 &8.06 &8.15 &14.39&11.68  &8.35 & 7.36   &$-$7.21 &$-$5.56   &5.199 &5.266 &5.104  &5.167 &5.225   & $0^+$  & $ 0^+    $ \\
163&95  &1312.04 &1327.59 &8.05 &8.14 &14.29&12.24  &5.94 & 7.65   &$-$7.12 &$-$5.83   &5.214 &5.284 &5.114  &5.176 &        & $0^+$  & $ 7/2^-  $ \\
164&96  &1320.17 &1336.44 &8.05 &8.15 &14.07&12.75  &8.13 & 7.85   &$-$7.04 &$-$6.09   &5.227 &5.301 &5.120  &5.182 &5.239   & $0^+$  & $ 0^+    $ \\
165&97  &1325.93 &1343.09 &8.04 &8.14 &13.89&13.30  &5.76 & 8.10   &$-$6.90 &$-$6.36   &5.241 &5.318 &5.129  &5.191 &        & $0^+$  & $ 7/2^-  $ \\
166&98  &1333.87 &1351.56 &8.04 &8.14 &13.71&13.80  &7.94 & 8.16   &$-$6.84 &$-$6.61   &5.253 &5.334 &5.135  &5.197 &5.252   & $0^+$  & $ 0^+    $ \\
167&99  &1339.32 &1358.00 &8.02 &8.13 &13.39&14.33  &5.45 & 8.43   &$-$6.62 &$-$6.88   &5.268 &5.351 &5.144  &5.206 &5.256   & $0^+$  & $ 7/2^-  $ \\
168&100 &1347.15 &1365.77 &8.02 &8.13 &13.28&14.81  &7.83 & 8.69   &$-$6.60 &$-$7.11   &5.280 &5.367 &5.149  &5.211 &5.264   & $0^+$  & $ 0^+    $ \\
169&101 &1352.09 &1371.77 &8.00 &8.12 &12.77&15.25  &4.94 & 8.88   &$-$6.34 &$-$7.36   &5.295 &5.385 &5.158  &5.220 &        & $0^+$  & $ 7/2^-  $ \\
170&102 &1359.93 &1379.03 &8.00 &8.11 &12.77&15.77  &7.83 & 9.18   &$-$6.36 &$-$7.60   &5.306 &5.400 &5.163  &5.224 &5.279   & $0^+$  & $ 0^+    $ \\
171&103 &1364.88 &1384.71 &7.98 &8.10 &12.79&16.23  &4.95 & 9.42   &$-$6.31 &$-$7.82   &5.321 &5.418 &5.170  &5.232 &        & $0^+$  & $ 5/2^-  $ \\
172&104 &1372.24 &1391.55 &7.98 &8.09 &12.31&16.70  &7.36 & 9.66   &$-$6.16 &$-$8.07   &5.333 &5.432 &5.176  &5.238 &        & $0^+$  & $ 0^+    $ \\
173&105 &1377.06 &        &7.96 &     &12.18&17.10  &4.82 & 9.85   &$-$6.10 &$-$8.29   &5.347 &5.450 &5.183  &5.245 &        & $0^+$  & $ 5/2^-  $  \\
174&106 &1384.20 &        &7.96 &     &11.96&17.60  &7.14 & 10.12  &$-$6.01 &$-$8.52   &5.359 &5.465 &5.190  &5.251 &        & $0^+$  & $ 0^+    $ \\
175&107 &1388.93 &        &7.94 &     &11.88&18.00  &4.73 & 10.31  &$-$5.96 &$-$8.72   &5.373 &5.483 &5.195  &5.256 &        & $0^+$  & $ 3/2^-  $ \\
176&108 &1395.89 &        &7.93 &     &11.69&18.49  &6.96 & 10.57  &$-$5.88 &$-$8.98   &5.385 &5.497 &5.203  &5.264 &        & $0^+$  & $ 0^+    $ \\
177&109 &1400.55 &        &7.91 &     &11.62&18.90  &4.66 & 10.77  &$-$5.83 &$-$9.18   &5.399 &5.514 &5.209  &5.270 &        & $0^+$  & $ 3/2^-  $ \\
178&110 &1407.37 &        &7.91 &     &11.48&19.38  &6.82 & 11.03  &$-$5.77 &$-$9.42   &5.411 &5.528 &5.216  &5.277 &        & $0^+$  & $ 0^+    $ \\
179&111 &1411.94 &        &7.89 &     &11.39&19.80  &4.58 & 11.23  &$-$5.72 &$-$9.63   &5.425 &5.545 &5.222  &5.283 &        & $0^+$  & $ 3/2^-  $ \\
180&112 &1418.61 &        &7.88 &     &11.25&20.25  &6.67 & 11.46  &$-$5.67 &$-$9.86   &5.437 &5.559 &5.229  &5.290 &        & $0^+$  & $ 0^+    $ \\
181&113 &1423.13 &        &7.86 &     &11.19&20.63  &4.52 & 11.66  &$-$5.62 &$-$10.08  &5.450 &5.575 &5.236  &5.297 &        & $0^+$  & $ 3/2^-  $  \\
182&114 &1429.69 &        &7.86 &     &11.08&21.11  &6.56 & 11.90  &$-$5.57 &$-$10.30  &5.462 &5.588 &5.242  &5.303 &        & $0^+$  & $ 0^+    $  \\
183&115 &1434.26 &        &7.84 &     &11.14&21.57  &4.57 & 12.15  &$-$5.55 &$-$10.51  &5.475 &5.604 &5.248  &5.309 &        & $0^+$  & $ 1/2^-  $  \\
184&116 &1440.61 &        &7.83 &     &10.92&21.98  &6.35 & 12.34  &$-$5.48 &$-$10.73  &5.486 &5.618 &5.255  &5.315 &        & $0^+$  & $ 0^+    $  \\
185&117 &1445.11 &        &7.81 &     &10.85&22.44  &4.50 & 12.58  &$-$5.45 &$-$10.95  &5.499 &5.633 &5.261  &5.322 &        & $0^+$  & $ 1/2^-  $  \\
186&118 &1451.39 &        &7.80 &     &10.78&22.85  &6.28 & 12.77  &$-$5.40 &$-$11.17  &5.511 &5.646 &5.267  &5.328 &        & $0^+$  & $ 0^+    $  \\
187&119 &1455.84 &        &7.79 &     &10.73&23.33  &4.46 & 13.02  &$-$5.36 &$-$11.40  &5.523 &5.660 &5.275  &5.335 &        & $0^+$  & $ 1/2^-  $  \\
188&120 &1462.03 &        &7.78 &     &10.64&23.72  &6.18 & 13.20  &$-$5.31 &$-$11.60  &5.534 &5.674 &5.280  &5.340 &        & $0^+$  & $ 0^+    $  \\
189&121 &1466.44 &        &7.76 &     &10.60&24.24  &4.42 & 13.49  &$-$5.27 &$-$11.86  &5.546 &5.686 &5.288  &5.348 &        & $0^+$  & $ 1/2^-  $  \\
190&122 &1472.54 &        &7.75 &     &10.51&24.60  &6.09 & 13.67  &$-$5.23 &$-$12.04  &5.558 &5.700 &5.293  &5.353 &        & $0^+$  & $ 0^+    $  \\
191&123 &1476.92 &        &7.73 &     &10.47&25.16  &4.38 & 14.08  &$-$5.18 &$-$12.32  &5.569 &5.712 &5.302  &5.362 &        & $0^+$  & $ 1/2^-  $  \\
192&124 &1482.93 &        &7.72 &     &10.39&25.48  &6.01 & 14.25  &$-$5.15 &$-$12.48  &5.581 &5.726 &5.306  &5.366 &        & $0^+$  & $ 0^+    $  \\
193&125 &1487.27 &        &7.71 &     &10.36&26.07  &4.34 & 14.52  &$-$3.71 &$-$12.78  &5.592 &5.736 &5.317  &5.377 &        & $0^+$  & $ 1/2^-  $  \\
194&126 &1493.21 &        &7.70 &     &10.28&26.37  &5.94 & 14.68  &$-$3.16 &$-$12.92  &5.604 &5.752 &5.319  &5.379 &        & $0^+$  & $ 0^+    $  \\
195&127 &1493.79 &        &7.66 &     &6.52 &26.66  &0.58 & 14.79  &$-$3.68 &$-$13.06  &5.620 &5.773 &5.324  &5.384 &        & $0^+$  & $ 9/2^+  $  \\
196&128 &1495.85 &        &7.63 &     &2.65 &27.00  &2.06 & 14.89  &$-$1.38 &$-$13.23  &5.637 &5.790 &5.335  &5.395 &        & $0^+$  & $ 0^+    $  \\
197&129 &1496.38 &        &7.60 &     &2.59 &27.28  &0.53 & 15.04  &$-$1.35 &$-$13.38  &5.653 &5.811 &5.340  &5.400 &        & $0^+$  & $ 9/2^+  $ \\
198&130 &1498.47 &        &7.57 &     &2.62 &27.62  &2.09 & 15.22  &$-$1.37 &$-$13.55  &5.669 &5.829 &5.351  &5.411 &        & $0^+$  & $ 0^+    $ \\
199&131 &1498.95 &        &7.53 &     &2.57 &27.91  &0.48 & 15.37  &$-$1.34 &$-$13.70  &5.685 &5.849 &5.357  &5.416 &        & $0^+$  & $ 9/2^+  $ \\
200&132 &1501.07 &        &7.51 &     &2.60 &28.24  &2.12 & 15.54  &$-$1.37 &$-$13.87  &5.701 &5.866 &5.368  &5.427 &        & $0^+$  & $ 0^+    $ \\
201&133 &1501.50 &        &7.47 &     &2.55 &28.53  &0.43 & 15.67  &$-$1.34 &$-$14.01  &5.718 &5.886 &5.374  &5.434 &        & $0^+$  & $ 9/2^+  $ \\
202&134 &1503.67 &        &7.44 &     &2.59 &28.86  &2.16 & 15.84  &$-$1.37 &$-$14.18  &5.733 &5.902 &5.385  &5.444 &        & $0^+$  & $ 0^+    $ \\
203&135 &1504.04 &        &7.41 &     &2.54 &29.16  &0.38 & 15.98  &$-$1.34 &$-$14.33  &5.750 &5.922 &5.392  &5.452 &        & $0^+$  & $ 9/2^+  $ \\
204&136 &1506.26 &        &7.38 &     &2.59 &29.47  &2.22 & 16.13  &$-$1.37 &$-$14.50  &5.765 &5.938 &5.402  &5.461 &        & $0^+$  & $ 0^+    $ \\
205&137 &1506.59 &        &7.35 &     &2.54 &29.78  &0.32 & 16.28  &$-$1.34 &$-$14.65  &5.782 &5.957 &5.411  &5.470 &        & $0^+$  & $ 9/2^+  $ \\
206&138 &1508.86 &        &7.32 &     &2.60 &30.08  &2.28 & 16.43  &$-$1.38 &$-$14.81  &5.797 &5.974 &5.420  &5.479 &        & $0^+$  & $ 0^+    $ \\
207&139 &1509.13 &        &7.29 &     &2.55 &30.34  &0.27 & 16.59  &$-$1.34 &$-$14.97  &5.814 &5.993 &5.430  &5.489 &        & $0^+$  & $ 9/2^+  $ \\
208&140 &1511.47 &        &7.27 &     &2.61 &30.68  &2.34 & 16.73  &$-$1.38 &$-$15.11  &5.828 &6.009 &5.438  &5.497 &        & $0^+$  & $ 0^+    $ \\
209&141 &1511.72 &        &7.23 &     &2.59 &30.86  &0.25 & 16.80  &$-$1.41 &$-$15.20  &5.850 &6.037 &5.441  &5.500 &        & $0^+$  & $ 5/2^+  $ \\
210&142 &1514.10 &        &7.21 &     &2.62 &31.27  &2.37 & 17.02  &$-$1.38 &$-$15.41  &5.860 &6.044 &5.456  &5.514 &        & $0^+$  & $ 0^+    $ \\
211&143 &1514.42 &        &7.18 &     &2.69 &31.47  &0.32 & 17.10  &$-$1.41 &$-$15.51  &5.880 &6.070 &5.460  &5.518 &        & $0^+$  & $ 5/2^+  $ \\
212&144 &1516.73 &        &7.15 &     &2.63 &31.85  &2.31 & 17.30  &$-$1.38 &$-$15.71  &5.891 &6.078 &5.473  &5.531 &        & $0^+$  & $ 0^+    $ \\
213&145 &1517.11 &        &7.12 &     &2.70 &32.06  &0.38 & 17.40  &$-$1.41 &$-$15.81  &5.911 &6.103 &5.478  &5.536 &        & $0^+$  & $ 5/2^+  $ \\
214&146 &1519.37 &        &7.10 &     &2.64 &32.40  &2.25 & 17.58  &$-$1.38 &$-$15.99  &5.922 &6.113 &5.490  &5.548 &        & $0^+$  & $ 0^+    $ \\
215&147 &1519.80 &        &7.07 &     &2.69 &32.61  &0.44 & 17.68  &$-$1.40 &$-$16.09  &5.941 &6.136 &5.495  &5.553 &        & $0^+$  & $ 5/2^+  $ \\
216&148 &1522.00 &        &7.05 &     &2.63 &32.93  &2.20 & 17.84  &$-$1.38 &$-$16.25  &5.953 &6.148 &5.505  &5.563 &        & $0^+$  & $ 0^+    $ \\
217&149 &1522.51 &        &7.02 &     &2.71 &33.15  &0.51 & 17.95  &$-$1.38 &$-$16.36  &5.971 &6.170 &5.511  &5.569 &        & $0^+$  & $ 5/2^+  $ \\
218&150 &1524.62 &        &6.99 &     &2.62 &33.43  &2.11 & 18.08  &$-$1.37 &$-$16.50  &5.984 &6.183 &5.519  &5.577 &        & $0^+$  & $ 0^+    $ \\
219&151 &1525.15 &        &6.96 &     &2.64 &33.61  &0.52 & 18.19  &$-$1.37 &$-$16.61  &6.002 &6.204 &5.525  &5.583 &        & $0^+$  & $ 5/2^+  $ \\
220&152 &1527.23 &        &6.94 &     &2.61 &33.90  &2.08 & 18.30  &$-$1.35 &$-$16.74  &6.015 &6.218 &5.532  &5.590 &        & $0^+$  & $ 0^+    $ \\
221&153 &1527.77  &        &6.91 &     &2.60 &34.03  &0.52 & 18.37   &$-$1.34 &$-$16.85  &6.032 &6.239 &5.538  &5.596 &        & $0^+$  & $ 1/2^+  $ \\
222&154 &1529.81  &        &6.89 &     &2.59 &34.34  &2.06 & 18.51   &$-$1.34 &$-$16.96  &6.045 &6.254 &5.544  &5.601 &        & $0^+$  & $ 0^+    $ \\
223&155 &1530.40  &        &6.86 &     &2.57 &34.41  &0.50 & 18.58   &$-$1.32 &$-$17.07  &6.063 &6.275 &5.550  &5.607 &        & $0^+$  & $ 1/2^+  $ \\
224&156 &1532.38  &        &6.84 &     &2.56 &34.76  &2.06 & 18.71   &$-$1.33 &$-$17.17  &6.076 &6.290 &5.554  &5.612 &        & $0^+$  & $ 0^+    $ \\
225&157 &1533.01  &        &6.81 &     &2.57 &34.79  &0.51 & 18.78   &$-$1.34 &$-$17.25  &6.095 &6.313 &5.558  &5.615 &        & $0^+$  & $ 1/2^+  $ \\
226&158 &1534.92 &        &6.79 &     &2.54 &35.16  &2.03 & 18.90  &$-$1.31 &$-$17.37  &6.107 &6.326 &5.564  &5.621 &        & $0^+$  & $ 0^+    $ \\
227&159 &1535.59 &        &6.76 &     &2.70 &35.31  &0.67 & 18.95  &$-$1.31 &$-$17.45  &6.126 &6.350 &5.568  &5.625 &        & $0^+$  & $ 1/2^+  $ \\
228&160 &1537.44 &        &6.74 &     &2.52 &35.55  &1.85 & 19.07  &$-$1.29 &$-$17.56  &6.138 &6.362 &5.574  &5.631 &        & $0^+$  & $ 0^+    $ \\
229&161 &1538.13 &        &6.72 &     &2.54 &35.75  &0.69 & 19.16  &$-$1.28 &$-$17.65  &6.155 &6.384 &5.578  &5.635 &        & $0^+$  & $ 1/2^+  $ \\
230&162 &1539.93 &        &6.70 &     &2.49 &35.92  &1.80 & 19.25  &$-$1.27 &$-$17.75  &6.168 &6.398 &5.583  &5.640 &        & $0^+$  & $ 0^+    $ \\
231&163 &1540.58 &        &6.67 &     &2.45 &36.12  &0.65 & 19.33  &$-$1.25 &$-$17.84  &6.185 &6.417 &5.588  &5.645 &        & $0^+$  & $ 1/2^+  $ \\
232&164 &1542.38 &        &6.65 &     &2.45 &36.28  &1.80 & 19.42  &$-$1.24 &$-$17.93  &6.198 &6.433 &5.592  &5.649 &        & $0^+$  & $ 0^+    $ \\
233&165 &1542.96 &        &6.62 &     &2.38 &36.49  &0.58 & 19.51  &$-$1.18 &$-$18.04  &6.214 &6.450 &5.598  &5.655 &        & $0^+$  & $ 1/2^+  $ \\
234&166 &1544.75 &        &6.60 &     &2.37 &36.64  &1.79 & 19.59  &$-$1.18 &$-$18.12  &6.228 &6.468 &5.601  &5.658 &        & $0^+$  & $ 0^+    $ \\
235&167 &1545.18 &        &6.58 &     &2.22 &36.90  &0.43 & 19.71  &$-$1.06 &$-$18.25  &6.242 &6.481 &5.610  &5.666 &        & $0^+$  & $ 1/2^+  $ \\
236&168 &1546.97 &        &6.55 &     &2.22 &37.04  &1.80 & 19.78  &$-$1.08 &$-$18.33  &6.257 &6.500 &5.611  &5.668 &        & $0^+$  & $ 0^+    $ \\
237&169 &1547.09 &        &6.53 &     &1.91 &37.40  &0.12 & 20.02  &$-$0.90 &$-$18.53  &6.266 &6.506 &5.626  &5.682 &        & $0^+$  & $ 1/2^+  $ \\
238&170 &1548.93 &        &6.51 &     &1.95 &37.62  &1.83 & 20.08  &$-$0.93 &$-$18.60  &6.281 &6.525 &5.627  &5.683 &        & $0^+$  & $ 0^+    $ \\
239&171 &1548.87 &        &6.48 &     &1.78 &37.92  &\underline{$-$0.06}& 20.24  &$-$0.91 &$-$18.74  &6.294 &6.538 &5.635  &5.691 &        & $0^+$  & $ 15/2^- $ \\
240&172 &1550.61 &        &6.46 &     &1.68 &38.28  &1.74 & 20.44  &$-$0.82 &$-$18.92  &6.304 &6.546 &5.646  &5.702 &        & $0^+$  & $ 0^+    $ \\
241&173 &1550.52 &        &6.43 &     &1.66 &38.59  &\underline{$-$0.08}& 20.61  &$-$0.79 &$-$19.07  &6.316 &6.558 &5.654  &5.711 &        & $0^+$  & $ 15/2^- $ \\
242&174 &1552.10 &        &6.41 &     &1.50 &38.94  &1.58 & 20.81  &$-$0.74 &$-$19.25  &6.326 &6.566 &5.666  &5.722 &        & $0^+$  & $ 0^+    $ \\
243&175 &1552.00 &        &6.39 &     &1.48 &39.26  &\underline{$-$0.10}& 20.98  &$-$0.72 &$-$19.41  &6.338 &6.577 &5.675  &5.731 &        & $0^+$  & $ 15/2^- $ \\
244&176 &1553.48 &        &6.37 &     &1.37 &39.60  &1.47 & 21.17  &$-$0.68 &$-$19.59  &6.348 &6.586 &5.686  &5.742 &        & $0^+$  & $ 0^+    $ \\
245&177 &1553.36 &        &6.34 &     &1.36 &39.92  &\underline{$-$0.12}& 21.35  &$-$0.66 &$-$19.74  &6.359 &6.596 &5.696  &5.752 &        & $0^+$  & $ 15/2^- $ \\
246&178 &1554.76 &        &6.32 &     &1.29 &40.26  &1.40 & 21.54  &$-$0.63 &$-$19.91  &6.370 &6.605 &5.707  &5.763 &        & $0^+$  & $ 0^+    $ \\
247&179 &1554.64 &        &6.29 &     &1.28 &39.84  &\underline{$-$0.12}& 20.97  &$-$0.61 &$-$20.07  &6.381 &6.616 &5.717  &5.773 &        & $0^+$  & $ 15/2^-  $ \\
248&180 &1555.99 &        &6.27 &     &1.23 &40.91  &2.09 & 21.90  &$-$0.59 &$-$20.24  &6.392 &6.625 &5.728  &5.784 &        & $0^+$  & $ 0^+    $ \\
249&181 &1555.86 &        &6.25 &     &1.97 &41.24  &\underline{$-$0.13}& 22.08  &$-$0.57 &$-$20.40  &6.403 &6.635 &5.739  &5.794 &        & $0^+$  & $ 15/2^- $ \\
250&182 &1557.18 &        &6.23 &     &1.19 &41.56  &1.31 & 22.27  &$-$0.55 &$-$20.57  &6.414 &6.645 &5.750  &5.805 &        & $0^+$  & $ 0^+    $ \\
251&183 &1557.06 &        &6.20 &     &1.19 &41.89  &\underline{$-$0.12}& 22.43  &$-$1.04  &$-$20.73  &6.425 &6.655 &5.760  &5.816 &        & $0^+$  & $ 15/2^- $ \\
252&184 &1558.33 &        &6.18 &     &1.15 &42.22  &1.27&22.58&$-$1.29  &$-$20.90  &6.436 &6.664 &5.772  &5.827 &        & $0^+$  & $ 0^+ $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  12.83 &&&&&&&&&&&&&0.046 \\\hline
\multicolumn{8}{l}{$Z=69~~(\rm{Tm})$} &\\
145 &76   &1136.01&            &7.83&            &     &\underline{$-$0.05}   &         &\underline{$-$1.55} &$-$13.63   &\underline{0.28}      &4.976 &4.967     &4.987        &5.051&       & $3/2^+  $& $0^+   $  \\
146 &77   &1148.52&            &7.87&            &     &0.63    &           &\underline{$-$1.2}3 &$-$13.52   &$-$0.06     &4.984 &4.980   &4.989        &5.052&       & $3/2^+  $& $1/2^+ $  \\
147 &78   &1162.92& 1168.48  &7.91& 7.95 &     &1.24    &14.40&\underline{$-$0.95} &$-$13.38   &$-$0.37   &4.992 &4.993   &4.991        &5.055&       & $3/2^+  $& $0^+   $  \\
148 &79   &1175.29& 1179.34  &7.94& 7.97 &26.78&1.95    &12.38&\underline{$-$0.62} &$-$13.28   &$-$0.73       &4.999 &5.005     &4.993      &5.056&       & $3/2^+  $& $1/2^+ $  \\
149 &80   &1189.40&          &7.98&      &26.48&2.74    &14.11&\underline{$-$0.36} &$-$13.13    &$-$1.02      &5.007 &5.017     &4.996      &5.059&       & $3/2^+  $& $0^+   $  \\
150 &81   &1201.71&          &8.01&      &26.42&3.48    &12.31&\underline{$-$0.02} &$-$11.97    &$-$1.40      &5.014 &5.029     &4.997      &5.061&       & $3/2^+  $& $1/2^+ $  \\
151 &82   &1215.51& 1215.57  &8.05& 8.05 &26.11&4.04    &13.80&0.23  &$-$10.76  &$-$1.66      &5.022 &5.041     &5.000      &5.064&       & $3/2^+  $& $0^+   $  \\
152 &83   &1222.67& 1224.63  &8.04& 8.06 &20.95&4.67    &7.15 &0.54  &$-$11.60  &$-$2.00      &5.040 &5.062     &5.012      &5.076&       & $3/2^+  $& $9/2^- $  \\
153 &84   &1232.03& 1234.92  &8.05& 8.07 &16.51&5.28    &9.36 &0.84  &$-$8.26     &$-$2.29    &5.055 &5.082     &5.021      &5.084&5.064  & $3/2^+  $& $0^+   $  \\
154 &85   &1238.99& 1243.43  &8.05& 8.07 &16.33&5.89    &6.97 &1.14  &$-$8.16     &$-$2.62    &5.072 &5.103     &5.033      &5.096&5.076  & $3/2^+  $& $9/2^- $  \\
155 &86   &1248.19& 1253.70  &8.05& 8.09 &16.17&6.49    &9.20 &1.44  &$-$8.10     &$-$2.90    &5.086 &5.122     &5.042      &5.105&       & $3/2^+  $& $0^+   $  \\
156 &87   &1254.99& 1261.98  &8.04& 8.09 &15.99&7.08    &6.79 &1.73  &$-$8.00     &$-$3.22    &5.103 &5.142     &5.053      &5.116&5.098  & $3/2^+  $& $9/2^- $  \\
157 &88   &1264.05& 1271.95  &8.05& 8.10 &15.85&7.67    &9.06 &2.02  &$-$7.96     &$-$3.50    &5.117 &5.160     &5.062      &5.125&5.114  & $3/2^+  $& $0^+   $  \\
158 &89   &1270.65& 1279.99  &8.04& 8.10 &15.67&8.25    &6.61 &2.31  &$-$7.85     &$-$3.81    &5.133 &5.179     &5.073      &5.136&5.124  & $3/2^+  $& $9/2^- $  \\
159 &90   &1279.60& 1289.93  &8.05& 8.11 &15.56&8.82    &8.95 &2.60  &$-$7.81     &$-$4.09    &5.147 &5.197     &5.081      &5.144&5.139  & $3/2^+  $& $0^+   $  \\
160 &91   &1286.00& 1297.73  &8.04& 8.11 &15.34&9.40    &6.39 &2.88  &$-$7.76     &$-$4.37    &5.162 &5.216     &5.090      &5.152&5.150  & $3/2^+  $& $7/2^- $  \\
161 &92   &1294.86& 1307.40  &8.04& 8.12 &15.26&9.96    &8.87 &3.16  &$-$7.66     &$-$4.66    &5.177 &5.233     &5.100      &5.163&5.162  & $3/2^+  $& $0^+   $  \\
162 &93   &1301.19& 1315.05  &8.03& 8.12 &15.19&10.53   &6.32 &3.44  &$-$7.60     &$-$4.94    &5.191 &5.251     &5.109      &5.171&5.171  & $3/2^+  $& $7/2^- $  \\
163 &94   &1309.81& 1324.37  &8.04& 8.12 &14.95&11.08   &8.63 &3.71  &$-$7.50     &$-$5.21    &5.205 &5.268     &5.118      &5.180&5.185  & $3/2^+  $& $0^+   $  \\
164 &95   &1316.03& 1331.62  &8.02& 8.12 &14.85&11.65   &6.22 &4.00  &$-$7.41     &$-$5.49    &5.219 &5.286     &5.127      &5.189&5.191  & $3/2^+  $& $7/2^- $  \\
165 &96   &1324.43& 1340.71  &8.03& 8.13 &14.62&12.12   &8.40 &4.27  &$-$7.32     &$-$5.74    &5.232 &5.302     &5.133      &5.195&5.200  & $3/2^+  $& $0^+   $  \\
166 &97   &1330.48& 1347.74  &8.01& 8.12 &14.44&12.64   &6.04 &4.55  &$-$7.18     &$-$6.02    &5.246 &5.319     &5.142      &5.204&5.205  & $3/2^+  $& $7/2^- $  \\
167 &98   &1338.69& 1356.47  &8.02& 8.12 &14.26&12.98   &8.21 &4.82  &$-$7.11     &$-$6.25    &5.258 &5.334     &5.148      &5.210&5.213  & $3/2^+  $& $0^+   $  \\
168 &99   &1344.40& 1363.31  &8.00& 8.11 &13.93&13.51   &5.71 &5.08  &$-$6.88     &$-$6.52    &5.272 &5.351     &5.157      &5.218&5.217  & $3/2^+  $& $7/2^- $  \\
169 &100    &1352.50& 1371.35  &8.00& 8.11 &13.81&14.04     &8.10 &5.35  &$-$6.86     &$-$6.75    &5.284 &5.367     &5.162      &5.223&5.226  & $3/2^+  $& $0^+   $  \\
170 &101    &1357.67& 1377.94  &7.99& 8.11 &13.27&14.46     &5.17 &5.58  &$-$6.58     &$-$7.01    &5.299 &5.384     &5.171      &5.232&5.230  & $3/2^+  $& $7/2^- $  \\
171 &102    &1365.77& 1385.42  &7.99& 8.10 &13.27&15.03     &8.10 &5.84  &$-$6.60     &$-$7.23    &5.310 &5.399     &5.175      &5.237&5.239  & $3/2^+  $& $0^+   $  \\
172 &103    &1370.97& 1391.66  &7.97& 8.09 &13.30&15.51     &5.20 &6.09  &$-$6.55     &$-$7.45    &5.325 &5.417     &5.183      &5.244&5.241  & $3/2^+  $& $5/2^- $  \\
173 &104    &1378.55& 1398.61  &7.97& 8.08 &12.78&15.96     &7.58 &6.31  &$-$6.40     &$-$7.70    &5.336 &5.432     &5.189      &5.250&       & $3/2^+  $& $0^+   $  \\
174 &105    &1383.60& 1404.29  &7.95& 8.07 &12.63&16.39     &5.05 &6.54  &$-$6.33     &$-$7.92    &5.350 &5.449     &5.196      &5.257&       & $3/2^+  $& $5/2^- $  \\
175 &106    &1390.97& 1410.81  &7.95& 8.06 &12.42&16.88     &7.37 &6.76  &$-$6.24     &$-$8.17    &5.362 &5.464     &5.203      &5.264&       & $3/2^+  $& $0^+   $  \\
176 &107    &1395.90& 1415.94  &7.93& 8.05 &12.30&17.27     &4.93 &6.97  &$-$6.17     &$-$8.39    &5.376 &5.481     &5.209      &5.270&       & $3/2^+  $& $5/2^- $  \\
177 &108    &1403.10&            &7.93&          &12.13&17.78   &7.20 &7.21  &$-$6.11     &$-$8.62    &5.388 &5.495     &5.216      &5.277&       & $3/2^+  $& $0^+   $  \\
178 &109    &1407.97&            &7.91&          &12.07&18.19   &4.86 &7.42  &$-$6.06     &$-$8.82    &5.401 &5.512     &5.221      &5.282&       & $3/2^+  $& $3/2^- $  \\
179 &110    &1415.00&            &7.91&          &11.90&18.67   &7.03 &7.64  &$-$5.99     &$-$9.07    &5.414 &5.526     &5.229      &5.290&       & $3/2^+  $& $0^+   $  \\
180 &111    &1419.80&            &7.89&          &11.83&19.09   &4.80 &7.86  &$-$5.95     &$-$9.28    &5.427 &5.543     &5.235      &5.296&       & $3/2^+  $& $3/2^- $  \\
181 &112    &1426.69&            &7.88&          &11.69&19.55   &6.89 &8.08  &$-$5.89     &$-$9.52    &5.439 &5.556     &5.242      &5.303&       & $3/2^+  $& $0^+   $  \\
182 &113    &1431.43&            &7.86&          &11.63&19.96   &4.74 &8.30  &$-$5.84     &$-$9.74    &5.452 &5.572     &5.248      &5.309&       & $3/2^+  $& $3/2^- $  \\
183 &114    &1438.20&            &7.86&          &11.51&20.42   &6.77 &8.51  &$-$5.79     &$-$9.96    &5.463 &5.586     &5.255      &5.315&       & $3/2^+  $& $0^+   $  \\
184 &115    &1442.95&            &7.84&          &11.52&20.84   &4.75 &8.69  &$-$5.76     &$-$10.17     &5.476 &5.602   &5.261      &5.321&       & $3/2^+  $& $1/2^- $  \\
185 &116    &1449.55&            &7.84&          &11.35&21.28   &6.60 &8.94  &$-$5.70     &$-$10.40     &5.488 &5.615   &5.267      &5.328&       & $3/2^+  $& $0^+   $  \\
186 &117    &1454.26&            &7.82&          &11.31&21.73   &4.71 &9.15  &$-$5.67     &$-$10.62     &5.500 &5.630   &5.273      &5.334&       & $3/2^+  $& $1/2^- $  \\
187 &118    &1460.75&            &7.81&          &11.20&22.13   &6.48 &9.36  &$-$5.61     &$-$10.84     &5.512 &5.643   &5.280      &5.340&       & $3/2^+  $& $0^+   $  \\
188 &119    &1465.42&            &7.79&          &11.15&22.60   &4.67 &9.57  &$-$5.58     &$-$11.07     &5.524 &5.657   &5.286      &5.347&       & $3/2^+  $& $1/2^- $  \\
189 &120    &1471.80&            &7.79&          &11.06&22.98   &6.39 &9.78  &$-$5.53     &$-$11.27     &5.535 &5.670   &5.292      &5.352&       & $3/2^+  $& $0^+   $  \\
190 &121    &1476.44&            &7.77&          &11.03&23.48   &4.64 &10.00 &$-$5.49     &$-$11.53     &5.547 &5.683   &5.300      &5.360&       & $3/2^+  $& $1/2^- $  \\
191 &122    &1482.73&            &7.76&          &10.93&23.86   &6.29 &10.19 &$-$5.44     &$-$11.71     &5.559 &5.697   &5.305      &5.365&       & $3/2^+  $& $0^+   $  \\
192 &123    &1487.35&            &7.75&          &10.91&24.51   &4.62 &10.44 &$-$5.42     &$-$11.98     &5.570 &5.708   &5.314      &5.374&       & $11/2^- $& $1/2^- $  \\
193 &124    &1493.54&            &7.74&          &10.81&24.86   &6.19 &10.61 &$-$5.36     &$-$12.16     &5.581 &5.723   &5.317      &5.377&       & $3/2^+  $& $0^+   $  \\
194 &125    &1498.18&            &7.72&          &10.83&25.42   &4.64 &10.91 &$-$3.87     &$-$12.43     &5.592 &5.732   &5.328      &5.388&       & $11/2^- $& $1/2^- $  \\
195 &126    &1504.26&            &7.71&          &10.72&25.73   &6.09 &11.05 &$-$3.30     &$-$12.57     &5.604 &5.748   &5.330      &5.390&       & $11/2^- $& $0^+   $  \\
196 &127    &1504.99&            &7.68&          &6.81 &25.99   &0.72 &11.19 &$-$3.87     &$-$12.74     &5.620 &5.769   &5.335      &5.395&       & $3/2^+  $& $9/2^+ $  \\
197 &128    &1507.23&            &7.65&          &2.96 &26.26   &2.24 &11.37 &$-$1.56     &$-$12.91     &5.636 &5.787   &5.346      &5.405&       & $3/2^+  $& $0^+   $  \\
198 &129    &1507.92&            &7.62&          &2.94 &26.58   &0.70 &11.54 &$-$1.53     &$-$13.05     &5.652 &5.807   &5.351      &5.411&       & $3/2^+  $& $9/2^+ $  \\
199 &130    &1510.19&            &7.59&          &2.96 &26.94   &2.26 &11.72 &$-$1.55     &$-$13.23     &5.668 &5.824   &5.362      &5.422&       & $3/2^+  $& $0^+   $  \\
200 &131    &1510.84&            &7.55&          &2.91 &27.25   &0.65 &11.88 &$-$1.52     &$-$13.37     &5.684 &5.844   &5.368      &5.428&       & $3/2^+  $& $9/2^+ $  \\
201 &132    &1513.13&            &7.53&          &2.94 &27.59   &2.29 &12.05 &$-$1.54     &$-$13.54     &5.700 &5.861   &5.379      &5.438&       & $3/2^+  $& $0^+   $  \\
202 &133    &1513.72&            &7.49&          &2.89 &27.89   &0.60 &12.22 &$-$1.51     &$-$13.69     &5.716 &5.880   &5.386      &5.445&       & $3/2^+  $& $9/2^+ $  \\
203 &134    &1516.05&            &7.47&          &2.93 &28.23   &2.33 &12.39 &$-$1.54     &$-$13.86     &5.732 &5.897   &5.396      &5.455&       & $3/2^+  $& $0^+   $  \\
204 &135    &1516.60&            &7.43&          &2.87 &28.53   &0.54 &12.55 &$-$1.50     &$-$14.01     &5.748 &5.916   &5.404      &5.463&       & $3/2^+  $& $9/2^+ $  \\
205 &136    &1518.98&            &7.41&          &2.92 &28.85   &2.38 &12.71 &$-$1.54     &$-$14.17     &5.763 &5.932   &5.414      &5.473&       & $3/2^+  $& $0^+   $   \\
206 &137    &1519.46&            &7.38&          &2.87 &29.16   &0.49 &12.88 &$-$1.50     &$-$14.33     &5.779 &5.951   &5.423      &5.482&       & $3/2^+  $& $9/2^+ $   \\
207 &138    &1521.90&            &7.35&          &2.92 &29.47   &2.43 &13.03 &$-$1.54     &$-$14.48     &5.794 &5.967   &5.432      &5.491&       & $3/2^+  $& $0^+   $   \\
208 &139    &1522.33&            &7.32&          &2.87 &29.79   &0.43 &13.20 &$-$1.50     &$-$14.65     &5.811 &5.985   &5.442      &5.501&       & $3/2^+  $& $9/2^+ $   \\
209 &140    &1524.82&            &7.30&          &2.93 &30.07   &2.49 &13.35 &$-$1.54     &$-$14.79     &5.825 &6.002   &5.451      &5.509&       & $3/2^+  $& $0^+   $   \\
210 &141    &1525.20&            &7.26&          &2.87 &30.27   &0.37 &13.47 &$-$1.50     &$-$14.96     &5.842 &6.020   &5.462      &5.520&       & $3/2^+  $& $9/2^+ $   \\
211 &142    &1527.75&            &7.24&          &2.93 &30.67   &2.56 &13.66 &$-$1.54     &$-$15.10     &5.856 &6.036   &5.469      &5.527&       & $3/2^+  $& $0^+   $   \\
212 &143    &1528.18&            &7.21&          &2.98 &30.86   &0.42 &13.76 &$-$1.57     &$-$15.19     &5.876 &6.062   &5.472      &5.530&       & $3/2^+  $& $5/2^+ $   \\
213 &144    &1530.68&            &7.19&          &2.93 &31.26   &2.50 &13.95 &$-$1.53     &$-$15.39     &5.887 &6.070   &5.486      &5.544&       & $3/2^+  $& $0^+   $   \\
214 &145    &1531.18&            &7.16&          &3.00 &31.46   &0.49 &14.07 &$-$1.56     &$-$15.49     &5.906 &6.094   &5.490      &5.548&       & $3/2^+  $& $5/2^+ $   \\
215 &146    &1533.61&            &7.13&          &2.92 &31.82   &2.43 &14.24 &$-$1.52     &$-$15.68     &5.918 &6.104   &5.503      &5.561&       & $3/2^+  $& $0^+   $   \\
216 &147    &1534.22&            &7.10&          &3.04 &32.09   &0.61 &14.41 &$-$1.54     &$-$15.78     &5.936 &6.127   &5.508      &5.566&       & $3/2^+  $& $5/2^+ $   \\
217 &148    &1536.51&            &7.08&          &2.91 &32.35   &2.30 &14.51 &$-$1.51     &$-$15.94     &5.948 &6.138   &5.519      &5.576&       & $3/2^+  $& $0^+   $   \\
218 &149    &1537.14&            &7.05&          &2.93 &32.58   &0.63 &14.64 &$-$1.52     &$-$16.05     &5.966 &6.160   &5.524      &5.582&       & $3/2^+  $& $5/2^+ $   \\
219 &150    &1539.39&            &7.03&          &2.88 &32.85   &2.25 &14.77 &$-$1.49     &$-$16.19     &5.979 &6.173   &5.533      &5.590&       & $3/2^+  $& $0^+   $   \\
220 &151    &1540.03&            &7.00&          &2.89 &33.08   &0.64 &14.89 &$-$1.49     &$-$16.30     &5.996 &6.194   &5.538      &5.596&       & $3/2^+  $& $5/2^+ $   \\
221 &152    &1542.24&            &6.98&          &2.85 &33.32   &2.21 &15.01 &$-$1.47     &$-$16.43     &6.009 &6.208   &5.545      &5.603&       & $5/2^+  $& $0^+   $   \\
222 &153    &1542.88&            &6.95&          &2.84 &33.48     &0.64 &15.11  &$-$1.46     &$-$16.53     &6.026 &6.229   &5.551      &5.608&       & $3/2^+  $& $5/2^+ $   \\
223 &154    &1545.05&            &6.93&          &2.81 &33.75     &2.18 &15.24  &$-$1.46     &$-$16.65     &6.039 &6.244   &5.557      &5.614&       & $3/2^+  $& $0^+   $   \\
224 &155    &1545.72&            &6.90&          &2.84 &33.90     &0.67 &15.32  &$-$1.47     &$-$16.71     &6.060 &6.271   &5.559      &5.616&       & $3/2^+  $& $1/2^+ $   \\
225 &156    &1547.84&            &6.88&          &2.78 &34.17     &2.12 &15.46  &$-$1.44     &$-$16.85     &6.070 &6.279   &5.567      &5.624&       & $3/2^+  $& $0^+   $   \\
226 &157    &1548.55&            &6.85&          &2.83 &34.32     &0.71 &15.54  &$-$1.45     &$-$16.92     &6.090 &6.305   &5.570      &5.627&       & $3/2^+  $& $1/2^+ $   \\
227 &158    &1550.59&            &6.83&          &2.75 &34.56   &2.04 &15.67 &$-$1.42     &$-$17.05     &6.100 &6.315   &5.577      &5.634&       & $3/2^+  $& $0^+   $   \\
228 &159    &1551.33&            &6.80&          &2.78 &34.69   &0.74 &15.74 &$-$1.42     &$-$17.13     &6.119 &6.338   &5.580      &5.637&       & $3/2^+  $& $1/2^+ $   \\
229 &160    &1553.31&            &6.78&          &2.72 &34.94   &1.98 &15.87 &$-$1.40     &$-$17.24     &6.130 &6.350   &5.586      &5.643&       & $3/2^+  $& $0^+   $   \\
230 &161    &1554.10&            &6.76&          &2.77 &35.14   &0.79 &15.97 &$-$1.39     &$-$17.33     &6.148 &6.372   &5.591      &5.648&       & $3/2^+  $& $1/2^+ $   \\
231 &162    &1556.00&            &6.74&          &2.69 &35.32   &1.90 &16.07 &$-$1.37     &$-$17.43     &6.160 &6.385   &5.596      &5.653&       & $3/2^+  $& $0^+   $   \\
232 &163    &1556.75&            &6.71&          &2.65 &35.51   &0.75 &16.17 &$-$1.35     &$-$17.52     &6.177 &6.405   &5.601      &5.658&       & $3/2^+  $& $1/2^+ $   \\
233 &164    &1558.64&            &6.69&          &2.64 &35.68   &1.89 &16.26 &$-$1.34     &$-$17.62     &6.190 &6.420   &5.605      &5.662&       & $3/2^+  $& $0^+   $   \\
234 &165    &1559.33&            &6.66&          &2.58 &35.88   &0.69 &16.37 &$-$1.29     &$-$17.72     &6.205 &6.438   &5.611      &5.668&       & $3/2^+  $& $1/2^+ $   \\
235 &166    &1561.21&            &6.64&          &2.57 &36.04   &1.88 &16.46 &$-$1.29     &$-$17.81     &6.219 &6.454   &5.614      &5.671&       & $3/2^+  $& $0^+   $   \\
236 &167    &1561.77&            &6.62&          &2.44 &36.30   &0.56 &16.59 &$-$1.19     &$-$17.94     &6.233 &6.468   &5.623      &5.679&       & $3/2^+  $& $1/2^+ $   \\
237 &168    &1563.65&            &6.60&          &2.44 &36.46   &1.88 &16.67 &$-$1.20     &$-$18.02     &6.247 &6.485   &5.625      &5.682&       & $3/2^+  $& $0^+   $   \\
238 &169    &1563.96&            &6.57&          &2.19 &36.89   &0.31 &16.87 &$-$1.06     &$-$18.22     &6.258 &6.493   &5.638      &5.695&       & $3/2^+  $& $1/2^+ $   \\
239 &170    &1565.87&            &6.55&          &2.22 &37.02   &1.91 &16.94 &$-$1.08     &$-$18.29     &6.272 &6.512   &5.640      &5.696&       & $3/2^+  $& $0^+   $   \\
240 &171    &1565.94&            &6.52&          &1.98 &37.32   &0.08 &17.08 &$-$1.07     &$-$18.43     &6.285 &6.525   &5.647      &5.703&       & $3/2^+  $& $15/2^-$   \\
241 &172    &1567.85&            &6.51&          &1.98 &37.68   &1.90 &17.24 &$-$0.98     &$-$18.61     &6.295 &6.534   &5.657      &5.714&       & $3/2^+  $& $0^+   $   \\
242 &173    &1567.91&            &6.48&          &1.97 &38.00   &0.06 &17.39 &$-$0.96     &$-$18.76     &6.307 &6.546   &5.666      &5.722&       & $3/2^+  $& $15/2^-$   \\
243 &174    &1569.65&            &6.46&          &1.81 &38.36   &1.74 &17.55 &$-$0.90     &$-$18.95     &6.317 &6.554   &5.677      &5.733&       & $3/2^+  $& $0^+   $   \\
244 &175    &1569.70&            &6.43&          &1.79 &38.68   &0.05 &17.70 &$-$0.88     &$-$19.10     &6.329 &6.566   &5.685      &5.741&       & $3/2^+  $& $15/2^-$   \\
245 &176    &1571.34&            &6.41&          &1.68 &39.03   &1.64 &17.86 &$-$0.84     &$-$19.28     &6.339 &6.574   &5.696      &5.752&       & $3/2^+  $& $0^+   $   \\
246 &177    &1571.37&            &6.39&          &1.67 &39.36   &0.03 &18.01 &$-$0.82     &$-$19.44     &6.351 &6.585   &5.706      &5.762&       & $3/2^+  $& $15/2^-$   \\
247 &178    &1572.93&            &6.37&          &1.59 &39.70   &1.56 &18.16 &$-$0.79     &$-$19.62     &6.361 &6.594   &5.717      &5.772&       & $3/2^+  $& $0^+   $   \\
248 &179    &1572.95&            &6.34&          &1.58 &40.03   &0.02 &18.31 &$-$0.77     &$-$19.78     &6.373 &6.605   &5.726      &5.782&       & $3/2^+  $& $15/2^-$   \\
249 &180    &1574.46&            &6.32&          &1.53 &40.37   &1.50 &18.47 &$-$0.75     &$-$19.95     &6.383 &6.614   &5.737      &5.793&       & $3/2^+  $& $0^+   $   \\
250 &181    &1574.49&          &6.30&        &1.53 &40.70   &0.03 &18.62 &$-$0.74     &$-$20.14   &6.395 &6.625   &5.749    &5.805&       & $11/2^- $& $15/2^-$   \\
251 &182    &1575.97&          &6.28&        &1.51 &41.06   &1.48 &18.79 &$-$0.72     &$-$20.30   &6.406 &6.634   &5.760    &5.816&       & $11/2^- $& $0^+   $    \\
252 &183    &1576.01&          &6.25&        &1.53 &41.39   &0.05 &18.96 &$-$1.21     &$-$20.46   &6.417 &6.645      &5.771    &5.826&       & $11/2^- $& $15/2^-$    \\
253 &184    &1577.46&          &6.24&        &1.49 &41.71   &1.45 &19.13 &$-$1.46    &$-$20.63   &6.428 &6.654      &5.782    &5.837&       & $11/2^- $& $0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  14.87 &&&&&&&&&&&&&0.009 \\ \hline
\multicolumn{8}{l}{$Z=70~~(\rm{Yb})$} &\\
148&78 &1164.33&          &7.87&       &       &0.46   &     &1.41   &$-$13.71& \underline{0.03}  &5.002 &4.997 &5.007  &5.071 &       & $0^+$ & $0^+   $ \\
149&79 &1177.07&          &7.90&       &       &1.15   &     &1.78   &$-$13.63&$-$0.32  &5.009 &5.009 &5.009  &5.072 &       & $0^+$ & $1/2^+ $ \\
150&80 &1191.49&          &7.94&       &     &1.73   &14.42&2.09   &$-$13.47&$-$0.61  &5.016 &5.021 &5.011  &5.075 &       & $0^+$ & $0^+   $ \\
151&81 &1204.19&    1205.55 &7.97& 7.98  &27.12&2.46   &12.70&2.48   &$-$12.40&$-$0.97  &5.023 &5.032 &5.012  &5.076 &       & $0^+$ & $1/2^+ $ \\
152&82 &1218.26&    1218.40 &8.01& 8.02  &26.78&2.98   &14.07&2.75   &$-$11.15&$-$1.23  &5.031 &5.044 &5.015  &5.078 &5.042  & $0^+$ & $0^+   $ \\
153&83 &1225.77&          &8.01&         &21.58&3.64   &7.50 &3.10      &$-$11.86&$-$1.56  &5.048 &5.065 &5.027  &5.090 &       & $0^+$ & $9/2^- $ \\
154&84 &1235.43&    1238.15 &8.02& 8.04  &17.16&4.24   &9.66 &3.40   &$-$8.57 &$-$1.86  &5.063 &5.085 &5.036  &5.099 &5.088  & $0^+$ & $0^+   $ \\
155&85 &1242.74&    1246.79 &8.02& 8.04  &16.97&4.89   &7.31 &3.74   &$-$8.47 &$-$2.18  &5.079 &5.105 &5.048  &5.111 &5.104  & $0^+$ & $9/2^- $ \\
156&86 &1252.23&    1257.62 &8.03& 8.06  &16.80&5.47   &9.49 &4.04   &$-$8.41 &$-$2.47  &5.094 &5.124 &5.057  &5.120 &5.122  & $0^+$ & $0^+   $ \\
157&87 &1259.36&    1265.86 &8.02& 8.06  &16.63&6.11   &7.13 &4.38   &$-$8.31 &$-$2.79  &5.110 &5.144 &5.069  &5.131 &5.132  & $0^+$ & $9/2^- $ \\
158&88 &1268.71&    1276.51 &8.03& 8.08  &16.48&6.68   &9.35 &4.66   &$-$8.26 &$-$3.08  &5.125 &5.162 &5.077  &5.140 &5.150  & $0^+$ & $0^+   $ \\
159&89 &1275.65&    1284.41 &8.02& 8.08  &16.29&7.31   &6.94 &4.99   &$-$8.14 &$-$3.39  &5.141 &5.181 &5.089  &5.151 &5.163  & $0^+$ & $9/2^- $ \\
160&90 &1284.88&    1294.81 &8.03& 8.09  &16.17&7.87   &9.23 &5.28   &$-$8.10 &$-$3.67  &5.155 &5.199 &5.098  &5.160 &5.178  & $0^+$ & $0^+   $ \\
161&91 &1291.58&    1302.56 &8.02& 8.09  &15.93&8.47   &6.70 &5.58   &$-$7.95 &$-$3.97  &5.170 &5.217 &5.108  &5.170 &5.189  & $0^+$ & $9/2^- $ \\
162&92 &1300.73&    1312.61 &8.03& 8.10  &15.85&9.03   &9.15 &5.87   &$-$7.94 &$-$4.25  &5.184 &5.235 &5.117  &5.179 &5.205  & $0^+$ & $0^+   $ \\
163&93 &1307.33&    1320.16 &8.02& 8.10  &15.75&9.59   &6.60 &6.15   &$-$7.87 &$-$4.53  &5.198 &5.252 &5.125  &5.187 &5.216  & $0^+$ & $7/2^- $ \\
164&94 &1316.24&    1329.95 &8.03& 8.11  &15.50&10.14  &8.90 &6.42   &$-$7.75 &$-$4.80  &5.212 &5.269 &5.134  &5.196 &5.231  & $0^+$ & $0^+   $ \\
165&95 &1322.73&    1337.29 &8.02& 8.10  &15.40&10.69  &6.49 &6.70   &$-$7.66 &$-$5.08  &5.226 &5.286 &5.142  &5.204 &5.240  & $0^+$ & $7/2^- $ \\
166&96 &1331.37&    1346.67 &8.02& 8.11  &15.13&11.21  &8.64 &6.94   &$-$7.56 &$-$5.33  &5.238 &5.302 &5.149  &5.211 &5.253  & $0^+$ & $0^+   $ \\
167&97 &1337.68&    1353.73 &8.01& 8.11  &14.95&11.75  &6.31 &7.20   &$-$7.42 &$-$5.60  &5.252 &5.319 &5.157  &5.219 &5.262  & $0^+$ & $7/2^- $ \\
168&98 &1346.11&    1362.80 &8.01& 8.11  &14.74&12.24  &8.43 &7.42   &$-$7.35 &$-$5.85  &5.264 &5.335 &5.163  &5.225 &5.270  & $0^+$ & $0^+   $ \\
169&99 &1352.09&    1369.66 &8.00& 8.10  &14.41&12.77  &5.98 &7.69   &$-$7.12 &$-$6.11  &5.278 &5.352 &5.171  &5.233 &5.277  & $0^+$ & $7/2^- $ \\
170&100&1360.40&    1378.12 &8.00& 8.11  &14.29&13.25  &8.31 &7.90   &$-$7.10 &$-$6.35  &5.289 &5.367 &5.176  &5.238 &5.285  & $0^+$ & $0^+   $ \\
171&101&1365.84&    1384.74 &7.99& 8.10  &13.75&13.75  &5.44 &8.18   &$-$6.82 &$-$6.61  &5.303 &5.384 &5.185  &5.246 &5.291  & $0^+$ & $7/2^- $ \\
172&102&1374.15&    1392.76 &7.99& 8.10  &13.75&14.22  &8.30 &8.38   &$-$6.84 &$-$6.84  &5.315 &5.399 &5.190  &5.251 &5.300  & $0^+$ & $0^+   $ \\
173&103&1379.58&    1399.12 &7.97& 8.09  &13.73&14.70  &5.43 &8.61   &$-$6.79 &$-$7.07  &5.329 &5.417 &5.197  &5.258 &5.305  & $0^+$ & $5/2^- $ \\
174&104&1387.41&    1406.59 &7.97& 8.08  &13.26&15.17  &7.83 &8.86   &$-$6.63 &$-$7.32  &5.340 &5.431 &5.203  &5.264 &5.311  & $0^+$ & $0^+   $ \\
175&105&1392.68&    1412.41 &7.96& 8.07  &13.10&15.62  &5.27 &9.08   &$-$6.57 &$-$7.54  &5.354 &5.448 &5.210  &5.271 &5.314  & $0^+$ & $5/2^- $ \\
176&106&1400.30&    1419.28 &7.96& 8.06  &12.89&16.09  &7.62 &9.33   &$-$6.47 &$-$7.79  &5.366 &5.462 &5.217  &5.278 &5.322  & $0^+$ & $0^+   $ \\
177&107&1405.45&    1424.84 &7.94& 8.05  &12.77&16.51  &5.15 &9.55   &$-$6.40 &$-$8.01  &5.379 &5.479 &5.223  &5.284 &       & $0^+$ & $5/2^- $  \\
178&108&1412.89&    1431.62 &7.94& 8.04  &12.60&17.00  &7.45 &9.79   &$-$6.33 &$-$8.25  &5.391 &5.493 &5.230  &5.291 &       & $0^+$ & $0^+   $  \\
179&109&1417.96&          &7.92&       &12.51&17.41  &5.06 &9.99   &$-$6.29 &$-$8.45  &5.404 &5.510 &5.235  &5.296 &       & $0^+$ & $3/2^- $ \\
180&110&1425.25&          &7.92&       &12.36&17.89  &7.29 &10.25  &$-$6.22 &$-$8.70  &5.416 &5.524 &5.243  &5.304 &       & $0^+$ & $0^+   $ \\
181&111&1430.26&          &7.90&       &12.30&18.32  &5.01 &10.46  &$-$6.18 &$-$8.91  &5.429 &5.540 &5.249  &5.309 &       & $0^+$ & $3/2^- $ \\
182&112&1437.40&          &7.90&       &12.15&18.79  &7.14 &10.71  &$-$6.11 &$-$9.15  &5.441 &5.554 &5.256  &5.317 &       & $0^+$ & $0^+   $ \\
183&113&1442.36&          &7.88&       &12.10&19.23  &4.96 &10.93  &$-$6.07 &$-$9.37  &5.454 &5.569 &5.262  &5.323 &       & $0^+$ & $3/2^- $ \\
184&114&1449.36&          &7.88&       &11.96&19.67  &7.01 &11.16  &$-$6.01 &$-$9.59  &5.465 &5.583 &5.269  &5.329 &       & $0^+$ & $0^+   $ \\
185&115&1454.27&          &7.86&       &11.91&20.01  &4.90 &11.32  &$-$5.97 &$-$9.82  &5.478 &5.598 &5.275  &5.336 &       & $0^+$ & $3/2^- $ \\
186&116&1461.16&          &7.86&       &11.80&20.55  &6.90 &11.61  &$-$5.92 &$-$10.03 &5.489 &5.611 &5.281  &5.341 &       & $0^+$ & $0^+   $  \\
187&117&1466.14&          &7.84&       &11.87&21.02  &4.97 &11.88  &$-$5.90 &$-$10.25 &5.502 &5.626 &5.287  &5.347 &       & $0^+$ & $1/2^- $  \\
188&118&1472.81&          &7.83&       &11.65&21.42  &6.68 &12.07  &$-$5.84 &$-$10.47 &5.513 &5.639 &5.293  &5.353 &       & $0^+$ & $0^+   $  \\
189&119&1477.73&          &7.82&       &11.60&21.89  &4.92 &12.32  &$-$5.82 &$-$10.69 &5.525 &5.653 &5.300  &5.360 &       & $0^+$ & $1/2^- $  \\
190&120&1484.32&          &7.81&       &11.51&22.30  &6.59 &12.52  &$-$5.75 &$-$10.90 &5.536 &5.666 &5.306  &5.366 &       & $0^+$ & $0^+   $  \\
191&121&1489.24&          &7.80&       &11.50&22.79  &4.91 &12.79  &$-$5.73 &$-$11.14 &5.548 &5.680 &5.313  &5.372 &       & $0^+$ & $1/2^- $  \\
192&122&1495.71&          &7.79&       &11.38&23.17  &6.47 &12.97  &$-$5.67 &$-$11.33 &5.559 &5.693 &5.318  &5.377 &       & $0^+$ & $0^+   $  \\
193&123&1500.62&          &7.78&       &11.38&23.71  &4.92 &13.27  &$-$5.65 &$-$11.60 &5.570 &5.705 &5.326  &5.385 &       & $0^+$ & $1/2^- $  \\
194&124&1506.97&          &7.77&       &11.26&24.04  &6.35 &13.43  &$-$5.59 &$-$11.76 &5.582 &5.719 &5.330  &5.389 &       & $0^+$ & $0^+   $  \\
195&125&1511.90&          &7.75&       &11.28&24.63  &4.93 &13.72  &$-$4.03 &$-$12.05 &5.592 &5.729 &5.339  &5.398 &       & $0^+$ & $1/2^- $  \\
196&126&1518.12&          &7.75&       &11.15&24.91  &6.22 &13.85   &$-$3.54 &$-$12.19 &5.604 &5.745 &5.342  &5.401 &       & $0^+$ & $0^+   $  \\
197&127&1518.99&          &7.71&       &7.09 &25.20  &0.87 &14.00   &$-$4.07 &$-$12.34 &5.620 &5.765 &5.347  &5.406 &       & $0^+$ & $9/2^+ $  \\
198&128&1521.41&          &7.68&       &3.29 &25.56  &2.42 &14.18  &$-$1.70 &$-$12.52 &5.636 &5.782 &5.358  &5.418 &       & $0^+$ & $0^+   $  \\
199&129&1522.23&          &7.65&       &3.24 &25.84  &0.82 &14.30  &$-$1.67 &$-$12.67 &5.652 &5.802 &5.364  &5.423 &       & $0^+$ & $9/2^+ $  \\
200&130&1524.67&          &7.62&       &3.26 &26.20  &2.44 &14.48  &$-$1.69 &$-$12.85 &5.668 &5.820 &5.376  &5.435 &       & $0^+$ & $0^+   $  \\
201&131&1525.45&          &7.59&       &3.22 &26.49  &0.78 &14.61  &$-$1.67 &$-$13.00 &5.684 &5.839 &5.382  &5.441 &       & $0^+$ & $9/2^+ $  \\
202&132&1527.92&          &7.56&       &3.24 &26.84  &2.47 &14.79  &$-$1.69 &$-$13.18 &5.700 &5.856 &5.393  &5.452 &       & $0^+$ & $0^+   $  \\
203&133&1528.65&          &7.53&       &3.20 &27.15  &0.73 &14.93  &$-$1.66 &$-$13.33 &5.716 &5.875 &5.400  &5.459 &       & $0^+$ & $9/2^+ $  \\
204&134&1531.15&          &7.51&       &3.24 &27.49  &2.50 &15.10  &$-$1.69 &$-$13.51 &5.731 &5.892 &5.411  &5.470 &       & $0^+$ & $0^+   $  \\
205&135&1531.84&          &7.47&       &3.19 &27.80  &0.69 &15.25  &$-$1.66 &$-$13.66 &5.747 &5.910 &5.419  &5.478 &       & $0^+$ & $9/2^+ $  \\
206&136&1534.39&          &7.45&       &3.23 &28.13  &2.55 &15.41  &$-$1.69 &$-$13.83 &5.762 &5.927 &5.429  &5.488 &       & $0^+$ & $0^+   $  \\
207&137&1535.03&          &7.42&       &3.19 &28.45  &0.65 &15.57  &$-$1.66 &$-$13.99 &5.778 &5.945 &5.438  &5.497 &       & $0^+$ & $9/2^+ $  \\
208&138&1537.62&          &7.39&       &3.24 &28.76  &2.59 &15.73  &$-$1.69 &$-$14.15 &5.793 &5.961 &5.447  &5.506 &       & $0^+$ & $0^+   $  \\
209&139&1538.22&          &7.36&       &3.19 &29.09  &0.60 &15.89  &$-$1.66 &$-$14.32 &5.810 &5.979 &5.458  &5.516 &       & $0^+$ & $9/2^+ $  \\
210&140&1540.86&          &7.34&       &3.24 &29.39  &2.64 &16.04  &$-$1.69 &$-$14.47 &5.824 &5.995 &5.466  &5.524 &       & $0^+$ & $0^+   $  \\
211&141&1541.41&          &7.31&       &3.19 &29.69  &0.55 &16.21  &$-$1.65 &$-$14.64 &5.841 &6.013 &5.477  &5.535 &       & $0^+$ & $9/2^+ $  \\
212&142&1544.10&          &7.28&       &3.24 &30.00  &2.69 &16.35  &$-$1.69 &$-$14.78 &5.855 &6.029 &5.484  &5.542 &       & $0^+$ & $0^+   $  \\
213&143&1544.61&          &7.25&       &3.19 &30.19  &0.51 &16.43  &$-$1.72 &$-$14.87 &5.874 &6.054 &5.488  &5.546 &       & $0^+$ & $5/2^+ $  \\
214&144&1547.33&          &7.23&       &3.23 &30.60  &2.73 &16.65  &$-$1.68 &$-$15.09 &5.885 &6.062 &5.502  &5.560 &       & $0^+$ & $0^+   $  \\
215&145&1547.91&          &7.20&       &3.31 &30.80  &0.58 &16.74  &$-$1.71 &$-$15.18 &5.904 &6.086 &5.506  &5.564 &       & $0^+$ & $5/2^+ $  \\
216&146&1550.54&          &7.18&       &3.21 &31.18  &2.63 &16.94  &$-$1.66 &$-$15.38 &5.915 &6.096 &5.519  &5.577 &       & $0^+$ & $0^+   $  \\
217&147&1551.19&          &7.15&       &3.28 &31.47  &0.65 &17.05  &$-$1.68 &$-$15.48 &5.933 &6.119 &5.524  &5.581 &       & $0^+$ & $5/2^+ $ \\
218&148&1553.72&          &7.13&       &3.18 &31.72  &2.53 &17.21  &$-$1.64 &$-$15.65 &5.945 &6.130 &5.535  &5.592 &       & $0^+$ & $0^+   $ \\
219&149&1554.46&          &7.10&       &3.27 &31.95  &0.74 &17.32  &$-$1.65 &$-$15.76 &5.963 &6.152 &5.540  &5.597 &       & $0^+$ & $5/2^+ $ \\
220&150&1556.85&          &7.08&       &3.13 &32.23  &2.39 &17.46  &$-$1.61 &$-$15.91 &5.975 &6.164 &5.549  &5.606 &       & $0^+$ & $0^+   $ \\
221&151&1557.60&          &7.05&       &3.14 &32.45  &0.75 &17.56  &$-$1.61 &$-$16.01 &5.992 &6.185 &5.554  &5.611 &       & $0^+$ & $5/2^+ $ \\
222&152&1559.93&          &7.03&       &3.08 &32.70  &2.33 &17.68  &$-$1.58 &$-$16.14 &6.005 &6.199 &5.561  &5.618 &       & $0^+$ & $0^+   $ \\
223&153&1560.67&          &7.00&       &3.07 &34.92   &0.74 &17.79  &$-$1.57 &$-$16.25 &6.022 &6.219 &5.566  &5.624 &       & $0^+$ & $5/2^+ $ \\
224&154&1562.95&          &6.98&       &3.03 &35.10   &2.28 &17.90  &$-$1.56 &$-$16.36 &6.035 &6.234 &5.572  &5.629 &       & $0^+$ & $0^+   $ \\
225&155&1563.68&          &6.95&       &3.01 &35.31   &0.73 &17.96   &$-$1.58 &$-$16.43 &6.056 &6.261 &5.574  &5.635 &       & $0^+$ & $5/2^+ $  \\
226&156&1565.93&          &6.93&       &2.98 &35.49   &2.25 &18.09   &$-$1.54 &$-$16.57 &6.065 &6.269 &5.582  &5.639 &       & $0^+$ & $0^+   $  \\
227&157&1566.71&          &6.90&       &3.03 &35.75   &0.78 &18.16   &$-$1.55 &$-$16.64 &6.084 &6.294 &5.584  &5.631 &       & $0^+$ & $5/2^+ $  \\
228&158&1568.88&          &6.88&       &2.94 &33.95  &2.16 &18.29  &$-$1.51 &$-$16.78 &6.094 &6.304 &5.592  &5.649 &       & $0^+$ & $0^+   $  \\
229&159&1569.68&          &6.85&       &2.97 &34.09  &0.81 &18.35  &$-$1.52 &$-$16.85 &6.113 &6.328 &5.595  &5.642 &       & $0^+$ & $1/2^+ $  \\
230&160&1571.79&          &6.83&       &2.91 &34.34  &2.10 &18.47  &$-$1.49 &$-$16.98 &6.124 &6.339 &5.602  &5.659 &       & $0^+$ & $0^+   $  \\
231&161&1572.64&          &6.81&       &2.95 &34.50  &0.85 &18.53  &$-$1.49 &$-$17.06 &6.142 &6.361 &5.605  &5.662 &       & $0^+$ & $1/2^+ $  \\
232&162&1574.66&          &6.79&       &2.87 &34.73  &2.02 &18.66  &$-$1.47 &$-$17.17 &6.153 &6.373 &5.611  &5.668 &       & $0^+$ & $0^+   $  \\
233&163&1575.50&          &6.76&       &2.87 &34.92  &0.84 &18.75  &$-$1.45 &$-$17.26 &6.170 &6.394 &5.616  &5.672 &       & $0^+$ & $1/2^+ $  \\
234&164&1577.48&          &6.74&       &2.82 &35.10  &1.98 &18.84  &$-$1.43 &$-$17.37 &6.182 &6.407 &5.620  &5.677 &       & $0^+$ & $0^+   $  \\
235&165&1578.27&          &6.72&       &2.77 &35.31  &0.79 &18.94  &$-$1.40 &$-$17.47 &6.198 &6.426 &5.626  &5.683 &       & $0^+$ & $1/2^+ $  \\
236&166&1580.24&          &6.70&       &2.76 &35.49  &1.97 &19.03  &$-$1.39 &$-$17.57 &6.211 &6.440 &5.630  &5.687 &       & $0^+$ & $0^+   $  \\
237&167&1580.93&          &6.67&       &2.66 &35.75  &0.69 &19.16  &$-$1.32 &$-$17.70 &6.225 &6.455 &5.638  &5.694 &       & $0^+$ & $1/2^+ $  \\
238&168&1582.89&          &6.65&       &2.65 &35.92  &1.96 &19.24  &$-$1.32 &$-$17.79 &6.239 &6.471 &5.641  &5.697 &       & $0^+$ & $0^+   $  \\
239&169&1583.40&          &6.63&       &2.47 &36.31  &0.51 &19.44  &$-$1.21 &$-$17.97 &6.250 &6.482 &5.653  &5.709 &       & $0^+$ & $1/2^+ $  \\
240&170&1585.38&          &6.61&       &2.49 &36.46  &1.98 &19.52  &$-$1.23 &$-$18.05 &6.264 &6.499 &5.655  &5.711 &       & $0^+$ & $0^+   $  \\
241&171&1585.67&          &6.58&       &2.27 &36.80  &0.29 &19.73  &$-$1.12 &$-$18.28 &6.274 &6.505 &5.670  &5.726 &       & $0^+$ & $1/2^+ $  \\
242&172&1587.69&          &6.56&       &2.31 &37.09  &2.02 &19.84  &$-$1.14 &$-$18.35 &6.288 &6.522 &5.671  &5.727 &       & $0^+$ & $0^+   $  \\
243&173&1587.91&          &6.53&       &2.24 &37.39  &0.22 &20.00  &$-$1.13 &$-$18.49 &6.300 &6.535 &5.679  &5.735 &       & $0^+$ & $15/2^-$  \\
244&174&1589.85&          &6.52&       &2.15 &37.74  &1.93 &20.19  &$-$1.07 &$-$18.67 &6.310 &6.544 &5.690  &5.746 &       & $0^+$ & $0^+   $  \\
245&175&1590.06&          &6.49&       &2.15 &38.06  &0.21 &20.36  &$-$1.05 &$-$18.82 &6.322 &6.555 &5.698  &5.754 &       & $0^+$ & $15/2^-$  \\
246&176&1591.88&          &6.47&       &2.04 &38.41  &1.83 &20.55  &$-$1.01 &$-$19.00 &6.333 &6.564 &5.709  &5.765 &       & $0^+$ & $0^+   $  \\
247&177&1592.09&          &6.45&       &2.03 &38.73  &0.20 &20.72  &$-$0.99 &$-$19.15 &6.344 &6.576 &5.718  &5.773 &       & $0^+$ & $15/2^-$  \\
248&178&1593.83&          &6.43&       &1.95 &39.07  &1.75 &20.91  &$-$0.96 &$-$19.33 &6.355 &6.585 &5.729  &5.784 &       & $0^+$ & $0^+   $  \\
249&179&1594.03&          &6.40&       &1.95 &49.39  &0.20 &21.08  &$-$0.95 &$-$19.49 &6.366 &6.596 &5.738  &5.793 &       & $0^+$ & $15/2^-$  \\
250&180&1595.72&          &6.38&       &1.89 &39.73  &1.69 &21.27  &$-$0.92 &$-$19.66 &6.377 &6.605 &5.749  &5.804 &       & $0^+$ & $0^+   $  \\
251&181&1595.92&          &6.36&       &1.89 &40.06  &0.20 &21.43  &$-$0.90 &$-$19.82 &6.388 &6.615 &5.758  &5.814 &       & $0^+$ & $15/2^-$  \\
252&182&1597.57&          &6.34&       &1.85 &40.39  &1.65 &21.60  &$-$0.88 &$-$19.99 &6.399 &6.625 &5.769  &5.825 &       & $0^+$ & $0^+   $  \\
253&183&1597.77&          &6.32&       &1.85 &40.72  &0.20 &21.76  &$-$1.37    &$-$20.15 &6.410 &6.635 &5.779  &5.834 &       & $0^+$ & $15/2^-$ \\
254&184&1599.38&          &6.30&       &1.81 &41.05  &1.61 &21.92  &$-$1.62    &$-$20.32 &6.421 &6.645 &5.790  &5.845 &       & $0^+$ & $0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  14.25 &&&&&&&&&&&&&0.035 \\\hline
\multicolumn{8}{l}{$Z=71~~(\rm{Lu})$} &\\
150 &79   &1175.76&             &7.84&       &      &0.47   &     &\underline{$-$1.31}  &$-$13.95 &\underline{0.04}   &5.019  &5.013  &5.025    &5.089 &      & $3/2^+ $ & $1/2^+ $  \\
151 &80   &1190.45&             &7.88&         &            &1.05   &     &\underline{$-$1.03}  &$-$13.78 &$-$0.25  &5.026  &5.024  &5.028      &5.091 &      & $3/2^+ $ & $0^+   $  \\
152 &81   &1203.51&             &7.92&         &          &1.80   &13.06&\underline{$-$0.68}  &$-$12.58 &$-$0.63    &5.033  &5.036  &5.029      &5.092 &      & $3/2^+ $ & $1/2^+ $  \\
153 &82   &1217.82& 1217.79 &7.96& 7.96  &27.37 &2.31   &14.31&\underline{$-$0.44}  &$-$11.39 &$-$0.89  &5.040  &5.047  &5.031      &5.095 &      & $3/2^+ $ & $0^+   $  \\
154 &83   &1225.63&         &7.96&       &22.12 &2.97   &7.81 &\underline{$-$0.13}  &$-$12.08 &$-$1.23  &5.057  &5.068  &5.043      &5.106 &      & $3/2^+ $ & $9/2^- $  \\
155 &84   &1235.60& 1238.06 &7.97& 7.99  &17.77 &3.57   &9.96 &0.17     &$-$8.88    &$-$1.52    &5.072  &5.088  &5.052      &5.115 &      & $3/2^+ $ & $0^+   $  \\
156 &85   &1243.21& 1247.33 &7.97& 8.00  &17.58 &4.22   &7.61 &0.47     &$-$8.77    &$-$1.85    &5.088  &5.108  &5.064      &5.127 &      & $3/2^+ $ & $9/2^- $  \\
157 &86   &1253.00& 1258.11 &7.98& 8.01  &17.40 &4.81   &9.79 &0.77     &$-$8.71    &$-$2.14    &5.102  &5.127  &5.072      &5.135 &      & $3/2^+ $ & $0^+   $  \\
158 &87   &1260.43& 1266.93 &7.98& 8.02  &17.22 &5.44   &7.43 &1.07     &$-$8.60    &$-$2.46    &5.118  &5.146  &5.084      &5.146 &      & $3/2^+ $ & $9/2^- $  \\
159 &88   &1270.07& 1277.51 &7.99& 8.03  &17.07 &6.02   &9.64 &1.36     &$-$8.55    &$-$2.75    &5.133  &5.165  &5.093      &5.155 &      & $3/2^+ $ & $0^+   $  \\
160 &89   &1277.30& 1286.13 &7.98& 8.04  &16.87 &6.64   &7.23 &1.65     &$-$8.43    &$-$3.06    &5.148  &5.183  &5.103      &5.166 &      & $3/2^+ $ & $9/2^- $  \\
161 &90   &1286.82& 1296.50 &7.99& 8.05  &16.75 &7.21   &9.52 &1.94     &$-$8.39    &$-$3.34    &5.162  &5.201  &5.112      &5.174 &5.229 & $3/2^+ $ & $0^+   $  \\
162 &91   &1293.81& 1304.84 &7.99& 8.05  &16.51 &7.81   &6.99 &2.22     &$-$8.24    &$-$3.64    &5.177  &5.219  &5.122      &5.184 &5.240 & $3/2^+ $ & $9/2^- $  \\
163 &92   &1303.24& 1314.87 &8.00& 8.07  &16.42 &8.37   &9.43 &2.50     &$-$8.22    &$-$3.92    &5.191  &5.236  &5.131      &5.193 &5.257 & $3/2^+ $ & $0^+   $  \\
164 &93   &1310.12& 1322.79 &7.99& 8.07  &16.32 &8.93   &6.89 &2.79     &$-$8.16    &$-$4.19    &5.205  &5.254  &5.139      &5.201 &5.268 & $3/2^+ $ & $7/2^- $  \\
165 &94   &1319.30& 1332.66 &8.00& 8.08  &16.06 &9.48   &9.18 &3.06     &$-$8.03    &$-$4.47    &5.218  &5.270  &5.148      &5.209 &5.283 & $3/2^+ $ & $0^+   $  \\
166 &95   &1326.07& 1340.31 &7.99& 8.07  &15.95 &10.04  &6.78 &3.34     &$-$7.94    &$-$4.74    &5.232  &5.288  &5.156      &5.218 &5.297 & $3/2^+ $ & $7/2^- $  \\
167 &96   &1334.98& 1349.86 &7.99& 8.08  &15.68 &10.55  &8.91 &3.61     &$-$7.83    &$-$4.99    &5.244  &5.303  &5.163      &5.224 &5.311 & $3/2^+ $ & $0^+   $  \\
168 &97   &1341.57& 1357.50 &7.99& 8.08  &15.49 &11.09  &6.58 &3.89     &$-$7.69    &$-$5.26    &5.258  &5.320  &5.171      &5.232 &5.323 & $3/2^+ $ & $7/2^- $  \\
169 &98   &1350.26& 1366.59 &7.99& 8.09  &15.28 &11.57  &8.69 &4.15     &$-$7.61    &$-$5.50    &5.269  &5.335  &5.176      &5.238 &5.329 & $3/2^+ $ & $0^+   $  \\
170 &99   &1356.50& 1373.88 &7.98& 8.08  &14.94 &12.10  &6.24 &4.41   &$-$7.38  &$-$5.76    &5.283  &5.352  &5.184      &5.246 &5.336 & $3/2^+ $ & $7/2^- $  \\
171 &100    &1365.06& 1382.48 &7.98& 8.08  &14.80 &12.56  & 8.56&4.66   &$-$7.35    &$-$5.99    &5.294  &5.367  &5.190      &5.251 &5.344 & $3/2^+ $ & $0^+   $  \\
172 &101    &1370.75& 1389.46 &7.97& 8.08  &14.25 &13.09    &5.69 &4.91     &$-$7.06    &$-$6.26    &5.308  &5.384  &5.198      &5.259 &5.349 & $3/2^+ $ & $7/2^- $  \\
173 &102    &1379.30& 1397.67 &7.97& 8.08  &14.24 &13.53    &8.55 &5.16     &$-$7.08    &$-$6.48    &5.319  &5.398  &5.203      &5.264 &5.358 & $3/2^+ $ & $0^+   $  \\
174 &103    &1384.98& 1404.43 &7.96& 8.07  &14.23 &14.01    &5.68 &5.40     &$-$7.03    &$-$6.70    &5.333  &5.416  &5.210      &5.271 &5.363 & $3/2^+ $ & $5/2^- $  \\
175 &104    &1393.04& 1412.10 &7.96& 8.07  &13.73 &14.49    &8.06 &5.63     &$-$6.87    &$-$6.96    &5.344  &5.430  &5.216      &5.277 &5.370 & $3/2^+ $ & $0^+   $  \\
176 &105    &1398.53& 1418.39 &7.95& 8.06  &13.55 &14.93    &5.50 &5.86     &$-$6.80    &$-$7.18    &5.358  &5.447  &5.223      &5.284 &5.374 & $3/2^+ $ & $5/2^- $  \\
177 &106    &1406.39& 1425.46 &7.95& 8.05  &13.35 &15.42    &7.86 &6.09     &$-$6.70    &$-$7.44    &5.369  &5.461  &5.230      &5.291 &5.382 & $3/2^+ $ & $0^+   $  \\
178 &107    &1411.77& 1431.49 &7.93& 8.04  &13.23 &15.87    &5.38 &6.32     &$-$6.63    &$-$7.66    &5.383  &5.477  &5.237      &5.297 &5.386 & $3/2^+ $ & $5/2^- $  \\
179 &108    &1419.45& 1438.28 &7.93& 8.04  &13.06 &16.34    &7.68 &6.55     &$-$6.56    &$-$7.90    &5.394  &5.492  &5.243      &5.304 &5.392 & $3/2^+ $ & $0^+   $  \\
180 &109    &1424.71& 1443.97 &7.92& 8.02  &12.94 &16.74    &5.26 &6.75     &$-$6.53    &$-$8.10    &5.407  &5.508  &5.248      &5.309 &      & $3/2^+ $ & $3/2^- $  \\
181 &110    &1432.25&1450.16    &7.91&8.01   &12.81 &17.25    &7.54 &7.00     &$-$6.44    &$-$8.36    &5.419  &5.522  &5.256      &5.317 &      & $3/2^+ $ & $0^+   $  \\
182 &111    &1437.47&           &7.90&         &12.76 &17.67    &5.21 &7.21     &$-$6.41    &$-$8.57    &5.432  &5.538  &5.262      &5.322 &      & $3/2^+ $ & $3/2^- $  \\
183 &112    &1444.85& 1461.22    &7.90& 7.98    &12.59 &18.15    &7.38 &7.45     &$-$6.34    &$-$8.82    &5.443  &5.551  &5.269      &5.329 &      & $3/2^+ $ & $0^+   $  \\
184 &113    &1450.02&           &7.88&         &12.55 &18.59    &5.17 &7.66     &$-$6.30    &$-$9.03    &5.456  &5.567  &5.275      &5.335 &      & $3/2^+ $ & $3/2^- $  \\
185 &114    &1457.25&           &7.88&         &12.40 &19.05    &7.23 &7.88     &$-$6.24    &$-$9.26    &5.467  &5.580  &5.281      &5.342 &      & $3/2^+ $ & $0^+   $  \\
186 &115    &1462.37&           &7.86&         &12.36 &19.42    &5.13 &8.11     &$-$6.20    &$-$9.49    &5.480  &5.595  &5.288      &5.348 &      & $3/2^+ $ & $3/2^- $  \\
187 &116    &1469.48&           &7.86&         &12.23 &19.93    &7.11 &8.32     &$-$6.14    &$-$9.71    &5.491  &5.609  &5.294      &5.354 &      & $3/2^+ $ & $0^+   $  \\
188 &117    &1474.66&           &7.84&         &12.28 &20.40    &5.18 &8.52     &$-$6.13    &$-$9.92    &5.503  &5.623  &5.300      &5.360 &      & $3/2^+ $ & $1/2^- $  \\
189 &118    &1481.56&           &7.84&         &12.08 &20.81    &6.90 &8.75     &$-$6.05    &$-$10.15 &5.514  &5.636    &5.306      &5.366 &      & $3/2^+ $ & $0^+   $  \\
190 &119    &1486.70&           &7.82&         &12.04 &21.28    &5.14 &8.97     &$-$6.04    &$-$10.37 &5.526  &5.650    &5.312      &5.372 &      & $3/2^+ $ & $1/2^- $  \\
191 &120    &1493.50&           &7.82&         &11.94 &21.69    &6.80 &9.17     &$-$5.97    &$-$10.59 &5.537  &5.663    &5.318      &5.378 &      & $3/2^+ $ & $0^+   $  \\
192 &121    &1498.63&           &7.81&         &11.93 &22.19    &5.13 &9.39     &$-$5.95    &$-$10.83 &5.549  &5.677    &5.324      &5.384 &      & $3/2^+ $ & $1/2^- $  \\
193 &122    &1505.30&           &7.80&         &11.80 &22.57    &6.67 &9.59     &$-$5.88    &$-$11.02 &5.560  &5.690    &5.329      &5.389 &      & $3/2^+ $ & $0^+   $  \\
194 &123    &1510.44&           &7.79&         &11.81 &23.09    &5.14 &9.82     &$-$5.87    &$-$11.28 &5.571  &5.702    &5.337      &5.396 &      & $3/2^+ $ & $1/2^- $  \\
195 &124    &1516.98&           &7.78&         &11.68 &23.44    &6.53 &10.01    &$-$5.80    &$-$11.45 &5.582  &5.716    &5.341      &5.401 &      & $3/2^+ $ & $0^+   $  \\
196 &125    &1522.15&           &7.77&         &11.71 &23.98    &5.18 &10.26    &$-$4.20    &$-$11.70 &5.593  &5.726    &5.350      &5.409 &      & $11/2^-$ & $1/2^- $  \\
197 &126    &1528.54&           &7.76&         &11.56 &24.27    &6.38 &10.42    &$-$3.85    &$-$11.88 &5.604  &5.741    &5.352      &5.412 &      & $3/2^+ $ & $0^+   $  \\
198 &127    &1529.57&           &7.73&         &7.42  &24.58    &1.04 &10.58    &$-$4.27    &$-$12.01 &5.620  &5.761    &5.357      &5.417 &      & $3/2^+ $ & $9/2^+ $  \\
199 &128    &1532.18&           &7.70&         &3.64  &24.95    &2.60 &10.77    &$-$1.88    &$-$12.20 &5.636  &5.779    &5.369      &5.429 &      & $3/2^+ $ & $0^+   $  \\
200 &129    &1533.16&           &7.67&         &3.58  &25.23    &0.98 &10.93    &$-$1.85    &$-$12.34 &5.652  &5.798    &5.375      &5.434 &      & $3/2^+ $ & $9/2^+ $  \\
201 &130    &1535.78&           &7.64&         &3.60  &25.59    &2.62 &11.11    &$-$1.87    &$-$12.53 &5.668  &5.815    &5.387      &5.446 &      & $3/2^+ $ & $0^+   $  \\
202 &131    &1536.72&           &7.61&         &3.56  &25.88    &0.94 &11.27    &$-$1.84    &$-$12.67 &5.683  &5.835    &5.393      &5.452 &      & $3/2^+ $ & $9/2^+ $  \\
203 &132    &1539.36&           &7.58&         &3.58  &26.24    &2.65 &11.45    &$-$1.86    &$-$12.86 &5.699  &5.851    &5.405      &5.464 &      & $3/2^+ $ & $0^+   $  \\
204 &133    &1540.26&           &7.55&         &3.54  &26.53    &0.89 &11.61    &$-$1.83    &$-$13.01 &5.715  &5.870    &5.412      &5.471 &      & $3/2^+ $ & $9/2^+ $  \\
205 &134    &1542.93&           &7.53&         &3.57  &26.88    &2.68 &11.78    &$-$1.86    &$-$13.18 &5.730  &5.886    &5.423      &5.482 &      & $3/2^+ $ & $0^+   $  \\
206 &135    &1543.78&           &7.49&         &3.53  &27.19    &0.85 &11.94    &$-$1.83    &$-$13.34 &5.746  &5.905    &5.431      &5.490 &      & $3/2^+ $ & $9/2^+ $  \\
207 &136    &1546.49&           &7.47&         &3.56  &27.52    &2.71 &12.11    &$-$1.86    &$-$13.51 &5.761  &5.921    &5.442      &5.500 &      & $3/2^+ $ & $0^+   $  \\
208 &137    &1547.30&           &7.44&         &3.52  &27.84    &0.81 &12.27    &$-$1.83    &$-$13.67 &5.777  &5.939    &5.451      &5.509 &      & $3/2^+ $ & $9/2^+ $  \\
209 &138    &1550.05&           &7.42&         &3.56  &28.16    &2.75 &12.43    &$-$1.86    &$-$13.83 &5.792  &5.955    &5.460      &5.519 &      & $3/2^+ $ & $0^+   $  \\
210 &139    &1550.82&           &7.38&         &3.52  &28.49    &0.76 &12.60    &$-$1.82    &$-$14.00 &5.808  &5.973    &5.471      &5.529 &      & $3/2^+ $ & $9/2^+ $  \\
211 &140    &1553.61&           &7.36&         &3.56  &28.79    &2.79 &12.75    &$-$1.85    &$-$14.15 &5.822  &5.989    &5.479      &5.537 &      & $3/2^+ $ & $0^+   $  \\
212 &141    &1554.33&           &7.33&         &3.51  &29.13    &0.72 &12.92    &$-$1.82    &$-$14.33 &5.838  &6.006    &5.490      &5.548 &      & $3/2^+ $ & $9/2^+ $  \\
213 &142    &1557.16&           &7.31&         &3.55  &29.41    &2.83 &13.06    &$-$1.84    &$-$14.47 &5.852  &6.022    &5.498      &5.555 &      & $3/2^+ $ & $0^+   $  \\
214 &143    &1557.82&           &7.28&         &3.49  &29.64    &0.66 &13.21    &$-$1.80    &$-$14.64 &5.869  &6.039    &5.509      &5.567 &      & $3/2^+ $ & $9/2^+ $  \\
215 &144    &1560.70&           &7.26&         &3.54  &30.02    &2.88 &13.37    &$-$1.83    &$-$14.77 &5.882  &6.055    &5.516      &5.573 &      & $3/2^+ $ & $0^+   $  \\
216 &145    &1561.38&           &7.23&         &3.56  &30.21    &0.68 &13.47    &$-$1.86    &$-$14.87 &5.901  &6.079    &5.519      &5.577 &      & $3/2^+ $ & $5/2^+ $  \\
217 &146    &1564.20&           &7.21&         &3.50  &30.59    &2.82 &13.66    &$-$1.80    &$-$15.07 &5.912  &6.088    &5.533      &5.590 &      & $3/2^+ $ & $0^+   $  \\
218 &147    &1565.04&           &7.18&         &3.66  &30.82    &0.84 &13.85    &$-$1.83    &$-$15.17 &5.930  &6.111    &5.537      &5.594 &      & $3/2^+ $ & $5/2^+ $  \\
219 &148    &1567.66&           &7.16&         &3.45  &31.14    &2.61 &13.93    &$-$1.77    &$-$15.34 &5.942  &6.121    &5.548      &5.606 &      & $3/2^+ $ & $0^+   $  \\
220 &149    &1568.52&           &7.13&         &3.48  &31.38    &0.86 &14.06    &$-$1.78    &$-$15.44 &5.959  &6.143    &5.553      &5.610 &      & $3/2^+ $ & $5/2^+ $  \\
221 &150    &1571.04&           &7.11&         &3.38  &31.65    &2.52 &14.19    &$-$1.74    &$-$15.60 &5.971  &6.155    &5.562      &5.619 &      & $3/2^+ $ & $0^+   $  \\
222 &151    &1571.90&           &7.08&         &3.38  &31.87    &0.86 &14.30    &$-$1.73    &$-$15.70 &5.988  &6.176    &5.567      &5.624 &      & $3/2^+ $ & $5/2^+ $  \\
223 &152    &1574.35&           &7.06&         &3.31  &32.11    &2.45 &14.43    &$-$1.70    &$-$15.83 &6.001  &6.190    &5.574      &5.632 &      & $3/2^+ $ & $0^+   $  \\
224 &153    &1575.21&           &7.03&         &3.30  &32.33    &0.85 &14.54    &$-$1.69    &$-$15.94 &6.017  &6.210    &5.580      &5.637 &      & $3/2^+ $ & $5/2^+ $  \\
225 &154    &1577.60&           &7.01&         &3.25  &32.55    &2.40 &14.65    &$-$1.67    &$-$16.05 &6.030  &6.224    &5.586      &5.643 &      & $3/2^+ $ & $0^+   $  \\
226 &155    &1578.43&           &6.98&         &3.22  &32.71     &0.82 &14.75     &$-$1.65    &$-$16.16 &6.047  &6.244    &5.591      &5.648 &      & $3/2^+ $ & $5/2^+ $  \\
227 &156    &1580.80&           &6.96&         &3.20  &32.96     &2.37 &14.87     &$-$1.64    &$-$16.27 &6.059  &6.259    &5.596      &5.653 &      & $3/2^+ $ & $0^+   $  \\
228 &157    &1581.64&           &6.94&         &3.21  &33.09     &0.84 &14.93     &$-$1.66    &$-$16.33 &6.079  &6.278    &5.598      &5.655 &      & $3/2^+ $ & $1/2^+ $  \\
229 &158    &1583.95&           &6.92&         &3.15  &33.36    &2.31 &15.08    &$-$1.62    &$-$16.47 &6.089  &6.293    &5.606      &5.663 &      & $3/2^+ $ & $0^+   $  \\
230 &159    &1584.83&           &6.89&         &3.19  &33.50    &0.88 &15.15    &$-$1.63    &$-$16.54 &6.107  &6.317    &5.609      &5.665 &      & $3/2^+ $ & $1/2^+ $  \\
231 &160    &1587.07&           &6.87&         &3.11  &33.75    &2.23 &15.28    &$-$1.60    &$-$16.67 &6.118  &6.328    &5.616      &5.672 &      & $3/2^+ $ & $0^+   $  \\
232 &161    &1587.97&           &6.84&         &3.14  &33.87    &0.91 &15.34    &$-$1.60    &$-$16.75 &6.136  &6.350    &5.619      &5.676 &      & $3/2^+ $ & $1/2^+ $  \\
233 &162    &1590.14&           &6.82&         &3.07  &34.14    &2.16 &15.48    &$-$1.57    &$-$16.87 &6.147  &6.361    &5.625      &5.682 &      & $3/2^+ $ & $0^+   $  \\
234 &163    &1591.08&           &6.80&         &3.11  &34.33    &0.95 &15.58    &$-$1.56    &$-$16.95 &6.163  &6.382    &5.630      &5.686 &      & $3/2^+ $ & $1/2^+ $  \\
235 &164    &1593.16&           &6.78&         &3.02  &34.52    &2.08 &15.68    &$-$1.54    &$-$17.07 &6.175  &6.395    &5.635      &5.691 &      & $3/2^+ $ & $0^+   $  \\
236 &165    &1594.06&           &6.75&         &2.97  &34.72    &0.89 &15.79    &$-$1.51    &$-$17.17 &6.191  &6.413    &5.641      &5.697 &      & $3/2^+ $ & $1/2^+ $  \\
237 &166    &1596.12&           &6.73&         &2.96  &34.92    &2.07 &15.89    &$-$1.50    &$-$17.28 &6.203  &6.427    &5.645      &5.701 &      & $3/2^+ $ & $0^+   $  \\
238 &167    &1596.94&           &6.71&         &2.88  &35.17    &0.82 &16.01    &$-$1.45    &$-$17.40 &6.217  &6.443    &5.653      &5.709 &      & $3/2^+ $ & $1/2^+ $  \\
239 &168    &1599.00&           &6.69&         &2.87  &35.35    &2.06 &16.11    &$-$1.45    &$-$17.50 &6.230  &6.458    &5.656      &5.712 &      & $3/2^+ $ & $0^+   $  \\
240 &169    &1599.68&           &6.67&         &2.74  &35.72    &0.68 &16.28    &$-$1.37    &$-$17.67 &6.243  &6.469    &5.667      &5.723 &      & $3/2^+ $ & $1/2^+ $  \\
241 &170    &1601.75&           &6.65&         &2.75  &35.88    &2.07 &16.37    &$-$1.37    &$-$17.76 &6.256  &6.485    &5.669      &5.725 &      & $3/2^+ $ & $0^+   $  \\
242 &171    &1602.26&           &6.62&         &2.58  &36.32    &0.51 &16.59    &$-$1.28    &$-$17.97 &6.266  &6.493    &5.683      &5.739 &      & $3/2^+ $ & $1/2^+ $  \\
243 &172    &1604.36&           &6.60&         &2.61  &36.51    &2.10 &16.66    &$-$1.30    &$-$18.06 &6.280  &6.510    &5.685      &5.741 &      & $3/2^+ $ & $0^+   $  \\
244 &173    &1604.72&           &6.58&         &2.46  &36.80    &0.36 &16.81    &$-$1.29    &$-$18.19 &6.292  &6.523    &5.692      &5.748 &      & $3/2^+ $ & $15/2^-$  \\
245 &174    &1606.82&           &6.56&         &2.47  &37.17    &2.11 &16.98    &$-$1.23    &$-$18.37 &6.303  &6.532    &5.702      &5.758 &      & $3/2^+ $ & $0^+   $  \\
246 &175    &1607.18&           &6.53&         &2.47  &37.48    &0.36 &17.13    &$-$1.22    &$-$18.52 &6.315  &6.544    &5.710      &5.766 &      & $3/2^+ $ & $15/2^-$  \\
247 &176    &1609.18&           &6.51&         &2.36  &37.84    &2.00 &17.30    &$-$1.17    &$-$18.70 &6.325  &6.554    &5.720      &5.776 &      & $3/2^+ $ & $0^+   $  \\
248 &177    &1609.54&           &6.49&         &2.35  &38.17    &0.36 &17.45    &$-$1.16    &$-$18.89 &6.337  &6.565    &5.729      &5.784 &      & $3/2^+ $ & $15/2^-$  \\
249 &178    &1611.46&           &6.47&         &2.28  &38.53    &1.92 &17.62    &$-$1.13    &$-$19.06 &6.348  &6.574    &5.739      &5.795 &      & $11/2^-$ & $0^+   $  \\
250 &179    &1611.82&           &6.45&         &2.28  &38.86    &0.36 &17.78    &$-$1.11    &$-$19.22 &6.359  &6.586    &5.748      &5.804 &      & $3/2^+ $ & $15/2^-$  \\
251 &180    &1613.68&           &6.43&         &2.22  &39.22    &1.86 &17.95    &$-$1.09    &$-$19.39 &6.370  &6.595    &5.759      &5.814 &      & $11/2^-$ & $0^+   $  \\
252 &181    &1614.03&           &6.40&         &2.22  &39.55    &0.36 &18.11    &$-$1.07    &$-$19.54 &6.381  &6.606    &5.768      &5.823 &      & $3/2^+ $ & $15/2^-$  \\
253 &182    &1615.85&           &6.39&         &2.17  &39.88    &1.82 &18.28    &$-$1.05    &$-$19.71 &6.391  &6.615    &5.779      &5.834 &      & $11/2^-$ & $0^+   $  \\
254 &183    &1616.22&           &6.36&         &2.18  &40.20    &0.36 &18.44    &$-$1.53    &$-$19.87 &6.403  &6.626    &5.788      &5.843 &      & $3/2^+ $ & $15/2^-$  \\
255 &184    &1617.99&           &6.35&         &2.14  &40.53    &1.78 &18.61    &$-$1.79   &$-$20.04 &6.413  &6.635    &5.799      &5.854 &      & $11/2^-$ & $0^+   $   \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  15.06 &&&&&&&&&&&&&0.084 \\ \hline
\multicolumn{8}{l}{$Z=72~~(\rm{Hf})$} &\\
152&80 &1191.74&         &7.84&      &       &0.25   &     &1.29   &$-$14.10&\underline{0.12}    &5.036 &5.029 &5.043  &5.107&        & $0^+$& $0^+     $ \\
153&81 &1205.17&         &7.88&      &       &0.98   &     &1.66   &$-$12.97&$-$0.24   &5.042 &5.040 &5.044  &5.107&        & $0^+$& $1/2^+   $ \\
154&82 &1219.76&         &7.92&      &       &1.49   &14.59&1.93   &$-$11.72&$-$0.50   &5.049 &5.051 &5.047  &5.110&        & $0^+$& $0^+     $ \\
155&83 &1227.92&         &7.92&      &22.75&2.15   & 8.16&2.28   &$-$12.26&$-$0.82   &5.065 &5.072 &5.058  &5.121&        & $0^+$& $9/2^-   $ \\
156&84 &1238.18& 1240.66 &7.94& 7.95 &18.42&2.75   &10.26&2.58   &$-$9.19 &$-$1.12   &5.080 &5.091 &5.067  &5.130&        & $0^+$& $0^+     $ \\
157&85 &1246.14&         &7.94&        &18.22&3.40   &7.96 &2.93   &$-$9.09 &$-$1.44   &5.096 &5.111 &5.079  &5.141&        & $0^+$& $9/2^-   $ \\
158&86 &1256.22& 1261.04 &7.95& 7.98 &18.04&3.99   &10.08&3.22   &$-$9.02 &$-$1.74   &5.111 &5.130 &5.088  &5.150&        & $0^+$& $0^+     $ \\
159&87 &1263.99& 1269.86 &7.95& 7.99 &17.86&4.63   &7.77 &3.57   &$-$8.91 &$-$2.06   &5.126 &5.149 &5.099  &5.161&        & $0^+$& $9/2^-   $ \\
160&88 &1273.92& 1281.02 &7.96& 8.01 &17.70&5.21   &9.93 &3.85   &$-$8.86 &$-$2.34   &5.141 &5.167 &5.108  &5.170&        & $0^+$& $0^+     $ \\
161&89 &1281.49& 1289.47 &7.96& 8.01 &17.49&5.84   &7.57 &4.19   &$-$8.73 &$-$2.66   &5.156 &5.186 &5.119  &5.181&        & $0^+$& $9/2^-   $ \\
162&90 &1291.29& 1300.39 &7.97& 8.03 &17.37&6.41   &9.80 &4.47   &$-$8.69 &$-$2.94   &5.170 &5.203 &5.127  &5.189&        & $0^+$& $0^+     $ \\
163&91 &1298.59& 1308.56 &7.97& 8.03 &17.10&7.01   &7.30 &4.78   &$-$8.52 &$-$3.24   &5.184 &5.221 &5.137  &5.199&        & $0^+$& $9/2^-   $ \\
164&92 &1308.30& 1319.19 &7.98& 8.04 &17.01&7.57   &9.71 &5.06   &$-$8.50 &$-$3.52   &5.198 &5.238 &5.146  &5.208&        & $0^+$& $0^+     $ \\
165&93 &1315.46& 1327.07 &7.97& 8.04 &16.87&8.13   &7.16 &5.34   &$-$8.44 &$-$3.80   &5.212 &5.256 &5.154  &5.216&        & $0^+$& $7/2^-   $ \\
166&94 &1324.92& 1337.37 &7.98& 8.06 &16.61&8.68   &9.45 &5.62   &$-$8.29 &$-$4.07   &5.225 &5.272 &5.163  &5.224&        & $0^+$& $0^+     $ \\
167&95 &1331.96& 1345.05 &7.98& 8.05 &16.50&9.23   &7.05 &5.89   &$-$8.20 &$-$4.35   &5.239 &5.289 &5.171  &5.232&        & $0^+$& $7/2^-   $ \\
168&96 &1341.11& 1355.01 &7.98& 8.07 &16.20&9.74   &9.15 &6.13   &$-$8.08 &$-$4.60   &5.250 &5.305 &5.177  &5.239&        & $0^+$& $0^+     $ \\
169&97 &1347.96& 1362.44 &7.98& 8.06 &15.99&10.28  &6.85 &6.39   &$-$7.93 &$-$4.87   &5.264 &5.321 &5.185  &5.246&        & $0^+$& $7/2^-   $ \\
170&98 &1356.88& 1372.05 &7.98& 8.07 &15.77&10.77  &8.92 &6.62   &$-$7.86 &$-$5.11   &5.275 &5.336 &5.191  &5.252&5.290   & $0^+$& $0^+     $ \\
171&99 &1363.38& 1379.30 &7.97& 8.07 &15.43&11.29  &6.50 &6.88   &$-$7.62 &$-$5.38   &5.288 &5.353 &5.198  &5.259&5.304   & $0^+$& $7/2^-   $ \\
172&100&1372.17& 1388.34 &7.98& 8.07 &15.29&11.77  &8.79 &7.11   &$-$7.59 &$-$5.62   &5.299 &5.367 &5.203  &5.264&5.307   & $0^+$& $0^+     $ \\
173&101&1378.13& 1395.42 &7.97& 8.07 &14.75&12.29  &5.96 &7.38   &$-$7.31 &$-$5.88   &5.313 &5.384 &5.212  &5.273&5.314   & $0^+$& $7/2^-   $ \\
174&102&1386.90& 1403.93 &7.97& 8.07 &14.73&12.75  &8.77 &7.60   &$-$7.33 &$-$6.11   &5.324 &5.399 &5.216  &5.277&5.320   & $0^+$& $0^+     $ \\
175&103&1392.83& 1410.63 &7.96& 8.06 &14.69&13.25  &5.92 &7.85   &$-$7.27 &$-$6.34   &5.338 &5.416 &5.224  &5.284&5.319   & $0^+$& $5/2^-   $ \\
176&104&1401.13& 1418.80 &7.96& 8.06 &14.22&13.72  &8.30 &8.09   &$-$7.11 &$-$6.60   &5.349 &5.430 &5.230  &5.291&5.329   & $0^+$& $0^+     $ \\
177&105&1406.85& 1425.18 &7.95& 8.05 &14.03&14.18  &5.73 &8.32   &$-$7.04 &$-$6.83   &5.362 &5.447 &5.237  &5.297&5.331   & $0^+$& $5/2^-   $ \\
178&106&1414.96& 1432.81 &7.95& 8.05 &13.84&14.67  &8.11 &8.57   &$-$6.94 &$-$7.08   &5.374 &5.460 &5.243  &5.304&5.337   & $0^+$& $0^+     $ \\
179&107&1420.57& 1438.90 &7.94& 8.04 &13.72&15.12  &5.61 &8.80   &$-$6.87 &$-$7.31   &5.387 &5.477 &5.250  &5.310&5.341   & $0^+$& $5/2^-   $ \\
180&108&1428.49& 1446.29 &7.94& 8.03 &13.53&15.60  &7.92 &9.05   &$-$6.80 &$-$7.55   &5.398 &5.491 &5.256  &5.317&5.347   & $0^+$& $0^+     $ \\
181&109&1433.99& 1451.99 &7.92& 8.02 &13.42&16.03  &5.49 &9.28   &$-$6.73 &$-$7.78   &5.411 &5.506 &5.263  &5.323&        & $0^+$& $5/2^-   $ \\
182&110&1441.77& 1458.70 &7.92& 8.01 &13.28&16.52  &7.78 &9.52   &$-$6.67 &$-$8.01   &5.422 &5.520 &5.269  &5.330&5.352   & $0^+$& $0^+     $ \\
183&111&1447.19& 1464.01 &7.91& 8.00 &13.20&16.93  &5.42 &9.72   &$-$6.64 &$-$8.22   &5.435 &5.536 &5.275  &5.335&        & $0^+$& $3/2^-   $ \\
184&112&1454.82& 1470.30 &7.91& 7.99 &13.06&17.42  &7.64 &9.98   &$-$6.56 &$-$8.47   &5.446 &5.549 &5.282  &5.342&        & $0^+$& $0^+     $ \\
185&113&1460.21& 1475.18    &7.89& 7.97  &13.02&17.85  &5.38 &10.19  &$-$6.53 &$-$8.68   &5.459 &5.565 &5.288  &5.348&        & $0^+$& $3/2^-   $  \\
186&114&1467.68& 1481.36  &7.89& 7.96 &12.86&18.32  &7.48 &10.44  &$-$6.46 &$-$8.92   &5.470 &5.578 &5.295  &5.355&        & $0^+$& $0^+     $  \\
187&115&1473.04&         &7.88&      &12.83&18.77  &5.35 &10.66  &$-$6.43 &$-$9.14   &5.482 &5.593 &5.301  &5.361&        & $0^+$& $3/2^-   $  \\
188&116&1480.37&         &7.87&      &12.69&19.21  &7.34 &10.89  &$-$6.36 &$-$9.36   &5.493 &5.606 &5.307  &5.367&        & $0^+$& $0^+     $  \\
189&117&1485.69&         &7.86&      &12.65&19.55  &5.32 &11.03  &$-$6.33 &$-$9.59   &5.506 &5.620 &5.314  &5.373&        & $0^+$& $3/2^-   $  \\
190&118&1492.90&         &7.86&      &12.53&20.08  &7.21 &11.34  &$-$6.27 &$-$9.80   &5.516 &5.633 &5.319  &5.379&        & $0^+$& $0^+     $  \\
191&119&1498.29&         &7.84&      &12.60&20.56  &5.40 &11.59  &$-$6.26 &$-$10.01  &5.528 &5.648 &5.325  &5.384&        & $0^+$& $1/2^-   $  \\
192&120&1505.28&         &7.84&      &12.38&20.95  &6.98 &11.78  &$-$6.18 &$-$10.23  &5.539 &5.660 &5.330  &5.390&        & $0^+$& $0^+     $  \\
193&121&1510.66&         &7.83&      &12.36&21.42  &5.38 &12.03  &$-$6.18 &$-$10.46  &5.550 &5.674 &5.337  &5.396&        & $0^+$& $1/2^-   $  \\
194&122&1517.52&         &7.82&      &12.24&21.81  &6.86 &12.22  &$-$6.10 &$-$10.66  &5.561 &5.687 &5.342  &5.401&        & $0^+$& $0^+     $  \\
195&123&1522.93&         &7.81&      &12.28&22.31  &5.42 &12.49  &$-$6.10 &$-$10.90  &5.572 &5.699 &5.349  &5.408&        & $0^+$& $1/2^-   $  \\
196&124&1529.63&         &7.80&      &12.11&22.66  &6.69 &12.65  &$-$6.01 &$-$11.07  &5.583 &5.713 &5.353  &5.412&        & $0^+$& $0^+     $  \\
197&125&1535.11&         &7.79&      &12.18&23.21  &5.48 &12.95  &$-$4.38 &$-$11.34  &5.594 &5.724 &5.361  &5.420&        & $0^+$& $1/2^-   $  \\
198&126&1541.61&         &7.79&      &11.98&23.49  &6.50 &13.07  &$-$4.00 &$-$11.48  &5.605 &5.738 &5.364  &5.423&        & $0^+$& $0^+     $  \\
199&127&1542.77&         &7.75&      &7.67 &23.78  &1.16 &13.20  &$-$4.41 &$-$11.63  &5.620 &5.758 &5.369  &5.428&        & $0^+$& $9/2^+   $  \\
200&128&1545.57&         &7.73&      &3.96 &24.16  &2.80 &13.40  &$-$2.04 &$-$11.82  &5.637 &5.775 &5.381  &5.441&        & $0^+$& $0^+     $  \\
201&129&1546.69&         &7.69&      &3.91 &24.46  &1.11 &13.53     &$-$2.01 &$-$11.97  &5.652 &5.795 &5.387  &5.446&        & $0^+$& $9/2^+   $  \\
202&130&1549.51&         &7.67&      &3.93 &24.83  &2.82 &13.72  &$-$2.03 &$-$12.17  &5.668 &5.812 &5.399  &5.458&        & $0^+$& $0^+     $  \\
203&131&1550.58&         &7.64&      &3.89 &25.14  &1.08 &13.87  &$-$2.01 &$-$12.32  &5.684 &5.831 &5.406  &5.465&        & $0^+$& $9/2^+   $  \\
204&132&1553.42&         &7.61&      &3.91 &25.50  &2.83 &14.05  &$-$2.02 &$-$12.51  &5.699 &5.847 &5.418  &5.477&        & $0^+$& $0^+     $  \\
205&133&1554.46&         &7.58&      &3.88 &25.81  &1.04 &14.21  &$-$2.00 &$-$12.66  &5.715 &5.866 &5.425  &5.484&        & $0^+$& $9/2^+   $  \\
206&134&1557.32&         &7.56&      &3.90 &26.17  &2.86 &14.39  &$-$2.02 &$-$12.85  &5.730 &5.882 &5.436  &5.495&        & $0^+$& $0^+     $  \\
207&135&1558.33&         &7.53&      &3.87 &26.49  &1.01 &14.55  &$-$2.00 &$-$13.01  &5.746 &5.900 &5.445  &5.503&        & $0^+$& $9/2^+   $  \\
208&136&1561.22&         &7.51&      &3.90 &26.83  &2.89 &14.72  &$-$2.02 &$-$13.18  &5.761 &5.916 &5.455  &5.513&        & $0^+$& $0^+     $  \\
209&137&1562.19&         &7.47&      &3.86 &27.16  &0.98 &14.89  &$-$1.99 &$-$13.35  &5.777 &5.934 &5.464  &5.523&        & $0^+$& $9/2^+   $  \\
210&138&1565.11&         &7.45&      &3.89 &27.48  &2.92 &15.05  &$-$2.02 &$-$13.51  &5.791 &5.950 &5.474  &5.532&        & $0^+$& $0^+     $  \\
211&139&1566.05&         &7.42&      &3.86 &27.82  &0.94 &15.23  &$-$1.99 &$-$13.68  &5.807 &5.968 &5.484  &5.542&        & $0^+$& $9/2^+   $  \\
212&140&1568.99&         &7.40&      &3.89 &28.13  &2.95 &15.38  &$-$2.01 &$-$13.84  &5.821 &5.983 &5.493  &5.551&        & $0^+$& $0^+     $  \\
213&141&1569.89&         &7.37&      &3.84 &28.48  &0.90 &15.56  &$-$1.98 &$-$14.02  &5.837 &6.000 &5.504  &5.562&        & $0^+$& $9/2^+   $  \\
214&142&1572.87&         &7.35&      &3.88 &28.77  &2.98 &15.71  &$-$2.00 &$-$14.16  &5.851 &6.016 &5.511  &5.569&        & $0^+$& $0^+     $  \\
215&143&1573.71&         &7.32&      &3.82 &29.11  &0.84 &15.89  &$-$1.95 &$-$14.34  &5.867 &6.033 &5.523  &5.581&        & $0^+$& $9/2^+   $  \\
216&144&1576.72&         &7.30&      &3.85 &29.39  &3.01 &16.02  &$-$1.98 &$-$14.48  &5.881 &6.049 &5.529  &5.587&        & $0^+$& $0^+     $  \\
217&145&1577.50&         &7.27&      &3.78 &29.58  &0.77 &16.11  &$-$2.01 &$-$14.57  &5.899 &6.072 &5.533  &5.590&        & $0^+$& $5/2^+   $  \\
218&146&1580.53&         &7.25&      &3.81 &29.99  &3.03 &16.33  &$-$1.95 &$-$14.78  &5.910 &6.081 &5.546  &5.604&        & $0^+$& $0^+     $  \\
219&147&1581.38&         &7.22&      &3.88 &30.19   &0.85 &16.38  &$-$1.97 &$-$14.87  &5.928 &6.104 &5.550  &5.608&        & $0^+$& $5/2^+   $  \\
220&148&1584.26&         &7.20&      &3.73 &30.54  &2.88 &16.61  &$-$1.90 &$-$15.06  &5.939 &6.114 &5.562  &5.619&        & $0^+$& $0^+     $  \\
221&149&1585.25&         &7.17&      &3.87 &30.78  &0.98 &16.73  &$-$1.92 &$-$15.16  &5.956 &6.136 &5.567  &5.624&        & $0^+$& $5/2^+   $  \\
222&150&1587.91&         &7.15&      &3.64 &31.06  &2.66 &16.87  &$-$1.86 &$-$15.32  &5.968 &6.148 &5.576  &5.633&        & $0^+$& $0^+     $  \\
223&151&1588.88&         &7.13&      &3.63 &31.28  &0.97 &16.97  &$-$1.86 &$-$15.42  &5.985 &6.168 &5.581  &5.638&        & $0^+$& $5/2^+   $  \\
224&152&1591.46&         &7.10&      &3.55 &31.53  &2.58 &17.10  &$-$1.81 &$-$15.56  &5.997 &6.182 &5.588  &5.645&        & $0^+$& $0^+     $   \\
225&153&1592.41&         &7.08&      &3.53 &31.74  &0.95 &17.20  &$-$1.80 &$-$15.66  &6.014 &6.202 &5.593  &5.650&        & $0^+$& $5/2^+   $   \\
226&154&1594.93&         &7.06&      &3.47 &31.97  &2.52 &17.32  &$-$1.78 &$-$15.78  &6.026 &6.216 &5.599  &5.656&        & $0^+$& $0^+     $   \\
227&155&1595.85&         &7.03&      &3.44 &32.17   &0.93 &17.42  &$-$1.76 &$-$15.89  &6.043 &6.236 &5.604  &5.661&        & $0^+$& $5/2^+   $   \\
228&156&1598.33&         &7.01&      &3.41 &32.40   &2.48 &17.53  &$-$1.75 &$-$16.00  &6.055 &6.250 &5.610  &5.667&        & $0^+$& $0^+     $  \\
229&157&1599.24&         &6.98&      &3.39 &32.53   &0.91 &17.60   &$-$1.77 &$-$16.07  &6.074 &6.275 &5.612  &5.668&        & $0^+$& $1/2^+   $  \\
230&158&1601.69&         &6.96&      &3.36 &32.81  &2.45 &17.73  &$-$1.72 &$-$16.21  &6.084 &6.284 &5.620  &5.677&        & $0^+$& $0^+     $  \\
231&159&1602.63&         &6.94&      &3.39 &32.95  &0.94 &17.80  &$-$1.73 &$-$16.28  &6.102 &6.308 &5.622  &5.679&        & $0^+$& $1/2^+   $  \\
232&160&1605.00&         &6.92&      &3.31 &33.22  &2.37 &17.94  &$-$1.70 &$-$16.42  &6.112 &6.317 &5.630  &5.686&        & $0^+$& $0^+     $  \\
233&161&1605.97&         &6.89&      &3.34 &33.34  &0.97 &18.00  &$-$1.70 &$-$16.50  &6.130 &6.340 &5.633  &5.689&        & $0^+$& $1/2^+   $  \\
234&162&1608.27&         &6.87&      &3.27 &33.62  &2.30 &18.14  &$-$1.67 &$-$16.63  &6.141 &6.351 &5.640  &5.696&        & $0^+$& $0^+     $  \\
235&163&1609.29&         &6.85&      &3.32 &33.79  &1.02 &18.21  &$-$1.67 &$-$16.71  &6.157 &6.371 &5.643  &5.700&        & $0^+$& $1/2^+   $  \\
236&164&1611.50&         &6.83&      &3.23 &34.02  &2.21 &18.34  &$-$1.64 &$-$16.84  &6.168 &6.383 &5.649  &5.706&        & $0^+$& $0^+     $  \\
237&165&1612.50&         &6.80&      &3.21 &34.23  &1.00 &18.44  &$-$1.62 &$-$16.94  &6.184 &6.402 &5.654  &5.711&        & $0^+$& $1/2^+   $  \\
238&166&1614.67&         &6.78&      &3.17 &34.43  &2.17 &18.55  &$-$1.61 &$-$17.06  &6.196 &6.415 &5.660  &5.716&        & $0^+$& $0^+     $  \\
239&167&1615.61&         &6.76&      &3.11 &34.69  &0.94 &18.67  &$-$1.57 &$-$17.18  &6.211 &6.431 &5.666  &5.723&        & $0^+$& $1/2^+   $  \\
240&168&1617.77&         &6.74&      &3.10 &34.88  &2.16 &18.77  &$-$1.57 &$-$17.29  &6.223 &6.445 &5.671  &5.727&        & $0^+$& $0^+     $  \\
241&169&1618.62&         &6.72&      &3.01 &35.22  &0.85 &18.94  &$-$1.51 &$-$17.44  &6.236 &6.458 &5.680  &5.736&        & $0^+$& $1/2^+   $  \\
242&170&1620.78&         &6.70&      &3.01 &35.40  &2.16 &19.03  &$-$1.51 &$-$17.54  &6.248 &6.473 &5.683  &5.739&        & $0^+$& $0^+     $  \\
243&171&1621.50&         &6.67&      &2.88 &35.83  &0.72 &19.24  &$-$1.44 &$-$17.73  &6.260 &6.483 &5.696  &5.752&        & $0^+$& $1/2^+   $  \\
244&172&1623.68&         &6.65&      &2.90 &35.99  &2.18 &19.32  &$-$1.45 &$-$17.82  &6.273 &6.498 &5.698  &5.754&        & $0^+$& $0^+     $  \\
245&173&1624.26&         &6.63&      &2.76 &36.35  &0.58 &19.54  &$-$1.38 &$-$18.05  &6.283 &6.505 &5.713  &5.769&        & $0^+$& $1/2^+   $  \\
246&174&1626.46&         &6.61&      &2.79 &36.62  &2.20 &19.64  &$-$1.39 &$-$18.12  &6.296 &6.522 &5.714  &5.770&        & $0^+$& $0^+     $  \\
247&175&1626.97&         &6.59&      &2.71 &36.92  &0.51 &19.79  &$-$1.38 &$-$18.26  &6.308 &6.534 &5.722  &5.777&        & $0^+$& $15/2^-  $  \\
248&176&1629.15&         &6.57&      &2.69 &37.27  &2.18 &19.97  &$-$1.34 &$-$18.44  &6.319 &6.544 &5.732  &5.788&        & $0^+$& $0^+     $  \\
249&177&1629.66&         &6.54&      &2.69 &37.58  &0.51 &20.13  &$-$1.33 &$-$18.59  &6.331 &6.556 &5.740  &5.795&        & $0^+$& $15/2^-  $  \\
250&178&1631.76&         &6.53&      &2.61 &37.93  &2.10 &20.30  &$-$1.29 &$-$18.76  &6.341 &6.565 &5.750  &5.806&        & $0^+$& $0^+     $  \\
251&179&1632.28&         &6.50&      &2.61 &38.24  &0.51 &20.46  &$-$1.28 &$-$18.91  &6.353 &6.576 &5.759  &5.814&        & $0^+$& $15/2^-  $  \\
252&180&1634.31&         &6.49&      &2.55 &38.59  &2.04 &20.64  &$-$1.25 &$-$19.09  &6.363 &6.586 &5.769  &5.825&        & $0^+$& $0^+     $  \\
253&181&1634.83&         &6.46&      &2.55 &38.91  &0.51 &20.79  &$-$1.24 &$-$19.24  &6.374 &6.597 &5.778  &5.833&        & $0^+$& $15/2^-  $  \\
254&182&1636.82&         &6.44&      &2.50 &39.25  &1.99 &20.97  &$-$1.22 &$-$19.42  &6.385 &6.606 &5.789  &5.844&        & $0^+$& $0^+     $  \\
255&183&1637.34&         &6.42&      &2.51 &39.57  &0.52 &21.13  &$-$1.69 &$-$19.57  &6.396 &6.617 &5.798  &5.853&        & $0^+$& $15/2^-  $  \\
256&184&1639.29&         &6.40&      &2.47 &39.91  &1.95 &21.30  & $-$1.96 &$-$19.74  &6.407 &6.626 &5.809  &5.863&        & $0^+$& $0^+     $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  14.33 &&&&&&&&&&&&&0.037 \\\hline
 \multicolumn{8}{l}{$Z=73~~(\rm{Ta})$} &\\
 154    &81   &1203.84&            &7.82&       &            &0.33  &     &\underline{$-$1.32}  &$-$13.18 &\underline{0.11}   &5.051 &5.043   &5.060  &5.123 &      &  $3/2^+  $& $1/2^+ $ \\
155 &82   &1218.68&            &7.86&       &            &0.85  &     &\underline{$-$1.08 } &$-$11.96 &$-$0.15  &5.058 &5.054   &5.062  &5.125 &      &  $3/2^+  $& $0^+   $ \\
156 &83   &1227.16&            &7.87&       &          &1.53  &8.48 &\underline{$-$0.76}    &$-$12.43 &$-$0.49  &5.074 &5.075   &5.074  &5.136 &      &  $3/2^+  $& $9/2^- $ \\
157 &84   &1237.72&1239.73 &7.88&7.90 &19.04 &2.12  &10.56&\underline{$-$0.46}  &$-$9.50    &$-$0.78    &5.089 &5.094   &5.083  &5.145 &      &  $3/2^+  $& $0^+   $ \\
158 &85   &1246.00&        &7.89&     &18.84 &2.79  &8.28 &\underline{$-$0.14}  &$-$9.39    &$-$1.12    &5.105 &5.114   &5.094  &5.156 &      &  $3/2^+  $& $9/2^- $ \\
159 &86   &1256.37&1260.67 &7.90&7.93 &18.65 &3.37  &10.38&0.15   &$-$9.33  &$-$1.41    &5.119 &5.133   &5.103  &5.165 &      &  $3/2^+  $& $0^+   $ \\
160 &87   &1264.46&1270.17 &7.90&7.94 &18.46 &4.03  &8.08 &0.46     &$-$9.21    &$-$1.73    &5.135 &5.152   &5.114  &5.176 &      &  $3/2^+  $& $9/2^- $ \\
161 &88   &1274.67&1281.08 &7.92&7.96 &18.30 &4.60  &10.22&0.75   &$-$9.16  &$-$2.02    &5.148 &5.170   &5.123  &5.185 &      &  $3/2^+  $& $0^+   $ \\
162 &89   &1282.54&1290.22 &7.92&7.96 &18.09 &5.24  &7.87 &1.05     &$-$9.02    &$-$2.34    &5.164 &5.188   &5.133  &5.195 &      &  $3/2^+  $& $9/2^- $ \\
163 &90   &1292.62&1301.05 &7.93&7.98 &17.95 &5.81  &10.08&1.34   &$-$8.98  &$-$2.62    &5.177 &5.206   &5.142  &5.204 &      &  $3/2^+  $& $0^+   $ \\
164 &91   &1300.22&1309.87 &7.93&7.99 &17.68 &6.41  &7.59 &1.63     &$-$8.80    &$-$2.92    &5.192 &5.223   &5.152  &5.213 &      &  $3/2^+  $& $9/2^- $ \\
165 &92   &1310.21&1320.51 &7.94&8.00 &17.58 &6.97  &9.99 &1.91     &$-$8.78    &$-$3.20    &5.205 &5.240   &5.160  &5.222 &      &  $3/2^+  $& $0^+   $ \\
166 &93   &1317.65&1328.83 &7.94&8.00 &17.43 &7.53  &7.44 &2.19     &$-$8.72    &$-$3.48    &5.219 &5.257   &5.169  &5.230 &      &  $3/2^+  $& $7/2^- $ \\
167 &94   &1327.38&1339.15 &7.95&8.02 &17.17 &8.08  &9.73 &2.46     &$-$8.57    &$-$3.75    &5.231 &5.274   &5.177  &5.238 &      &  $3/2^+  $& $0^+   $ \\
168 &95   &1334.70&1347.26 &7.94&8.02 &17.05 &8.62  &7.32 &2.74     &$-$8.47    &$-$4.02    &5.245 &5.290   &5.185  &5.246 &      &  $3/2^+  $& $7/2^- $ \\
169 &96   &1344.10&1357.23 &7.95&8.03 &16.73 &9.12  &9.41 &2.99     &$-$8.35    &$-$4.27    &5.256 &5.306   &5.191  &5.252 &      &  $3/2^+  $& $0^+   $ \\
170 &97   &1351.22&1365.15 &7.95&8.03 &16.52 &9.65  &7.11 &3.26     &$-$8.19    &$-$4.54    &5.269 &5.322   &5.199  &5.260 &      &  $3/2^+  $& $7/2^- $ \\
171 &98   &1360.38&1374.80 &7.96&8.04 &16.28 &10.12 &9.17 &3.50     &$-$8.11    &$-$4.77    &5.281 &5.337   &5.204  &5.265 &      &  $3/2^+  $& $0^+   $ \\
172 &99   &1367.15&1382.49 &7.95&8.04 &15.93 &10.65 &6.76 &3.77     &$-$7.88    &$-$5.03    &5.293 &5.353   &5.212  &5.273 &      &  $3/2^+  $& $7/2^- $ \\
173 &100    &1376.17&1391.62 &7.95&8.04 &15.79 &11.11 &9.02 &4.00   &$-$7.84    &$-$5.27    &5.304 &5.367   &5.217  &5.278 &      &  $3/2^+  $& $0^+   $ \\
174 &101    &1382.40&1399.04 &7.94&8.04 &15.25 &11.64 &6.23 &4.26   &$-$7.56    &$-$5.53    &5.318 &5.384   &5.225  &5.286 &      &  $3/2^+  $& $7/2^- $ \\
175 &102    &1391.39&1407.78 &7.95&8.04 &15.22 &12.09 &9.00 &4.49   &$-$7.57    &$-$5.76    &5.328 &5.398   &5.230  &5.290 &      &  $3/2^+  $& $0^+   $ \\
176 &103    &1397.56&1414.81 &7.94&8.04 &15.17 &12.58 &6.17 &4.74   &$-$7.52    &$-$5.98    &5.342 &5.415   &5.237  &5.298 &      &  $3/2^+  $& $5/2^- $ \\
177 &104    &1406.10&1423.23 &7.94&8.04 &14.71 &13.06 &8.53 &4.97   &$-$7.35    &$-$6.25    &5.353 &5.429   &5.243  &5.304 &      &  $3/2^+  $& $0^+   $ \\
178 &105    &1412.05&1430.09 &7.93&8.03 &14.48 &13.51 &5.95 &5.19   &$-$7.29    &$-$6.47    &5.366 &5.445   &5.250  &5.310 &      &  $3/2^+  $& $5/2^- $ \\
179 &106    &1420.41&1438.02 &7.94&8.03 &14.31 &14.02 &8.36 &5.45   &$-$7.18    &$-$6.73    &5.377 &5.459   &5.256  &5.317 &      &  $3/2^+  $& $0^+   $ \\
180 &107    &1426.25&1444.66 &7.92&8.03 &14.20 &14.48 &5.84 &5.67   &$-$7.11    &$-$6.96    &5.390 &5.475   &5.263  &5.323 &      &  $3/2^+  $& $5/2^- $ \\
181 &108    &1434.41&1452.24 &7.92&8.02 &14.00 &14.96 &8.16 &5.92   &$-$7.03    &$-$7.21    &5.401 &5.489   &5.269  &5.330 &5.351 &  $3/2^+  $& $0^+   $ \\
182 &109    &1440.13&1458.30 &7.91&8.01 &13.89 &15.43 &5.72 &6.15   &$-$6.97    &$-$7.44    &5.414 &5.504   &5.276  &5.336 &      &  $3/2^+  $& $5/2^- $ \\
183 &110    &1448.15&1465.24 &7.91&8.01 &13.74 &15.90 &8.01 &6.38   &$-$6.91    &$-$7.68    &5.425 &5.518   &5.282  &5.342 &      &  $3/2^+  $& $0^+   $ \\
184 &111    &1453.77&1470.85 &7.90&7.99 &13.63 &16.30 &5.62 &6.58   &$-$6.88    &$-$7.88    &5.437 &5.534   &5.287  &5.347 &      &  $3/2^+  $& $3/2^- $ \\
185 &112    &1461.66&1477.48 &7.90&7.99 &13.51 &16.82 &7.89 &6.84   &$-$6.79    &$-$8.14    &5.449 &5.547   &5.295  &5.355 &      &  $3/2^+  $& $0^+   $ \\
186 &113    &1467.25&1482.76 &7.89&7.97 &13.48 &17.24 &5.59 &7.04   &$-$6.76    &$-$8.35    &5.461 &5.562   &5.300  &5.360 &      &  $3/2^+  $& $3/2^- $ \\
187 &114    &1474.97& 1489.13   &7.89& 7.96  &13.31 &17.72 &7.72 &7.29   &$-$6.69    &$-$8.60    &5.472 &5.575   &5.307  &5.367 &      &  $3/2^+  $& $0^+   $ \\
188 &115    &1480.54& 1493.91   &7.88& 7.95  &13.29 &18.17 &5.57 &7.50   &$-$6.66    &$-$8.82    &5.484 &5.590   &5.313  &5.373 &      &  $3/2^+  $& $3/2^- $ \\
189 &116    &1488.10&          &7.87&       &13.13 &18.62 &7.56 &7.73   &$-$6.59    &$-$9.05    &5.495 &5.603   &5.319  &5.379 &      &  $3/2^+  $& $0^+   $ \\
190 &117    &1493.65&          &7.86&       &13.11 &18.99 &5.55 &7.96   &$-$6.56    &$-$9.28    &5.507 &5.617   &5.326  &5.386 &      &  $3/2^+  $& $3/2^- $ \\
191 &118    &1501.07&          &7.86&       &12.96 &19.51 &7.42 &8.17   &$-$6.49    &$-$9.49    &5.518 &5.630   &5.331  &5.391 &      &  $3/2^+  $& $0^+   $ \\
192 &119    &1506.69&          &7.85&       &13.04 &19.99 &5.62 &8.40   &$-$6.49    &$-$9.71    &5.530 &5.644   &5.337  &5.397 &      &  $3/2^+  $& $1/2^- $ \\
193 &120    &1513.89&          &7.84&       &12.82 &20.39 &7.20 &8.61   &$-$6.40    &$-$9.92    &5.540 &5.657   &5.343  &5.402 &      &  $3/2^+  $& $0^+   $ \\
194 &121    &1519.48&          &7.83&       &12.79 &20.85 &5.59 &8.82   &$-$6.40    &$-$10.15 &5.552 &5.671     &5.348  &5.408 &      &  $3/2^+  $& $1/2^- $ \\
195 &122    &1526.54&          &7.83&       &12.65 &21.24 &7.06 &9.02   &$-$6.31    &$-$10.35 &5.562 &5.683     &5.354  &5.413 &      &  $3/2^+  $& $0^+   $ \\
196 &123    &1532.18&          &7.82&       &12.70 &21.74 &5.64 &9.25   &$-$6.32    &$-$10.59 &5.573 &5.696     &5.360  &5.419 &      &  $3/2^+  $& $1/2^- $ \\
197 &124    &1539.06&          &7.81&       &12.52 &22.09 &6.88 &9.44   &$-$6.22    &$-$10.77 &5.584 &5.709     &5.364  &5.424 &      &  $3/2^+  $& $0^+   $ \\
198 &125    &1544.78&          &7.80&       &12.60 &22.63 &5.72 &9.67   &$-$4.60    &$-$11.03 &5.594 &5.721     &5.371  &5.430 &      &  $3/2^+  $& $1/2^- $ \\
199 &126    &1551.45&          &7.80&       &12.38 &22.91 &6.66 &9.84   &$-$4.21    &$-$11.17 &5.605 &5.735     &5.374  &5.433 &      &  $3/2^+  $& $0^+   $ \\
200 &127    &1552.76&        &7.76&     & 7.98 &23.19 &1.32 &9.99   &$-$4.54    &$-$11.31   &5.621 &5.755     &5.380    &5.439 &      &  $3/2^+  $& $9/2^+ $ \\
201 &128    &1555.75&          &7.74&       &4.31  &23.58 &2.99 &10.18  &$-$2.21    &$-$11.51 &5.637 &5.772     &5.393  &5.452 &      &  $3/2^+  $& $0^+   $ \\
202 &129    &1557.02&          &7.71&       &4.26  &23.86 &1.27 &10.33  &$-$2.19    &$-$11.65 &5.652 &5.791     &5.399  &5.458 &      &  $3/2^+  $& $9/2^+ $ \\
203 &130    &1560.02&          &7.68&       &4.27  &24.24 &3.00 &10.52  &$-$2.20    &$-$11.85 &5.668 &5.808     &5.411  &5.470 &      &  $3/2^+  $& $0^+   $ \\
204 &131    &1561.25&          &7.65&       &4.23  &24.54 &1.23 &10.67  &$-$2.18    &$-$12.00 &5.684 &5.826     &5.418  &5.477 &      &  $3/2^+  $& $9/2^+ $ \\
205 &132    &1564.27&          &7.63&       &4.25  &24.91 &3.02 &10.85  &$-$2.20    &$-$12.19 &5.699 &5.843     &5.430  &5.489 &      &  $3/2^+  $& $0^+   $ \\
206 &133    &1565.47&          &7.60&       &4.22  &25.21 &1.20 &11.01  &$-$2.17    &$-$12.34 &5.715 &5.861     &5.438  &5.496 &      &  $3/2^+  $& $9/2^+ $ \\
207 &134    &1568.51&          &7.58&       &4.23  &25.57 &3.04 &11.19  &$-$2.19    &$-$12.53 &5.730 &5.877     &5.449  &5.507 &      &  $3/2^+  $& $0^+   $ \\
208 &135    &1569.67&          &7.55&       &4.20  &25.89 &1.17 &11.34  &$-$2.17    &$-$12.69 &5.745 &5.895     &5.457  &5.516 &      &  $3/2^+  $& $9/2^+ $ \\
209 &136    &1572.73&          &7.53&       &4.22  &26.24 &3.06 &11.51  &$-$2.19    &$-$12.87 &5.760 &5.911     &5.468  &5.526 &      &  $3/2^+  $& $0^+   $ \\
210 &137    &1573.87&          &7.49&       &4.19  &26.56 &1.14 &11.68  &$-$2.17    &$-$13.03 &5.776 &5.929     &5.478  &5.536 &      &  $3/2^+  $& $9/2^+ $ \\
211 &138    &1576.95&          &7.47&       &4.22  &26.89 &3.08 &11.84  &$-$2.18    &$-$13.20 &5.791 &5.945     &5.487  &5.545 &      &  $3/2^+  $& $0^+   $ \\
212 &139    &1578.06&          &7.44&       &4.19  &27.24 &1.11 &12.01  &$-$2.16    &$-$13.37 &5.806 &5.962     &5.498  &5.555 &     &  $ 3/2^+  $& $9/2^+ $ \\
213 &140    &1581.15&          &7.42&       &4.21  &27.54 &3.10 &12.16  &$-$2.17    &$-$13.53 &5.820 &5.978     &5.506  &5.564 &     &  $ 11/2^- $& $0^+   $ \\
214 &141    &1582.23&          &7.39&       &4.17  &27.90 &1.07 &12.34  &$-$2.14    &$-$13.70 &5.836 &5.995     &5.517  &5.575 &     &  $ 3/2^+  $& $9/2^+ $ \\
215 &142    &1585.35&          &7.37&       &4.19  &28.19 &3.12 &12.48  &$-$2.16    &$-$13.86 &5.850 &6.010     &5.524  &5.581 &     &  $ 11/2^- $& $0^+   $ \\
216 &143    &1586.37&          &7.34&       &4.14  &28.55 &1.02 &12.65  &$-$2.12    &$-$14.03 &5.866 &6.027     &5.535  &5.593 &     &  $ 11/2^- $& $9/2^+ $ \\
217 &144    &1589.52&          &7.32&       &4.17  &28.82 &3.15 &12.80  &$-$2.14    &$-$14.18 &5.879 &6.042     &5.542  &5.599 &     &  $ 11/2^- $& $0^+   $ \\
218 &145    &1590.45&          &7.30&       &4.09  &29.07 &0.93 &12.96  &$-$2.07    &$-$14.35 &5.895 &6.059     &5.554  &5.611 &     &  $ 11/2^- $& $9/2^+ $ \\
219 &146    &1593.63&          &7.28&       &4.11  &29.43 &3.18 &13.10  &$-$2.10    &$-$14.48 &5.908 &6.075     &5.559  &5.616 &     &  $ 11/2^- $& $0^+   $ \\
220 &147    &1594.59&          &7.25&       &4.14  &29.55 &0.96 &13.21  &$-$2.13    &$-$14.58 &5.925 &6.097     &5.563  &5.620 &     &  $ 11/2^- $& $5/2^+ $ \\
221 &148    &1597.65&          &7.23&       &4.02  &30.00 &3.06 &13.39  &$-$2.04    &$-$14.77 &5.936 &6.107     &5.574  &5.631 &     &  $ 11/2^- $& $0^+   $ \\
222 &149    &1598.75&          &7.20&       &4.16  &30.23 &1.10 &13.51  &$-$2.06    &$-$14.87 &5.953 &6.128     &5.579  &5.636 &     &  $ 11/2^- $& $5/2^+ $ \\
223 &150    &1601.56&          &7.18&       &3.91  &30.52 &2.81 &13.65  &$-$1.99    &$-$15.03 &5.965 &6.140     &5.588  &5.645 &     &  $ 11/2^- $& $0^+   $ \\
224 &151    &1602.64&          &7.15&       &3.89  &30.74 &1.08 &13.77  &$-$1.98    &$-$15.13 &5.981 &6.161     &5.593  &5.650 &     &  $ 11/2^- $& $5/2^+ $ \\
225 &152    &1605.35&          &7.13&       &3.79  &31.00 &2.71 &13.90  &$-$1.93    &$-$15.27 &5.994 &6.174     &5.600  &5.657 &     &  $ 11/2^- $& $0^+   $ \\
226 &153    &1606.41&          &7.11&       &3.77  &31.21 &1.06 &14.00  &$-$1.92    &$-$15.37 &6.010 &6.194     &5.605  &5.662 &     &  $ 11/2^- $& $5/2^+ $ \\
227 &154    &1609.05&          &7.09&       &3.70  &31.45 &2.64 &14.13  &$-$1.89    &$-$15.50 &6.022 &6.207     &5.612  &5.668 &     &  $ 11/2^- $& $0^+   $ \\
228 &155    &1610.08&          &7.06&       &3.67  &31.65 &1.03 &14.23  &$-$1.87    &$-$15.61 &6.038 &6.227     &5.617  &5.673 &     &  $ 11/2^- $& $5/2^+ $ \\
229 &156    &1612.68&          &7.04&       &3.63  &31.88 &2.60 &14.35  &$-$1.86    &$-$15.73 &6.051 &6.241     &5.622  &5.679 &     &  $ 11/2^- $& $0^+   $ \\
230 &157    &1613.67&          &7.02&       &3.59  &32.03  &0.99 &14.43  &$-$1.84    &$-$15.83 &6.067 &6.260     &5.628  &5.684 &     &  $ 11/2^- $& $5/2^+ $ \\
231 &158    &1616.25&          &7.00&       &3.57  &32.30 &2.58 &14.57  &$-$1.83    &$-$15.95 &6.079 &6.274     &5.633  &5.689 &     &  $ 11/2^- $& $0^+   $ \\
232 &159    &1617.27&          &6.97&       &3.59  &32.43 &1.01 &14.63  &$-$1.85    &$-$16.01 &6.097 &6.298     &5.635  &5.691 &     &  $ 11/2^- $& $1/2^+ $ \\
233 &160    &1619.78&          &6.95&       &3.53  &32.72 &2.52 &14.78  &$-$1.81    &$-$16.16 &6.107 &6.307     &5.643  &5.699 &     &  $ 11/2^- $& $0^+   $ \\
234 &161    &1620.83&          &6.93&       &3.56  &32.85 &1.05 &14.85  &$-$1.82    &$-$16.24 &6.124 &6.330     &5.645  &5.702 &     &  $ 11/2^- $& $1/2^+ $ \\
235 &162    &1623.27&          &6.91&       &3.49  &33.13 &2.44 &14.99  &$-$1.78    &$-$16.38 &6.135 &6.340     &5.653  &5.709 &     &  $ 11/2^- $& $0^+   $ \\
236 &163    &1624.34&          &6.88&       &3.51  &33.26 &1.07 &15.05  &$-$1.78    &$-$16.46 &6.151 &6.361     &5.656  &5.713 &     &  $ 11/2^- $& $1/2^+ $ \\
237 &164    &1626.71&          &6.86&       &3.44  &33.55 &2.37 &15.21  &$-$1.76    &$-$16.60 &6.162 &6.371     &5.663  &5.719 &     &  $ 11/2^- $& $0^+   $ \\
238 &165    &1627.82&          &6.84&       &3.49  &33.77 &1.11 &15.33  &$-$1.75    &$-$16.69 &6.178 &6.391     &5.668  &5.724 &     &  $ 11/2^- $& $1/2^+ $ \\
239 &166    &1630.10&          &6.82&       &3.39  &33.98 &2.28 &15.43  &$-$1.73    &$-$16.82 &6.189 &6.402     &5.674  &5.730 &     &  $ 11/2^- $& $0^+   $ \\
240 &167    &1631.17&          &6.80&       &3.34  &34.23 &1.07 &15.56  &$-$1.70    &$-$16.93 &6.204 &6.419     &5.680  &5.736 &     &  $ 11/2^- $& $1/2^+ $ \\
241 &168    &1633.44&          &6.78&       &3.33  &34.44 &2.27 &15.67  &$-$1.69    &$-$17.05 &6.215 &6.432     &5.685  &5.741 &     &  $ 11/2^- $& $0^+   $ \\
242 &169    &1634.44&          &6.75&       &3.27  &34.76 &1.00 &15.82  &$-$1.65    &$-$17.19 &6.229 &6.447     &5.693  &5.749 &     &  $ 11/2^- $& $1/2^+ $ \\
243 &170    &1636.70&          &6.74&       &3.26  &34.95 &2.26 &15.92  &$-$1.65    &$-$17.30 &6.241 &6.460     &5.697  &5.753 &     &  $ 11/2^- $& $0^+   $ \\
244 &171    &1637.61&          &6.71&       &3.17  &35.35 &0.91 &16.11  &$-$1.59    &$-$17.48 &6.253 &6.472     &5.708  &5.764 &     &  $ 11/2^- $& $1/2^+ $ \\
245 &172    &1639.87&          &6.69&       &3.18  &35.52 &2.26 &16.20  &$-$1.60    &$-$17.57 &6.265 &6.486     &5.711  &5.767 &     &  $ 11/2^- $& $0^+   $ \\
246 &173    &1640.68&          &6.67&       &3.07  &35.96 &0.81 &16.42  &$-$1.54    &$-$17.78 &6.276 &6.495     &5.724  &5.780 &     &  $ 11/2^- $& $1/2^+ $ \\
247 &174    &1642.96&          &6.65&       &3.09  &36.14 &2.28 &16.49  &$-$1.55    &$-$17.87 &6.289 &6.510     &5.727  &5.782 &     &  $ 11/2^- $& $0^+   $ \\
248 &175    &1643.65&          &6.63&       &2.97  &36.47 &0.69 &16.68  &$-$1.48    &$-$18.10 &6.299 &6.517     &5.742  &5.797 &     &  $ 11/2^- $& $1/2^+ $ \\
249 &176    &1645.96&          &6.61&       &3.00  &36.78 &2.31 &16.81  &$-$1.50    &$-$18.17 &6.312 &6.533     &5.743  &5.799 &     &  $ 11/2^- $& $0^+   $ \\
250 &177    &1646.62&          &6.59&       &2.96  &37.08 &0.66 &16.95  &$-$1.49    &$-$18.31 &6.324 &6.545     &5.751  &5.806 &     &  $ 11/2^- $& $15/2^-$ \\
251 &178    &1648.89&          &6.57&       &2.93  &37.43 &2.27 &17.12  &$-$1.45    &$-$18.49 &6.334 &6.555     &5.761  &5.816 &     &  $ 11/2^- $& $0^+   $ \\
252 &179    &1649.55&          &6.55&       &2.93  &37.73 &0.66 &17.27  &$-$1.44    &$-$18.64 &6.346 &6.567     &5.769  &5.824 &     &  $ 11/2^- $& $15/2^-$ \\
253 &180    &1651.76&          &6.53&       &2.87  &38.08 &2.21 &17.44  &$-$1.41    &$-$18.81 &6.356 &6.576     &5.779  &5.834 &     &  $ 11/2^- $& $0^+   $ \\
254 &181    &1652.42&          &6.51&       &2.87  &38.39 &0.66 &17.59  &$-$1.40    &$-$18.96 &6.368 &6.587     &5.787  &5.842 &     &  $ 11/2^- $& $15/2^-$ \\
255 &182    &1654.58&          &6.49&       &2.82  &38.73 &2.16 &17.76  &$-$1.38    &$-$19.13 &6.378 &6.597     &5.798  &5.853 &     &  $ 11/2^- $& $0^+   $ \\
256 &183    &1655.25&          &6.47&       &2.83  &39.04 &0.67 &17.91  &$-$1.86    &$-$19.28 &6.389 &6.608     &5.806  &5.861 &     &  $ 11/2^- $& $15/2^-$ \\
257 &184    &1657.37&          &6.45&       &2.79  &39.37 &2.11& 18.08  &$-$2.13   &$-$19.45 &6.400 &6.617   &5.817  &5.872 &     &  $ 11/2^- $& $0^+   $ \\
  \multicolumn{2}{l}{\Large{$\sigma$}} &  14.12 &&&&&&&&&&&&&0.021 \\ \hline
    \multicolumn{8}{l}{$Z=74~~(\rm{W})$} &\\
156&82 &1219.84&          &7.82&      &     &0.08  &    &1.16   &$-$12.31  &\underline{0.21 }  &5.068 &5.058 &5.078  &5.140&       &  $0^+$& $ 0^+   $  \\
157&83 &1228.65&          &7.83&      &     &0.74   & 8.81 &1.49    &$-$12.67 &$-$0.11  &5.084 &5.079 &5.089  &5.151&       &  $0^+$& $ 9/2^- $  \\
158&84 &1239.52&          &7.85&      & 19.68 &1.34   &10.86&1.80   &$-$9.81  &$-$0.41  &5.098 &5.098 &5.098  &5.160&       &  $0^+$& $ 0^+   $  \\
159&85 &1248.13&          &7.85&      &19.47&1.99   &8.61 &2.13   &$-$9.70  &$-$0.73  &5.113 &5.118 &5.109  &5.171&       &  $0^+$& $ 9/2^- $  \\
160&86 &1258.80&    1262.89 &7.87&7.89  &19.28&2.58   &10.67&2.43   &$-$9.64  &$-$1.03  &5.128 &5.136 &5.118  &5.180&       &  $0^+$& $ 0^+   $  \\
161&87 &1267.22&          &7.87&        &19.09&3.22   &8.41 &2.76   &$-$9.52  &$-$1.34  &5.143 &5.155 &5.129  &5.191&       &  $0^+$& $ 9/2^- $  \\
162&88 &1277.72&    1283.66 &7.89&7.92  &18.92&3.80   &10.51&3.05   &$-$9.46  &$-$1.63  &5.157 &5.173 &5.137  &5.199&       &  $0^+$& $ 0^+   $  \\
163&89 &1285.92&    1292.64 &7.89&7.93  &18.70&4.43   &8.20 &3.38   &$-$9.32  &$-$1.94  &5.172 &5.191 &5.148  &5.210&       &  $0^+$& $ 9/2^- $  \\
164&90 &1296.29&    1304.04 &7.90&7.95  &18.57&5.00   &10.37&3.67   &$-$9.27  &$-$2.23  &5.185 &5.208 &5.157  &5.218&       &  $0^+$& $ 0^+   $  \\
165&91 &1304.19&    1312.74 &7.90&7.96  &18.27&5.61   &7.90 &3.98   &$-$9.08  &$-$2.52  &5.199 &5.226 &5.166  &5.228&       &  $0^+$& $ 9/2^- $  \\
166&92 &1314.47&    1323.83 &7.92&7.97  &18.18&6.17   &10.28&4.26   &$-$9.06  &$-$2.81  &5.213 &5.243 &5.175  &5.236&       &  $0^+$& $ 0^+   $  \\
167&93 &1322.19&    1332.11 &7.92&7.98  &17.99&6.72   &7.72 &4.54   &$-$9.00  &$-$3.08  &5.226 &5.260 &5.183  &5.244&       &  $0^+$& $ 7/2^- $  \\
168&94 &1332.19&    1342.98 &7.93&7.99  &17.72&7.28   &10.00&4.82   &$-$8.83  &$-$3.36  &5.239 &5.276 &5.191  &5.252&       &  $0^+$& $ 0^+   $  \\
169&95 &1339.78&    1351.08 &7.93&7.99  &17.59&7.82   &7.59 &5.09   &$-$8.73  &$-$3.63  &5.252 &5.292 &5.199  &5.260&       &  $0^+$& $ 7/2^- $  \\
170&96 &1349.44&    1361.52 &7.94&8.01  &17.25&8.33   &9.66 &5.34   &$-$8.60  &$-$3.89  &5.263 &5.308 &5.205  &5.266&       &  $0^+$& $ 0^+   $  \\
171&97 &1356.81&    1369.39 &7.93&8.01  &17.03&8.86   &7.37 &5.60   &$-$8.45  &$-$4.15  &5.276 &5.324 &5.212  &5.273&       &  $0^+$& $ 7/2^- $  \\
172&98 &1366.23&    1379.47 &7.94&8.02  &16.79&9.35   &9.42 &5.85   &$-$8.36  &$-$4.40  &5.287 &5.338 &5.217  &5.278&       &  $0^+$& $ 0^+   $  \\
173&99 &1373.26&    1387.17 &7.94&8.02  &16.44&9.87   &7.03 &6.11   &$-$8.13  &$-$4.66  &5.299 &5.354 &5.224  &5.285&       &  $0^+$& $ 7/2^- $  \\
174&100&1382.52&    1396.74 &7.95&8.03  &16.29&10.35  &9.27 &6.35   &$-$8.10  &$-$4.90  &5.310 &5.369 &5.230  &5.290&       &  $0^+$& $ 0^+   $  \\
175&101&1389.02&    1404.22 &7.94&8.02  &15.76&10.88  &6.49 &6.62   &$-$7.81  &$-$5.17  &5.323 &5.385 &5.237  &5.298&       &  $0^+$& $ 7/2^- $  \\
176&102&1398.25&    1413.30 &7.94&8.03  &15.73&11.35  &9.23 &6.86   &$-$7.82  &$-$5.40  &5.334 &5.399 &5.242  &5.303&       &  $0^+$& $ 0^+   $  \\
177&103&1404.67&    1420.43 &7.94&8.03  &15.65&11.84  &6.42 &7.10   &$-$7.77  &$-$5.63  &5.347 &5.416 &5.249  &5.310&       &  $0^+$& $ 5/2^- $  \\
178&104&1413.46&    1429.21 &7.94&8.03  &15.21&12.33  &8.79 &7.36   &$-$7.60  &$-$5.90  &5.358 &5.429 &5.255  &5.316&       &  $0^+$& $ 0^+   $  \\
179&105&1419.65&    1436.17 &7.93&8.02  &14.98&12.80  &6.19 &7.60   &$-$7.53  &$-$6.13  &5.371 &5.446 &5.262  &5.323&       &  $0^+$& $ 5/2^- $  \\
180&106&1428.26&    1444.58 &7.93&8.03  &14.80&13.30  &8.61 &7.85   &$-$7.42  &$-$6.38  &5.382 &5.459 &5.268  &5.329&5.349  &  $0^+$& $ 0^+   $  \\
181&107&1434.34&    1451.27 &7.92&8.02  &14.69&13.77  &6.08 &8.09   &$-$7.35  &$-$6.62  &5.394 &5.475 &5.275  &5.335&       &  $0^+$& $ 5/2^- $  \\
182&108&1442.74&    1459.33 &7.93&8.02  &14.48&14.25  &8.40 &8.33   &$-$7.27  &$-$6.86  &5.405 &5.489 &5.282  &5.342&5.356  &  $0^+$& $ 0^+   $  \\
183&109&1448.71&    1465.52 &7.92&8.01  &14.37&14.72  &5.96 &8.57   &$-$7.20  &$-$7.10  &5.418 &5.504 &5.288  &5.348&5.361  &  $0^+$& $ 5/2^- $  \\
184&110&1456.95&    1472.94 &7.92&8.01  &14.21&15.19  &8.25 &8.81   &$-$7.14  &$-$7.33  &5.429 &5.518 &5.294  &5.354&5.366  &  $0^+$& $ 0^+   $  \\
185&111&1462.81&    1478.69 &7.91&7.99  &14.10&15.62  &5.85 &9.04   &$-$7.07  &$-$7.57  &5.441 &5.532 &5.301  &5.361&       &  $0^+$& $ 5/2^- $  \\
186&112&1470.93&    1485.88 &7.91&7.99  &13.98&16.11  &8.13 &9.27   &$-$7.02  &$-$7.80  &5.452 &5.546 &5.307  &5.367&5.374  &  $0^+$& $ 0^+   $  \\
187&113&1476.73&    1491.35 &7.90&7.98  &13.92&16.52  &5.80 &9.48   &$-$7.00  &$-$8.01  &5.464 &5.561 &5.312  &5.372&       &  $0^+$& $ 3/2^- $ \\
188&114&1484.71&    1498.18 &7.90&7.97  &13.77&17.02  &7.97 &9.73   &$-$6.91  &$-$8.25  &5.475 &5.574 &5.319  &5.379&       &  $0^+$& $ 0^+   $ \\
189&115&1490.49&    1503.20 &7.89&7.95  &13.76&17.45  &5.78 &9.95   &$-$6.89  &$-$8.47  &5.487 &5.589 &5.325  &5.385&       &  $0^+$& $ 3/2^- $ \\
190&116&1498.29&    1510.04 &7.89&7.95  &13.58&17.92  &7.80 &10.18  &$-$6.81  &$-$8.70  &5.498 &5.601 &5.332  &5.391&       &  $0^+$& $ 0^+   $  \\
191&117&1504.06& 1514.90  &7.87& 7.93   &13.57&18.37  &5.77 &10.41  &$-$6.78  &$-$8.93  &5.510 &5.616 &5.338  &5.397&       &  $0^+$& $ 3/2^- $ \\
192&118&1511.70&          &7.87&        &13.41&18.80  &7.64 &10.63  &$-$6.71  &$-$9.14  &5.520 &5.628 &5.343  &5.403&       &  $0^+$& $ 0^+   $ \\
193&119&1517.46&          &7.86&        &13.40&19.17  &5.76 &10.77  &$-$6.68  &$-$9.38  &5.532 &5.642 &5.350  &5.409&       &  $0^+$& $ 3/2^- $ \\
194&120&1524.94&          &7.86&        &13.24&19.66  &7.48 &11.05  &$-$6.61  &$-$9.57  &5.542 &5.655 &5.355  &5.414&       &  $0^+$& $ 0^+   $ \\
195&121&1530.78&          &7.85&        &13.32&20.13  &5.84 &11.30  &$-$6.62  &$-$9.79  &5.553 &5.668 &5.360  &5.420&       &  $0^+$& $ 1/2^- $ \\
196&122&1538.03&          &7.85&        &13.09&20.51  &7.24 &11.49  &$-$6.52  &$-$9.99  &5.564 &5.681 &5.365  &5.425&       &  $0^+$& $ 0^+   $ \\
197&123&1543.90&          &7.84&        &13.12&20.97  &5.88 &11.72  &$-$6.54  &$-$10.22 &5.575 &5.694 &5.371  &5.430&       &  $0^+$& $ 1/2^- $ \\
198&124&1550.96&          &7.83&        &12.93&21.33  &7.05 &11.89  &$-$6.42  &$-$10.40 &5.585 &5.707 &5.376  &5.435&       &  $0^+$& $ 0^+   $ \\
199&125&1556.94&          &7.82&      &13.03&21.83  &5.98 &12.15  &$-$4.78  &$-$10.64 &5.595 &5.718 &5.382  &5.441&       &  $0^+$& $ 1/2^- $ \\
200&126&1563.72&          &7.82&      &12.76&22.11  &6.78 &12.27    &$-$4.42  &$-$10.78 &5.607 &5.733 &5.385  &5.444&       &  $0^+$& $ 0^+   $ \\
201&127&1565.18&          &7.79&      &8.24 &22.41  &1.46 &12.42  &$-$4.77  &$-$10.93 &5.622 &5.752 &5.390  &5.449&       &  $0^+$& $ 9/2^+ $ \\
202&128&1568.38&          &7.76&      &4.66 &22.81  &3.20 &12.63    &$-$2.38  &$-$11.14 &5.638 &5.769 &5.404  &5.463&       &  $0^+$& $ 0^+   $ \\
203&129&1569.80&          &7.73&      &4.62 &23.11  &1.42 &12.78  &$-$2.36  &$-$11.29 &5.653 &5.788 &5.410  &5.469&       &  $0^+$& $ 9/2^+ $ \\
204&130&1573.01&          &7.71&      &4.63 &23.50  &3.21 &12.98  &$-$2.38  &$-$11.49 &5.669 &5.805 &5.423  &5.481&       &  $0^+$& $ 0^+   $ \\
205&131&1574.40&          &7.68&      &4.60 &23.81  &1.39 &13.14  &$-$2.36  &$-$11.65 &5.684 &5.823 &5.429  &5.488&       &  $0^+$& $ 9/2^+ $ \\
206&132&1577.61&          &7.66&      &4.60 &24.19  &3.21 &13.34  &$-$2.37  &$-$11.84 &5.700 &5.840 &5.442  &5.500&       &  $0^+$& $ 0^+   $ \\
207&133&1578.97&          &7.63&      &4.58 &24.51  &1.36 &13.50  &$-$2.35  &$-$12.00 &5.715 &5.858 &5.449  &5.508&       &  $0^+$& $ 9/2^+ $ \\
208&134&1582.20&          &7.61&      &4.59 &24.88  &3.23 &13.69  &$-$2.36  &$-$12.19 &5.730 &5.874 &5.461  &5.519&       &  $0^+$& $ 0^+   $ \\
209&135&1583.54&          &7.58&      &4.56 &25.21  &1.33 &13.86  &$-$2.35  &$-$12.36 &5.746 &5.892 &5.469  &5.528&       &  $0^+$& $ 9/2^+ $ \\
210&136&1586.77&          &7.56&      &4.58 &25.56  &3.24 &14.05  &$-$2.36  &$-$12.54 &5.761 &5.908 &5.480  &5.538&       &  $0^+$& $ 0^+   $ \\
211&137&1588.09&          &7.53&      &4.55 &25.90  &1.32 &14.22  &$-$2.34  &$-$12.71 &5.776 &5.925 &5.489  &5.547&       &  $0^+$& $ 9/2^+ $ \\
212&138&1591.34&          &7.51&      &4.57 &26.24  &3.25 &14.40  &$-$2.35  &$-$12.88 &5.790 &5.941 &5.499  &5.557&       &  $0^+$& $ 0^+   $ \\
213&139&1592.63&          &7.48&      &4.54 &26.58  &1.29 &14.57  &$-$2.33  &$-$13.05 &5.806 &5.958 &5.510  &5.567&       &  $0^+$& $ 9/2^+ $ \\
214&140&1595.90&          &7.46&      &4.55 &26.90  &3.27 &14.74  &$-$2.34  &$-$13.21 &5.820 &5.973 &5.518  &5.576&       &  $0^+$& $ 0^+   $ \\
215&141&1597.15&          &7.43&      &4.52 &27.26  &1.25 &14.92  &$-$2.31  &$-$13.39 &5.836 &5.990 &5.529  &5.587&       &  $0^+$& $ 9/2^+ $ \\
216&142&1600.43&          &7.41&      &4.53 &27.56  &3.28 &15.08  &$-$2.32  &$-$13.54 &5.849 &6.005 &5.537  &5.595&       &  $0^+$& $ 0^+   $ \\
217&143&1601.63&          &7.38&      &4.48 &27.92  &1.20 &15.26  &$-$2.28  &$-$13.72 &5.865 &6.022 &5.549  &5.606&       &  $0^+$& $ 9/2^+ $ \\
218&144&1604.92&          &7.36&      &4.49 &28.19  &3.29 &15.40  &$-$2.29  &$-$13.86 &5.878 &6.037 &5.555  &5.612&       &  $0^+$& $ 0^+   $ \\
219&145&1606.03&          &7.33&      &4.40 &28.54  &1.11 &15.58  &$-$2.22  &$-$14.04 &5.894 &6.054 &5.567  &5.624&       &  $0^+$& $ 9/2^+ $ \\
220&146&1609.33&          &7.32&      &4.42 &28.80  &3.30 &15.70  &$-$2.24  &$-$14.17 &5.906 &6.069 &5.572  &5.629&       &  $0^+$& $ 0^+   $ \\
221&147&1610.37&          &7.29&      &4.34 &28.99  &1.04 &15.78  &$-$2.27  &$-$14.27 &5.923 &6.091 &5.576  &5.633&       &  $0^+$& $ 5/2^+ $ \\
222&148&1613.64&          &7.27&      &4.31 &29.38  &3.27 &15.99  &$-$2.18  &$-$14.46 &5.935 &6.101 &5.588  &5.645&       &  $0^+$& $ 0^+   $ \\
223&149&1614.81&          &7.24&      &4.43 &29.56  &1.16 &16.05  &$-$2.19  &$-$14.56 &5.951 &6.122 &5.592  &5.649&       &  $0^+$& $ 5/2^+ $ \\
224&150&1617.81&          &7.22&      &4.17 &29.90  &3.00 &16.25  &$-$2.11  &$-$14.73 &5.963 &6.133 &5.602  &5.658&       &  $0^+$& $ 0^+   $ \\
225&151&1619.00&          &7.20&      &4.20 &30.12  &1.19 &16.36  &$-$2.11  &$-$14.83 &5.979 &6.154 &5.606  &5.662&       &  $0^+$& $ 5/2^+ $ \\
226&152&1621.84&          &7.18&      &4.03 &30.38  &2.84 &16.49  &$-$2.05  &$-$14.97 &5.991 &6.166 &5.614  &5.671&       &  $0^+$& $ 0^+   $  \\
227&153&1623.00&          &7.15&      &4.00 &30.59  &1.16 &16.59  &$-$2.04  &$-$15.07 &6.007 &6.186 &5.618  &5.675&       &  $0^+$& $ 5/2^+ $  \\
228&154&1625.77&          &7.13&      &3.93 &30.84  &2.76 &16.71  &$-$2.01  &$-$15.21 &6.019 &6.200 &5.625  &5.682&       &  $0^+$& $ 0^+   $  \\
229&155&1626.90&          &7.10&      &3.90 &31.04  &1.13 &16.81  &$-$1.99  &$-$15.31 &6.035 &6.219 &5.630  &5.686&       &  $0^+$& $ 5/2^+ $  \\
230&156&1629.61&          &7.09&      &3.85 &31.28  &2.72 &16.93  &$-$1.97  &$-$15.44 &6.047 &6.232 &5.636  &5.693&       &  $0^+$& $ 0^+   $  \\
231&157&1630.71&          &7.06&      &3.81 &31.47  &1.10 &17.04  &$-$1.95  &$-$15.54 &6.063 &6.252 &5.641  &5.698&       &  $0^+$& $ 5/2^+ $  \\
232&158&1633.40&          &7.04&      &3.79 &31.71  &2.69 &17.15  &$-$1.94  &$-$15.66 &6.075 &6.265 &5.647  &5.703&       &  $0^+$& $ 0^+   $  \\
233&159&1634.48&          &7.01&      &3.77 &31.85  &1.08 &17.21  &$-$1.96  &$-$15.73 &6.093 &6.289 &5.648  &5.705&       &  $0^+$& $ 1/2^+ $  \\
234&160&1637.14&          &7.00&      &3.74 &32.14  &2.66 &17.36  &$-$1.92  &$-$15.89 &6.102 &6.297 &5.657  &5.713&       &  $0^+$& $ 0^+   $  \\
235&161&1638.26&          &6.97&      &3.78 &32.28  &1.12 &17.43  &$-$1.93  &$-$15.96 &6.120 &6.320 &5.659  &5.716&       &  $0^+$& $ 1/2^+ $  \\
236&162&1640.84&          &6.95&      &3.70 &32.57  &2.58 &17.58  &$-$1.89  &$-$16.11 &6.129 &6.329 &5.668  &5.724&       &  $0^+$& $ 0^+   $  \\
237&163&1641.99&          &6.93&      &3.73 &32.69  &1.14 &17.65  &$-$1.90  &$-$16.19 &6.146 &6.350 &5.671  &5.727&       &  $0^+$& $ 1/2^+ $  \\
238&164&1644.50&          &6.91&      &3.66 &33.00  &2.52 &17.79  &$-$1.87  &$-$16.33 &6.156 &6.360 &5.678  &5.734&       &  $0^+$& $ 0^+   $  \\
239&165&1645.68&          &6.89&      &3.70 &33.19  &1.18 &17.86  &$-$1.86  &$-$16.42 &6.172 &6.380 &5.682  &5.738&       &  $0^+$& $ 1/2^+ $  \\
240&166&1648.12&          &6.87&      &3.62 &33.45  &2.43 &18.02  &$-$1.84  &$-$16.56 &6.183 &6.391 &5.689  &5.745&       &  $0^+$& $ 0^+   $  \\
241&167&1649.30&          &6.84&      &3.62 &33.69  &1.18 &18.13  &$-$1.83  &$-$16.67 &6.198 &6.408 &5.694  &5.750&       &  $0^+$& $ 1/2^+ $  \\
242&168&1651.69&          &6.83&      &3.57 &33.92  &2.38 &18.25  &$-$1.81  &$-$16.80 &6.209 &6.420 &5.700  &5.756&       &  $0^+$& $ 0^+   $  \\
243&169&1652.82&          &6.80&      &3.52 &34.20  &1.14 &18.38  &$-$1.79  &$-$16.93 &6.223 &6.435 &5.707  &5.763&       &  $0^+$& $ 1/2^+ $  \\
244&170&1655.20&          &6.78&      &3.51 &34.42  &2.37 &18.50  &$-$1.78  &$-$17.05 &6.234 &6.448 &5.712  &5.768&       &  $0^+$& $ 0^+   $  \\
245&171&1656.28&          &6.76&      &3.45 &34.78  &1.08 &18.67  &$-$1.74  &$-$17.21 &6.247 &6.461 &5.722  &5.777&       &  $0^+$& $ 1/2^+ $  \\
246&172&1658.65&          &6.74&      &3.45 &34.97  &2.37 &18.77  &$-$1.74  &$-$17.32 &6.259 &6.475 &5.726  &5.781&       &  $0^+$& $ 0^+   $  \\
247&173&1659.65&          &6.72&      &3.38 &35.39  &1.01 &18.97  &$-$1.69  &$-$17.51 &6.270 &6.485 &5.737  &5.793&       &  $0^+$& $ 1/2^+ $  \\
248&174&1662.03&          &6.70&      &3.38 &35.56  &2.37 &19.07  &$-$1.70  &$-$17.60 &6.283 &6.500 &5.740  &5.796&       &  $0^+$& $ 0^+   $  \\
249&175&1662.95&          &6.68&      &3.30 &35.98  &0.92 &19.30  &$-$1.65  &$-$17.82 &6.293 &6.508 &5.754  &5.809&       &  $0^+$& $ 1/2^+ $  \\
250&176&1665.34&          &6.66&      &3.31 &36.19  &2.39 &19.38  &$-$1.66  &$-$17.90 &6.306 &6.523 &5.756  &5.811&       &  $0^+$& $ 0^+   $  \\
251&177&1666.18&          &6.64&      &3.23 &36.52  &0.84 &19.57  &$-$1.61  &$-$18.14 &6.316 &6.530 &5.771  &5.827&       &  $0^+$& $ 1/2^+ $  \\
252&178&1668.59&          &6.62&      &3.25 &36.83  &2.41 &19.70  &$-$1.62  &$-$18.21 &6.328 &6.545 &5.772  &5.828&       &  $0^+$& $ 0^+   $  \\
253&179&1669.40&          &6.60&      &3.22 &37.13  &0.81 &19.85  &$-$1.61  &$-$18.35 &6.340 &6.558 &5.780  &5.835&       &  $0^+$& $ 15/2^-$  \\
254&180&1671.79&          &6.58&      &3.20 &37.47  &2.39 &20.03  &$-$1.58  &$-$18.53 &6.350 &6.567 &5.790  &5.845&       &  $0^+$& $ 0^+   $  \\
255&181&1672.61&          &6.56&      &3.20 &37.78  &0.82 &20.19  &$-$1.57  &$-$18.67 &6.362 &6.579 &5.797  &5.852&       &  $0^+$& $ 15/2^-$  \\
256&182&1674.94&          &6.54&      &3.15 &38.12  &2.34 &20.36  &$-$1.54  &$-$18.85 &6.372 &6.588 &5.808  &5.863&       &  $0^+$& $ 0^+   $  \\
257&183&1675.77&          &6.52&      &3.17 &38.43  &0.83 &20.52  &$-$0.40  &$-$18.99 &6.384 &6.600 &5.816  &5.871&       &  $0^+$& $ 15/2^-$  \\
258&184&1678.06&          &6.50&      &3.12 &38.78  &2.29 &20.70  &$-$2.30   &$-$19.17 &6.394 &6.609 &5.826  &5.881&       &  $0^+$& $ 0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  13.21 &&&&&&&&&&&&&0.014 \\\hline
\multicolumn{8}{l}{$Z=75~~(\rm{Re})$} &\\
158 &83   &1227.32 &             &7.77&       &         &0.16   &       &\underline{$-$1.34}  &$-$13.17 & \underline{0.16}  &5.093  &5.082  &5.104    &5.167 &       &  $1/2^+  $& $9/2^- $  \\
159 &84   &1238.47 &             &7.79&         &         &0.75     &       &\underline{$-$1.05}  &$-$10.11 &$-$0.14    &5.107  &5.101  &5.113      &5.175 &       &  $1/2^+  $& $0^+   $  \\
160 &85   &1247.38 &             &7.80&         &         &1.39   & 8.92    &\underline{$-$0.74}    &$-$10.02 &$-$0.40  &5.122  &5.120  &5.124      &5.186 &       &  $3/2^+  $& $9/2^- $  \\
161 &86   &1258.35 &1261.70  &7.82&7.84 &19.88&1.98   &10.97  &\underline{$-$0.45}  &$-$9.95    &$-$0.70    &5.136  &5.139  &5.132      &5.194 &       &  $3/2^+  $& $0^+   $  \\
162 &87   &1267.09 &         &7.82&     &19.71&2.64   &8.74     &\underline{$-$0.12}    &$-$9.82    &$-$1.02    &5.151  &5.157  &5.143      &5.205 &       &  $3/2^+  $& $9/2^- $  \\
163 &88   &1277.89 &1282.96  &7.84&7.87 &19.54&3.22   &10.80  &0.17     &$-$9.77    &$-$1.31    &5.164  &5.175  &5.152      &5.214 &       &  $3/2^+  $& $0^+   $  \\
164 &89   &1286.41 &1292.54  &7.84&7.88 &19.31&3.86   &8.52     &0.48   &$-$9.62    &$-$1.63    &5.179  &5.193  &5.163      &5.224 &       &  $3/2^+  $& $9/2^- $  \\
165 &90   &1297.06 &1303.74  &7.86&7.90 &19.17&4.44   &10.65  &0.77     &$-$9.57    &$-$1.92    &5.193  &5.211  &5.171      &5.233 &       &  $3/2^+  $& $0^+   $  \\
166 &91   &1305.26 &1313.06  &7.86&7.91 &18.86&5.04   &8.20     &1.07   &$-$9.37    &$-$2.22    &5.207  &5.228  &5.181      &5.242 &       &  $3/2^+  $& $9/2^- $  \\
167 &92   &1315.81 &         &7.88&     &18.76&5.61   &10.55  &1.35     &$-$9.35    &$-$2.50    &5.220  &5.245  &5.189      &5.250 &       &  $3/2^+  $& $0^+   $  \\
168 &93   &1323.81 &1333.10  &7.88&7.94 &18.55&6.16   &7.99     &1.62   &$-$9.28    &$-$2.78    &5.233  &5.261  &5.197      &5.258 &       &  $3/2^+  $& $7/2^- $  \\
169 &94   &1334.08 &1343.79  &7.89&7.95 &18.27&6.71   &10.28  &1.89     &$-$9.10    &$-$3.05    &5.245  &5.277  &5.205      &5.266 &       &  $3/2^+  $& $0^+   $  \\
170 &95   &1341.94 &1352.37  &7.89&7.96 &18.13&7.24   &7.86     &2.16   &$-$8.99    &$-$3.32    &5.258  &5.293  &5.213      &5.274 &       &  $3/2^+  $& $7/2^- $  \\
171 &96   &1351.84 &1362.77  &7.91&7.97 &17.76&7.74   &9.90     &2.40   &$-$8.85    &$-$3.57    &5.269  &5.308  &5.219      &5.280 &       &  $3/2^+  $& $0^+   $  \\
172 &97   &1359.47 &1371.11  &7.90&7.97 &17.53&8.25   &7.63     &2.65   &$-$8.69    &$-$3.82    &5.281  &5.324  &5.226      &5.286 &       &  $3/2^+  $& $7/2^- $  \\
173 &98   &1369.12 &1381.22  &7.91&7.98 &17.27&8.73   &9.65     &2.89   &$-$8.61    &$-$4.07    &5.292  &5.339  &5.231      &5.292 &       &  $3/2^+  $& $0^+   $  \\
174 &99   &1376.39 &1389.41  &7.91&7.99 &16.93&9.24   &7.28     &3.14   &$-$8.38    &$-$4.32    &5.304  &5.354  &5.238      &5.299 &       &  $3/2^+  $& $7/2^- $  \\
175 &100    &1385.88 &1399.09  &7.92&7.99 &16.77&9.71   &9.49   &3.36   &$-$8.34    &$-$4.56    &5.315  &5.369  &5.243      &5.304 &       &  $3/2^+  $& $0^+   $  \\
176 &101    &1392.65 &1406.94  &7.91&7.99 &16.26&10.25  &6.77   &3.63   &$-$8.07    &$-$4.83    &5.328  &5.384  &5.251      &5.311 &       &  $3/2^+  $& $7/2^- $  \\
177 &102    &1402.09 &1416.22  &7.92&8.00 &16.21&10.70  &9.44   &3.84   &$-$8.07    &$-$5.05    &5.338  &5.398  &5.256      &5.316 &       &  $3/2^+  $& $0^+   $  \\
178 &103    &1408.62 &1423.67  &7.91&8.00 &15.97&11.06  &6.53   &3.96   &$-$8.02    &$-$5.28    &5.352  &5.416  &5.262      &5.322 &       &  $11/2^- $& $5/2^- $  \\
179 &104    &1417.79 &1432.67  &7.92&8.00 &15.70&11.69  &9.17   &4.34   &$-$7.85    &$-$5.55    &5.362  &5.428  &5.268      &5.329 &       &  $3/2^+  $& $0^+   $  \\
180 &105    &1424.20 &1440.00  &7.91&8.00 &15.57&12.15  &6.41   &4.55   &$-$7.79    &$-$5.78    &5.375  &5.445  &5.275      &5.336 &       &  $3/2^+  $& $5/2^- $  \\
181 &106    &1433.09 &1448.76  &7.92&8.00 &15.29&12.67  &8.89   &4.82   &$-$7.66    &$-$6.05    &5.385  &5.458  &5.281      &5.342 &       &  $3/2^+  $& $0^+   $  \\
182 &107    &1439.39 &1455.75  &7.91&8.00 &15.19&13.14  &6.30   &5.05   &$-$7.60    &$-$6.28    &5.398  &5.473  &5.288      &5.348 &       &  $3/2^+  $& $5/2^- $  \\
183 &108    &1448.05 &1464.19  &7.91&8.00 &14.96&13.64  &8.66   &5.31   &$-$7.51    &$-$6.53    &5.409  &5.487  &5.294      &5.354 &       &  $3/2^+  $& $0^+   $  \\
184 &109    &1454.25 &1470.67  &7.90&7.99 &14.86&14.11  &6.20   &5.54   &$-$7.45    &$-$6.77    &5.421  &5.502  &5.301      &5.361 &       &  $3/2^+  $& $5/2^- $  \\
185 &110    &1462.74 &1478.34  &7.91&7.99 &14.69&14.59  &8.49   &5.78   &$-$7.38    &$-$7.01    &5.432  &5.515  &5.307      &5.367 &5.360  &  $3/2^+  $& $0^+   $  \\
186 &111    &1468.83 &1484.52  &7.90&7.98 &14.58&15.07  &6.09   &6.03   &$-$7.31    &$-$7.25    &5.444  &5.530  &5.313      &5.373 &       &  $3/2^+  $& $5/2^- $  \\
187 &112    &1477.19 &1491.88  &7.90&7.98 &14.45&15.53  &8.35   &6.25   &$-$7.26    &$-$7.48    &5.455  &5.544  &5.320      &5.380 &5.370  &  $3/2^+  $& $0^+   $  \\
188 &113    &1483.19 &1497.75  &7.89&7.97 &14.35&15.94  &6.00   &6.46   &$-$7.24    &$-$7.68    &5.467  &5.559  &5.325      &5.384 &       &  $3/2^+  $& $3/2^- $  \\
189 &114    &1491.42 &1504.78  &7.89&7.96 &14.24&16.45  &8.24   &6.72   &$-$7.14    &$-$7.94    &5.478  &5.571  &5.332      &5.392 &       &  $3/2^+  $& $0^+   $  \\
190 &115    &1497.42 &1510.51  &7.88&7.95 &14.23&16.88  &5.99   &6.93   &$-$7.12    &$-$8.16    &5.489  &5.586  &5.337      &5.397 &       &  $3/2^+  $& $3/2^- $  \\
191 &116    &1505.46 &1517.30  &7.88&7.94 &14.04&17.36  &8.05   &7.18   &$-$7.04    &$-$8.40    &5.500  &5.599  &5.344      &5.404 &       &  $3/2^+  $& $0^+   $  \\
192 &117    &1511.46 & 1522.61     &7.87& 7.93        &14.04&17.81  &5.99     &7.40   &$-$7.02    &$-$8.62    &5.512  &5.613  &5.350      &5.409 &       &  $3/2^+  $& $3/2^- $  \\
193 &118    &1519.32 &  1529.32   &7.87& 7.92        &13.86&18.25  &7.86     &7.62   &$-$6.93    &$-$8.84    &5.522  &5.625  &5.356      &5.415 &       &  $3/2^+  $& $0^+   $  \\
194 &119    &1525.31 &           &7.86&         &13.86&18.62  &6.00     &7.86   &$-$6.91    &$-$9.07    &5.534  &5.639  &5.362      &5.421 &       &  $3/2^+  $& $3/2^- $  \\
195 &120    &1533.00 &           &7.86&         &13.68&19.11  &7.68     &8.06   &$-$6.83    &$-$9.27    &5.544  &5.652  &5.367      &5.426 &       &  $3/2^+  $& $0^+   $  \\
196 &121    &1539.10 &           &7.85&         &13.78&19.62  &6.10     &8.31   &$-$6.84    &$-$9.49    &5.555  &5.665  &5.372      &5.432 &       &  $3/2^+  $& $1/2^- $  \\
197 &122    &1546.51 &           &7.85&         &13.51&19.97  &7.41     &8.48   &$-$6.73    &$-$9.69    &5.565  &5.678  &5.377      &5.437 &       &  $3/2^+  $& $0^+   $  \\
198 &123    &1552.60 &           &7.84&         &13.51&20.42  &6.10     &8.70   &$-$6.75    &$-$9.91    &5.576  &5.690  &5.383      &5.442 &       &  $3/2^+  $& $1/2^- $  \\
199 &124    &1559.84 &           &7.84&         &13.33&20.78  &7.24     &8.88   &$-$6.62    &$-$10.09 &5.586  &5.704    &5.387      &5.446 &       &  $3/2^+  $& $0^+   $  \\
200 &125    &1566.05 &           &7.83&         &13.44&21.26  &6.21     &9.11   &$-$5.02    &$-$10.33 &5.596  &5.715    &5.392      &5.451 &       &  $3/2^+  $& $1/2^- $  \\
201 &126    &1572.98 &           &7.83&         &13.14&21.53  &6.94     &9.26   &$-$4.53    &$-$10.46 &5.607  &5.730    &5.396      &5.455 &       &  $3/2^+  $& $0^+   $  \\
202 &127  & 1574.58&           &7.79&       & 8.54&21.82    &1.60     &9.40     &$-$4.99    &$-$10.61   &5.622  &5.749  &5.401      &5.460 &       &  $3/2^+  $& $9/2^- $  \\
203 &128    &1577.98 &           &7.77&         &5.00 &22.23    &3.40   &9.60   &$-$2.56    &$-$10.82 &5.639  &5.766    &5.415      &5.474 &       &  $3/2^+  $& $0^+   $  \\
204 &129    &1579.54 &           &7.74&         &4.96 &22.52  &1.56     &9.74   &$-$2.54    &$-$10.97 &5.654  &5.784    &5.421      &5.480 &       &  $3/2^+  $& $9/2^- $  \\
205 &130    &1582.95 &           &7.72&         &4.96 &22.92    &3.41   &9.94   &$-$2.55    &$-$11.18 &5.670  &5.801    &5.435      &5.493 &       &  $3/2^+  $& $0^+   $  \\
206 &131    &1584.48 &           &7.69&         &4.94 &23.23    &1.53   &10.08  &$-$2.53    &$-$11.33 &5.685  &5.819    &5.442      &5.500 &       &  $3/2^+  $& $9/2^- $  \\
207 &132    &1587.89 &           &7.67&         &4.94 &23.62    &3.41   &10.28  &$-$2.54    &$-$11.53 &5.700  &5.836    &5.454      &5.513 &       &  $3/2^+  $& $0^+   $  \\
208 &133    &1589.40 &           &7.64&         &4.92 &23.93    &1.51   &10.42  &$-$2.52    &$-$11.69 &5.715  &5.853    &5.462      &5.520 &       &  $3/2^+  $& $9/2^- $  \\
209 &134    &1592.81 &           &7.62&         &4.92 &24.30    &3.41   &10.61  &$-$2.54    &$-$11.88 &5.731  &5.870    &5.474      &5.532 &       &  $3/2^+  $& $0^+   $  \\
210 &135    &1594.30 &           &7.59&         &4.90 &24.63    &1.49   &10.76  &$-$2.52    &$-$12.04 &5.746  &5.887    &5.483      &5.541 &       &  $3/2^+  $& $9/2^- $  \\
211 &136    &1597.71 &           &7.57&         &4.91 &24.98    &3.42   &10.94  &$-$2.53    &$-$12.22 &5.761  &5.903    &5.494      &5.552 &       &  $3/2^+  $& $0^+   $  \\
212 &137    &1599.19 &           &7.54&         &4.89 &25.32    &1.47   &11.10  &$-$2.51    &$-$12.39 &5.776  &5.920    &5.503      &5.561 &       &  $3/2^+  $& $9/2^- $  \\
213 &138    &1602.61 &           &7.52&         &4.89 &25.66    &3.42   &11.26  &$-$2.52    &$-$12.57 &5.790  &5.936    &5.513      &5.571 &       &  $3/2^+  $& $0^+   $  \\
214 &139    &1604.06 &           &7.50&         &4.87 &26.01    &1.46   &11.43  &$-$2.50    &$-$12.74 &5.806  &5.953    &5.523      &5.581 &       &  $3/2^+  $& $9/2^- $  \\
215 &140    &1607.48 &           &7.48&         &4.88 &26.33    &3.42   &11.59  &$-$2.50    &$-$12.90 &5.820  &5.968    &5.532      &5.590 &       &  $3/2^+  $& $0^+   $  \\
216 &141    &1608.91 &           &7.45&         &4.85 &26.69    &1.43   &11.76  &$-$2.48    &$-$13.08 &5.835  &5.985    &5.543      &5.601 &       &  $3/2^+  $& $9/2^- $  \\
217 &142    &1612.33 &           &7.43&         &4.85 &26.98    &3.42   &11.90  &$-$2.49    &$-$13.22 &5.848  &6.000    &5.548      &5.605 &       &  $11/2^- $& $0^+   $  \\
218 &143    &1613.71 &           &7.40&         &4.80 &27.35    &1.38   &12.08  &$-$2.44    &$-$13.40 &5.863  &6.017    &5.559      &5.617 &       &  $11/2^- $& $9/2^- $  \\
219 &144    &1617.15 &           &7.38&         &4.82 &27.63    &3.44   &12.23  &$-$2.45    &$-$13.54 &5.876  &6.032    &5.566      &5.623 &       &  $11/2^- $& $0^+   $ \\
220 &145    &1618.44 &           &7.36&         &4.73 &27.99    &1.29   &12.41  &$-$2.38    &$-$13.72 &5.892  &6.048    &5.578      &5.635 &       &  $11/2^- $& $9/2^- $ \\
221 &146    &1621.88 &           &7.34&         &4.73 &28.25    &3.44   &12.55  &$-$2.40    &$-$13.86 &5.904  &6.063    &5.583      &5.640 &       &  $11/2^- $& $0^+   $ \\
222 &147    &1623.02 &           &7.31&         &4.58 &28.43    &1.14   &12.65  &$-$2.29    &$-$14.02 &5.920  &6.080    &5.594      &5.651 &       &  $11/2^- $& $9/2^- $ \\
223 &148    &1626.48 &           &7.29&         &4.60 &28.83    &3.46   &12.84  &$-$2.32    &$-$14.15 &5.932  &6.095    &5.599      &5.655 &       &  $11/2^- $& $0^+   $ \\
224 &149    &1627.71 &           &7.27&         &4.69 &28.96    &1.23   &12.90  &$-$2.34    &$-$14.25 &5.948  &6.115    &5.602      &5.659 &       &  $11/2^- $& $9/2^- $ \\
225 &150    &1630.92 &           &7.25&         &4.44 &29.36    &3.21   &13.11  &$-$2.24    &$-$14.42 &5.960  &6.127    &5.612      &5.669 &       &  $11/2^- $& $0^+   $ \\
226 &151    &1632.23 &           &7.22&         &4.52 &29.59    &1.31   &13.23  &$-$2.24    &$-$14.52 &5.976  &6.147    &5.616      &5.673 &       &  $11/2^- $& $9/2^- $ \\
227 &152    &1635.20 &           &7.20&         &4.28 &29.85    &2.97   &13.36  &$-$2.18    &$-$14.67 &5.988  &6.159    &5.625      &5.681 &       &  $11/2^- $& $0^+   $ \\
228 &153    &1636.47 &           &7.18&         &4.24 &30.06    &1.27   &13.47  &$-$2.16    &$-$14.77 &6.004  &6.179    &5.629      &5.686 &       &  $11/2^- $& $9/2^- $ \\
229 &154    &1639.37 &           &7.16&         &4.17 &30.32    &2.90   &13.60  &$-$2.13    &$-$14.91 &6.016  &6.192    &5.636      &5.693 &       &  $11/2^- $& $0^+   $ \\
230 &155    &1640.61 &           &7.13&         &4.13 &30.52    &1.24   &13.71  &$-$2.11    &$-$15.02 &6.031  &6.211    &5.641      &5.698 &       &  $11/2^- $& $9/2^- $ \\
231 &156    &1643.45 &           &7.11&         &4.08 &30.77    &2.84   &13.84  &$-$2.09    &$-$15.15 &6.043  &6.224    &5.648      &5.704 &       &  $11/2^- $& $0^+   $ \\
232 &157    &1644.65 &           &7.09&         &4.05 &30.98    &1.20   &13.94  &$-$2.07    &$-$15.25 &6.058  &6.243    &5.653      &5.709 &       &  $11/2^- $& $9/2^- $ \\
233 &158    &1647.47 &           &7.07&         &4.02 &31.21    &2.81   &14.07  &$-$2.06    &$-$15.38 &6.070  &6.256    &5.659      &5.715 &       &  $11/2^- $& $0^+   $ \\
234 &159    &1648.63 &           &7.05&         &3.98 &31.37    &1.17   &14.15  &$-$2.04    &$-$15.49 &6.086  &6.275    &5.664      &5.720 &       &  $11/2^- $& $9/2^- $ \\
235 &160    &1651.44 &           &7.03&         &3.97 &31.66    &2.80   &14.29  &$-$2.04    &$-$15.61 &6.097  &6.288    &5.669      &5.725 &       &  $11/2^- $& $0^+   $ \\
236 &161    &1652.63 &           &7.00&         &4.00 &31.80    &1.19   &14.37  &$-$2.05    &$-$15.75 &6.114  &6.310    &5.669      &5.725 &       &  $1/2^+  $& $1/2^+ $ \\
237 &162    &1655.37 &           &6.98&         &3.93 &32.10    &2.74   &14.52  &$-$2.01    &$-$15.84 &6.124  &6.319    &5.680      &5.736 &       &  $11/2^- $& $0^+   $ \\
238 &163    &1656.59 &           &6.96&         &3.96 &32.25    &1.23   &14.61  &$-$2.02    &$-$15.99 &6.140  &6.340    &5.680      &5.736 &       &  $1/2^+  $& $1/2^+ $ \\
239 &164    &1659.26 &           &6.94&         &3.89 &32.55    &2.66   &14.75  &$-$1.99    &$-$16.07 &6.151  &6.350    &5.691      &5.747 &       &  $11/2^- $& $0^+   $ \\
240 &165    &1660.54 &           &6.92&         &3.95 &32.72    &1.29   &14.86  &$-$1.99    &$-$16.23 &6.165  &6.369    &5.692      &5.748 &       &  $1/2^+  $& $1/2^+ $ \\
241 &166    &1663.11 &           &6.90&         &3.85 &33.00    &2.57   &14.99  &$-$1.97    &$-$16.31 &6.177  &6.380    &5.702      &5.758 &       &  $11/2^- $& $0^+   $ \\
242 &167    &1664.41 &           &6.88&         &3.87 &33.24    &1.30   &15.10  &$-$1.96    &$-$16.41 &6.192  &6.398    &5.707      &5.763 &       &  $11/2^- $& $1/2^+ $ \\
243 &168    &1666.92 &           &6.86&         &3.81 &33.48    &2.51   &15.23  &$-$1.94    &$-$16.55 &6.202  &6.409    &5.713      &5.769 &       &  $11/2^- $& $0^+   $ \\
244 &169    &1668.19 &           &6.84&         &3.78 &33.75    &1.27   &15.37  &$-$1.92    &$-$16.67 &6.217  &6.425    &5.720      &5.775 &       &  $11/2^- $& $1/2^+ $ \\
245 &170    &1670.68 &           &6.82&         &3.76 &33.98    &2.49   &15.48  &$-$1.91    &$-$16.80 &6.227  &6.436    &5.725      &5.781 &       &  $11/2^- $& $0^+   $ \\
246 &171    &1671.92 &           &6.80&         &3.73 &34.30    &1.24   &15.64  &$-$1.89    &$-$16.94 &6.241  &6.450    &5.733      &5.789 &       &  $11/2^- $& $1/2^+ $ \\
247 &172    &1674.39 &           &6.78&         &3.71 &34.52    &2.48   &15.74  &$-$1.88    &$-$17.06 &6.252  &6.463    &5.738      &5.794 &       &  $11/2^- $& $0^+   $ \\
248 &173    &1675.58 &           &6.76&         &3.67 &34.90    &1.19   &15.93  &$-$1.84    &$-$17.23 &6.264  &6.475    &5.748      &5.804 &       &  $11/2^- $& $1/2^+ $ \\
249 &174    &1678.05 &           &6.74&         &3.66 &35.09    &2.47   &16.02  &$-$1.84    &$-$17.34 &6.276  &6.489    &5.752      &5.807 &       &  $11/2^- $& $0^+   $ \\
250 &175    &1679.18 &           &6.72&         &3.60 &35.53    &1.13   &16.23  &$-$1.80    &$-$17.53 &6.287  &6.498    &5.764      &5.819 &       &  $11/2^- $& $1/2^+ $ \\
251 &176    &1681.65 &           &6.70&         &3.60 &35.69    &2.47   &16.31  &$-$1.81    &$-$17.63 &6.299  &6.513    &5.767      &5.822 &       &  $11/2^- $& $0^+   $ \\
252 &177    &1682.72 &           &6.68&         &3.54 &36.10    &1.07   &16.54  &$-$1.76    &$-$17.84 &6.309  &6.520    &5.781      &5.836 &       &  $11/2^- $& $1/2^+ $ \\
253 &178    &1685.20 &           &6.66&         &3.55 &36.31    &2.48   &16.61  &$-$1.77    &$-$17.93 &6.322  &6.536    &5.782      &5.837 &       &  $11/2^- $& $0^+   $ \\
254 &179    &1686.21 &           &6.64&         &3.49 &36.66    &1.00   &16.80  &$-$1.73    &$-$18.16 &6.331  &6.542    &5.798      &5.853 &       &  $11/2^- $& $1/2^+ $ \\
255 &180    &1688.70 &           &6.62&         &3.50 &36.95    &2.50   &16.91  &$-$1.73    &$-$18.23 &6.344  &6.558    &5.799      &5.854 &       &  $11/2^- $& $0^+   $ \\
256 &181    &1689.66 &           &6.60&         &3.45 &37.24    &0.96   &17.05  &$-$1.72    &$-$18.37 &6.355  &6.570    &5.806      &5.861 &       &  $11/2^- $& $15/2^-$ \\
257 &182    &1692.16 &           &6.58&         &3.46 &37.58    &2.50   &17.22  &$-$1.70    &$-$18.54 &6.366  &6.579    &5.816      &5.871 &       &  $11/2^- $& $0^+   $ \\
258 &183    &1693.13 &           &6.56&         &3.47 &37.88    &0.97   &17.36  &$-$0.66    &$-$18.68 &6.377  &6.591    &5.823      &5.878 &       &  $11/2^- $& $15/2^-$ \\
259 &184    &1695.59 &           &6.55&         &3.43 &38.22    &2.46   &17.52  &$-$0.12    &$-$18.88 &6.388  &6.600    &5.836      &5.891 &       &  $11/2^- $& $0^+   $ \\
260 &185    &1694.53 &           &6.52&         &1.40 &  38.24  &\underline{$-$1.06}  &17.53       &$-$0.53  &$-$18.88 &6.426  &6.650    &5.836      &5.890 &       &  $3/2^+  $& $3/2^-$ \\
261 &186    &1693.86 &           &6.49&         &\underline{$-$1.73}&   38.38    &\underline{$-$0.67}  &  17.62&\underline{0.81}   &$-$18.95 &6.428  &6.650  &5.840    &5.894 &       &  $11/2^- $& $0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  12.88 &&&&&&&&&&&&&0.009 \\ \hline
\multicolumn{8}{l}{$Z=76~~(\rm{Os})$} &\\
160&84  &   1239.49&             &7.75&           &     &\underline{$-$0.02}  &      &1.03  &$-$10.43 &\underline{0.28}     &   5.116 & 5.105 & 5.128  &    5.190 &       & $0^+$& $0^+   $  \\
161&85  &   1248.75&             &7.76&           &     &0.62   &      &1.36  &$-$10.32 &$-$0.03    &   5.131 & 5.124 & 5.138  &    5.200 &       & $0^+$& $9/2^- $  \\
162&86  &   1260.02&             &7.78&           &     &1.21   &11.27 &1.66  &$-$10.25 &$-$0.33    &   5.145 & 5.143 & 5.147  &    5.209 &       & $0^+$& $0^+   $  \\
163&87  &   1269.07&             &7.79&           &20.32&1.85   &9.05  &1.97  &$-$10.12 &$-$0.64    &   5.160 & 5.161 & 5.157  &    5.219 &       & $0^+$& $9/2^- $  \\
164&88  &   1280.16& 1284.71 &7.81& 7.83  &20.14&2.43   &11.09 &2.27  &$-$10.06 &$-$0.93    &   5.173 & 5.179 & 5.166  &    5.228 &       & $0^+$& $0^+   $  \\
165&89  &   1288.98&             &7.81&           &19.91&3.06   &8.82  &2.57  &$-$9.91  &$-$1.24    &   5.188 & 5.197 & 5.177  &    5.238 &       & $0^+$& $9/2^- $  \\
166&90  &   1299.93& 1305.82 &7.83& 7.87    &19.77&3.63   &10.95 &2.87  &$-$9.86    &$-$1.52    &   5.201 & 5.214 & 5.185  &    5.246 &       & $0^+$& $0^+   $  \\
167&91  &   1308.42& 1314.95 &7.83& 7.87    &19.44&4.23   &8.50  &3.16  &$-$9.65    &$-$1.82    &   5.214 & 5.231 & 5.194  &    5.256 &       & $0^+$& $9/2^- $  \\
168&92  &   1319.26& 1326.51 &7.85& 7.90    &19.34&4.80   &10.84 &3.45  &$-$9.63    &$-$2.10    &   5.227 & 5.248 & 5.203  &    5.264 &       & $0^+$& $0^+   $  \\
169&93  &   1327.54& 1335.32 &7.86& 7.90    &19.11&5.35   &8.27  &3.73  &$-$9.56    &$-$2.38    &   5.240 & 5.264 & 5.211  &    5.272 &       & $0^+$& $7/2^- $  \\
170&94  &   1338.09& 1346.59 &7.87& 7.92    &18.83&5.90   &10.55 &4.01  &$-$9.37    &$-$2.65    &   5.252 & 5.280 & 5.218  &    5.279 &       & $0^+$& $0^+   $  \\
171&95  &   1346.22& 1355.04 &7.87& 7.92    &18.69&6.44   &8.13  &4.28  &$-$9.26    &$-$2.92    &   5.265 & 5.296 & 5.226  &    5.286 &       & $0^+$& $7/2^- $  \\
172&96  &   1356.39& 1366.05 &7.89& 7.94    &18.30&6.95   &10.17 &4.55  &$-$9.12    &$-$3.18    &   5.276 & 5.311 & 5.231  &    5.292 &       & $0^+$& $0^+   $  \\
173&97  &   1364.29& 1374.32 &7.89& 7.94    &18.07&7.48   &7.90  &4.82  &$-$8.96    &$-$3.44    &   5.288 & 5.327 & 5.238  &    5.299 &       & $0^+$& $7/2^- $  \\
174&98  &   1374.20& 1384.95 &7.90& 7.96    &17.81&7.97   &9.91  &5.09  &$-$8.87    &$-$3.69    &   5.299 & 5.341 & 5.243  &    5.304 &       & $0^+$& $0^+   $  \\
175&99  &   1381.75& 1393.13 &7.90& 7.96    &17.46&8.49   &7.55  &5.36  &$-$8.64    &$-$3.95    &   5.310 & 5.356 & 5.250  &    5.311 &       & $0^+$& $7/2^- $  \\
176&100 &   1391.50& 1403.19 &7.91& 7.97    &17.30&8.98   &9.75  &5.62  &$-$8.60    &$-$4.20    &   5.321 & 5.371 & 5.255  &    5.316 &       & $0^+$& $0^+   $  \\
177&101 &   1398.53& 1411.11 &7.90& 7.97    &16.78&9.51   &7.03  &5.88  &$-$8.32    &$-$4.46    &   5.333 & 5.386 & 5.263  &    5.323 &       & $0^+$& $7/2^- $  \\
178&102 &   1408.23& 1420.78 &7.91& 7.98    &16.73&9.98   &9.70  &6.14  &$-$8.32    &$-$4.70    &   5.344 & 5.400 & 5.267  &    5.328 &       & $0^+$& $0^+   $  \\
179&103 &   1414.98& 1428.33 &7.90& 7.98    &16.45&10.31  &6.75  &6.36  &$-$8.28    &$-$4.93    &   5.357 & 5.417 & 5.274  &    5.335 &       & $0^+$& $5/2^- $  \\
180&104 &   1424.44& 1437.74 &7.91& 7.99    &16.20&10.98  &9.46  &6.65  &$-$8.09    &$-$5.20    &   5.367 & 5.429 & 5.280  &    5.340 &       & $0^+$& $0^+   $  \\
181&105 &   1431.10& 1445.00 &7.91& 7.98    &16.12&11.45  &6.66  &6.90  &$-$8.03    &$-$5.44    &   5.380 & 5.446 & 5.287  &    5.347 &       & $0^+$& $5/2^- $  \\
182&106 &   1440.23& 1454.13 &7.91& 7.99    &15.79&11.97  &9.12  &7.14  &$-$7.91    &$-$5.70    &   5.390 & 5.459 & 5.293  &    5.353 &       & $0^+$& $0^+   $  \\
183&107 &   1446.78& 1461.26 &7.91& 7.99    &15.68&12.44  &6.55  &7.39  &$-$7.84    &$-$5.93    &   5.402 & 5.474 & 5.300  &    5.360 &       & $0^+$& $5/2^- $  \\
184&108 &   1455.68& 1469.92 &7.91& 7.99    &15.45&12.93  &8.90  &7.63  &$-$7.75    &$-$6.18    &   5.413 & 5.487 & 5.306  &    5.366 &5.382  & $0^+$& $0^+   $  \\
185&109 &   1462.12& 1476.55 &7.90& 7.98    &15.34&13.41  &6.45  &7.87  &$-$7.68    &$-$6.42    &   5.425 & 5.502 & 5.312  &    5.372 &       & $0^+$& $5/2^- $  \\
186&110 &   1470.84& 1484.81 &7.91& 7.98    &15.17&13.89  &8.72  &8.10  &$-$7.61    &$-$6.66    &   5.436 & 5.516 & 5.318  &    5.378 &5.391  & $0^+$& $0^+   $  \\
187&111 &   1477.18& 1491.10 &7.90& 7.97    &15.06&14.37  &6.34  &8.35  &$-$7.54    &$-$6.90    &   5.447 & 5.530 & 5.325  &    5.384 &5.393  & $0^+$& $5/2^- $  \\
188&112 &   1485.76& 1499.09 &7.90& 7.97    &14.92&14.83  &8.58  &8.57  &$-$7.48    &$-$7.13    &   5.459 & 5.544 & 5.331  &    5.391 &5.399  & $0^+$& $0^+   $  \\
189&113 &   1491.99& 1505.01 &7.89& 7.96    &14.81&15.26  &6.23  &8.80  &$-$7.41    &$-$7.38    &   5.470 & 5.557 & 5.337  &    5.397 &5.402  & $0^+$& $5/2^- $  \\
190&114 &   1500.46& 1512.80 &7.90& 7.96    &14.70&15.75  &8.47  &9.03  &$-$7.37    &$-$7.59    &   5.481 & 5.571 & 5.343  &    5.403 &5.406  & $0^+$& $0^+   $  \\
191&115 &   1506.65& 1518.56 &7.89& 7.95    &14.67&16.17  &6.20  &9.24  &$-$7.35    &$-$7.80    &   5.492 & 5.585 & 5.348  &    5.408 &       & $0^+$& $3/2^- $  \\
192&116 &   1514.95& 1526.12 &7.89& 7.95    &14.49&16.66  &8.29  &9.48  &$-$7.25    &$-$8.05    &   5.503 & 5.598 & 5.355  &    5.415 &5.413  & $0^+$& $0^+   $  \\
193&117 &   1521.15& 1531.70 &7.88& 7.94    &14.50&17.09  &6.20  &9.70  &$-$7.24    &$-$8.26    &   5.514 & 5.612 & 5.361  &    5.420 &       & $0^+$& $3/2^- $  \\
194&118 &   1529.24& 1538.81 &7.88& 7.93    &14.30&17.55  &8.09  &9.92  &$-$7.14    &$-$8.49    &   5.525 & 5.624 & 5.367  &    5.426 &       & $0^+$& $0^+   $  \\
195&119 &   1535.46& 1543.96 &7.87& 7.92    &14.31&18.00  &6.22  &10.15 &$-$7.13    &$-$8.72    &   5.536 & 5.638 & 5.373  &    5.432 &       & $0^+$& $3/2^- $  \\
196&120 &   1543.35& 1550.80 &7.87& 7.91    &14.11&18.41  &7.89  &10.35 &$-$7.04    &$-$8.92    &   5.546 & 5.650 & 5.378  &    5.437 &       & $0^+$& $0^+   $  \\
197&121 &   1549.58&             &7.87&           &14.12&18.79  &6.23  &10.48 &$-$7.02  &$-$9.15    &   5.557 & 5.663 & 5.384  &    5.443 &       & $0^+$& $3/2^- $  \\
198&122 &   1557.26&             &7.86&           &13.91&19.23  &7.68  &10.75 &$-$6.93  &$-$9.33    &   5.567 & 5.676 & 5.388  &    5.447 &       & $0^+$& $0^+   $  \\
199&123 &   1563.57&             &7.86&           &14.00&19.67  &6.31  &10.97 &$-$6.95  &$-$9.54    &   5.578 & 5.689 & 5.393  &    5.452 &       & $0^+$& $1/2^- $  \\
200&124 &   1570.97&             &7.85&           &13.71&20.02  &7.40  &11.13 &$-$6.81  &$-$9.72    &   5.588 & 5.702 & 5.397  &    5.456 &       & $0^+$& $0^+   $  \\
201&125 &   1577.40&             &7.85&           &13.83&20.46  &6.43  &11.36 &$-$5.22  &$-$9.94    &   5.598 & 5.714 & 5.402  &    5.461 &       & $0^+$& $1/2^- $  \\
202&126 &   1584.47&             &7.84&           &13.49&20.75  &7.06  &11.48 &$-$4.94  &$-$10.08   &   5.609 & 5.728 & 5.406  &    5.465 &       & $0^+$& $0^+   $  \\
203&127 &   1586.24&             &7.81&           &8.84 &21.06  &1.77  &11.66 &$-$5.20  &$-$10.24   &   5.624 & 5.747 & 5.411  &    5.470 &       & $0^+$& $9/2^+ $  \\
204&128 &   1589.85&             &7.79&           &5.39 &21.47  &3.62  &11.87 &$-$2.75  &$-$10.45   &   5.640 & 5.764 & 5.425  &    5.484 &       & $0^+$& $0^+   $  \\
205&129 &   1591.64&             &7.76&           &5.40 &21.84  &1.79  &12.10 &$-$2.74  &$-$10.65   &   5.657 & 5.782 & 5.439  &    5.497 &       & $0^+$& $9/2^+ $  \\
206&130 &   1595.20&             &7.74&           &5.35 &22.19  &3.56  &12.25 &$-$2.73  &$-$10.81   &   5.671 & 5.799 & 5.445  &    5.503 &       & $0^+$& $0^+   $   \\
207&131 &   1596.91&             &7.71&           &5.27 &22.51  &1.71  &12.43 &$-$2.72  &$-$10.98   &   5.686 & 5.817 & 5.452  &    5.510 &       & $0^+$& $9/2^+ $  \\
208&132 &   1600.52&             &7.69&           &5.32 &22.90  &3.61  &12.63 &$-$2.73  &$-$11.18   &   5.701 & 5.833 & 5.465  &    5.523 &       & $0^+$& $0^+   $  \\
209&133 &   1602.21&             &7.67&           &5.30 &23.23  &1.69  &12.81 &$-$2.71  &$-$11.34   &   5.716 & 5.851 & 5.472  &    5.531 &       & $0^+$& $9/2^+ $  \\
210&134 &   1605.81&             &7.65&           &5.29 &23.61  &3.60  &13.00 &$-$2.72  &$-$11.54   &   5.731 & 5.867 & 5.484  &    5.542 &       & $0^+$& $0^+   $  \\
211&135 &   1607.48&             &7.62&           &5.28 &23.94  &1.67  &13.18 &$-$2.70  &$-$11.70   &   5.746 & 5.884 & 5.493  &    5.551 &       & $0^+$& $9/2^+ $  \\
212&136 &   1611.08&             &7.60&           &5.28 &24.31  &3.60  &13.37 &$-$2.71  &$-$11.89   &   5.761 & 5.900 & 5.504  &    5.562 &       & $0^+$& $0^+   $  \\
213&137 &   1612.74&             &7.57&           &5.26 &24.65  &1.66  &13.55 &$-$2.69  &$-$12.06   &   5.776 & 5.917 & 5.513  &    5.571 &       & $0^+$& $9/2^+ $  \\
214&138 &   1616.34&             &7.55&           &5.26 &25.00  &3.60  &13.74 &$-$2.70  &$-$12.24   &   5.790 & 5.932 & 5.523  &    5.581 &       & $0^+$& $0^+   $  \\
215&139 &   1617.98&             &7.53&           &5.24 &25.35  &1.64  &13.92 &$-$2.67  &$-$12.41   &   5.806 & 5.949 & 5.534  &    5.591 &       & $0^+$& $9/2^+ $  \\
216&140 &   1621.58&             &7.51&           &5.23 &25.68  &3.59  &14.09 &$-$2.68  &$-$12.58   &   5.819 & 5.964 & 5.543  &    5.600 &       & $0^+$& $0^+   $  \\
217&141 &   1623.19&             &7.48&           &5.21 &26.04  &1.61  &14.28 &$-$2.65  &$-$12.76   &   5.835 & 5.981 & 5.553  &    5.611 &       & $0^+$& $9/2^+ $  \\
218&142 &   1626.77&             &7.46&           &5.20 &26.35  &3.58  &14.44 &$-$2.65  &$-$12.91   &   5.848 & 5.996 & 5.561  &    5.618 &       & $0^+$& $0^+   $  \\
219&143 &   1628.34&             &7.44&           &5.15 &26.71  &1.56  &14.63 &$-$2.61  &$-$13.09   &   5.863 & 6.012 & 5.572  &    5.630 &       & $0^+$& $9/2^+ $  \\
220&144 &   1631.91&             &7.42&           &5.14 &26.99  &3.57  &14.76 &$-$2.61  &$-$13.24   &   5.876 & 6.027 & 5.579  &    5.636 &       & $0^+$& $0^+   $  \\
221&145 &   1633.39&             &7.39&           &5.05 &27.35  &1.47  &14.95 &$-$2.54  &$-$13.42   &   5.891 & 6.043 & 5.590  &    5.647 &       & $0^+$& $9/2^+ $  \\
222&146 &   1636.95&             &7.37&           &5.04 &27.62  &3.57  &15.07 &$-$2.54  &$-$13.55   &   5.904 & 6.058 & 5.596  &    5.653 &       & $0^+$& $0^+   $  \\
223&147 &   1638.27&             &7.35&           &4.88 &27.90  &1.32  &15.25 &$-$2.43  &$-$13.72   &   5.919 & 6.075 & 5.607  &    5.664 &       & $0^+$& $9/2^+ $  \\
224&148 &   1641.85&             &7.33&           &4.89 &28.20  &3.58  &15.36 &$-$2.46  &$-$13.85   &   5.931 & 6.089 & 5.611  &    5.668 &       & $0^+$& $0^+   $  \\
225&149 &   1643.14&             &7.30&           &4.88 &28.34  &1.30  &15.43 &$-$2.48  &$-$13.95   &   5.947 & 6.110 & 5.615  &    5.672 &       & $0^+$& $5/2^+ $  \\
226&150 &   1646.55&             &7.29&           &4.70 &28.74  &3.40  &15.63 &$-$2.37  &$-$14.12   &   5.959 & 6.121 & 5.625  &    5.682 &       & $0^+$& $0^+   $  \\
227&151 &   1647.97&             &7.26&           &4.83 &28.97  &1.42  &15.74 &$-$2.37  &$-$14.22   &   5.974 & 6.141 & 5.629  &    5.686 &       & $0^+$& $5/2^+ $  \\
228&152 &   1651.08&             &7.24&           &4.53 &29.24  &3.11  &15.88 &$-$2.30  &$-$14.38   &   5.986 & 6.153 & 5.638  &    5.694 &       & $0^+$& $0^+   $  \\
229&153 &   1652.45&             &7.22&           &4.48 &29.45  &1.37  &15.98 &$-$2.29  &$-$14.48   &   6.001 & 6.172 & 5.642  &    5.698 &       & $0^+$& $5/2^+ $  \\
230&154 &   1655.48&             &7.20&           &4.40 &29.72  &3.03  &16.12 &$-$2.25  &$-$14.63   &   6.013 & 6.185 & 5.650  &    5.706 &       & $0^+$& $0^+   $  \\
231&155 &   1656.82&             &7.17&           &4.37 &29.92  &1.34  &16.21 &$-$2.23  &$-$14.73   &   6.028 & 6.204 & 5.654  &    5.710 &       & $0^+$& $5/2^+ $  \\
232&156 &   1659.80&             &7.15&           &4.31 &30.18  &2.98  &16.35 &$-$2.21  &$-$14.87   &   6.040 & 6.217 & 5.661  &    5.717 &       & $0^+$& $0^+   $  \\
233&157 &   1661.10&             &7.13&           &4.28 &30.39  &1.31  &16.45 &$-$2.19  &$-$14.98   &   6.055 & 6.235 & 5.666  &    5.722 &       & $0^+$& $5/2^+ $  \\
234&158 &   1664.05&             &7.11&           &4.25 &30.64  &2.94  &16.58 &$-$2.18  &$-$15.11   &   6.067 & 6.248 & 5.672  &    5.729 &       & $0^+$& $0^+   $  \\
235&159 &   1665.32&             &7.09&           &4.22 &30.84  &1.27  &16.69 &$-$2.15  &$-$15.22   &   6.082 & 6.266 & 5.678  &    5.734 &       & $0^+$& $5/2^+ $  \\
236&160 &   1668.24&             &7.07&           &4.20 &31.10  &2.92  &16.81 &$-$2.15  &$-$15.35   &   6.094 & 6.279 & 5.683  &    5.739 &       & $0^+$& $0^+   $  \\
237&161 &   1669.50&             &7.04&           &4.18 &31.24  &1.25  &16.87 &$-$2.17  &$-$15.42   &   6.111 & 6.301 & 5.685  &    5.741 &       & $0^+$& $1/2^+ $  \\
238&162 &   1672.40&             &7.03&           &4.16 &31.56  &2.90  &17.04 &$-$2.13  &$-$15.58   &   6.120 & 6.310 & 5.695  &    5.750 &       & $0^+$& $0^+   $  \\
239&163 &   1673.69&             &7.00&           &4.20 &31.71  &1.29  &17.10 &$-$2.14  &$-$15.66   &   6.136 & 6.331 & 5.697  &    5.753 &       & $0^+$& $1/2^+ $  \\
240&164 &   1676.52&             &6.99&           &4.12 &32.02  &2.83  &17.27 &$-$2.11  &$-$15.82   &   6.146 & 6.339 & 5.706  &    5.761 &       & $0^+$& $0^+   $  \\
241&165 &   1677.85&             &6.96&           &4.15 &32.16  &1.32  &17.31 &$-$2.11  &$-$15.91   &   6.162 & 6.359 & 5.709  &    5.765 &       & $0^+$& $1/2^+ $  \\
242&166 &   1680.61&             &6.94&           &4.09 &32.49  &2.76  &17.50 &$-$2.09  &$-$16.06   &   6.172 & 6.369 & 5.717  &    5.773 &       & $0^+$& $0^+   $  \\
243&167 &   1681.96&             &6.92&           &4.12 &32.66  &1.35  &17.56 &$-$2.09  &$-$16.16   &   6.187 & 6.387 & 5.721  &    5.777 &       & $0^+$& $1/2^+ $  \\
244&168 &   1684.66&             &6.90&           &4.05 &32.97  &2.70  &17.75 &$-$2.06  &$-$16.31   &   6.197 & 6.397 & 5.728  &    5.784 &       & $0^+$& $0^+   $  \\
245&169 &   1686.07&             &6.88&           &4.10 &33.24  &1.40  &17.88 &$-$2.06  &$-$16.42   &   6.211 & 6.414 & 5.734  &    5.789 &       & $0^+$& $1/2^+ $  \\
246&170 &   1688.68&             &6.86&           &4.02 &33.48  &2.61  &18.00 &$-$2.04  &$-$16.56   &   6.222 & 6.425 & 5.740  &    5.796 &       & $0^+$& $0^+   $  \\
247&171 &   1690.06&             &6.84&           &3.99 &33.78  &1.38  &18.14 &$-$2.03  &$-$16.69   &   6.235 & 6.440 & 5.747  &    5.803 &       & $0^+$& $1/2^+ $  \\
248&172 &   1692.66&             &6.83&           &3.98 &34.01  &2.60  &18.26 &$-$2.02  &$-$16.82   &   6.246 & 6.452 & 5.753  &    5.808 &       & $0^+$& $0^+   $  \\
249&173 &   1694.01&             &6.80&           &3.95 &34.36  &1.35  &18.43 &$-$2.00  &$-$16.97   &   6.259 & 6.465 & 5.762  &    5.817 &       & $0^+$& $1/2^+ $  \\
250&174 &   1696.60&             &6.79&           &3.94 &34.57  &2.59  &18.55 &$-$1.99  &$-$17.09   &   6.270 & 6.478 & 5.766  &    5.821 &       & $0^+$& $0^+   $  \\
251&175 &   1697.92&             &6.76&           &3.91 &34.97  &1.32  &18.74 &$-$1.96  &$-$17.27   &   6.282 & 6.489 & 5.777  &    5.832 &       & $0^+$& $1/2^+ $  \\
252&176 &   1700.49&             &6.75&           &3.90 &35.15  &2.57  &18.84 &$-$1.96  &$-$17.37   &   6.293 & 6.503 & 5.780  &    5.835 &       & $0^+$& $0^+   $  \\
253&177 &   1701.78&             &6.73&           &3.86 &35.60  &1.29  &19.06 &$-$1.93  &$-$17.57   &   6.304 & 6.512 & 5.793  &    5.848 &       & $0^+$& $1/2^+ $  \\
254&178 &   1704.35&             &6.71&           &3.86 &35.76  &2.57  &19.15 &$-$1.93  &$-$17.66   &   6.316 & 6.526 & 5.795  &    5.850 &       & $0^+$& $0^+   $  \\
255&179 &   1705.60&             &6.69&           &3.82 &36.19  &1.25  &19.39 &$-$1.89  &$-$17.89   &   6.326 & 6.534 & 5.809  &    5.864 &       & $0^+$& $1/2^+ $  \\
256&180 &   1708.17&             &6.67&           &3.82 &36.38  &2.57  &19.47 &$-$1.90  &$-$17.96   &   6.339 & 6.549 & 5.810  &    5.865 &       & $0^+$& $0^+   $  \\
257&181 &   1709.38&             &6.65&           &3.78 &36.77  &1.21  &19.72 &$-$1.86  &$-$18.20   &   6.348 & 6.555 & 5.826  &    5.881 &       & $0^+$& $1/2^+ $  \\
258&182 &   1711.95&             &6.64&           &3.78 &37.01  &2.57  &19.79 &$-$1.86  &$-$18.27   &   6.361 & 6.571 & 5.826  &    5.881 &       & $0^+$& $0^+   $  \\
259&183 &   1713.12&             &6.61&           &3.75 &37.35  &1.17  &19.99 &$-$0.95  &$-$18.52   &   6.370 & 6.576 & 5.844  &    5.899 &       & $0^+$& $1/2^+ $  \\
260&184 &   1715.70&             &6.60&           &3.75 &37.64  &2.58  &20.11 &$-$0.21  &$-$18.57   &   6.382 & 6.592 & 5.843  &    5.898 &       & $0^+$& $0^+   $  \\
261&185 &   1714.65&             &6.57&           &1.52 &         &\underline{$-$1.06} &20.12 &$-$0.64  &$-$18.58   &   6.420 & 6.642 & 5.843  &    5.897 &       & $0^+$& $3/2^- $ \\
262&186 &   1714.07&             &6.54&           &\underline{$-$1.63}&           &\underline{$-$0.58} &20.21 &\underline{0.77}     &$-$18.69   &   6.419 & 6.638 & 5.850  &    5.905 &       & $0^+$& $0^+   $  \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  11.32 &&&&&&&&&&&&&0.009 \\\hline
\multicolumn{8}{l}{$Z=77~~(\rm{Ir})$} &\\
162 &85   &1247.51&            &7.70&        &          &0.13   &       &\underline{$-$1.23} &$-$10.62  &\underline{0.22}    &5.140 &5.128  &5.153      &5.215   &       & $1/2^+  $& $9/2^- $ \\
163 &86   &1259.07&            &7.72&        &        &0.72   &       &\underline{$-$0.95} &$-$10.54    &$-$0.08     &5.153 &5.146  &5.162      &5.223   &       & $1/2^+  $& $0^+   $ \\
164 &87   &1268.41&            &7.73&        &        &1.31   &9.34     &\underline{$-$0.66} &$-$10.41  &$-$0.39     &5.168 &5.164  &5.172      &5.233   &       & $1/2^+  $& $9/2^- $ \\
165 &88   &1279.78&            &7.76&        &20.71 &1.89   &11.37  &\underline{$-$0.38} &$-$10.34  &$-$0.69     &5.181 &5.182  &5.180      &5.241   &       & $1/2^+  $& $0^+   $ \\
166 &89   &1288.91&            &7.76&        &20.50 &2.51   &9.13   &\underline{$-$0.07} &$-$10.22  &$-$0.92     &5.195 &5.199  &5.191      &5.252   &       & $3/2^+  $& $9/2^- $ \\
167 &90   &1300.14&1304.75 &7.79& 7.81 &20.36 &3.08     &11.23  &0.21  &$-$10.16    &$-$1.21     &5.208 &5.216  &5.199      &5.260   &       & $3/2^+  $& $0^+   $ \\
168 &91   &1308.95&1314.46 &7.79& 7.82 &20.04 &3.69     &8.81   &0.53  &$-$9.93     &$-$1.51     &5.222 &5.233  &5.209      &5.270   &       & $3/2^+  $& $9/2^- $ \\
169 &92   &1320.07&1325.89 &7.81& 7.85 &19.93 &4.26     &11.12  &0.81  &$-$9.91     &$-$1.79     &5.235 &5.249  &5.217      &5.278   &       & $3/2^+  $& $0^+   $ \\
170 &93   &1328.61&        &7.82&      &19.66 &4.80     &8.54   &1.07  &$-$9.84     &$-$2.06     &5.247 &5.266  &5.225      &5.286   &       & $3/2^+  $& $7/2^- $ \\
171 &94   &1339.43&1346.38 &7.83& 7.87 &19.36 &5.35     &10.82  &1.34  &$-$9.63     &$-$2.33     &5.259 &5.281  &5.232      &5.293   &       & $3/2^+  $& $0^+   $ \\
172 &95   &1347.82&1355.41 &7.84& 7.88 &19.21 &5.88     &8.38   &1.59  &$-$9.50     &$-$2.60     &5.271 &5.297  &5.239      &5.300   &       & $3/2^+  $& $7/2^- $ \\
173 &96   &1358.22&1366.37 &7.85& 7.90 &18.79 &6.38     &10.40  &1.83  &$-$9.36     &$-$2.85     &5.282 &5.312  &5.245      &5.306   &       & $3/2^+  $& $0^+   $ \\
174 &97   &1366.35&1375.04 &7.85& 7.90 &18.54 &6.88     &8.13   &2.06  &$-$9.20     &$-$3.11     &5.294 &5.327  &5.252      &5.312   &       & $3/2^+  $& $7/2^- $ \\
175 &98   &1376.49&1385.63 &7.87& 7.92 &18.27 &7.37     &10.13  &2.28  &$-$9.10     &$-$3.35     &5.304 &5.341  &5.257      &5.317   &       & $3/2^+  $& $0^+   $ \\
176 &99   &1384.27&1394.17 &7.87& 7.92 &17.92 &7.88     &7.78   &2.52  &$-$8.88     &$-$3.61     &5.316 &5.356  &5.263      &5.324   &       & $3/2^+  $& $7/2^- $ \\
177 &100    &1394.24&1404.43 &7.88& 7.93 &17.75 &8.35   &9.96   &2.73  &$-$8.84     &$-$3.85     &5.326 &5.370  &5.269      &5.329   &       & $3/2^+  $& $0^+   $ \\
178 &101    &1401.54&1412.71 &7.87& 7.94 &17.27 &8.90   &7.31   &3.01  &$-$8.58     &$-$4.12     &5.338 &5.386  &5.276      &5.336   &       & $3/2^+  $& $7/2^- $ \\
179 &102    &1411.44&1422.60 &7.89& 7.95 &17.21 &9.35   &9.90   &3.21  &$-$8.57     &$-$4.35     &5.349 &5.399  &5.281      &5.341   &       & $3/2^+  $& $0^+   $ \\
180 &103    &1418.35&1430.57 &7.88& 7.95 &16.81 &9.73   &6.91   &3.37  &$-$8.52     &$-$4.70     &5.361 &5.417  &5.285      &5.345   &       & $1/2^+  $& $5/2^- $ \\
181 &104    &1428.15&1440.14 &7.89& 7.96 &16.71 &10.36  &9.80   &3.71  &$-$8.35     &$-$4.85     &5.371 &5.428  &5.293      &5.353   &       & $3/2^+  $& $0^+   $ \\
182 &105    &1435.02&1447.79 &7.88& 7.95 &16.67 &10.82  &6.87   &3.92  &$-$8.30     &$-$5.08     &5.384 &5.444  &5.300      &5.360   &5.371  & $3/2^+  $& $5/2^- $ \\
183 &106    &1444.44&1457.01 &7.89& 7.96 &16.29 &11.36  &9.42   &4.21  &$-$8.16     &$-$5.35     &5.394 &5.457  &5.306      &5.366   &5.378  & $3/2^+  $& $0^+   $ \\
184 &107    &1451.21&1464.49 &7.89& 7.96 &16.19 &11.82  &6.77   &4.43  &$-$8.10     &$-$5.59     &5.406 &5.472  &5.312      &5.372   &5.381  & $3/2^+  $& $5/2^- $ \\
185 &108    &1460.39&1473.29 &7.89& 7.96 &15.95 &12.34  &9.18   &4.71  &$-$8.00     &$-$5.84     &5.416 &5.485  &5.318      &5.378   &5.385  & $3/2^+  $& $0^+   $ \\
186 &109    &1467.07&1480.20 &7.89& 7.96 &15.86 &12.82  &6.68   &4.95  &$-$7.94     &$-$6.09     &5.428 &5.500  &5.325      &5.385   &5.390  & $3/2^+  $& $5/2^- $ \\
187 &110    &1476.05&1488.64 &7.89& 7.96 &15.66 &13.31  &8.98   &5.20  &$-$7.86     &$-$6.33     &5.439 &5.513  &5.331      &5.391   &5.381  & $3/2^+  $& $0^+   $ \\
188 &111    &1482.63&1495.52 &7.89& 7.95 &15.56 &13.80  &6.59   &5.45  &$-$7.79     &$-$6.58     &5.450 &5.527  &5.337      &5.397   &5.384  & $3/2^+  $& $5/2^- $ \\
189 &112    &1491.45&1503.69 &7.89& 7.96 &15.40 &14.26  &8.81   &5.69  &$-$7.73     &$-$6.81     &5.461 &5.541  &5.343      &5.403   &5.390  & $3/2^+  $& $0^+   $ \\
190 &113    &1497.94&1510.07 &7.88& 7.95 &15.30 &14.75  &6.49   &5.95  &$-$7.66     &$-$7.06     &5.472 &5.554  &5.349      &5.409   &       & $3/2^+  $& $5/2^- $ \\
191 &114    &1506.62&1518.09 &7.89& 7.95 &15.17 &15.20  &8.68   &6.17  &$-$7.61     &$-$7.28     &5.483 &5.568  &5.356      &5.415   &5.397  & $3/2^+  $& $0^+   $ \\
192 &115    &1513.02&1524.29 &7.88& 7.94 &15.08 &15.60  &6.40   &6.37  &$-$7.60     &$-$7.48     &5.494 &5.582  &5.360      &5.420   &       & $3/2^+  $& $3/2^- $  \\
193 &116    &1521.58&1532.06 &7.88& 7.94 &14.96 &16.12  &8.56   &6.64  &$-$7.49     &$-$7.73     &5.505 &5.595  &5.368      &5.427   &5.403  & $3/2^+  $& $0^+   $  \\
194 &117    &1528.00&1538.13 &7.88& 7.93 &14.98 &16.54  &6.42   &6.85  &$-$7.48     &$-$7.95     &5.516 &5.609  &5.373      &5.432   &       & $3/2^+  $& $3/2^- $  \\
195 &118    &1536.34&1545.36 &7.88& 7.92 &14.75 &17.02  &8.34   &7.09  &$-$7.37     &$-$8.18     &5.527 &5.621  &5.379      &5.438   &       & $3/2^+  $& $0^+   $  \\
196 &119    &1542.78&1551.18 &7.87& 7.91 &14.78 &17.46  &6.44   &7.32  &$-$7.37     &$-$8.40     &5.538 &5.634  &5.385      &5.444   &       & $3/2^+  $& $3/2^- $  \\
197 &120    &1550.88&1558.07 &7.87& 7.91 &14.55 &17.88  &8.11   &7.54  &$-$7.25     &$-$8.61     &5.548 &5.647  &5.390      &5.449   &       & $3/2^+  $& $0^+   $  \\
198 &121    &1557.35&        &7.87&      &14.57 &18.25  &6.46   &7.77  &$-$7.24     &$-$8.84     &5.559 &5.660  &5.396      &5.455   &       & $3/2^+  $& $3/2^- $  \\
199 &122    &1565.21&1570.35 &7.87& 7.89 &14.33 &18.70  &7.86   &7.95  &$-$7.13     &$-$9.02     &5.569 &5.673  &5.400      &5.459   &       & $3/2^+  $& $0^+   $  \\
200 &123    &1571.74&          &7.86&        &14.40 &19.14  &6.53   &8.17  &$-$7.16     &$-$9.23     &5.579 &5.685  &5.405      &5.464   &       & $3/2^+  $& $1/2^- $  \\
201 &124    &1579.31&          &7.86&        &14.10 &19.47  &7.56   &8.33  &$-$7.00     &$-$9.40     &5.589 &5.698  &5.409      &5.467   &       & $3/2^+  $& $0^+   $  \\
202 &125    &1585.94&          &7.85&        &14.20 &19.90  &6.64   &8.54  &$-$5.40     &$-$9.61     &5.599 &5.710  &5.413      &5.472   &       & $3/2^+  $& $1/2^- $  \\
203 &126    &1593.15&          &7.85&        &13.84 &20.17  &7.21   &8.68  &$-$5.15     &$-$9.75     &5.610 &5.725  &5.416      &5.475   &       & $3/2^+  $& $0^+   $  \\
204 &127  &1595.04&        &7.82&        &9.10  &20.46  &1.90     &8.81  &$-$5.38     &$-$9.90   &5.624 &5.743  &5.422      &5.481   &       & $3/2^+  $& $9/2^+ $  \\
205 &128    &1598.88&          &7.80&        &5.73  &20.89  &3.83   &9.02  &$-$2.92     &$-$10.12  &5.641 &5.760    &5.437      &5.495   &       & $3/2^+  $& $0^+   $  \\
206 &129  &1600.75&        &7.77&        &5.70  &21.20  &1.87     &9.11  &$-$2.91     &$-$10.38  &5.655 &5.779  &5.440      &5.499   &       & $1/2^+  $& $9/2^+ $  \\
207 &130    &1604.56&          &7.75&        &5.69  &21.61  &3.81   &9.36  &$-$2.91     &$-$10.49  &5.672 &5.795    &5.457      &5.515   &       & $3/2^+  $& $0^+   $ \\
208 &131    &1606.43&          &7.72&        &5.68  &21.95  &1.87   &9.52  &$-$2.90     &$-$10.75  &5.685 &5.813    &5.461      &5.519   &       & $1/2^+  $& $9/2^+ $ \\
209 &132    &1610.22&          &7.70&        &5.66  &22.33  &3.79   &9.71  &$-$2.91     &$-$10.95  &5.701 &5.830    &5.473      &5.532   &       & $1/2^+  $& $0^+   $ \\
210 &133    &1612.08&          &7.68&        &5.65  &22.68  &1.86   &9.87  &$-$2.89     &$-$11.12  &5.716 &5.847    &5.481      &5.539   &       & $1/2^+  $& $9/2^+ $ \\
211 &134    &1615.86&          &7.66&        &5.64  &23.06  &3.78   &10.06 &$-$2.89     &$-$11.32  &5.731 &5.863    &5.493      &5.551   &       & $1/2^+  $& $0^+   $ \\
212 &135    &1617.71&          &7.63&        &5.63  &23.41  &1.84   &10.22 &$-$2.88     &$-$11.49  &5.745 &5.880    &5.501      &5.559   &       & $1/2^+  $& $9/2^+ $ \\
213 &136    &1621.48&          &7.61&        &5.62  &23.77  &3.77   &10.40 &$-$2.88     &$-$11.67  &5.760 &5.896    &5.512      &5.570   &       & $1/2^+  $& $0^+   $ \\
214 &137    &1623.31&          &7.59&        &5.60  &24.12  &1.82   &10.56 &$-$2.87     &$-$11.85  &5.775 &5.913    &5.522      &5.579   &       & $1/2^+  $& $9/2^+ $ \\
215 &138    &1627.08&          &7.57&        &5.59  &24.47  &3.77   &10.73 &$-$2.87     &$-$12.02  &5.789 &5.928    &5.532      &5.589   &       & $1/2^+  $& $0^+   $ \\
216 &139    &1628.88&          &7.54&        &5.58  &24.82  &1.81   &10.90 &$-$2.85     &$-$12.20  &5.804 &5.945    &5.541      &5.599   &       & $1/2^+  $& $9/2^+ $ \\
217 &140    &1632.64&          &7.52&        &5.56  &25.15  &3.75   &11.06 &$-$2.85     &$-$12.37  &5.818 &5.960    &5.550      &5.608   &       & $1/2^+  $& $0^+   $ \\
218 &141    &1634.42&          &7.50&        &5.53  &25.51  &1.78   &11.23 &$-$2.82     &$-$12.55  &5.833 &5.976    &5.561      &5.618   &       & $1/2^+  $& $9/2^+ $ \\
219 &142    &1638.16&          &7.48&        &5.52  &25.83  &3.74   &11.39 &$-$2.81     &$-$12.71  &5.846 &5.991    &5.569      &5.626   &       & $1/2^+  $& $0^+   $ \\
220 &143    &1639.89&          &7.45&        &5.47  &26.18  &1.73   &11.55 &$-$2.77     &$-$12.89  &5.861 &6.007    &5.580      &5.637   &       & $1/2^+  $& $9/2^+ $ \\
221 &144    &1643.61&          &7.44&        &5.45  &26.47  &3.73   &11.70 &$-$2.77     &$-$13.03  &5.874 &6.022    &5.586      &5.643   &       & $1/2^+  $& $0^+   $ \\
222 &145    &1645.25&          &7.41&        &5.36  &26.81  &1.63   &11.86 &$-$2.69     &$-$13.21  &5.889 &6.038    &5.597      &5.654   &       & $1/2^+  $& $9/2^+ $\\
223 &146    &1648.96&          &7.39&        &5.35  &27.08  &3.71   &12.01 &$-$2.70     &$-$13.35  &5.901 &6.053    &5.603      &5.660   &       & $1/2^+  $& $0^+   $\\
224 &147    &1650.43&          &7.37&        &5.18  &27.41  &1.47   &12.16 &$-$2.58     &$-$13.52  &5.916 &6.069    &5.613      &5.670   &       & $1/2^+  $& $9/2^+ $\\
225 &148    &1654.15&          &7.35&        &5.19  &27.67  &3.72   &12.30 &$-$2.61     &$-$13.65  &5.928 &6.083    &5.618      &5.675   &       & $1/2^+  $& $0^+   $\\
226 &149    &1655.59&          &7.33&        &5.16  &27.88  &1.43   &12.44 &$-$2.62     &$-$13.74  &5.944 &6.103    &5.622      &5.679   &       & $1/2^+  $& $5/2^+ $\\
227 &150    &1659.14&          &7.31&        &4.98  &28.22  &3.55   &12.59 &$-$2.51     &$-$13.92  &5.955 &6.115    &5.632      &5.688   &       & $1/2^+  $& $0^+   $\\
228 &151    &1660.69&          &7.28&        &5.11  &28.46  &1.56   &12.72 &$-$2.51     &$-$14.02  &5.971 &6.134    &5.636      &5.692   &       & $1/2^+  $& $5/2^+ $\\
229 &152    &1663.94&          &7.27&        &4.80  &28.73  &3.24   &12.86 &$-$2.43     &$-$14.18  &5.982 &6.146    &5.645      &5.701   &       & $1/2^+  $& $0^+   $\\
230 &153    &1665.43&          &7.24&        &4.74  &28.96  &1.50   &12.99 &$-$2.42     &$-$14.28  &5.997 &6.165    &5.649      &5.705   &       & $1/2^+  $& $5/2^+ $\\
231 &154    &1668.60&          &7.22&        &4.67  &29.23  &3.17   &13.12 &$-$2.38     &$-$14.43  &6.009 &6.178    &5.657      &5.713   &       & $1/2^+  $& $0^+   $\\
232 &155    &1670.06&          &7.20&        &4.63  &29.46  &1.46   &13.24 &$-$2.36     &$-$14.54  &6.024 &6.197    &5.661      &5.718   &       & $1/2^+  $& $5/2^+ $\\
233 &156    &1673.17&          &7.18&        &4.57  &29.73  &3.11   &13.38 &$-$2.34     &$-$14.68  &6.036 &6.209    &5.668      &5.725   &       & $1/2^+  $& $0^+   $\\
234 &157    &1674.60&          &7.16&        &4.54  &29.95  &1.43   &13.50 &$-$2.32     &$-$14.78  &6.051 &6.227    &5.673      &5.730   &       & $1/2^+  $& $5/2^+ $\\
235 &158    &1677.68&          &7.14&        &4.50  &30.21  &3.08   &13.63 &$-$2.31     &$-$14.92  &6.062 &6.240    &5.680      &5.736   &       & $1/2^+  $& $0^+   $\\
236 &159    &1679.07&          &7.11&        &4.47  &30.44  &1.39   &13.75 &$-$2.28     &$-$15.03  &6.077 &6.258    &5.685      &5.741   &       & $1/2^+  $& $5/2^+ $\\
237 &160    &1682.13&          &7.10&        &4.45  &30.69  &3.06   &13.88 &$-$2.28     &$-$15.16  &6.089 &6.271    &5.691      &5.747   &       & $1/2^+  $& $0^+   $\\
238 &161    &1683.52&          &7.07&        &4.45  &30.85  &1.39   &13.98 &$-$2.29     &$-$15.23  &6.105 &6.292    &5.694      &5.750   &       & $1/2^+  $& $1/2^+ $\\
239 &162    &1686.54&          &7.06&        &4.41  &31.17  &3.02   &14.14 &$-$2.26     &$-$15.40  &6.115 &6.301    &5.703      &5.759   &       & $1/2^+  $& $0^+   $\\
240 &163    &1687.96&          &7.03&        &4.44  &31.29  &1.42   &14.19 &$-$2.23     &$-$15.48  &6.131 &6.321    &5.706      &5.762   &       & $1/2^+  $& $1/2^+ $\\
241 &164    &1690.91&          &7.02&        &4.37  &31.65  &2.95   &14.39 &$-$2.24     &$-$15.64  &6.140 &6.330    &5.714      &5.770   &       & $1/2^+  $& $0^+   $\\
242 &165    &1692.35&          &6.99&        &4.39  &31.73  &1.44   &14.42 &$-$2.24     &$-$15.73  &6.156 &6.350    &5.718      &5.774   &       & $1/2^+  $& $1/2^+ $\\
243 &166    &1695.25&          &6.98&        &4.34  &32.14  &2.90   &14.64 &$-$2.22     &$-$15.89  &6.166 &6.359    &5.726      &5.781   &       & $1/2^+  $& $0^+   $\\
244 &167    &1696.72&          &6.95&        &4.37  &32.31  &1.47   &14.76 &$-$2.21     &$-$15.99  &6.180 &6.377    &5.730      &5.786   &       & $1/2^+  $& $1/2^+ $\\
245 &168    &1699.55&          &6.94&        &4.30  &32.63  &2.83   &14.89 &$-$2.19     &$-$16.13  &6.191 &6.388    &5.737      &5.793   &       & $1/2^+  $& $0^+   $\\
246 &169    &1701.06&          &6.91&        &4.34  &32.87  &1.51   &14.99 &$-$2.19     &$-$16.25  &6.205 &6.404    &5.743      &5.798   &       & $1/2^+  $& $1/2^+ $\\
247 &170    &1703.82&          &6.90&        &4.27  &33.14  &2.77   &15.14 &$-$2.17     &$-$16.39  &6.215 &6.415    &5.749      &5.805   &       & $1/2^+  $& $0^+   $\\
248 &171    &1705.30&          &6.88&        &4.24  &33.38  &1.48   &15.24 &$-$2.16     &$-$16.52  &6.228 &6.430    &5.756      &5.811   &       & $1/2^+  $& $1/2^+ $\\
249 &172    &1708.06&          &6.86&        &4.24  &33.67  &2.76   &15.40 &$-$2.15     &$-$16.65  &6.240 &6.442    &5.761      &5.817   &       & $1/2^+  $& $0^+   $\\
250 &173    &1709.51&          &6.84&        &4.21  &33.93  &1.45   &15.50 &$-$2.13     &$-$16.81  &6.252 &6.455    &5.769      &5.825   &       & $1/2^+  $& $1/2^+ $\\
251 &174    &1712.26&          &6.82&        &4.20  &34.21  &2.75   &15.67 &$-$2.12     &$-$16.91  &6.263 &6.468    &5.774      &5.829   &       & $1/2^+  $& $0^+   $\\
252 &175    &1713.67&          &6.80&        &4.16  &34.49  &1.41   &15.75 &$-$2.10     &$-$17.10  &6.275 &6.479    &5.784      &5.839   &       & $1/2^+  $& $1/2^+ $\\
253 &176    &1716.43&          &6.78&        &4.17  &34.77  &2.76   &15.93 &$-$2.10     &$-$17.19  &6.286 &6.493    &5.788      &5.843   &       & $1/2^+  $& $0^+   $\\
254 &177    &1717.79&          &6.76&        &4.12  &35.07  &1.36   &16.01 &$-$2.06     &$-$17.40  &6.297 &6.502    &5.799      &5.853   &       & $1/2^+  $& $1/2^+ $\\
255 &178    &1720.55&          &6.75&        &4.13  &35.35  &2.76   &16.20 &$-$2.07     &$-$17.48  &6.309 &6.517    &5.802      &5.857   &       & $1/2^+  $& $0^+   $\\
256 &179    &1721.86&          &6.73&        &4.07  &35.66  &1.31   &16.27 &$-$2.03     &$-$17.71  &6.319 &6.524    &5.814      &5.869   &       & $1/2^+  $& $1/2^+ $\\
257 &180    &1724.64&          &6.71&        &4.09  &35.94  &2.78   &16.48 &$-$2.04     &$-$17.78  &6.331 &6.539    &5.816      &5.871   &       & $1/2^+  $& $0^+   $\\
258 &181    &1725.98&          &6.69&        &4.11  &36.32  &1.33   &16.60 &$-$2.03     &$-$17.88  &6.343 &6.546    &5.838      &5.892   &       & $1/2^+  $& $1/2^+ $\\
259 &182    &1728.70&          &6.67&        &4.05  &36.54  &2.72   &16.75 &$-$2.00     &$-$18.08  &6.353 &6.561    &5.832      &5.886   &       & $1/2^+  $& $0^+   $\\
260 &183    &1730.06&          &6.65&        &4.09  &36.93  &1.36   &16.94 &$-$1.09     &$-$18.20  &6.365 &6.568    &5.854      &5.909   &       & $1/2^+  $& $1/2^+ $\\
261 &184    &1732.72&          &6.64&        &4.02  &37.13  &2.66   &17.02 &$-$0.37     &$-$18.39  &6.375 &6.583    &5.848      &5.902   &       & $1/2^+  $& $0^+   $\\
262 &185    &1731.70&          &6.61&        &1.64  &37.17   &\underline{$-$1.02}  &17.06 &$-$0.92   &$-$18.39  &6.412 &6.632    &5.848      &5.902   &       & $1/2^+  $& $3/2^- $\\
263 &186    &1731.22&          &6.58&        &\underline{$-$1.50} &37.37    &\underline{$-$0.48}  &17.15 &\underline{0.70}    &$-$18.51  &6.409 &6.625  &5.856      &5.910   &       & $1/2^+  $& $0^+   $\\
 \multicolumn{2}{l}{\Large{$\sigma$}} &  10.35 &&&&&&&&&&&&&0.013 \\ \hline
  \multicolumn{8}{l}{$Z=78~~(\rm{Pt})$} &\\
 164    &86   & 1259.89 &           &   7.68 &       &          &\underline{$-$0.12}    &        &0.83  & $-$10.85  &\underline{0.37}    &  5.162 &5.150    &5.176   &  5.237&      & $0^+$& $ 0^+   $ \\
165 &87     & 1269.57 &         &   7.69 &       &          &0.50   &         &1.16     & $-$10.72  &\underline{0.06}    &  5.176 &5.168    &5.186   &  5.247&      & $0^+$& $ 9/2^- $ \\
166 &88   & 1281.24 &         & 7.72 &       &          &1.08   &  11.68 &1.47  & $-$10.66  &$-$0.23   &    5.189 &5.185    &5.194   &  5.255&      & $0^+$& $ 0^+   $ \\
167 &89     & 1290.68 &           & 7.73 &         &    21.11 &1.70     &   9.43  &1.77     &   $-$10.50  &$-$0.53   &  5.204 &5.203    &5.204   &  5.265&      & $0^+$& $ 9/2^- $ \\
168 &90     & 1302.19 &1306.02  &   7.75 &7.77   &  20.95 &2.27     &   11.52 &2.05     &   $-$10.44  &$-$0.81   &  5.216 &5.220    &5.212   &  5.273&      & $0^+$& $ 0^+   $ \\
169 &91     & 1311.28 &           & 7.76 &         &    20.60 &2.86     &   9.09  &2.33     &   $-$10.21  &$-$1.10   &  5.230 &5.237    &5.221   &  5.282&      & $0^+$& $ 9/2^- $ \\
170 &92     & 1322.68 &1327.41  &   7.78 &7.81   &  20.49 &3.42     &   11.40 &2.61     &   $-$10.19  &$-$1.38   &  5.242 &5.253    &5.229   &  5.290&      & $0^+$& $ 0^+   $  \\
171 &93     & 1331.51 & 1336.64 &   7.79 &  7.82 &  20.23 &3.97     &   8.83  &2.90     &   $-$10.12  &$-$1.65   &  5.255 &5.269    &5.237   &  5.298&      & $0^+$& $ 7/2^- $  \\
172 &94     & 1342.61 & 1348.35 &   7.81 &  7.84 &  19.93 &4.52     &   11.10 &3.18     &   $-$9.91     &$-$1.93   &    5.266 &5.284    &5.244   &  5.305&      & $0^+$& $ 0^+   $  \\
173 &95     & 1351.29 & 1357.26 &   7.81 &  7.85 &  19.77 &5.06     &   8.68  &3.47     &   $-$9.79     &$-$2.20   &    5.278 &5.300    &5.251   &  5.312&      & $0^+$& $ 7/2^- $  \\
174 &96     & 1361.97 & 1368.70 &   7.83 &  7.87 &  19.36 &5.58     &   10.69 &3.75     &   $-$9.64     &$-$2.46   &    5.289 &5.315    &5.257   &  5.317&      & $0^+$& $ 0^+   $  \\
175 &97     & 1370.40 & 1377.15 &   7.83 &  7.87 &  19.11 &6.11     &   8.43  &4.05     &   $-$9.48     &$-$2.72   &    5.300 &5.330    &5.263   &  5.324&      & $0^+$& $ 7/2^- $  \\
176 &98     & 1380.82 & 1388.46 &   7.85 &  7.89 &  18.84 &6.61     &   10.41 &4.33     &   $-$9.38     &$-$2.98   &    5.311 &5.344    &5.269   &  5.329&      & $0^+$& $ 0^+   $  \\
177 &99     & 1388.88 & 1396.97 &   7.85 &  7.89 &  18.48 &7.13     &   8.07  &4.61     &   $-$9.15     &$-$3.24   &    5.322 &5.359    &5.275   &  5.335&      & $0^+$& $ 7/2^- $  \\
178 &100    & 1399.13 & 1407.67 &   7.86 &  7.91 &  18.31 &7.62     &   10.24 &4.89     &   $-$9.11     &$-$3.49   &    5.332 &5.373    &5.280   &  5.340&5.373 & $0^+$& $ 0^+   $  \\
179 &101    & 1406.69 & 1416.01 &   7.86 &  7.91 &  17.80 &8.16     &   7.56  &5.14     &   $-$8.83     &$-$3.75   &    5.344 &5.388    &5.287   &  5.347&5.392 & $0^+$& $ 7/2^- $  \\
180 &102    & 1416.87 & 1426.25 &   7.87 &  7.92 &  17.74 &8.64     &   10.18 &5.43     &   $-$8.83     &$-$3.99   &    5.354 &5.401    &5.292   &  5.352&5.389 & $0^+$& $ 0^+   $  \\
181 &103    & 1424.02 & 1434.26 &   7.87 &  7.92 &  17.33 &9.04     &   7.15  &5.67     &   $-$8.79     &$-$4.22   &    5.367 &5.418    &5.299   &  5.359&5.400 & $0^+$& $ 5/2^- $  \\
182 &104    & 1434.08 & 1444.13 &   7.88 &  7.93 &  17.21 &9.64     &   10.07 &5.93     &   $-$8.59     &$-$4.50   &    5.376 &5.430    &5.304   &  5.364&5.397 & $0^+$& $ 0^+   $  \\
183 &105    & 1441.22 & 1451.80 &   7.88 &  7.93 &  17.20 &10.12    &   7.14    &6.20   &   $-$8.54     &$-$4.73   &    5.389 &5.446    &5.311   &  5.371&5.404 & $0^+$& $ 5/2^- $  \\
184 &106    & 1450.87 & 1461.43 &   7.89 &  7.94 &  16.78 &10.64    &   9.64    &6.43   &   $-$8.40     &$-$5.00   &    5.399 &5.458    &5.316   &  5.376&5.402 & $0^+$& $ 0^+   $  \\
185 &107    & 1457.90 & 1468.85 &   7.88 &  7.94 &  16.68 &11.12    &   7.03    &6.69   &   $-$8.34     &$-$5.24   &    5.411 &5.474    &5.323   &  5.383&5.415 & $0^+$& $ 5/2^- $  \\
186 &108    & 1467.30 & 1478.11 &   7.89 &  7.95 &  16.43 &11.62    &   9.40    &6.91   &   $-$8.23     &$-$5.49   &    5.421 &5.487    &5.329   &  5.389&5.404 & $0^+$& $ 0^+   $  \\
187 &109    & 1474.23 & 1485.00 &   7.88 &  7.94 &  16.33 &12.11    &   6.93    &7.16   &   $-$8.17     &$-$5.73   &    5.433 &5.501    &5.335   &  5.395&5.406 & $0^+$& $ 5/2^- $  \\
188 &110    & 1483.43 & 1494.21 &   7.89 &  7.95 &  16.13 &12.59    &   9.20    &7.39   &   $-$8.09     &$-$5.97   &    5.443 &5.514    &5.341   &  5.401&5.405 & $0^+$& $ 0^+   $  \\
189 &111    & 1490.26 & 1500.94 &   7.88 &  7.94 &  16.03 &13.08    &   6.83    &7.63   &   $-$8.02     &$-$6.22   &    5.454 &5.528    &5.348   &  5.407&5.406 & $0^+$& $ 5/2^- $  \\
190 &112    & 1499.30 & 1509.85 &   7.89 &  7.95 &  15.87 &13.54    &   9.04    &7.85   &   $-$7.95     &$-$6.44   &    5.465 &5.542    &5.354   &  5.413&5.411 & $0^+$& $ 0^+   $  \\
191 &113    & 1506.03 & 1516.30 &   7.88 &  7.94 &  15.76 &14.04    &   6.73    &8.09   &   $-$7.88     &$-$6.69   &    5.476 &5.555    &5.360   &  5.419&5.410 & $0^+$& $ 5/2^- $  \\
192 &114    & 1514.93 & 1524.96 &   7.89 &  7.94 &  15.63 &14.48    &   8.91    &8.31   &   $-$7.83     &$-$6.91   &    5.487 &5.568    &5.366   &  5.425&5.417 & $0^+$& $ 0^+   $  \\
193 &115    & 1521.54 & 1531.22 &   7.88 &  7.93 &  15.51 &14.89    &   6.61    &8.52   &   $-$7.75     &$-$7.16   &    5.497 &5.581    &5.371   &  5.431&5.419 & $0^+$& $ 5/2^- $  \\
194 &116    & 1530.34 & 1539.58 &   7.89 &  7.94 &  15.41 &15.40    &   8.80    &8.76   &   $-$7.71     &$-$7.37   &    5.509 &5.595    &5.378   &  5.437&5.424 & $0^+$& $ 0^+   $  \\
195 &117    & 1536.96 & 1545.68 &   7.88 &  7.93 &  15.42 &15.81    &   6.62    &8.96   &   $-$7.70     &$-$7.58   &    5.519 &5.609    &5.383   &  5.442&5.427 & $0^+$& $ 3/2^- $  \\
196 &118    & 1545.53 & 1553.60 &   7.89 &  7.93 &  15.19 &16.29    &   8.58    &9.20   &   $-$7.58     &$-$7.82   &    5.530 &5.621    &5.389   &  5.448&5.431 & $0^+$& $ 0^+   $  \\
197 &119    & 1552.18 & 1559.45 &   7.88 &  7.92 &  15.22 &16.72    &   6.65    &9.40   &   $-$7.58     &$-$8.03   &    5.541 &5.634    &5.395   &  5.454&      & $0^+$& $ 3/2^- $  \\
198 &120    & 1560.50 & 1567.00 &   7.88 &  7.91 &  14.96 &17.15    &   8.32    &9.62   &   $-$7.45     &$-$8.24   &    5.551 &5.646    &5.400   &  5.459&5.438 & $0^+$& $ 0^+   $  \\
199 &121    & 1567.18 & 1572.56 &   7.88 &  7.90 &  15.00 &17.60    &   6.68    &9.83   &   $-$7.44     &$-$8.47   &    5.561 &5.659    &5.406   &  5.465&      & $0^+$& $ 3/2^- $  \\
200 &122    & 1575.21 & 1579.84 &   7.88 &  7.90 &  14.72 &17.95    &   8.04    &10.00  &   $-$7.32     &$-$8.64   &    5.571 &5.672    &5.410   &  5.469&      & $0^+$& $ 0^+   $  \\
201 &123    & 1581.97 & 1585.05 &   7.87 &  7.89 &  14.80 &18.40    &   6.76    &10.23  &   $-$7.34     &$-$8.85   &    5.581 &5.685    &5.414   &  5.473&      & $0^+$& $ 1/2^- $  \\
202 &124    & 1589.67 & 1592.08  &  7.87 & 7.88   &    14.46 &18.70    &   7.69    &10.36  &   $-$7.18     &$-$9.02   &    5.591 &5.697    &5.418   &  5.477&      & $0^+$& $ 0^+   $  \\
203 &125    & 1596.50 &          &  7.86 &         &    14.52 &19.09    &   6.83    &10.56  &   $-$5.56     &$-$9.22   &    5.601 &5.710    &5.422   &  5.481&      & $0^+$& $ 1/2^- $  \\
204 &126    & 1603.84 &          &  7.86 &         &    14.18 &19.38    &   7.35    &10.70  &   $-$5.53     &$-$9.36   &    5.612 &5.724    &5.426   &  5.484&      & $0^+$& $ 0^+   $  \\
205 &127    & 1605.94 &          &  7.83 &         &    9.44    &19.70  &   2.10    &10.90  &   $-$5.55     &$-$9.53   &    5.626 &5.742    &5.431   &  5.490&      & $0^+$& $ 9/2^+ $  \\
206 &128    & 1609.98 &          &  7.82 &         &    6.14    &20.13  &   4.04    &11.11  &   $-$3.12     &$-$9.74   &    5.642 &5.759    &5.446   &  5.504&      & $0^+$& $ 0^+   $  \\
207 &129    & 1612.04 &          &  7.79 &         &    6.10    &20.40  &   2.06    &11.29  &   $-$3.11     &$-$9.91   &    5.657 &5.777    &5.452   &  5.511&      & $0^+$& $ 9/2^+ $  \\
208 &130    & 1616.07 &          &  7.77 &         &    6.09    &20.87  &   4.03    &11.51  &   $-$3.11     &$-$10.12  &    5.673 &5.793    &5.466   &  5.524&      & $0^+$& $ 0^+   $  \\
209 &131    & 1618.11 &          &  7.74 &         &    6.07    &21.20  &   2.04    &11.68  &   $-$3.09     &$-$10.29  &    5.687 &5.811    &5.473   &  5.531&      & $0^+$& $ 9/2^+ $  \\
210 &132    & 1622.12 &          &  7.72 &         &    6.05    &21.60  &   4.01    &11.90  &   $-$3.09     &$-$10.49  &    5.703 &5.827    &5.486   &  5.544&      & $0^+$& $ 0^+   $  \\
211 &133    & 1624.14 &          &  7.70 &         &    6.03    &21.94  &   2.03    &12.06  &   $-$3.08     &$-$10.66  &    5.717 &5.844    &5.494   &  5.552&      & $0^+$& $ 9/2^+ $  \\
212 &134    & 1628.14 &          &  7.68 &         &    6.02    &22.33  &   3.99    &12.27  &   $-$3.08     &$-$10.86  &    5.733 &5.860    &5.506   &  5.564&      & $0^+$& $ 0^+   $  \\
213 &135    & 1630.15 &          &  7.65 &         &    6.01    &22.67  &   2.02    &12.45  &   $-$3.07     &$-$11.03  &    5.747 &5.877    &5.515   &  5.573&      & $0^+$& $ 9/2^+ $  \\
214 &136    & 1634.13 &          &  7.64 &         &    5.99    &23.04  &   3.97    &12.64  &   $-$3.06     &$-$11.22  &    5.762 &5.893    &5.526   &  5.584&      & $0^+$& $ 0^+   $  \\
215 &137    & 1636.13 &          &  7.61 &         &    5.98    &23.39  &   2.01    &12.83  &   $-$3.05     &$-$11.39  &    5.777 &5.910    &5.536   &  5.593&      & $0^+$& $ 9/2^+ $  \\
216 &138    & 1640.09 &          &  7.59 &         &    5.96    &23.75  &   3.95    &13.01  &   $-$3.05     &$-$11.57  &    5.791 &5.925    &5.546   &  5.603&      & $0^+$& $ 0^+   $  \\
217 &139    & 1642.08 &          &  7.57 &         &    5.95    &24.10  &   2.00    &13.20  &   $-$3.03     &$-$11.75  &    5.806 &5.941    &5.556   &  5.613&      & $0^+$& $ 9/2^+ $  \\
218 &140    & 1646.01 &          &  7.55 &         &    5.92    &24.44  &   3.93    &13.37  &   $-$3.02     &$-$11.92  &    5.819 &5.956    &5.565   &  5.622&      & $0^+$& $ 0^+   $  \\
219 &141    & 1647.99 &          &  7.53 &         &    5.90    &24.80  &   1.97    &13.57  &   $-$2.99     &$-$12.10  &    5.834 &5.972    &5.575   &  5.633&      & $0^+$& $ 9/2^+ $  \\
220 &142    & 1651.89 &          &  7.51 &         &    5.87    &25.11  &   3.90    &13.73  &   $-$2.99     &$-$12.26  &    5.847 &5.987    &5.583   &  5.640&      & $0^+$& $ 0^+   $  \\
221 &143    & 1653.81 &          &  7.48 &         &    5.83    &25.47  &   1.93    &13.93  &   $-$2.94     &$-$12.44  &    5.862 &6.003    &5.594   &  5.651&      & $0^+$& $ 9/2^+ $  \\
222 &144    & 1657.68 &          &  7.47 &         &    5.80    &25.77  &   3.87    &14.07  &   $-$2.93     &$-$12.59  &    5.875 &6.018    &5.601   &  5.658&      & $0^+$& $ 0^+   $  \\
223 &145    & 1659.52 &          &  7.44 &         &    5.70    &26.13  &   1.83    &14.27  &   $-$2.86     &$-$12.76  &    5.890 &6.034    &5.612   &  5.669&      & $0^+$& $ 9/2^+ $  \\
224 &146    & 1663.36 &          &  7.43 &         &    5.68    &26.40  &   3.84    &14.39  &   $-$2.85     &$-$12.90  &    5.902 &6.048    &5.618   &  5.674&      & $0^+$& $ 0^+   $  \\
225 &147    & 1665.01 &          &  7.40 &         &    5.50    &26.74  &   1.66    &14.58  &   $-$2.73     &$-$13.07  &    5.917 &6.064    &5.628   &  5.685&      & $0^+$& $ 9/2^+ $  \\
226 &148    & 1668.85 &          &  7.38 &         &    5.49    &27.00  &   3.83    &14.70  &   $-$2.75     &$-$13.21  &    5.929 &6.079    &5.633   &  5.689&      & $0^+$& $ 0^+   $  \\
227 &149    & 1670.33 &          &  7.36 &         &    5.32    &27.19  &   1.48    &14.75  &   $-$2.77     &$-$13.30  &    5.944 &6.099    &5.636   &  5.693&      & $0^+$& $ 5/2^+ $  \\
228 &150    & 1674.11 &          &  7.34 &         &    5.26    &27.56  &   3.77    &14.97  &   $-$2.64     &$-$13.49  &    5.955 &6.109    &5.647   &  5.703&      & $0^+$& $ 0^+   $  \\
229 &151    & 1675.65 &          &  7.32 &         &    5.32    &27.68  &   1.55    &14.96  &   $-$2.64     &$-$13.59  &    5.970 &6.129    &5.650   &  5.707&      & $0^+$& $ 5/2^+ $  \\
230 &152    & 1679.16 &          &  7.30 &         &    5.05    &28.08  &   3.50    &15.22  &   $-$2.56     &$-$13.76  &    5.982 &6.140    &5.660   &  5.716&      & $0^+$& $ 0^+   $  \\
231 &153    & 1680.74 &          &  7.28 &         &    5.09    &28.30  &   1.59    &15.31  &   $-$2.55     &$-$13.86  &    5.997 &6.159    &5.664   &  5.720&      & $0^+$& $ 5/2^+ $  \\
232 &154    & 1684.06 &          &  7.26 &         &    4.91    &28.58  &   3.32    &15.46  &   $-$2.50     &$-$14.02  &    6.008 &6.171    &5.672   &  5.729&      & $0^+$& $ 0^+   $ \\
233 &155    & 1685.61 &          &  7.23 &         &    4.87    &28.79  &   1.55    &15.55  &   $-$2.49     &$-$14.12  &    6.023 &6.190    &5.677   &  5.733&      & $0^+$& $ 5/2^+ $ \\
234 &156    & 1688.87 &          &  7.22 &         &    4.81    &29.07  &   3.26    &15.70  &   $-$2.46     &$-$14.28  &    6.034 &6.202    &5.684   &  5.740&      & $0^+$& $ 0^+   $ \\
235 &157    & 1690.40 &          &  7.19 &         &    4.78    &29.29  &   1.52    &15.79  &   $-$2.44     &$-$14.39  &    6.049 &6.220    &5.689   &  5.745&      & $0^+$& $ 5/2^+ $ \\
236 &158    & 1693.61 &          &  7.18 &         &    4.74    &29.56  &   3.21    &15.93  &   $-$2.42     &$-$14.53  &    6.060 &6.232    &5.696   &  5.752&      & $0^+$& $ 0^+   $ \\
237 &159    & 1695.11 &          &  7.15 &         &    4.71    &29.79  &   1.50    &16.04  &   $-$2.41     &$-$14.64  &    6.075 &6.250    &5.702   &  5.757&      & $0^+$& $ 5/2^+ $ \\
238 &160    & 1698.29 &          &  7.14 &         &    4.68    &30.05  &   3.18    &16.16  &   $-$2.40     &$-$14.78  &    6.086 &6.262    &5.708   &  5.764&      & $0^+$& $ 0^+   $ \\
239 &161    & 1699.77 &          &  7.11 &         &    4.66    &30.27  &   1.47    &16.25   &   $-$2.38     &$-$14.90  &    6.100 &6.279    &5.714   &  5.770&      & $0^+$& $ 5/2^+ $ \\
240 &162    & 1702.94 &          &  7.10 &         &    4.64    &30.53  &   3.17    &16.40   &   $-$2.38     &$-$15.03  &    6.112 &6.292    &5.720   &  5.775&      & $0^+$& $ 0^+   $ \\
241 &163    & 1704.38 &          &  7.07 &         &    4.61    &30.69  &   1.45    &16.42   &   $-$2.36     &$-$15.16  &    6.126 &6.308    &5.726   &  5.782&      & $0^+$& $ 5/2^+ $ \\
242 &164    & 1707.54 &          &  7.06 &         &    4.61    &31.02  &   3.16    &16.63   &   $-$2.36     &$-$15.28  &    6.137 &6.321    &5.731   &  5.787&      & $0^+$& $ 0^+   $ \\
243 &165    & 1709.03 &          &  7.03 &         &    4.65    &31.15  &   1.49    &16.68   &   $-$2.37     &$-$15.37  &    6.152 &6.341    &5.733   &  5.789&      & $0^+$& $ 1/2^+ $ \\
244 &166    & 1712.12 &          &  7.02 &         &    4.58    &31.51  &   3.09    &16.88  &   $-$2.34     &$-$15.53  &    6.162 &6.349    &5.743   &  5.798&      & $0^+$& $ 0^+   $ \\
245 &167    & 1713.65 &          &  6.99 &         &    4.62    &31.68  &   1.53    &16.93  &   $-$2.35     &$-$15.62  &    6.177 &6.368    &5.746   &  5.801&      & $0^+$& $ 1/2^+ $ \\
246 &168    & 1716.67 &          &  6.98 &         &    4.55    &32.01  &   3.03    &17.12  &   $-$2.32     &$-$15.78  &    6.186 &6.377    &5.754   &  5.810&      & $0^+$& $ 0^+   $ \\
247 &169    & 1718.23 &          &  6.96 &         &    4.59    &32.17  &   1.56    &17.18  &   $-$2.33     &$-$15.88  &    6.201 &6.395    &5.758   &  5.814&      & $0^+$& $ 1/2^+ $ \\
248 &170    & 1721.20 &          &  6.94 &         &    4.53    &32.52  &   2.96    &17.38  &   $-$2.30     &$-$16.04  &    6.211 &6.404    &5.766   &  5.821&      & $0^+$& $ 0^+   $ \\
249 &171    & 1722.82 &          &  6.92 &         &    4.59    &32.76  &   1.62    &17.52  &   $-$2.31     &$-$16.15  &    6.225 &6.421    &5.771   &  5.827&      & $0^+$& $ 1/2^+ $ \\
250 &172    & 1725.70 &          &  6.90 &         &    4.50    &33.04  &   2.88    &17.64  &   $-$2.28     &$-$16.30  &    6.235 &6.431    &5.778   &  5.833&      & $0^+$& $ 0^+   $ \\
251 &173    & 1727.35 &          &  6.88 &         &    4.53    &33.34  &   1.65    &17.84  &   $-$2.28     &$-$16.42  &    6.248 &6.446    &5.785   &  5.840&      & $0^+$& $ 1/2^+ $ \\
252 &174    & 1730.17 &          &  6.87 &         &    4.48    &33.58  &   2.83    &17.91  &   $-$2.26     &$-$16.56  &    6.258 &6.457    &5.791   &  5.846&      & $0^+$& $ 0^+   $ \\
253 &175    & 1731.82 &          &  6.85 &         &    4.47    &33.90  &   1.65    &18.15  &   $-$2.26     &$-$16.70  &    6.271 &6.470    &5.799   &  5.854&      & $0^+$& $ 1/2^+ $ \\
254 &176    & 1734.62 &          &  6.83 &         &    4.45    &34.13  &   2.80    &18.20  &   $-$2.24     &$-$16.83  &    6.282 &6.483    &5.803   &  5.858&      & $0^+$& $ 0^+   $ \\
255 &177    & 1736.28 &          &  6.81 &         &    4.45    &34.50  &   1.65    &18.49  &   $-$2.23     &$-$16.99  &    6.294 &6.494    &5.813   &  5.868&      & $0^+$& $ 1/2^+ $ \\
256 &178    & 1739.05 &          &  6.79 &         &    4.42    &34.70  &   2.77    &18.49  &   $-$2.22     &$-$17.10  &    6.305 &6.507    &5.816   &  5.871&      & $0^+$& $ 0^+   $ \\
257 &179    & 1740.70 &          &  6.77 &         &    4.43    &35.11  &   1.65    &18.84  &   $-$2.20     &$-$17.28  &    6.316 &6.517    &5.828   &  5.883&      & $0^+$& $ 1/2^+ $ \\
258 &180    & 1743.45 &          &  6.76 &         &    4.40    &35.28  &   2.74    &18.80  &   $-$2.19     &$-$17.38  &    6.327 &6.531    &5.830   &  5.885&      & $0^+$& $ 0^+   $ \\
259 &181    & 1745.10 &          &  6.74 &         &    4.40    &35.72  &   1.65    &19.12  &   $-$2.18     &$-$17.58  &    6.338 &6.539    &5.844   &  5.898&      & $0^+$& $ 1/2^+ $ \\
260 &182    & 1747.82 &          &  6.72 &         &    4.37    &35.87  &   2.72    &19.12  &   $-$2.17     &$-$17.66  &    6.349 &6.554    &5.844   &  5.899&      & $0^+$& $ 0^+   $ \\
261 &183    & 1749.47 &          &  6.70 &         &    4.37    &36.35  &   1.65    &19.41  &   $-$1.37     &$-$17.88  &    6.359 &6.560    &5.860   &  5.914&      & $0^+$& $ 1/2^+ $ \\
262 &184    & 1752.17 &          &  6.69 &         &    4.35    &36.46  &   2.69    &19.45  &   $-$0.54     &$-$17.95  &    6.371 &6.576    &5.859   &  5.913&      & $0^+$& $ 0^+   $ \\
263 &185  & 1751.12 &          &    6.66 &       &1.65    &36.48    &\underline{$-$1.04}   &19.42   &$-$1.00     &$-$17.96  &  6.408 &6.626     &5.858   &  5.913&      & $0^+$& $ 3/2^- $ \\
264 &186  & 1750.78 &            &  6.63 &         &\underline{$-$1.39}   &36.71    &\underline{$-$0.35}   &19.55   &\underline{0.65}      &$-$18.09  & 6.403 &6.615    &5.868   &  5.922&      & $0^+$& $ 0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  8.41 &&&&&&&&&&&&&0.024 \\\hline
 \multicolumn{8}{l}{$Z=79~~(\rm{Au})$} &\\
 165    &86   &1258.52 &              &7.63&                &         &\underline{$-$0.55}  &     &\underline{$-$1.37}  &$-$11.15   &\underline{0.59}   &5.171  &5.153  &5.190  &5.251&        &  $1/2^+$ & $ 0^+   $\\
166 &87   &1268.49 &              &7.64&                &         &0.08   &     &\underline{$-$1.08}  &$-$11.01     &\underline{0.28}   &5.185  &5.171  &5.200  &5.261&        &  $1/2^+$ & $ 9/2^- $\\
167 &88   &1280.45 &              &7.67&                &         &0.67   &     &\underline{$-$0.80}  &$-$10.94     &$-$0.01    &5.198  &5.188  &5.208  &5.269&        &  $1/2^+$ & $ 0^+   $\\
168 &89   &1290.16 &              &7.68&                &     &1.25   &9.72 &\underline{$-$0.51}    &$-$10.78   &$-$0.31    &5.211  &5.206  &5.218  &5.279&        &  $1/2^+$ & $ 9/2^- $\\
169 &90   &1301.95 &              &7.70&            &21.50&1.81   &11.79&\underline{$-$0.24}  &$-$10.72     &$-$0.60    &5.224  &5.222  &5.226  &5.286&        &  $1/2^+$ & $ 0^+   $\\
170 &91   &1311.31 &              &7.71&            &21.15&2.36   &9.36 &0.03   &$-$10.49   &$-$0.89    &5.237  &5.239  &5.234  &5.295&        &  $1/2^+$ & $ 9/2^- $\\
171 &92   &1322.97 & 1325.96    &7.74& 7.75     &21.02&2.90   &11.67&0.29   &$-$10.46   &$-$1.17    &5.249  &5.255  &5.242  &5.303&        &  $1/2^+$ & $ 0^+   $\\
172 &93   &1332.07 & 1335.83    &7.74& 7.77     &20.76&3.45   &9.09 &0.55   &$-$10.39   &$-$1.45    &5.261  &5.271  &5.249  &5.310&        &  $1/2^+$ & $ 7/2^- $\\
173 &94   &1343.42 & 1347.35    &7.77& 7.79     &20.45&3.99   &11.36&0.81   &$-$10.17   &$-$1.72    &5.273  &5.287  &5.256  &5.317&        &  $1/2^+$ & $ 0^+   $\\
174 &95   &1352.36 &            &7.77&          &20.29&4.54   &8.93 &1.07   &$-$10.05   &$-$2.00    &5.284  &5.302  &5.263  &5.324&        &  $1/2^+$ & $ 7/2^- $\\
175 &96   &1363.30 & 1368.09    &7.79& 7.82     &19.87&5.08   &10.94&1.32   &$-$9.90      &$-$2.26  &5.295  &5.316  &5.269  &5.329&        &  $1/2^+$ & $ 0^+   $\\
176 &97   &1371.98 & 1377.14    &7.80& 7.82     &19.62&5.62   &8.68 &1.58   &$-$9.73      &$-$2.53  &5.306  &5.331  &5.275  &5.335&        &  $1/2^+$ & $ 7/2^- $\\
177 &98   &1382.64 & 1388.36    &7.81& 7.84     &19.35&6.16   &10.67&1.83   &$-$9.64      &$-$2.78  &5.316  &5.345  &5.280  &5.340&        &  $1/2^+$ & $ 0^+   $\\
178 &99   &1390.96 & 1397.22    &7.81& 7.85     &18.98&6.69   &8.32 &2.08   &$-$9.40      &$-$3.05  &5.327  &5.360  &5.286  &5.346&        &  $1/2^+$ & $ 7/2^- $\\
179 &100  &1401.45 & 1407.94    &7.83& 7.87     &18.81&7.21   &10.49&2.32   &$-$9.36      &$-$3.29  &5.337  &5.374  &5.291  &5.351&        &  $1/2^+$ & $ 0^+   $\\
180 &101  &1409.25 & 1416.63    &7.83& 7.87     &18.29&7.71   &7.80 &2.56   &$-$9.08      &$-$3.56  &5.349  &5.389  &5.298  &5.358&        &  $1/2^+$ & $ 7/2^- $\\
181 &102  &1419.68 & 1426.97    &7.84& 7.88     &18.23&8.23   &10.43&2.81   &$-$9.07      &$-$3.80  &5.359  &5.402  &5.303  &5.363&        &  $1/2^+$ & $ 0^+   $\\
182 &103  &1427.04 & 1435.48    &7.84& 7.89     &17.79&8.69   &7.36 &3.02   &$-$9.03      &$-$4.03  &5.371  &5.418  &5.309  &5.369&        &  $1/2^+$ & $ 5/2^- $\\
183 &104  &1437.36 & 1445.43    &7.85& 7.90     &17.69&9.21   &10.32&3.28   &$-$8.83      &$-$4.31  &5.381  &5.431  &5.314  &5.374&5.425   &  $1/2^+$ & $ 0^+   $\\
184 &105  &1444.72 & 1453.64    &7.85& 7.90     &17.68&9.70   &7.36 &3.50   &$-$8.78      &$-$4.54  &5.393  &5.446  &5.321  &5.381&5.431   &  $1/2^+$ & $ 5/2^- $\\
185 &106  &1454.61 & 1463.26    &7.86& 7.91     &17.25&10.17  &9.89 &3.74   &$-$8.63      &$-$4.81  &5.403  &5.459  &5.326  &5.386&5.430   &  $1/2^+$ & $ 0^+   $\\
186 &107  &1461.86 & 1471.17    &7.86& 7.91     &17.13&10.65  &7.25 &3.96   &$-$8.57      &$-$5.05  &5.414  &5.474  &5.333  &5.392&5.435   &  $1/2^+$ & $ 5/2^- $\\
187 &108  &1471.50 & 1480.56    &7.87& 7.92     &16.89&11.11  &9.64 &4.20   &$-$8.47      &$-$5.30  &5.424  &5.487  &5.338  &5.398&5.402   &  $1/2^+$ & $ 0^+   $\\
188 &109  &1478.64 & 1487.88    &7.87& 7.91     &16.79&11.57  &7.15 &4.41   &$-$8.40      &$-$5.54  &5.436  &5.501  &5.344  &5.404&5.405   &  $1/2^+$ & $ 5/2^- $\\
189 &110  &1488.08 & 1497.26    &7.87& 7.92     &16.58&12.03  &9.43 &4.64   &$-$8.32      &$-$5.78  &5.446  &5.514  &5.350  &5.410&5.408   &  $1/2^+$ & $ 0^+   $\\
190 &111  &1495.12 & 1504.63    &7.87& 7.92     &16.48&12.49  &7.05 &4.86   &$-$8.25      &$-$6.02  &5.457  &5.528  &5.356  &5.415&5.411   &  $1/2^+$ & $ 5/2^- $\\
191 &112  &1504.39 & 1513.63    &7.88& 7.92     &16.31&12.94  &9.27 &5.08   &$-$8.18      &$-$6.25  &5.468  &5.541  &5.362  &5.421&5.415   &  $1/2^+$ & $ 0^+   $\\
192 &113  &1511.36 & 1520.66    &7.87& 7.92     &16.24&13.42  &6.97 &5.33   &$-$8.14      &$-$6.23  &5.478  &5.552  &5.372  &5.431&5.418   &  $1/2^+$ & $ 5/2^- $\\
193 &114  &1520.48 & 1529.36    &7.88& 7.92     &16.10&13.86  &9.12 &5.55   &$-$8.07      &$-$6.45  &5.489  &5.565  &5.378  &5.437&5.422   &  $1/2^+$ & $ 0^+   $\\
194 &115  &1527.38 & 1536.24    &7.87& 7.92     &16.02&14.36  &6.90 &5.84   &$-$8.00      &$-$6.69  &5.500  &5.578  &5.383  &5.443&5.425   &  $1/2^+$ & $ 5/2^- $\\
195 &116  &1536.37 & 1544.67    &7.88& 7.92     &15.89&14.79  &8.99 &6.03   &$-$7.95      &$-$6.90  &5.511  &5.592  &5.390  &5.449&5.430   &  $1/2^+$ & $ 0^+   $\\
196 &117  &1543.18 & 1551.31    &7.87& 7.91     &15.81&15.19  &6.81 &6.23   &$-$7.95      &$-$7.12  &5.521  &5.605  &5.394  &5.453&5.433   &  $1/2^+$ & $ 3/2^- $\\
197 &118  &1552.03 & 1559.39    &7.88& 7.92     &15.66&15.70  &8.85 &6.50   &$-$7.81      &$-$7.35  &5.532  &5.617  &5.401  &5.460&5.437   &  $1/2^+$ & $ 0^+   $\\
198 &119  &1558.89 & 1565.90    &7.87& 7.91     &15.71&16.12  &6.86 &6.71   &$-$7.82      &$-$7.56  &5.543  &5.631  &5.407  &5.466&5.440   &  $1/2^+$ & $ 1/2^- $\\
199 &120  &1567.44 & 1573.48    &7.88& 7.91     &15.41&16.56  &8.55 &6.95   &$-$7.67      &$-$7.78  &5.552  &5.643  &5.412  &5.471&5.445   &  $1/2^+$ & $ 0^+   $\\
200 &121  &1574.35 & 1579.70    &7.87& 7.90     &15.45&17.00  &6.90 &7.17   &$-$7.66      &$-$8.00  &5.563  &5.656  &5.417  &5.476&        &  $1/2^+$ & $ 3/2^- $\\
201 &122  &1582.56 & 1586.93    &7.87& 7.90     &15.12&17.35  &8.22 &7.35   &$-$7.56      &$-$8.45  &5.572  &5.670  &5.417  &5.476&        &  $1/2^+$ & $ 0^+   $\\
202 &123  &1589.49 & 1592.95    &7.87& 7.89     &15.14&17.75  &6.93 &7.51   &$-$7.59      &$-$8.64  &5.582  &5.683  &5.422  &5.481&        &  $1/2^+$ & $ 1/2^- $\\
203 &124  &1597.50 & 1599.82    &7.87& 7.88     &14.94&18.19  &8.01 &7.83   &$-$7.40      &$-$8.82  &5.592  &5.695  &5.426  &5.485&        &  $1/2^+$ & $ 0^+   $\\
204 &125  &1604.59 &              &7.87&            &15.10&18.65  &7.10 &8.10   &$-$5.70      &$-$9.01  &5.602  &5.707  &5.431  &5.489&        &  $1/2^+$ & $ 1/2^- $\\
205 &126  &1612.08 &              &7.86&            &14.58&18.93  &7.49 &8.24   &$-$5.70      &$-$9.16  &5.613  &5.721  &5.435  &5.493&        &  $1/2^+$ & $ 0^+   $\\
206 &127  &1614.35 &              &7.84&            &9.75 &19.30    & 2.27 &8.41    &$-$5.74      &$-$9.33  &5.627  &5.740  &5.440  &5.499&        &  $1/2^+$ & $ 9/2^+ $\\
207 &128  &1618.59 &              &7.82&            &6.51 &19.71    & 4.24 &8.61    &$-$3.31      &$-$9.54  &5.643  &5.756  &5.455  &5.513&        &  $1/2^+$ & $ 0^+   $\\
208 &129  &1620.82 &              &7.79&            &6.48 &20.08    & 2.23 &8.78    &$-$3.29      &$-$9.71  &5.657  &5.774  &5.461  &5.520&        &  $1/2^+$ & $ 9/2^+ $\\
209 &130  &1625.05 &              &7.78&            &6.45 &20.48    & 4.22 &8.98    &$-$3.29      &$-$9.92  &5.673  &5.791  &5.475  &5.533&        &  $1/2^+$ & $ 0^+   $\\
210 &131  &1627.26 &              &7.75&            &6.43 &20.83    & 2.21 &9.15    &$-$3.28      &$-$10.09 &5.688  &5.808  &5.482  &5.540&        &  $1/2^+$ & $ 9/2^+ $\\
211 &132  &1631.46 &              &7.73&            &6.41 &21.23    & 4.20 &9.34    &$-$3.28      &$-$10.30 &5.703  &5.824  &5.495  &5.553&        &  $1/2^+$ & $ 0^+   $\\
212 &133  &1633.65 &              &7.71&            &6.40 &21.57    & 2.20 &9.51    &$-$3.26      &$-$10.47 &5.717  &5.841  &5.503  &5.561&        &  $1/2^+$ & $ 9/2^+ $\\
213 &134  &1637.83 &              &7.69&            &6.37 &21.96    & 4.17 &9.69    &$-$3.26      &$-$10.67 &5.732  &5.857  &5.515  &5.573&        &  $1/2^+$ & $ 0^+   $\\
214 &135  &1640.01 &              &7.66&            &6.36 &22.31    & 2.19 &9.86    &$-$3.25      &$-$10.84 &5.747  &5.874  &5.523  &5.581&        &  $1/2^+$ & $ 9/2^+ $\\
215 &136  &1644.16 &              &7.65&            &6.34 &22.68    & 4.15 &10.04   &$-$3.24      &$-$11.03 &5.761  &5.889  &5.535  &5.592&        &  $1/2^+$ & $ 0^+   $\\
216 &137  &1646.34 &              &7.62&            &6.33 &23.04    & 2.18 &10.21   &$-$3.23      &$-$11.21 &5.776  &5.906  &5.544  &5.601&        &  $1/2^+$ & $ 9/2^+ $\\
217 &138  &1650.47 &              &7.61&            &6.30 &23.39    & 4.12 &10.38   &$-$3.22      &$-$11.39 &5.790  &5.921  &5.554  &5.611&        &  $1/2^+$ & $ 0^+   $\\
218 &139  &1652.63 &              &7.58&            &6.29 &23.75    & 2.17 &10.55   &$-$3.20      &$-$11.57 &5.805  &5.937  &5.564  &5.621&        &  $1/2^+$ & $ 9/2^+ $\\
219 &140  &1656.73 &              &7.56&            &6.26 &24.09    & 4.09 &10.71   &$-$3.19      &$-$11.74 &5.818  &5.952  &5.573  &5.630&        &  $1/2^+$ & $ 0^+   $\\
220 &141  &1658.87 &              &7.54&            &6.23 &24.45    & 2.14 &10.88   &$-$3.16      &$-$11.92 &5.833  &5.968  &5.583  &5.640&        &  $1/2^+$ & $ 9/2^+ $\\
221 &142  &1662.93 &              &7.52&            &6.20 &24.77    & 4.06 &11.04   &$-$3.15      &$-$12.08 &5.846  &5.983  &5.591  &5.648&        &  $1/2^+$ & $ 0^+   $\\
222 &143  &1665.02 &              &7.50&            &6.15 &25.13    & 2.09 &11.21   &$-$3.10      &$-$12.26 &5.860  &5.999  &5.601  &5.658&        &  $1/2^+$ & $ 9/2^+ $\\
223 &144  &1669.04 &              &7.48&            &6.12 &25.43    & 4.02 &11.36   &$-$3.09      &$-$12.41 &5.873  &6.013  &5.608  &5.665&        &  $1/2^+$ & $ 0^+   $\\
224 &145  &1671.04 &              &7.46&            &6.02 &25.79    & 2.00 &11.52   &$-$3.01      &$-$12.59 &5.887  &6.029  &5.619  &5.675&        &  $1/2^+$ & $ 9/2^+ $\\
225 &146  &1675.03 &              &7.44&            &5.99 &26.07    & 3.99 &11.67   &$-$3.01      &$-$12.73 &5.900  &6.043  &5.624  &5.681&        &  $1/2^+$ & $ 0^+   $\\
226 &147  &1676.84 &              &7.42&            &5.80 &26.41    & 1.81 &11.83   &$-$2.88      &$-$12.90 &5.914  &6.059  &5.635  &5.691&        &  $1/2^+$ & $ 9/2^+ $\\
227 &148  &1680.82 &              &7.40&            &5.79 &26.67    & 3.98 &11.97   &$-$2.90      &$-$13.04 &5.926  &6.073  &5.640  &5.696&        &  $1/2^+$ & $ 0^+   $\\
228 &149  &1682.44 &              &7.38&            &5.60 &26.85    & 1.62 &12.11   &$-$2.92      &$-$13.13 &5.941  &6.093  &5.643  &5.700&        &  $1/2^+$ & $ 5/2^+ $\\
229 &150  &1686.36 &              &7.36&            &5.54 &27.23    & 3.92 &12.26   &$-$2.78      &$-$13.32 &5.952  &6.104  &5.654  &5.710&        &  $1/2^+$ & $ 0^+   $\\
230 &151  &1688.03 &              &7.34&            &5.59 &27.34    & 1.67 &12.38   &$-$2.78      &$-$13.42 &5.967  &6.123  &5.658  &5.714&        &  $1/2^+$ & $ 5/2^+ $\\
231 &152  &1691.69 &              &7.32&            &5.33 &27.75    & 3.66 &12.53   &$-$2.70      &$-$13.60 &5.978  &6.134  &5.667  &5.723&        &  $1/2^+$ & $ 0^+   $\\
232 &153  &1693.41 &              &7.30&            &5.38 &27.97    & 1.72 &12.66   &$-$2.69      &$-$13.69 &5.993  &6.153  &5.671  &5.727&        &  $1/2^+$ & $ 5/2^+ $\\
233 &154  &1696.86 &              &7.28&            &5.17 &28.26    & 3.45 &12.80   &$-$2.63      &$-$13.86 &6.005  &6.165  &5.679  &5.735&        &  $1/2^+$ & $ 0^+   $\\
234 &155  &1698.54 &              &7.26&            &5.13 &28.47    & 1.67 &12.93   &$-$2.62      &$-$13.96 &6.019  &6.183  &5.684  &5.740&        &  $1/2^+$ & $ 5/2^+ $\\
235 &156  &1701.94 &              &7.24&            &5.07 &28.76    & 3.40 &13.06   &$-$2.59      &$-$14.12 &6.030  &6.195  &5.692  &5.747&        &  $1/2^+$ & $ 0^+   $\\
236 &157  &1703.58 &              &7.22&            &5.04 &28.98    & 1.65 &13.19   &$-$2.58      &$-$14.23 &6.045  &6.213  &5.696  &5.752&        &  $1/2^+$ & $ 5/2^+ $\\
237 &158  &1706.93 &              &7.20&            &5.00 &29.25    & 3.35 &13.32   &$-$2.56      &$-$14.37 &6.056  &6.225  &5.704  &5.759&        &  $1/2^+$ & $ 0^+   $\\
238 &159  &1708.55 &              &7.18&            &4.97 &29.48    & 1.62 &13.44   &$-$2.54      &$-$14.49 &6.070  &6.242  &5.709  &5.765&        &  $1/2^+$ & $ 5/2^+ $\\
239 &160  &1711.87 &              &7.16&            &4.94 &29.74    & 3.32 &13.58   &$-$2.53      &$-$14.63 &6.082  &6.255  &5.716  &5.771&        &  $1/2^+$ & $ 0^+   $\\
240 &161  &1713.47 &              &7.14&            &4.92 &29.95     & 1.59 &13.70   &$-$2.51      &$-$14.75 &6.096  &6.271  &5.721  &5.777&        &  $1/2^+$ & $ 5/2^+ $\\
241 &162  &1716.77 &              &7.12&            &4.90 &30.23     & 3.30 &13.84   &$-$2.51      &$-$14.88 &6.107  &6.284  &5.727  &5.783&        &  $1/2^+$ & $ 0^+   $\\
242 &163  &1718.34 &              &7.10&            &4.87 &30.38     & 1.56 &13.96   &$-$2.49      &$-$15.01 &6.121  &6.300  &5.734  &5.789&        &  $1/2^+$ & $ 5/2^+ $\\
243 &164  &1721.64 &              &7.08&            &4.86 &30.73     & 3.30 &14.09   &$-$2.49      &$-$15.13 &6.132  &6.312  &5.739  &5.795&        &  $1/2^+$ & $ 0^+   $\\
244 &165  &1723.25 &              &7.06&            &4.91 &30.90     & 1.61 &14.22    &$-$2.48      &$-$15.47 &6.147  &6.331  &5.755  &5.810&        &  $1/2^+$ & $ 1/2^+ $\\
245 &166  &1726.47 &              &7.05&            &4.83 &31.22    & 3.22 &14.35   &$-$2.47      &$-$15.38 &6.157  &6.341  &5.751  &5.806&        &  $1/2^+$ & $ 0^+   $\\
246 &167  &1728.12 &              &7.02&            &4.87 &31.33    & 1.65 &14.41   &$-$2.46      &$-$15.73 &6.171  &6.359  &5.767  &5.822&        &  $1/2^+$ & $ 1/2^+ $\\
247 &168  &1731.27 &              &7.01&            &4.81 &31.73    & 3.15 &14.60   &$-$2.45      &$-$15.64 &6.181  &6.368  &5.763  &5.818&        &  $1/2^+$ & $ 0^+   $\\
248 &169  &1732.95 &              &6.99&            &4.83 &31.90    & 1.68 &14.72   &$-$2.46      &$-$15.74 &6.195  &6.385  &5.767  &5.822&        &  $1/2^+$ & $ 1/2^+ $\\
249 &170  &1736.06 &              &6.97&            &4.78 &32.24    & 3.10 &14.86   &$-$2.43      &$-$15.89 &6.205  &6.395  &5.774  &5.830&        &  $1/2^+$ & $ 0^+   $\\
250 &171  &1737.80 &              &6.95&            &4.85 &32.50    & 1.75 &14.98   &$-$2.44      &$-$16.01 &6.219  &6.411  &5.780  &5.835&        &  $1/2^+$ & $ 1/2^+ $\\
251 &172  &1740.81 &              &6.94&            &4.76 &32.76    & 3.01 &15.12   &$-$2.42      &$-$16.15 &6.229  &6.422  &5.786  &5.841&        &  $1/2^+$ & $ 0^+   $\\
252 &173  &1742.57 &              &6.91&            &4.77 &33.06    & 1.76 &15.22   &$-$2.41      &$-$16.28 &6.242  &6.436  &5.792  &5.847&        &  $1/2^+$ & $ 1/2^+ $\\
253 &174  &1745.55 &              &6.90&            &4.73 &33.29    & 2.98 &15.38   &$-$2.40      &$-$16.41 &6.252  &6.448  &5.798  &5.853&        &  $1/2^+$ & $ 0^+   $\\
254 &175  &1747.30 &              &6.88&            &4.73 &33.63    & 1.75 &15.48   &$-$2.39      &$-$16.56 &6.264  &6.461  &5.806  &5.860&        &  $1/2^+$ & $ 1/2^+ $\\
255 &176  &1750.26 &              &6.86&            &4.71 &33.83    & 2.96 &15.64   &$-$2.38      &$-$16.67 &6.275  &6.473  &5.811  &5.866&        &  $1/2^+$ & $ 0^+   $\\
256 &177  &1752.01 &              &6.84&            &4.71 &34.22    & 1.75 &15.73   &$-$2.36      &$-$16.84 &6.287  &6.485  &5.819  &5.874&        &  $1/2^+$ & $ 1/2^+ $\\
257 &178  &1754.95 &              &6.83&            &4.69 &34.40    & 2.94 &15.90   &$-$2.35      &$-$16.94 &6.298  &6.498  &5.823  &5.878&        &  $1/2^+$ & $ 0^+   $\\
258 &179  &1756.69 &              &6.81&            &4.68 &34.82    & 1.74 &15.99   &$-$2.34      &$-$17.14 &6.309  &6.508  &5.833  &5.888&        &  $1/2^+$ & $ 1/2^+ $\\
259 &180  &1759.61 &              &6.79&            &4.67 &34.97    & 2.93 &16.17   &$-$2.33      &$-$17.22 &6.321  &6.522  &5.836  &5.891&        &  $1/2^+$ & $ 0^+   $\\
260 &181  &1761.34 &              &6.77&            &4.65 &35.36    & 1.72 &16.24   &$-$2.31      &$-$17.43 &6.330  &6.530  &5.848  &5.902&        &  $1/2^+$ & $ 1/2^+ $\\
261 &182  &1764.26 &              &6.76&            &4.64 &35.56    & 2.92 &16.44   &$-$2.30      &$-$17.50 &6.343  &6.545  &5.850  &5.904&        &  $1/2^+$ & $ 0^+   $\\
262 &183  &1765.96 &              &6.74&            &4.62 &35.89    & 1.70 &16.48   &$-$1.38      &$-$17.74 &6.352  &6.551  &5.863  &5.917&        &  $1/2^+$ & $ 1/2^+ $\\
263 &184  &1768.87 &              &6.73&            &4.62 &36.15    & 2.92 &16.71   &$-$0.66      &$-$17.78 &6.364  &6.567  &5.864  &5.918&        &  $1/2^+$ & $ 0^+   $\\
264 &185  &1767.86 &              &6.70&            &1.90 &36.16    & \underline{$-$1.01}&16.74  &$-$1.16     &$-$17.78 &6.401  &6.617  &5.864  &5.918&        &  $1/2^+$ & $ 3/2^- $\\
265 &186  &1767.63 &              &6.67&            &\underline{$-$1.24}&36.41  & \underline{$-$0.23}&16.86  &\underline{0.57}    &$-$17.92 &6.395  &6.604  &5.874  &5.928&        &  $1/2^+$ & $ 0^+   $\\
 \multicolumn{2}{l}{\Large{$\sigma$}} &  7.29 &&&&&&&&&&&&&0.027 \\ \hline
 \multicolumn{8}{l}{$Z=80~~(\rm{Hg})$} &\\
 169&  89  & 1290.96&         & 7.64&      &        &0.29   &       &0.80   & $-$11.07  & \underline{0.23}      &5.220 & 5.210 &    5.231  &    5.292&       & $0^+$ & $ 9/2^- $ \\
170&  90  & 1303.04&          & 7.66&      &        &0.85   &       &1.09   & $-$11.01  & $-$0.04     &5.232 & 5.226 &  5.239  &    5.299&       & $0^+$ & $ 0^+   $ \\
171&  91  & 1312.69&          & 7.68&      &      &1.41   & 9.65    &1.39   & $-$10.77  & $-$0.32     &5.245 & 5.243 &  5.247  &    5.308&       & $0^+$ & $ 9/2^- $ \\
172&  92  & 1324.65&  1326.78 & 7.70& 7.71 & 21.61&1.97   & 11.96 &1.67   & $-$10.74    & $-$0.58     &5.257 & 5.259 &  5.255  &    5.315&       & $0^+$ & $ 0^+   $ \\
173&  93  & 1334.03&          & 7.71&      & 21.34&2.52   & 9.39    &1.97   & $-$10.67  & $-$0.86     &5.269 & 5.275 &  5.262  &    5.323&       & $0^+$ & $ 7/2^- $ \\
174&  94  & 1345.68&    1348.47 & 7.73& 7.75 & 21.03&3.07   & 11.64 &2.25   & $-$10.45  & $-$1.12     &5.280 & 5.289 &  5.269  &    5.329&       & $0^+$ & $ 0^+   $ \\
175&  95  & 1354.90&    1357.87 & 7.74& 7.76 & 20.87&3.61   & 9.22  &2.55   & $-$10.33  & $-$1.40     &5.292 & 5.305 &  5.276  &    5.336&       & $0^+$ & $ 7/2^- $ \\
176&  96  & 1366.12&    1369.74 & 7.76& 7.78 & 20.44&4.14   & 11.21 &2.82   & $-$10.17  & $-$1.66     &5.302 & 5.319 &  5.281  &    5.342&       & $0^+$ & $ 0^+   $ \\
177&  97  & 1375.08&    1378.82 & 7.77& 7.79 & 20.17&4.67   & 8.96  &3.10   & $-$10.00  & $-$1.92     &5.313 & 5.333 &  5.287  &    5.348&       & $0^+$ & $ 7/2^- $ \\
178&  98  & 1386.00&    1390.42 & 7.79& 7.81 & 19.89&5.19   & 10.93 &3.36   & $-$9.90   & $-$2.18     &5.323 & 5.347 &  5.293  &    5.353&       & $0^+$ & $ 0^+   $ \\
179&  99  & 1394.59&    1399.10 & 7.79& 7.82 & 19.52&5.71   & 8.59  &3.63   & $-$9.67   & $-$2.44     &5.334 & 5.362 &  5.299  &    5.359&       & $0^+$ & $ 7/2^- $ \\
180&  100 & 1405.34&    1410.50 & 7.81& 7.84 & 19.33&6.21   & 10.74 &3.89   & $-$9.62   & $-$2.69     &5.344 & 5.375 &  5.304  &    5.364&       & $0^+$ & $ 0^+   $ \\
181&  101 & 1413.43&    1418.98 & 7.81& 7.84 & 18.83&6.74   & 8.09  &4.18   & $-$9.35   & $-$2.94     &5.355 & 5.390 &  5.310  &    5.370&5.436  & $0^+$ & $ 7/2^- $ \\
182&  102 & 1424.10&    1429.97 & 7.82& 7.86 & 18.76&7.23   & 10.67 &4.42   & $-$9.34   & $-$3.19     &5.365 & 5.403 &  5.315  &    5.375&5.383  & $0^+$ & $ 0^+   $ \\
183&  103 & 1431.76&    1438.27 & 7.82& 7.86 & 18.33&7.74   & 7.66  &4.72   & $-$9.26   & $-$3.45     &5.375 & 5.417 &  5.321  &    5.380&5.441  & $0^+$ & $ 13/2^+$ \\
184&  104 & 1442.32&    1448.88 & 7.84& 7.87 & 18.23&8.24   & 10.56 &4.96   & $-$9.10   & $-$3.69     &5.386 & 5.431 &  5.327  &    5.387&5.395  & $0^+$ & $ 0^+   $ \\
185&  105 & 1449.95&    1456.78 & 7.84& 7.87 & 18.19&8.63   & 7.63  &5.13   & $-$9.05   & $-$3.92     &5.398 & 5.446 &  5.334  &    5.393&5.440  & $0^+$ & $ 5/2^-$ \\
186&  106 & 1460.11&    1467.22 & 7.85& 7.89 & 17.78&9.24   & 10.16 &5.50   & $-$8.90   & $-$4.18     &5.408 & 5.459 &  5.339  &    5.398&5.402  & $0^+$ & $ 0^+   $ \\
187&  107 & 1467.62&    1474.87 & 7.85& 7.89 & 17.67&9.72   & 7.52  &5.77   & $-$8.84   & $-$4.41     &5.419 & 5.474 &  5.345  &    5.405&5.405  & $0^+$ & $ 5/2^- $ \\
188&  108 & 1477.52&    1485.03 & 7.86& 7.90 & 17.42&10.23  & 9.90  &6.03   & $-$8.72   & $-$4.66     &5.429 & 5.486 &  5.351  &    5.410&5.409  & $0^+$ & $ 0^+   $ \\
189&  109 & 1484.95&    1492.52 & 7.86& 7.90 & 17.33&10.72  & 7.43  &6.31   & $-$8.66   & $-$4.90     &5.440 & 5.501 &  5.357  &    5.417&5.410  & $0^+$ & $ 5/2^- $ \\
190&  110 & 1494.63&    1502.33 & 7.87& 7.91 & 17.10&11.20  & 9.68  &6.55   & $-$8.57   & $-$5.14     &5.451 & 5.514 &  5.363  &    5.422&5.416  & $0^+$ & $ 0^+   $ \\
191&  111 & 1501.96&    1509.63 & 7.86& 7.90 & 17.01&11.69  & 7.33  &6.84   & $-$8.50   & $-$5.38     &5.461 & 5.527 &  5.369  &    5.428&5.417  & $0^+$ & $ 5/2^- $ \\
192&  112 & 1511.46&    1519.12 & 7.87& 7.91 & 16.83&12.15  & 9.50  &7.07   & $-$8.43   & $-$5.60     &5.472 & 5.540 &  5.375  &    5.434&5.423  & $0^+$ & $ 0^+   $ \\
193&  113 & 1518.68&    1526.24 & 7.87& 7.91 & 16.72&12.66  & 7.23  &7.32   & $-$8.36   & $-$5.84     &5.482 & 5.553 &  5.381  &    5.440&5.424  & $0^+$ & $ 5/2^- $ \\
194&  114 & 1528.03&    1535.44 & 7.88& 7.91 & 16.57&13.10  & 9.35  &7.55   & $-$8.29   & $-$6.07     &5.493 & 5.567 &  5.387  &    5.446&5.431  & $0^+$ & $ 0^+   $ \\
195&  115 & 1535.14&    1542.32 & 7.87& 7.91 & 16.46&13.60  & 7.11  &7.76   & $-$8.21   & $-$6.30     &5.503 & 5.579 &  5.392  &    5.451&5.435  & $0^+$ & $ 5/2^- $ \\
196&  116 & 1544.37&    1551.22 & 7.88& 7.91 & 16.34&14.02  & 9.23  &7.99   & $-$8.16   & $-$6.52     &5.514 & 5.593 &  5.399  &    5.458&5.439  & $0^+$ & $ 0^+   $ \\
197&  117 & 1551.39&    1558.00 & 7.88& 7.91 & 16.25&14.43  & 7.02  &8.20   & $-$8.17   & $-$6.72     &5.525 & 5.606 &  5.404  &    5.463&5.441  & $0^+$ & $ 1/2^- $ \\
198&  118 & 1560.46&    1566.49 & 7.88& 7.91 & 16.09&14.93  & 9.07  &8.42   & $-$8.02   & $-$6.96     &5.535 & 5.618 &  5.410  &    5.469&5.446  & $0^+$ & $ 0^+   $ \\
199&  119 & 1567.54&    1573.15 & 7.88& 7.91 & 16.15&15.36  & 7.08  &8.64   & $-$8.03   & $-$7.17     &5.546 & 5.631 &  5.416  &    5.475&5.447  & $0^+$ & $ 1/2^- $ \\
200&  120 & 1576.28&    1581.18 & 7.88& 7.91 & 15.82&15.79  & 8.75  &8.84   & $-$7.87   & $-$7.39     &5.555 & 5.643 &  5.421  &    5.479&5.455  & $0^+$ & $ 0^+   $ \\
201&  121 & 1583.39&    1587.41 & 7.88& 7.90 & 15.85&16.22  & 7.11  &9.05   & $-$7.86   & $-$7.61     &5.566 & 5.656 &  5.427  &    5.485&5.458  & $0^+$ & $ 1/2^- $ \\
202&  122 & 1591.78&    1595.16 & 7.88& 7.90 & 15.49&16.56  & 8.38  &9.21   & $-$7.70   & $-$7.81     &5.575 & 5.668 &  5.430  &    5.488&5.465  & $0^+$ & $ 0^+   $ \\
203&  123 & 1598.86&    1601.16 & 7.88& 7.89 & 15.47&16.88  & 7.08  &9.37   & $-$7.64   & $-$8.01     &5.585 & 5.681 &  5.435  &    5.493&5.468  & $0^+$ & $ 3/2^- $ \\
204&  124 & 1606.94&    1608.65 & 7.88& 7.89 & 15.16&17.27  & 8.08  &9.44   & $-$7.54   & $-$8.21     &5.595 & 5.694 &  5.437  &    5.496&5.474  & $0^+$ & $ 0^+   $ \\
205&  125 & 1614.15&    1614.32 & 7.87& 7.87 & 15.30&17.66  & 7.21  &9.56   & $-$5.86   & $-$8.43     &5.604 & 5.706 &  5.440  &    5.499&5.478  & $0^+$ & $ 1/2^- $ \\
206&  126 & 1621.79&    1621.05 & 7.87& 7.87 & 14.85&17.94  & 7.63  &9.71   & $-$5.96   & $-$8.57     &5.615 & 5.720 &  5.444  &    5.503&5.484  & $0^+$ & $ 0^+   $ \\
207&  127 & 1624.23&    1624.66 & 7.85& 7.85 & 10.07&18.29  & 2.44  &9.88   & $-$5.92   & $-$8.75     &5.628 & 5.738 &  5.450  &    5.509&       & $0^+$ & $ 9/2^+ $ \\
208&  128 & 1628.70&    1629.51 & 7.83& 7.83 & 6.91 &18.71  & 4.47  &10.10  & $-$3.51   & $-$8.96     &5.645 & 5.755 &  5.465  &    5.523&       & $0^+$ & $ 0^+   $ \\
209&  129 & 1631.10&          & 7.80&      & 6.87 &19.06  & 2.41    &10.28  & $-$3.49   & $-$9.13     &5.659 & 5.772 &  5.472  &    5.530&       & $0^+$ & $ 9/2^+ $ \\
210&  130 & 1635.54&          & 7.79&      & 6.85 &19.47  & 4.44    &10.50  & $-$3.48   & $-$9.34     &5.675 & 5.788 &  5.485  &    5.543&       & $0^+$ & $ 0^+   $ \\
211&  131 & 1637.93&          & 7.76&      & 6.83 &19.82  & 2.39    &10.67  & $-$3.47   & $-$9.52     &5.689 & 5.806 &  5.493  &    5.551&       & $0^+$ & $ 9/2^+ $ \\
212&  132 & 1642.34&          & 7.75&      & 6.80 &20.22  & 4.41    &10.88  & $-$3.47   & $-$9.71     &5.705 & 5.822 &  5.506  &    5.564&       & $0^+$ & $ 0^+   $ \\
213&  133 & 1644.71&          & 7.72&      & 6.79 &20.57  & 2.37    &11.06  & $-$3.45   & $-$9.89     &5.719 & 5.839 &  5.514  &    5.572&       & $0^+$ & $ 9/2^+ $ \\
214&  134 & 1649.09&          & 7.71&      & 6.75 &20.95  & 4.38    &11.26  & $-$3.45   & $-$10.08    &5.734 & 5.854 &  5.526  &    5.584&       & $0^+$ & $ 0^+   $ \\
215&  135 & 1651.46&          & 7.68&      & 6.75 &21.31  & 2.37    &11.45  & $-$3.44   & $-$10.26    &5.748 & 5.871 &  5.535  &    5.592&       & $0^+$ & $ 9/2^+ $ \\
216&  136 & 1655.81&          & 7.67&      & 6.72 &21.68  & 4.35    &11.64  & $-$3.43   & $-$10.44    &5.763 & 5.887 &  5.546  &    5.603&       & $0^+$ & $ 0^+   $ \\
217&  137 & 1658.17&          & 7.64&      & 6.71 &22.04  & 2.36    &11.83  & $-$3.41   & $-$10.62    &5.777 & 5.903 &  5.555  &    5.613&       & $0^+$ & $ 9/2^+ $ \\
218&  138 & 1662.48&          & 7.63&      & 6.67 &22.39  & 4.31    &12.01  & $-$3.40   & $-$10.80    &5.791 & 5.918 &  5.566  &    5.623&       & $0^+$ & $ 0^+   $ \\
219&  139 & 1664.83&          & 7.60&      & 6.66 &22.75  & 2.35    &12.20  & $-$3.38   & $-$10.97    &5.806 & 5.934 &  5.575  &    5.632&       & $0^+$ & $ 9/2^+ $ \\
220&  140 & 1669.10&          & 7.59&      & 6.62 &23.09  & 4.27    &12.38  & $-$3.37   & $-$11.15    &5.819 & 5.949 &  5.584  &    5.642&       & $0^+$ & $ 0^+   $ \\
221&  141 & 1671.43&          & 7.56&      & 6.60 &23.45  & 2.33    &12.57  & $-$3.34   & $-$11.32    &5.834 & 5.965 &  5.595  &    5.652&       & $0^+$ & $ 9/2^+ $ \\
222&  142 & 1675.66&          & 7.55&      & 6.55 &23.77  & 4.22    &12.73  & $-$3.32   & $-$11.49    &5.847 & 5.979 &  5.603  &    5.660&       & $0^+$ & $ 0^+   $ \\
223&  143 & 1677.94&          & 7.52&      & 6.51 &24.13  & 2.29    &12.92  & $-$3.28   & $-$11.66    &5.861 & 5.995 &  5.613  &    5.670&       & $0^+$ & $ 9/2^+ $ \\
224&  144 & 1682.12&          & 7.51&      & 6.46 &24.43  & 4.17    &13.07  & $-$3.26   & $-$11.82    &5.873 & 6.009 &  5.620  &    5.677&       & $0^+$ & $ 0^+   $ \\
225&  145 & 1684.30&          & 7.49&      & 6.36 &24.79  & 2.19    &13.26  & $-$3.18   & $-$11.99    &5.888 & 6.025 &  5.631  &    5.687&       & $0^+$ & $ 9/2^+ $ \\
226&  146 & 1688.43&          & 7.47&      & 6.32 &25.08  & 4.13    &13.40  & $-$3.17   & $-$12.14    &5.900 & 6.039 &  5.637  &    5.693&       & $0^+$ & $ 0^+   $ \\
227&  147 & 1690.43&          & 7.45&      & 6.12 &25.41  & 1.99    &13.59  & $-$3.03   & $-$12.30    &5.914 & 6.055 &  5.647  &    5.703&       & $0^+$ & $ 9/2^+ $ \\
228&  148 & 1694.53&          & 7.43&      & 6.10 &25.69  & 4.11    &13.71  & $-$3.05   & $-$12.44    &5.926 & 6.069 &  5.652  &    5.708&       & $0^+$ & $ 0^+   $ \\
229&  149 & 1696.22&          & 7.41&      & 5.80 &25.87  & 1.69    &13.76  & $-$3.07   & $-$12.55    &5.941 & 6.088 &  5.655  &    5.711&       & $0^+$ & $ 5/2^+ $ \\
230&  150 & 1700.36&          & 7.39&      & 5.83 &26.26  & 4.14    &14.00  & $-$2.92   & $-$12.74    &5.952 & 6.099 &  5.666  &    5.722&       & $0^+$ & $ 0^+   $ \\
231&  151 & 1702.08&          & 7.37&      & 5.86 &26.43  & 1.71    &14.05  & $-$2.92   & $-$12.85    &5.966 & 6.118 &  5.669  &    5.725&       & $0^+$ & $ 5/2^+ $ \\
232&  152 & 1705.96&          & 7.35&      & 5.60 &26.80  & 3.88    &14.27  & $-$2.83   & $-$13.02    &5.978 & 6.129 &  5.679  &    5.735&       & $0^+$ & $ 0^+   $ \\
233&  153 & 1707.78&          & 7.33&      & 5.70 &27.04  & 1.82    &14.37  & $-$2.82   & $-$13.13    &5.992 & 6.147 &  5.683  &    5.739&       & $0^+$ & $ 5/2^+ $ \\
234&  154 & 1711.40&          & 7.31&      & 5.44 &27.33  & 3.62    &14.54  & $-$2.77   & $-$13.29    &6.003 & 6.159 &  5.692  &    5.748&       & $0^+$ & $ 0^+   $ \\
235&  155 & 1713.17&          & 7.29&      & 5.39 &27.56  & 1.77    &14.63  & $-$2.76   & $-$13.41    &6.017 & 6.177 &  5.696  &    5.752&       & $0^+$ & $ 5/2^+ $ \\
236&  156 & 1716.73&          & 7.27&      & 5.33 &27.86  & 3.56    &14.79  & $-$2.72   & $-$13.56    &6.029 & 6.188 &  5.705  &    5.760&       & $0^+$ & $ 0^+   $ \\
237&  157 & 1718.47&          & 7.25&      & 5.31 &28.08  & 1.75    &14.89  & $-$2.71   & $-$13.68    &6.043 & 6.206 &  5.709  &    5.765&       & $0^+$ & $ 5/2^+ $ \\
238&  158 & 1721.98&          & 7.24&      & 5.25 &28.37  & 3.51    &15.05  & $-$2.69   & $-$13.83    &6.054 & 6.218 &  5.717  &    5.773&       & $0^+$ & $ 0^+   $ \\
239&  159 & 1723.71&          & 7.21&      & 5.24 &28.60  & 1.73    &15.16  & $-$2.67   & $-$13.95    &6.068 & 6.235 &  5.722  &    5.778&       & $0^+$ & $ 5/2^+ $ \\
240&  160 & 1727.17&          & 7.20&      & 5.19 &28.88  & 3.46    &15.30  & $-$2.66   & $-$14.09    &6.079 & 6.247 &  5.729  &    5.785&       & $0^+$ & $ 0^+   $ \\
241&  161 & 1728.89&          & 7.17&      & 5.18 &29.12  & 1.71    &15.42  & $-$2.64   & $-$14.21    &6.093 & 6.263 &  5.735  &    5.790&       & $0^+$ & $ 5/2^+ $ \\
242&  162 & 1732.32&          & 7.16&      & 5.15 &29.39  & 3.43    &15.55  & $-$2.64   & $-$14.35    &6.104 & 6.276 &  5.741  &    5.796&       & $0^+$ & $ 0^+   $ \\
243&  163 & 1734.02&          & 7.14&      & 5.13 &29.64  & 1.70    &15.68  & $-$2.62   & $-$14.47    &6.118 & 6.291 &  5.747  &    5.803&       & $0^+$ & $ 5/2^+ $ \\
244&  164 & 1737.44&          & 7.12&      & 5.11 &29.90  & 3.42    &15.80  & $-$2.62   & $-$14.61    &6.129 & 6.304 &  5.753  &    5.808&       & $0^+$ & $ 0^+   $ \\
245&  165 & 1739.12&          & 7.10&      & 5.09 &30.09  & 1.68    &15.87   & $-$2.60   & $-$14.74    &6.142 & 6.319 &  5.760  &    5.815&       & $0^+$ & $ 5/2^+ $ \\
246&  166 & 1742.52&          & 7.08&      & 5.09 &30.40  & 3.41    &16.05   & $-$2.60   & $-$14.87    &6.153 & 6.332 &  5.765  &    5.820&       & $0^+$ & $ 0^+   $ \\
247&  167 & 1744.24&          & 7.06&      & 5.12 &30.57  & 1.72    &16.12   & $-$2.61   & $-$14.98    &6.167 & 6.350 &  5.767  &    5.822&       & $0^+$ & $ 1/2^+ $ \\
248&  168 & 1747.58&          & 7.05&      & 5.06 &30.91  & 3.34    &16.31  & $-$2.58   & $-$15.12    &6.177 & 6.359 &  5.776  &    5.831&       & $0^+$ & $ 0^+   $ \\
249&  169 & 1749.34&          & 7.03&      & 5.10 &31.11  & 1.76    &16.39  & $-$2.60   & $-$15.24    &6.191 & 6.377 &  5.780  &    5.835&       & $0^+$ & $ 1/2^+ $ \\
250&  170 & 1752.62&          & 7.01&      & 5.04 &31.42  & 3.28    &16.57  & $-$2.56   & $-$15.38    &6.201 & 6.386 &  5.788  &    5.843&       & $0^+$ & $ 0^+   $ \\
251&  171 & 1754.43&          & 6.99&      & 5.08 &31.61  & 1.80    &16.62  & $-$2.58   & $-$15.50    &6.215 & 6.403 &  5.792  &    5.847&       & $0^+$ & $ 1/2^+ $ \\
252&  172 & 1757.64&          & 6.97&      & 5.02 &31.94  & 3.22    &16.83  & $-$2.55   & $-$15.64    &6.224 & 6.412 &  5.800  &    5.855&       & $0^+$ & $ 0^+   $ \\
253&  173 & 1759.50&          & 6.95&      & 5.08 &32.16  & 1.86    &16.93  & $-$2.56   & $-$15.75    &6.238 & 6.428 &  5.805  &    5.860&       & $0^+$ & $ 1/2^+ $ \\
254&  174 & 1762.64&          & 6.94&      & 5.00 &32.47  & 3.13    &17.09  & $-$2.53   & $-$15.90    &6.248 & 6.438 &  5.812  &    5.866&       & $0^+$ & $ 0^+   $ \\
255&  175 & 1764.57&          & 6.92&      & 5.06 &32.75  & 1.93    &17.27  & $-$2.54   & $-$16.01    &6.260 & 6.453 &  5.818  &    5.873&       & $0^+$ & $ 1/2^+ $ \\
256&  176 & 1767.62&          & 6.90&      & 4.98 &33.00  & 3.05    &17.36  & $-$2.51   & $-$16.16    &6.271 & 6.464 &  5.823  &    5.878&       & $0^+$ & $ 0^+   $ \\
257&  177 & 1769.56&          & 6.89&      & 5.00 &33.29  & 1.94    &17.55  & $-$2.52   & $-$16.28    &6.283 & 6.477 &  5.831  &    5.886&       & $0^+$ & $ 1/2^+ $ \\
258&  178 & 1772.58&          & 6.87&      & 4.96 &33.53  & 3.02    &17.63  & $-$2.49   & $-$16.42    &6.294 & 6.489 &  5.835  &    5.890&       & $0^+$ & $ 0^+   $  \\
259&  179 & 1774.55&          & 6.85&      & 4.99 &33.85  & 1.97    &17.87  & $-$2.49   & $-$16.54    &6.305 & 6.500 &  5.845  &    5.899&       & $0^+$ & $ 1/2^+ $  \\
260&  180 & 1777.52&          & 6.84&      & 4.94 &34.08  & 2.97    &17.91  & $-$2.47   & $-$16.68    &6.316 & 6.513 &  5.848  &    5.902&       & $0^+$ & $ 0^+   $  \\
261&  181 & 1779.53&          & 6.82&      & 4.97 &34.43  & 2.00    &18.19  & $-$2.47   & $-$16.81    &6.327 & 6.523 &  5.859  &    5.913&       & $0^+$ & $ 1/2^+ $  \\
262&  182 & 1782.44&          & 6.80&      & 4.92 &34.62  & 2.92    &18.19  & $-$2.45   & $-$16.95    &6.338 & 6.537 &  5.860  &    5.914&       & $0^+$ & $ 0^+   $  \\
263&  183 & 1784.48&          & 6.79&      & 4.95 &35.01  & 2.04    &18.52  & $-$1.78   & $-$17.08    &6.348 & 6.545 &  5.873  &    5.927&       & $0^+$ & $ 1/2^+ $  \\
264&  184 & 1787.34&          & 6.77&      & 4.90 &35.17  & 2.86    &18.47  & $-$0.87   & $-$17.22    &6.360 & 6.561 &  5.872  &    5.927&       & $0^+$ & $ 0^+   $  \\
265&  185 & 1786.32&          & 6.74&      & 1.84 &34.30  &\underline{$-$1.02}  &17.56  & \underline{0.02}    & $-$17.24    &6.410 & 6.629 &    5.872  &    5.926&       & $0^+$ & $ 3/2^- $ \\
266&  186 & 1786.24&          & 6.72&      &\underline{$-$1.10}& 35.46  & \underline{$-$0.08}  &18.61  & \underline{0.50}    & $-$17.38    &6.390 & 6.596 &    5.883  &    5.937&       & $0^+$ & $ 0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  5.50 &&&&&&&&&&&&&0.026 \\\hline
\multicolumn{8}{l}{$Z=81~~(\rm{Tl})$} &\\
172 &91   &1312.42&             &7.63&      &               &1.11   &       &\underline{$-$0.27}  &$-$11.05 &\underline{0.15}    &5.253 &5.246  &5.260    &5.321&       & $1/2^+$ & $9/2^- $\\
173 &92   &1324.64&             &7.66&      &               &1.67   &       &\underline{$-$0.00}   &$-$11.02 &$-$0.19   &5.264 &5.261  &5.268      &5.328&       & $1/2^+$ & $0^+   $\\
174 &93   &1334.30&             &7.67&      &             &2.24   &  9.66 &0.27     &$-$10.95 &$-$0.52   &5.276 &5.277  &5.275      &5.335&       & $1/2^+$ & $7/2^- $\\
175 &94   &1346.21&             &7.69&      &   21.57 &2.79     &   11.91 &0.53     &$-$10.72 &$-$0.84   &5.287 &5.292  &5.281      &5.341&       & $1/2^+$ & $0^+   $\\
176 &95   &1355.70& 1356.60 &7.70&7.71  &   21.40 &3.35     &   9.49    &0.80   &$-$10.59 &$-$1.12   &5.298 &5.307  &5.288      &5.348&       & $1/2^+$ & $7/2^- $\\
177 &96   &1367.18& 1368.58 &7.72&7.73  &   20.97 &3.89     &   11.48 &1.07     &$-$10.44 &$-$1.37   &5.308 &5.321  &5.293      &5.353&       & $1/2^+$ & $0^+   $\\
178 &97   &1376.40&         &7.73&      &   20.70 &4.43     &   9.22    &1.33   &$-$10.26 &$-$1.64   &5.319 &5.335  &5.299      &5.359&       & $1/2^+$ & $7/2^- $\\
179 &98   &1387.59& 1389.68 &7.75&7.76  &   20.40 &4.94     &   11.18 &1.58     &$-$10.16 &$-$1.89   &5.329 &5.349  &5.304      &5.364&       & $1/2^+$ & $0^+   $\\
180 &99   &1396.43& 1398.73 &7.76&7.77  &   20.03 &5.47     &   8.84    &1.84   &$-$9.92    &$-$2.12     &5.339 &5.363  &5.310      &5.370&       & $1/2^+$ & $7/2^- $\\
181 &100    &1407.42& 1410.34 &7.78&7.79  & 19.84 &5.97     &   10.99 &2.09     &$-$9.87    &$-$2.38     &5.349 &5.376  &5.315      &5.375&       & $1/2^+$ & $0^+   $\\
182 &101    &1415.76& 1418.92 &7.78&7.80  & 19.33 &6.51     &   8.33    &2.33   &$-$9.60    &$-$2.59     &5.360 &5.391  &5.321      &5.381&       & $1/2^+$ & $7/2^- $\\
183 &102    &1426.67& 1430.27 &7.80&7.82  & 19.25 &6.99     &   10.91 &2.58     &$-$9.58    &$-$2.85     &5.370 &5.404  &5.326      &5.386&       & $1/2^+$ & $0^+   $\\
184 &103    &1434.58& 1438.63 &7.80&7.82  & 18.82 &7.54     &   7.90    &2.82   &$-$9.50    &$-$3.07     &5.380 &5.417  &5.331      &5.391&       & $1/2^+$ & $13/2^+$\\
185 &104    &1445.38& 1449.58 &7.81&7.84  & 18.70 &8.01     &   10.80 &3.05     &$-$9.34    &$-$3.30     &5.391 &5.432  &5.337      &5.397&       & $1/2^+$ & $0^+   $\\
186 &105    &1453.23& 1457.78 &7.81&7.84  & 18.65 &8.50     &   7.85    &3.28   &$-$9.29    &$-$3.47     &5.402 &5.447  &5.344      &5.403&       & $1/2^+$ & $5/2^- $\\
187 &106    &1463.63& 1468.41 &7.83&7.85  & 18.25 &9.02     &   10.40 &3.52     &$-$9.13    &$-$3.68     &5.412 &5.459  &5.348      &5.408&       & $1/2^+$ & $0^+   $\\
188 &107    &1471.36& 1476.38 &7.83&7.85  & 18.13 &9.50     &   7.73    &3.74   &$-$9.08    &$-$3.84     &5.423 &5.474  &5.355      &5.414&5.402  & $1/2^+$ & $5/2^- $\\
189 &108    &1481.50& 1486.71 &7.84&7.87  & 17.87 &10.00    &   10.14 &3.97     &$-$8.95    &$-$4.05     &5.433 &5.487  &5.360      &5.419&       & $1/2^+$ & $0^+   $\\
190 &109    &1489.14&    &7.84&    & 17.78 &10.49    &   7.64    &4.19   &$-$8.89    &$-$4.26     &5.444 &5.501  &5.366      &5.425&5.412  & $1/2^+$ & $5/2^- $\\
191 &110    &1499.05& 1504.53 &7.85&7.88  & 17.55 &10.97    &   9.91    &4.42   &$-$8.80    &$-$4.57     &5.454 &5.514  &5.372      &5.431&5.417  & $1/2^+$ & $0^+   $\\
192 &111    &1506.59& 1512.20 &7.85&7.88  & 17.45 &11.46    &   7.54    &4.63   &$-$8.73    &$-$4.69     &5.464 &5.527  &5.377      &5.436&5.419  & $1/2^+$ & $5/2^- $\\
193 &112    &1516.31& 1521.87 &7.86&7.88  & 17.26 &11.92    &   9.72    &4.85   &$-$8.65    &$-$5.08     &5.475 &5.540  &5.383      &5.442&5.424  & $1/2^+$ & $0^+   $\\
194 &113    &1523.74& 1529.40 &7.85&7.88  & 17.16 &12.38    &   7.43    &5.06   &$-$8.58    &$-$5.26     &5.485 &5.553  &5.388      &5.448&5.426  & $1/2^+$ & $5/2^- $\\
195 &114    &1533.31& 1538.69 &7.86&7.89  & 17.00 &12.83    &   9.57    &5.28   &$-$8.52    &$-$5.62     &5.496 &5.566  &5.394      &5.453&5.433  & $1/2^+$ & $0^+   $\\
196 &115    &1540.63& 1546.10 &7.86&7.89  & 16.89 &13.25    &   7.32    &5.49   &$-$8.44    &$-$5.82     &5.505 &5.579  &5.399      &5.458&5.433  & $1/2^+$ & $5/2^- $\\
197 &116    &1550.07& 1555.02 &7.87&7.89  & 16.76 &13.70    &   9.45    &5.71   &$-$8.38    &$-$6.08     &5.516 &5.592  &5.406      &5.465&5.439  & $1/2^+$ & $0^+   $\\
198 &117    &1557.37& 1562.25 &7.87&7.89  & 16.74 &14.18    &   7.29    &5.98   &$-$8.38    &$-$6.30     &5.526 &5.605  &5.411      &5.469&5.440  & $1/2^+$ & $3/2^- $\\
199 &118    &1566.60& 1570.88 &7.87&7.89  & 16.52 &14.56    &   9.23    &6.14   &$-$8.25    &$-$6.53     &5.536 &5.617  &5.417      &5.475&5.448  & $1/2^+$ & $0^+   $\\
200 &119    &1573.92& 1577.94 &7.87&7.89  & 16.55 &15.02    &   7.32    &6.38   &$-$8.24    &$-$6.74     &5.547 &5.630  &5.422      &5.480&5.449  & $1/2^+$ & $3/2^- $\\
201 &120    &1582.88& 1586.15 &7.88&7.89  & 16.28 &15.43    &   8.96    &6.59   &$-$8.11    &$-$6.99     &5.557 &5.642  &5.427      &5.486&5.457  & $1/2^+$ & $0^+   $\\
202 &121    &1590.21& 1593.02 &7.87&7.89  & 16.30 &15.87    &   7.34    &6.82   &$-$8.09    &$-$7.20     &5.567 &5.655  &5.432      &5.491&5.460  & $1/2^+$ & $3/2^- $\\
203 &122    &1598.87& 1600.87 &7.88&7.89  & 16.00 &16.31    &   8.66    &7.10   &$-$7.94    &$-$7.43     &5.576 &5.667  &5.437      &5.495&5.467  & $1/2^+$ & $0^+   $\\
204 &123    &1606.19& 1607.53 &7.87&7.88  & 15.97 &16.70    &   7.32    &7.33   &$-$7.96    &$-$7.64     &5.586 &5.680  &5.441      &5.500&5.470  & $1/2^+$ & $1/2^- $\\
205 &124    &1614.52& 1615.07 &7.88&7.88  & 15.65 &17.02    &   8.34    &7.58   &$-$7.75    &$-$7.83     &5.596 &5.692  &5.446      &5.504&5.476  & $1/2^+$ & $0^+   $\\
206 &125    &1621.96& 1621.58 &7.87&7.87  & 15.77 &17.36    &7.44   &7.81   &$-$6.07    &$-$7.80     &5.606 &5.704  &5.450      &5.508&       & $1/2^+$ & $1/2^- $\\
207 &126    &1629.75& 1628.43 &7.87&7.87  & 15.22 &17.67    &7.79   &7.96   &$-$6.23    &$-$7.97     &5.616 &5.718  &5.454      &5.512&5.485  & $1/2^+$ & $0^+   $\\
208 &127    &1632.37& 1632.22 &7.85&7.85  & 10.41 &18.02    & 2.62  &8.14   &$-$6.13    &$-$8.12   &5.630 &5.736    &5.460      &5.518&5.495  & $1/2^+$ & $9/2^+ $\\
209 &128    &1637.04& 1637.17 &7.83&7.83  & 7.29  &18.45    & 4.67  &8.34   &$-$3.70    &$-$8.30     &5.646 &5.752  &5.474      &5.532&       & $1/2^+$ & $0^+   $\\
210 &129    &1639.63& 1640.85 &7.81&7.81  &  7.26 &18.81    & 2.59  &8.53   &$-$3.68    &$-$8.39     &5.662 &5.770  &5.487      &5.545&       & $1/2^+$ & $11/2^+$\\
211 &130    &1644.26& 1645.76  &7.79& 7.80 & 7.22    &19.22  &4.63 &8.72     &$-$3.68    &$-$8.63     &5.676 &5.786  &5.494      &5.552&       & $1/2^+$ & $0^+   $\\
212 &131    &1646.83&         &7.77&      & 7.20   &19.57  &  2.57 &8.90   &$-$3.66    &$-$8.72     &5.690 &5.803  &5.502      &5.560&       & $1/2^+$ & $9/2^+ $\\
213 &132    &1651.43& 1654.06 &7.75&7.77  & 7.17    &19.98  &  4.60 &9.09   &$-$3.65    &$-$8.88     &5.705 &5.819  &5.515      &5.572&       & $1/2^+$ & $0^+   $\\
214 &133    &1653.98&           &7.73&      &   7.15    &20.33  &  2.55 &9.27   &$-$3.64    &$-$8.99     &5.719 &5.836  &5.523      &5.580&       & $1/2^+$ & $9/2^+ $\\
215 &134    &1658.55&           &7.71&      &   7.12    &20.72  &  4.56 &9.46   &$-$3.63    &$-$9.16     &5.734 &5.851  &5.535      &5.592&       & $1/2^+$ & $0^+   $\\
216 &135    &1661.09&           &7.69&      &   7.11    &21.08  &  2.54 &9.63   &$-$3.62    &$-$9.25     &5.748 &5.868  &5.543      &5.601&       & $1/2^+$ & $9/2^+ $\\
217 &136    &1665.62&           &7.68&      &   7.07    &21.45  &  4.53 &9.81   &$-$3.61    &$-$9.56     &5.763 &5.883  &5.554      &5.612&       & $1/2^+$ & $0^+   $\\
218 &137    &1668.16&           &7.65&      &   7.06    &21.81  &  2.54 &9.99   &$-$3.59    &$-$9.58     &5.777 &5.899  &5.564      &5.621&       & $1/2^+$ & $9/2^+ $\\
219 &138    &1672.64&           &7.64&      &   7.02    &22.17  &  4.48 &10.16  &$-$3.58    &$-$10.23  &5.791 &5.915    &5.574      &5.631&       & $1/2^+$ & $0^+   $\\
220 &139    &1675.17&           &7.61&      &   7.01    &22.53  &  2.53 &10.34  &$-$3.56    &$-$10.35  &5.805 &5.930    &5.584      &5.641&       & $1/2^+$ & $9/2^+ $\\
221 &140    &1679.61&           &7.60&      &   6.96    &22.88  &  4.44 &10.50  &$-$3.54    &$-$10.73  &5.818 &5.945    &5.593      &5.649&       & $1/2^+$ & $0^+   $\\
222 &141    &1682.11&           &7.58&      &   6.94    &23.24  &  2.50 &10.68  &$-$3.51    &$-$10.91  &5.833 &5.961    &5.603      &5.659&       & $1/2^+$ & $9/2^+ $\\
223 &142    &1686.49&           &7.56&      &   6.89    &23.57  &  4.38 &10.84  &$-$3.49    &$-$11.08  &5.846 &5.975    &5.611      &5.667&       & $1/2^+$ & $0^+   $\\
224 &143    &1688.96&           &7.54&      &   6.85    &23.94  &  2.47 &11.02  &$-$3.45    &$-$11.17  &5.860 &5.991    &5.621      &5.677&       & $1/2^+$ & $9/2^+ $\\
225 &144    &1693.28&           &7.53&      &   6.79    &24.24  &  4.32 &11.16  &$-$3.43    &$-$11.22  &5.872 &6.005    &5.628      &5.684&       & $1/2^+$ & $0^+   $\\
226 &145    &1695.64&           &7.50&      &   6.67    &24.60  &  2.36 &11.33  &$-$3.34    &$-$11.32  &5.886 &6.020    &5.638      &5.694&       & $1/2^+$ & $9/2^+ $\\
227 &146    &1699.91&           &7.49&      &   6.63    &24.88  &  4.28 &11.48  &$-$3.33    &$-$11.39  &5.898 &6.034    &5.644      &5.700&       & $1/2^+$ & $0^+   $\\
228 &147    &1702.07&           &7.47&      &   6.43    &25.23  &  2.15 &11.64  &$-$3.19    &$-$11.84  &5.912 &6.050    &5.654      &5.710&       & $1/2^+$ & $9/2^+ $\\
229 &148    &1706.32&           &7.45&      &   6.41    &25.50  &  4.25 &11.79  &$-$3.20    &$-$12.03  &5.924 &6.064    &5.659      &5.715&       & $1/2^+$ & $0^+   $\\
230 &149    &1708.13&           &7.43&      &   6.06    &25.69  &  1.81 &11.93  &$-$3.03    &$-$12.20  &5.938 &6.080    &5.668      &5.724&       & $1/2^+$ & $9/2^+ $\\
231 &150    &1712.44&           &7.41&      &   6.12    &26.08  &  4.31 &12.07  &$-$3.07    &$-$12.34  &5.949 &6.093    &5.673      &5.729&       & $1/2^+$ & $0^+   $\\
232 &151    &1714.27&           &7.39&      &   6.14    &26.24  &  1.83 &12.19  &$-$3.07    &$-$12.41  &5.964 &6.112    &5.677      &5.733&       & $1/2^+$ & $5/2^+ $\\
233 &152    &1718.31&           &7.37&      &   5.88    &26.63  &  4.04 &12.35  &$-$2.97    &$-$12.63  &5.975 &6.123    &5.687      &5.743&       & $1/2^+$ & $0^+   $\\
234 &153    &1720.25&           &7.35&      &   5.97    &26.84  &  1.93 &12.47  &$-$2.97    &$-$12.72  &5.989 &6.141    &5.691      &5.747&       & $1/2^+$ & $5/2^+ $\\
235 &154    &1724.02&           &7.34&      &   5.71    &27.16  &  3.78 &12.63  &$-$2.90    &$-$12.89  &6.000 &6.152    &5.700      &5.755&       & $1/2^+$ & $0^+   $ \\
236 &155    &1725.92&           &7.31&      &   5.67    &27.38  &  1.90 &12.75  &$-$2.90    &$-$12.96  &6.014 &6.170    &5.704      &5.760&       & $1/2^+$ & $5/2^+ $ \\
237 &156    &1729.62&           &7.30&      &   5.60    &27.69  &  3.70 &12.89  &$-$2.86    &$-$13.12  &6.025 &6.182    &5.712      &5.768&       & $1/2^+$ & $0^+   $ \\
238 &157    &1731.49&           &7.28&      &   5.57    &27.91  &  1.87 &13.02  &$-$2.85    &$-$13.18  &6.039 &6.199    &5.717      &5.773&       & $1/2^+$ & $5/2^+ $ \\
239 &158    &1735.14&           &7.26&      &   5.52    &28.20  &  3.65 &13.16  &$-$2.82    &$-$13.36  &6.050 &6.211    &5.725      &5.780&       & $1/2^+$ & $0^+   $ \\
240 &159    &1736.99&           &7.24&      &   5.50    &28.44  &  1.85 &13.28  &$-$2.81    &$-$13.41  &6.064 &6.227    &5.730      &5.786&       & $1/2^+$ & $5/2^+ $ \\
241 &160    &1740.59&           &7.22&      &   5.46    &28.72  &  3.60 &13.42  &$-$2.79    &$-$13.64  &6.075 &6.239    &5.737      &5.793&       & $1/2^+$ & $0^+   $ \\
242 &161    &1742.43&           &7.20&      &   5.44    &28.96  &  1.84 &13.54  &$-$2.78    &$-$13.70  &6.089 &6.256    &5.743      &5.798&       & $1/2^+$ & $5/2^+ $ \\
243 &162    &1746.00&           &7.19&      &   5.41    &29.23  &  3.57 &13.68  &$-$2.77    &$-$13.90  &6.100 &6.268    &5.749      &5.805&       & $1/2^+$ & $0^+   $ \\
244 &163    &1747.82&           &7.16&      &   5.39    &29.49  &  1.82 &13.80  &$-$2.75    &$-$13.98  &6.113 &6.283    &5.755      &5.811&       & $1/2^+$ & $5/2^+ $ \\
245 &164    &1751.37&           &7.15&      &   5.37    &29.74  &  3.55 &13.94  &$-$2.75    &$-$14.10  &6.124 &6.296    &5.761      &5.816&       & $1/2^+$ & $0^+   $ \\
246 &165    &1753.18&           &7.13&      &   5.35    &29.93   &  1.80 &14.06  &$-$2.73    &$-$14.23  &6.137 &6.311    &5.768      &5.823&       & $1/2^+$ & $5/2^+ $ \\
247 &166    &1756.72&           &7.11&      &   5.34    &30.24   &  3.54 &14.19  &$-$2.73    &$-$14.33  &6.148 &6.323    &5.773      &5.828&       & $1/2^+$ & $0^+   $ \\
248 &167    &1758.54&           &7.09&      &   5.36    &30.42   &  1.82 &14.30  &$-$2.75    &$-$14.30  &6.163 &6.342    &5.777      &5.832&       & $1/2^+$ & $1/2^+ $ \\
249 &168    &1762.03&           &7.08&      &   5.32    &30.76  &  3.49 &14.45  &$-$2.71    &$-$14.57  &6.172 &6.350    &5.785      &5.840&       & $1/2^+$ & $0^+   $ \\
250 &169    &1763.90&           &7.06&      &   5.37    &30.95  &  1.87 &14.56  &$-$2.73    &$-$14.56  &6.186 &6.368    &5.789      &5.844&       & $1/2^+$ & $1/2^+ $ \\
251 &170    &1767.32&           &7.04&      &   5.29    &31.27  &  3.42 &14.70  &$-$2.69    &$-$14.80  &6.196 &6.377    &5.796      &5.851&       & $1/2^+$ & $0^+   $ \\
252 &171    &1769.24&           &7.02&      &   5.34    &31.44  &  1.92 &14.81  &$-$2.71    &$-$14.84  &6.209 &6.394    &5.801      &5.856&       & $1/2^+$ & $1/2^+ $ \\
253 &172    &1772.60&           &7.01&      &   5.27    &31.78  &  3.36 &14.96  &$-$2.68    &$-$15.02  &6.219 &6.403    &5.808      &5.863&       & $1/2^+$ & $0^+   $ \\
254 &173    &1774.56&           &6.99&      &   5.32    &31.99  &  1.96 &15.05  &$-$2.69    &$-$15.08  &6.232 &6.419    &5.813      &5.868&       & $1/2^+$ & $1/2^+ $ \\
255 &174    &1777.85&           &6.97&      &   5.25    &32.30  &  3.29 &15.21  &$-$2.66    &$-$15.24  &6.242 &6.429    &5.820      &5.874&       & $1/2^+$ & $0^+   $ \\
256 &175    &1779.90&           &6.95&      &   5.35    &32.60  &  2.05 &15.34  &$-$2.67    &$-$15.35  &6.255 &6.444    &5.825      &5.880&       & $1/2^+$ & $1/2^+ $ \\
257 &176    &1783.08&           &6.94&      &   5.23    &32.82  &  3.18 &15.46  &$-$2.64    &$-$15.49  &6.265 &6.455    &5.831      &5.886&       & $1/2^+$ & $0^+   $ \\
258 &177    &1785.15&           &6.92&      &   5.24    &33.14  &  2.06 &15.58  &$-$2.65    &$-$15.64  &6.277 &6.468    &5.838      &5.892&       & $1/2^+$ & $1/2^+ $ \\
259 &178    &1788.30&           &6.90&      &   5.22    &33.35  &  3.15 &15.72  &$-$2.62    &$-$15.73  &6.287 &6.480    &5.843      &5.897&       & $1/2^+$ & $0^+   $ \\
260 &179    &1790.39&           &6.89&      &   5.24    &33.70  &  2.09 &15.83  &$-$2.63    &$-$15.93  &6.299 &6.491    &5.850      &5.905&       & $1/2^+$ & $1/2^+ $ \\
261 &180    &1793.50&           &6.87&      &   5.20    &33.88  &  3.11 &15.97  &$-$2.60    &$-$15.98  &6.310 &6.504    &5.855      &5.909&       & $1/2^+$ & $0^+   $ \\
262&    181&    1795.61&            &6.85&        &5.22   &34.27    &  2.11 &16.08  &$-$2.60  &$-$16.23  &6.320 &6.514  &5.863      &5.918&       & $1/2^+$ & $1/2^+ $ \\
263&    182&    1798.67&            &6.84&        &5.17   &34.41    &  3.06 &16.23  &$-$2.58  &$-$16.23  &6.332 &6.528  &5.866      &5.921&       & $1/2^+$ & $0^+   $ \\
264&    183&    1800.81&            &6.82&        &5.20   &34.85    &  2.14 &16.33  &$-$1.76  &$-$16.51  &6.341 &6.536  &5.877      &5.931&       & $1/2^+$ & $1/2^+ $ \\
265&    184&    1803.82&            &6.81&        &5.15   &34.95    &  3.01 &16.48  &$-$0.96  &$-$16.47  &6.354 &6.552  &5.878      &5.932&       & $1/2^+$ & $0^+   $ \\
266&    185&    1802.82&            &6.78&        &2.01   &34.96    &  \underline{$-$1.00}&16.50  &$-$1.55  &$-$16.54  &6.368 &6.569    &5.882      &5.936&       & $1/2^+$ & $11/2^-$ \\
267&    186&    1802.88&            &6.75&        &\underline{$-$0.94}  &35.24  &  0.05 &16.64  &\underline{0.42}   &$-$16.63  &6.383 &6.586  &5.889    &5.943&       & $1/2^+$ & $0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.68 &&&&&&&&&&&&&0.024 \\ \hline
\multicolumn{8}{l}{$Z=82~~(\rm{Pb})$} &\\
180& 98     & 1389.18& 1390.61  &7.72& 7.73 &       &3.17   &     &1.59   &$-$10.40   &\underline{0.22}   &5.334 &5.351   &5.314    &5.374&        &  $0^+$& $0^+    $\\
181& 99     & 1398.25& 1399.87  &7.73& 7.73 &       &3.66   &     &1.82   &$-$10.15     &$-$0.28    &5.344 &5.365   &5.319      &5.379&        &  $0^+$& $7/2^-  $\\
182& 100    & 1409.49& 1411.65  &7.74& 7.76 &     &4.15   &11.24&2.06   &$-$10.10   &$-$0.45    &5.354 &5.378   &5.324      &5.384&5.379   &  $0^+$& $0^+    $\\
183& 101    & 1418.03& 1420.47  &7.75& 7.76 &19.78&4.61   &8.55 &2.28   &$-$9.82    &$-$0.59    &5.365 &5.393   &5.330      &5.390&5.387   &  $0^+$& $7/2^-  $\\
184& 102    & 1429.20& 1432.02  &7.77& 7.78 &19.71&5.10   &11.16&2.52   &$-$9.81        &$-$0.75    &5.374 &5.406   &5.335      &5.394&5.393   &  $0^+$& $0^+    $\\
185& 103    & 1437.30& 1440.58  &7.77& 7.79 &19.27&5.54   &8.10 &2.72   &$-$9.73    &$-$1.02    &5.384 &5.419   &5.340      &5.399&5.398   &  $0^+$& $13/2^+ $\\
186& 104    & 1448.35& 1451.79  &7.79& 7.81 &19.15&6.03   &11.05&2.97   &$-$9.56        &$-$1.28    &5.395 &5.433   &5.345      &5.405&5.403   &  $0^+$& $0^+    $\\
187& 105    & 1456.40& 1460.17  &7.79& 7.81 &19.10&6.45   &8.06 &3.18   &$-$9.51    &$-$1.48    &5.406 &5.448   &5.352      &5.411&5.408   &  $0^+$& $5/2^-  $\\
188& 106    & 1467.04& 1471.07  &7.80& 7.82 &18.69&6.93   &10.64&3.42   &$-$9.35        &$-$1.75    &5.415 &5.461   &5.356      &5.416&5.414   &  $0^+$& $0^+    $\\
189& 107    & 1474.97& 1479.20  &7.80& 7.83 &18.57&7.35   &7.93 &3.61   &$-$9.30    &$-$2.01    &5.426 &5.475   &5.362      &5.422&5.418   &  $0^+$& $5/2^-  $\\
190& 108    & 1485.36& 1489.82  &7.82& 7.84 &18.31&7.83   &10.38&3.86   &$-$9.18        &$-$2.24    &5.436 &5.488   &5.367      &5.427&5.422   &  $0^+$& $0^+    $\\
191& 109    & 1493.19& 1497.70  &7.82& 7.84 &18.22&8.10   &7.83 &3.92   &$-$9.12    &$-$2.46    &5.447 &5.502   &5.373      &5.432&5.423   &  $0^+$& $5/2^-  $\\
192& 110    & 1503.34& 1508.10  &7.83& 7.85 &17.99&8.72   &10.15&4.30   &$-$9.02        &$-$2.74    &5.457 &5.514   &5.378      &5.438&5.430   &  $0^+$& $0^+    $\\
193& 111    & 1511.08& 1515.81  &7.83& 7.85 &17.89&9.12   &7.74 &4.50   &$-$8.96        &$-$2.99    &5.467 &5.528   &5.384      &5.443&5.431   &  $0^+$& $5/2^-  $\\
194& 112    & 1521.05& 1525.89  &7.84& 7.87 &17.70&9.59   &9.97 &4.74   &$-$8.88        &$-$3.22    &5.477 &5.541   &5.389      &5.448&5.437   &  $0^+$& $0^+    $\\
195& 113    & 1528.69& 1533.47  &7.84& 7.86 &17.61&10.00  &7.64 &4.95   &$-$8.81        &$-$3.49    &5.487 &5.554   &5.394      &5.453&5.439   &  $0^+$& $5/2^-  $\\
196& 114    & 1538.50& 1543.19  &7.85& 7.87 &17.45&10.47  &9.81 &5.19   &$-$8.74        &$-$3.73    &5.498 &5.566   &5.400      &5.459&5.444   &  $0^+$& $0^+    $\\
197& 115    & 1546.10& 1550.65  &7.85& 7.87 &17.42&10.96  &7.61 &5.48   &$-$8.71        &$-$3.97    &5.508 &5.580   &5.405      &5.464&5.445   &  $0^+$& $3/2^-  $\\
198& 116    & 1555.71& 1560.02  &7.86& 7.88 &17.21&11.35  &9.61 &5.64   &$-$8.62        &$-$4.20    &5.518 &5.592   &5.411      &5.470&5.452   &  $0^+$& $0^+    $\\
199& 117    & 1563.29& 1567.27  &7.86& 7.88 &17.19&11.91  &7.58 &5.93   &$-$8.59        &$-$4.45    &5.528 &5.605   &5.416      &5.475&5.453   &  $0^+$& $3/2^-  $\\
200& 118    & 1572.71& 1576.37  &7.86& 7.88 &16.99&12.25  &9.41 &6.11   &$-$8.49        &$-$4.69    &5.538 &5.617   &5.421      &5.480&5.461   &  $0^+$& $0^+    $\\
201& 119    & 1580.27& 1583.44  &7.86& 7.88 &16.97&12.73  &7.56 &6.35   &$-$8.46        &$-$4.90    &5.548 &5.629   &5.427      &5.485&5.463   &  $0^+$& $3/2^-  $\\
202& 120    & 1589.49& 1592.19  &7.87& 7.88 &16.78&13.20  &9.22 &6.61   &$-$8.37        &$-$5.16    &5.557 &5.641   &5.432      &5.490&5.471   &  $0^+$& $0^+    $\\
203& 121    & 1597.01& 1599.11  &7.87& 7.88 &16.75&13.62  &7.53 &6.80   &$-$8.32        &$-$5.36    &5.567 &5.654   &5.437      &5.496&5.473   &  $0^+$& $3/2^-  $\\
204& 122    & 1606.05& 1607.51  &7.87& 7.88 &16.56&14.27  &9.03 &7.18   &$-$8.23        &$-$5.64    &5.577 &5.666   &5.441      &5.500&5.480   &  $0^+$& $0^+    $\\
205& 123    & 1613.56& 1614.24  &7.87& 7.87 &16.54&14.70  &7.51 &7.37   &$-$8.30        &$-$5.82    &5.587 &5.679   &5.446      &5.505&5.483   &  $0^+$& $1/2^-  $\\
206& 124    & 1622.32& 1622.33  &7.88& 7.88 &16.27&15.38  &8.76 &7.80   &$-$8.01        &$-$6.16    &5.596 &5.690   &5.451      &5.509&5.490   &  $0^+$& $0^+    $\\
207& 125    & 1630.07& 1629.06  &7.87& 7.87 &16.51&15.91  &7.75 &8.11   &$-$6.25        &$-$6.37    &5.606 &5.703   &5.455      &5.514&5.494   &  $0^+$& $1/2^-  $\\
208& 126    & 1637.92& 1636.43  &7.87& 7.87 &15.60&16.13  &7.85 &8.17   &$-$6.62        &$-$6.50    &5.617 &5.717   &5.460      &5.518&5.501   &  $0^+$& $0^+    $\\
209& 127    & 1640.73& 1640.37  &7.85& 7.85 &10.66&16.50  &2.82 &8.36   &$-$6.33        &$-$6.65    &5.630 &5.734   &5.466      &5.524&5.510   &  $0^+$& $9/2^+  $\\
210& 128    & 1645.59& 1645.55  &7.84& 7.84 &7.68 &16.90  &4.86 &8.55   &$-$3.89        &$-$6.88    &5.647 &5.751   &5.480      &5.538&5.521   &  $0^+$& $0^+    $\\
211& 129    & 1648.37& 1649.39  &7.81& 7.82 &7.64 &17.27  &2.78 &8.74   &$-$3.87        &$-$7.11    &5.662 &5.768   &5.492      &5.550&5.529   &  $0^+$& $11/2^+ $\\
212& 130    & 1653.19& 1654.52  &7.80& 7.80 &7.60 &17.65  &4.82 &8.93   &$-$3.86        &$-$7.30    &5.676 &5.784   &5.500      &5.558&5.540   &  $0^+$& $0^+    $\\
213& 131    & 1655.94& 1658.24  &7.77& 7.79 &7.57 &18.01  &2.75 &9.11   &$-$3.85        &$-$7.46    &5.690 &5.801   &5.507      &5.565&        &  $0^+$& $9/2^+  $\\
214& 132    & 1660.73& 1663.29  &7.76& 7.77 &7.53 &18.39  &4.78 &9.30   &$-$3.83        &$-$7.70    &5.705 &5.817   &5.520      &5.578&5.558   &  $0^+$& $0^+    $\\
215& 133    & 1663.46&            &7.74&          &7.52 &18.74  &2.73 &9.47   &$-$3.82      &$-$7.87    &5.719 &5.833   &5.528      &5.585 &       &  $0^+$& $9/2^+  $\\
216& 134    & 1668.20&            &7.72&          &7.47 &19.11  &4.74 &9.65   &$-$3.81      &$-$8.11    &5.733 &5.849   &5.539      &5.597 &       &  $0^+$& $0^+    $\\
217& 135    & 1670.92&            &7.70&          &7.46 &19.46  &2.72 &9.83   &$-$3.80      &$-$8.28    &5.747 &5.865   &5.548      &5.605 &       &  $0^+$& $9/2^+  $\\
218& 136    & 1675.62&            &7.69&          &7.42 &19.82  &4.70 &10.00  &$-$3.78      &$-$8.51    &5.762 &5.880   &5.559      &5.616 &       &  $0^+$& $0^+    $\\
219& 137    & 1678.33&            &7.66&          &7.41 &20.16  &2.71 &10.17  &$-$3.77      &$-$8.69    &5.776 &5.896   &5.568      &5.625 &       &  $0^+$& $9/2^+  $\\
220& 138    & 1682.98&            &7.65&          &7.36 &20.50  &4.65 &10.34  &$-$3.75      &$-$8.90    &5.789 &5.911   &5.578      &5.635 &       &  $0^+$& $0^+    $\\
221& 139    & 1685.68&            &7.63&          &7.35 &20.85  &2.70 &10.51  &$-$3.73      &$-$9.09    &5.803 &5.927   &5.587      &5.644 &       &  $0^+$& $9/2^+  $\\
222& 140    & 1690.28&            &7.61&          &7.30 &21.18  &4.60 &10.68  &$-$3.71      &$-$9.28    &5.817 &5.942   &5.596      &5.653 &       &  $0^+$& $0^+    $\\
223& 141    & 1692.95&            &7.59&          &7.27 &21.52  &2.67 &10.84  &$-$3.68      &$-$9.47    &5.831 &5.957   &5.606      &5.663 &       &  $0^+$& $9/2^+  $\\
224& 142    & 1697.50&            &7.58&          &7.22 &21.85  &4.55 &11.01  &$-$3.66      &$-$9.65    &5.843 &5.972   &5.614      &5.670 &       &  $0^+$& $0^+    $\\
225& 143    & 1700.13&            &7.56&          &7.18 &22.19  &2.63 &11.17   &$-$3.61      &$-$9.84    &5.857 &5.987   &5.624      &5.680 &       &  $0^+$& $9/2^+  $\\
226& 144    & 1704.61&            &7.54&          &7.11 &22.49  &4.48 &11.33   &$-$3.59      &$-$10.01 &5.869 &6.001  &5.630    &5.687 &       &  $0^+$& $0^+    $\\
227& 145    & 1707.12&            &7.52&          &6.99 &22.82  &2.51 &11.48   &$-$3.50      &$-$10.19 &5.883 &6.016  &5.640    &5.697 &       &  $0^+$& $9/2^+  $\\
228& 146    & 1711.56&            &7.51&          &6.95 &23.13  &4.44 &11.65   &$-$3.49      &$-$10.35 &5.895 &6.030  &5.646    &5.703 &       &  $0^+$& $0^+    $\\
229& 147    & 1713.87&            &7.48&          &6.74 &23.44  &2.31 &11.80  &$-$3.34      &$-$10.53 &5.909 &6.046  &5.656    &5.712 &       &  $0^+$& $9/2^+  $\\
230& 148    & 1718.28&            &7.47&          &6.72 &23.74  &4.41 &11.96  &$-$3.35      &$-$10.68 &5.920 &6.059  &5.661    &5.717 &       &  $0^+$& $0^+    $\\
231& 149    & 1720.27&            &7.45&          &6.40 &24.07  &1.99 &12.14  &$-$3.37      &$-$10.82 &5.935 &6.078  &5.665    &5.722 &       &  $0^+$& $5/2^+  $ \\
232& 150    & 1724.70&            &7.43&          &6.42 &24.33  &4.43 &12.26  &$-$3.22      &$-$11.00 &5.946 &6.089  &5.675    &5.731 &       &  $0^+$& $0^+    $ \\
233& 151    & 1726.71&            &7.41&          &6.45 &24.63  &2.02 &12.44  &$-$3.22      &$-$11.14 &5.960 &6.107  &5.679    &5.735 &       &  $0^+$& $5/2^+  $ \\
234& 152    & 1730.87&            &7.40&          &6.17 &24.91  &4.16 &12.55  &$-$3.12      &$-$11.31 &5.971 &6.118  &5.688    &5.744 &       &  $0^+$& $0^+    $ \\
235& 153    & 1732.98&            &7.37&          &6.27 &25.20  &2.11 &12.73  &$-$3.11      &$-$11.45 &5.985 &6.136  &5.693    &5.749 &       &  $0^+$& $5/2^+  $ \\
236& 154    & 1736.87&            &7.36&          &6.00 &25.47  &3.89 &12.85  &$-$3.05      &$-$11.62 &5.996 &6.147  &5.701    &5.757 &       &  $0^+$& $0^+    $ \\
237& 155    & 1738.92&            &7.34&          &5.94 &25.75  &2.05 &13.00  &$-$3.04      &$-$11.76 &6.010 &6.165  &5.706    &5.762 &       &  $0^+$& $5/2^+  $ \\
238& 156    & 1742.76&            &7.32&          &5.89 &26.03  &3.84 &13.14  &$-$3.00      &$-$11.92 &6.021 &6.177  &5.714    &5.769 &       &  $0^+$& $0^+    $ \\
239& 157    & 1744.78&            &7.30&          &5.86 &26.30  &2.02 &13.29  &$-$2.99      &$-$12.06 &6.035 &6.193  &5.719    &5.774 &       &  $0^+$& $5/2^+  $ \\
240& 158    & 1748.56&            &7.29&          &5.80 &26.58  &3.78 &13.42  &$-$2.96      &$-$12.22 &6.046 &6.205  &5.726    &5.781 &       &  $0^+$& $0^+    $ \\
241& 159    & 1750.56&            &7.26&          &5.78 &26.85  &2.00 &13.57  &$-$2.95      &$-$12.36 &6.059 &6.222  &5.731    &5.787 &       &  $0^+$& $5/2^+  $ \\
242& 160    & 1754.30&            &7.25&          &5.74 &27.13  &3.74 &13.71  &$-$2.93      &$-$12.52 &6.070 &6.234  &5.738    &5.793 &       &  $0^+$& $0^+    $ \\
243& 161    & 1756.28&            &7.23&          &5.72 &27.39  &1.97 &13.84  &$-$2.92      &$-$12.66 &6.084 &6.250  &5.744    &5.799 &       &  $0^+$& $5/2^+  $ \\
244& 162    & 1759.99&            &7.21&          &5.69 &27.67  &3.72 &13.99  &$-$2.91      &$-$12.81 &6.095 &6.262  &5.750    &5.805 &       &  $0^+$& $0^+    $ \\
245& 163    & 1761.97&            &7.19&          &5.70 &27.95  &1.98 &14.15  &$-$2.92      &$-$12.96 &6.109 &6.280  &5.754    &5.809 &       &  $0^+$& $1/2^+  $ \\
246& 164    & 1765.64&            &7.18&          &5.65 &28.21  &3.67 &14.27  &$-$2.89      &$-$13.10 &6.119 &6.290  &5.762    &5.817 &       &  $0^+$& $0^+    $ \\
247& 165    & 1767.65&            &7.16&          &5.68 &28.53  &2.01 &14.47  &$-$2.89      &$-$13.24 &6.133 &6.307  &5.766    &5.821 &       &  $0^+$& $1/2^+  $ \\
248& 166    & 1771.26&            &7.14&          &5.62 &28.74  &3.61 &14.55  &$-$2.87      &$-$13.39 &6.143 &6.317  &5.774    &5.829 &       &  $0^+$& $0^+    $ \\
249& 167    & 1773.29&            &7.12&          &5.64 &29.05  &2.03 &14.75  &$-$2.87      &$-$13.52 &6.156 &6.333  &5.779    &5.834 &       &  $0^+$& $1/2^+  $ \\
250& 168    & 1776.85&            &7.11&          &5.59 &29.27  &3.56 &14.82  &$-$2.85      &$-$13.67 &6.166 &6.344  &5.785    &5.840 &       &  $0^+$& $0^+    $ \\
251& 169    & 1778.94&            &7.09&          &5.65 &29.60  &2.09 &15.04  &$-$2.85      &$-$13.80 &6.179 &6.359  &5.791    &5.846 &       &  $0^+$& $1/2^+  $ \\
252& 170    & 1782.42&            &7.07&          &5.56 &29.80  &3.48 &15.10  &$-$2.83      &$-$13.96 &6.190 &6.370  &5.797    &5.852 &       &  $0^+$& $0^+    $ \\
253& 171  & 1784.51&              &7.05&          &5.57 &30.09  &2.09 &15.27  &$-$2.83      &$-$14.08 &6.202 &6.385  &5.803    &5.858 &       &  $0^+$& $1/2^+  $ \\
254& 172  & 1787.96&              &7.04&          &5.54 &30.32  &3.45 &15.36  &$-$2.81      &$-$14.24 &6.213 &6.397  &5.809    &5.863 &       &  $0^+$& $0^+    $ \\
255& 173  & 1790.04&              &7.02&          &5.53 &30.54  &2.08 &15.49  &$-$2.80      &$-$14.36 &6.225 &6.410  &5.815    &5.870 &       &  $0^+$& $1/2^+  $ \\
256& 174  & 1793.48&              &7.01&          &5.52 &30.84  &3.44 &15.63  &$-$2.79      &$-$14.53 &6.236 &6.422  &5.820    &5.875 &       &  $0^+$& $0^+    $ \\
257& 175  & 1795.55&              &6.99&          &5.51 &30.98  &2.07 &15.65  &$-$2.78      &$-$14.63 &6.247 &6.434  &5.828    &5.882 &       &  $0^+$& $1/2^+  $ \\
258& 176  & 1798.98&              &6.97&          &5.50 &31.36  &3.43 &15.90  &$-$2.77      &$-$14.81 &6.258 &6.447  &5.832    &5.886 &       &  $0^+$& $0^+    $ \\
259& 177  & 1801.07&              &6.95&          &5.52 &31.51  &2.09 &15.93  &$-$2.78      &$-$14.98 &6.270 &6.460  &5.838    &5.893 &       &  $0^+$& $3/2^+  $ \\
260& 178  & 1804.46&              &6.94&          &5.48 &31.88  &3.38 &16.16  &$-$2.75      &$-$15.09 &6.281 &6.472  &5.843    &5.898 &       &  $0^+$& $0^+    $ \\
261& 179  & 1806.57&              &6.92&          &5.50 &32.02  &2.12 &16.19  &$-$2.75      &$-$15.28 &6.291 &6.483  &5.851    &5.905 &       &  $0^+$& $3/2^+  $ \\
262& 180  & 1809.92&              &6.91&          &5.46 &32.40  &3.34 &16.42  &$-$2.73      &$-$15.37 &6.303 &6.496  &5.855    &5.910 &       &  $0^+$& $0^+    $ \\
263& 181  & 1812.05&              &6.89&          &5.47 &32.52  &2.13 &16.44  &$-$2.72      &$-$15.58 &6.313 &6.506  &5.863    &5.917 &       &  $0^+$& $3/2^+  $ \\
264& 182  & 1815.36&              &6.88&          &5.44 &32.91  &3.31 &16.69  &$-$2.71      &$-$15.65 &6.325 &6.520  &5.867    &5.921 &       &  $0^+$& $0^+    $ \\
265& 183&  1817.50&               & 6.86&     & 5.45&33.02  &2.14 &16.69  &$-$1.85    & $-$15.89&6.334 &6.529  &5.876    &5.930 &       &  $0^+$& $3/2^+  $ \\
266& 184&  1820.77&               & 6.85&     & 5.42&33.43  &3.28 &16.95  &$-$1.18    & $-$15.93&6.346 &6.543  &5.879    &5.933 &       &  $0^+$& $0^+    $ \\
267& 185&  1819.86&               & 6.82&     & 2.37&33.54  &\underline{$-$0.91}&17.04  &$-$1.59    &   $-$16.00&6.360 &6.560  &5.883    &5.938 &       &  $0^+$& $11/2^- $ \\
268& 186&  1820.01&               & 6.79&     &\underline{$-$0.76}&33.77  &0.15 &17.13  &\underline{0.33}     & $-$16.10&6.375 &6.577  &5.890    &5.944 &       &  $0^+$& $0^+    $\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.25 &&&&&&&&&&&&&0.015 \\ \hline
\multicolumn{8}{l}{$Z=83~~(\rm{Bi})$} &\\
179 &96  &1364.72&           &7.62&        &         &\underline{$-$2.46}   &       &      &$-$10.94    &\underline{0.25}   &5.329 &5.333   &5.324      &5.384 &       & $ 9/2^- $& $ 0^+   $ \\
180 &97   &1374.44&            &7.64&      &         &\underline{$-$1.96}   &       &      &$-$10.76    &\underline{0.03 }  &5.339 &5.347   &5.330      &5.389 &       & $ 9/2^- $& $ 7/2^- $ \\
181 &98   &1386.12&            &7.66&      &         &\underline{$-$1.47}   &11.68  &\underline{$-$3.05} &$-$10.65  &$-$0.20    &5.348 &5.360   &5.334      &5.394 &       & $ 9/2^- $& $ 0^+   $ \\
182 &99   &1395.46&            &7.67&      &21.02&\underline{$-$0.97}   &9.34   &\underline{$-$2.79} &$-$10.42  &$-$0.46    &5.358 &5.374   &5.340      &5.399 &       & $ 9/2^- $& $ 7/2^- $ \\
183 &100  &1406.94&            &7.69&      &20.82&\underline{$-$0.48}   &11.49  &\underline{$-$2.55} &$-$10.36  &$-$0.68    &5.368 &5.387   &5.344      &5.404 &       & $ 9/2^- $& $ 0^+   $ \\
184 &101  &1415.79&1419.00 &7.69& 7.71 &20.33&0.03      &8.85   &\underline{$-$2.24} &$-$10.10  &$-$0.87    &5.378 &5.401   &5.350      &5.409 &       & $ 9/2^- $& $ 7/2^- $ \\
185 &102    &1427.19&        &7.71&      &20.24&0.52    &11.40  &\underline{$-$2.01} &$-$10.08  &$-$1.09    &5.387 &5.414   &5.354      &5.414 &       & $ 9/2^- $& $ 0^+   $ \\
186 &103    &1435.59&1439.46 &7.72& 7.74 &19.80&1.01    &8.40   &\underline{$-$1.71} &$-$10.00  &$-$1.36    &5.397 &5.427   &5.359      &5.419 &       & $ 9/2^- $& $ 13/2^-$ \\
187 &104    &1446.89&1450.78 &7.74& 7.76 &19.70&1.52    &11.30  &\underline{$-$1.46} &$-$9.84   &$-$1.56    &5.407 &5.441   &5.365      &5.424 &       & $ 9/2^- $& $ 0^+   $ \\
188 &105    &1455.21&1459.66 &7.74& 7.76 &19.62&1.99    &8.32   &\underline{$-$1.19} &$-$9.79   &$-$1.73    &5.419 &5.456   &5.371      &5.430 &       & $ 9/2^- $& $ 5/2^- $ \\
189 &106    &1466.14&1470.61 &7.76& 7.78 &19.25&2.51    &10.92  &\underline{$-$0.90} &$-$9.63   &$-$1.95    &5.428 &5.468   &5.376      &5.435 &       & $ 9/2^- $& $ 0^+   $ \\
190 &107    &1474.31&1479.21 &7.76& 7.79 &19.10&2.95    &8.17   &\underline{$-$0.66} &$-$9.58   &$-$2.12    &5.439 &5.482   &5.382      &5.441 &       & $ 9/2^- $& $ 5/2^- $ \\
191 &108    &1485.00&1489.93 &7.77& 7.80 &18.86&3.50    &10.68  &\underline{$-$0.36} &$-$9.45   &$-$2.39    &5.448 &5.495   &5.386      &5.445 &       & $ 9/2^- $& $ 0^+   $ \\
192 &109    &1493.08&1498.29 &7.78& 7.80 &18.77&3.95    &8.08   &\underline{$-$0.11}   &$-$9.39     &$-$2.57    &5.458 &5.508   &5.392      &5.451 &       & $ 9/2^- $& $ 5/2^- $ \\
193 &110    &1503.52&1508.70 &7.79& 7.82 &18.52&4.47    &10.44  &0.18  &$-$9.28     &$-$2.86    &5.468 &5.521   &5.397      &5.456 &       & $ 9/2^- $& $ 0^+   $ \\
194 &111    &1511.52&      &7.79&     &18.44&4.93    &8.00   &0.44  &$-$9.22     &$-$3.03    &5.478 &5.534   &5.402      &5.461 &       & $ 9/2^- $& $ 5/2^- $ \\
195 &112    &1521.75&1527.00 &7.80& 7.83 &18.23&5.44    &10.23  &0.70  &$-$9.14     &$-$3.32    &5.488 &5.547   &5.408      &5.467 &       & $ 9/2^- $& $ 0^+   $ \\
196 &113    &1529.66&1535.05 &7.80& 7.83 &18.14&5.92    &7.91   &0.97  &$-$9.07     &$-$3.50    &5.498 &5.560   &5.413      &5.472 &       & $ 9/2^- $& $ 5/2^- $ \\
197 &114    &1539.72&1544.80 &7.82& 7.84 &17.97&6.40    &10.06  &1.22  &$-$9.00     &$-$3.79    &5.508 &5.572   &5.419      &5.477 &       & $ 9/2^- $& $ 0^+   $ \\
198 &115    &1547.56&1552.56 &7.82& 7.84 &17.90&6.93    &7.84   &1.46  &$-$8.97     &$-$4.12    &5.518 &5.585   &5.423      &5.482 &       & $ 9/2^- $& $ 3/2^- $ \\
199 &116    &1557.44&1562.06 &7.83& 7.85 &17.72&7.36    &9.88   &1.72  &$-$8.87     &$-$4.22    &5.528 &5.597   &5.429      &5.488 &       & $ 9/2^- $& $ 0^+   $ \\
200 &117    &1565.26&1569.70 &7.83& 7.85 &17.71&7.90    &7.83   &1.97  &$-$8.84     &$-$4.53    &5.538 &5.610   &5.434      &5.493 &       & $ 9/2^- $& $ 3/2^- $ \\
201 &118    &1574.93&1578.82 &7.84& 7.85 &17.49&8.33    &9.66   &2.22  &$-$8.74     &$-$4.65    &5.547 &5.622   &5.439      &5.498 &       & $ 9/2^- $& $ 0^+   $ \\
202 &119    &1582.74&1586.21 &7.84& 7.85 &17.48&8.83    &7.82   &2.48  &$-$8.71     &$-$4.94    &5.557 &5.635   &5.445      &5.503 &5.484  & $ 9/2^- $& $ 3/2^- $ \\
203 &120    &1592.19&1595.07 &7.84& 7.86 &17.26&9.32    &9.45   &2.70  &$-$8.61     &$-$5.09    &5.567 &5.647   &5.449      &5.508 &5.491  & $ 9/2^- $& $ 0^+   $ \\
204 &121    &1599.99&1602.26 &7.84& 7.85 &17.25&9.77    &7.80   &2.97  &$-$8.57     &$-$5.38    &5.577 &5.659   &5.455      &5.513 &5.493  & $ 9/2^- $& $ 3/2^- $ \\
205 &122    &1609.22&1610.75 &7.85& 7.86 &17.02&10.34   &9.23   &3.17  &$-$8.46     &$-$5.79    &5.586 &5.670   &5.459      &5.517 &5.501  & $ 9/2^- $& $ 0^+   $ \\
206 &123    &1616.93&1617.79 &7.85& 7.85 &16.94&10.74   &7.71   &3.37  &$-$8.31     &$-$6.08    &5.596 &5.682   &5.465      &5.523 &5.503  & $ 9/2^- $& $ 3/2^- $ \\
207 &124    &1625.93&1625.88 &7.85& 7.85 &16.71&11.40   &9.00   &3.61  &$-$8.21     &$-$6.45    &5.605 &5.694   &5.468      &5.526 &5.510  & $ 9/2^- $& $ 0^+   $ \\
208 &125    &1633.85&1632.77 &7.86& 7.85 &16.93&11.89   &7.93   &3.79  &$-$6.47     &$-$6.67    &5.615 &5.707   &5.473      &5.531 &5.515  & $ 9/2^- $& $ 11/2^+$ \\
209 &126    &1641.86&1640.23 &7.86& 7.85 &15.93&12.11   &8.00   &3.94  &$-$6.71     &$-$6.81    &5.626 &5.721   &5.477      &5.536 &5.521  & $ 9/2^- $& $ 0^+   $ \\
210 &127    &1644.98&1644.83 &7.83& 7.83 &11.13&12.61   &3.12   &4.25  &$-$6.31     &$-$6.99    &5.642 &5.739   &5.490      &5.548 &5.530  & $ 9/2^- $& $ 11/2^+$ \\
211 &128    &1650.03&1649.97 &7.82& 7.82 &8.18 &12.99   &5.06   &4.44  &$-$4.14     &$-$7.10    &5.655 &5.755   &5.498      &5.556 &       & $ 9/2^- $& $ 0^+   $ \\
212 &129    &1653.10&1654.30 &7.80& 7.80 &8.13 &13.48   &3.07   &4.73  &$-$4.11     &$-$7.21    &5.671 &5.772   &5.510      &5.568 &5.549  & $ 9/2^- $& $ 11/2^+$ \\
213 &130    &1658.13&1659.49 &7.78& 7.79 &8.09 &13.86   &5.02   &4.93  &$-$4.10     &$-$7.41    &5.685 &5.788   &5.519      &5.576 &5.559  & $ 9/2^- $& $ 0^+   $ \\
214 &131    &1661.16&1663.53 &7.76& 7.77 &8.05 &14.33   &3.03   &5.22  &$-$4.08     &$-$7.52    &5.700 &5.805   &5.531      &5.588 &       & $ 9/2^- $& $ 11/2^+$ \\
215 &132    &1666.15&1668.75 &7.75& 7.76 &8.02 &14.71   &4.99   &5.42  &$-$4.07     &$-$7.72    &5.714 &5.821   &5.539      &5.597 &       & $ 9/2^- $& $ 0^+   $ \\
216 &133    &1669.13&1672.60 &7.73& 7.74 &7.97 &15.15   &2.98   &5.67  &$-$4.04     &$-$7.90    &5.729 &5.837   &5.550      &5.608 &       & $ 9/2^- $& $ 11/2^+$ \\
217 &134    &1674.10& 1677.81  &7.71& 7.73   &7.95 &15.55   &4.97   &5.90  &$-$4.04     &$-$8.05    &5.742 &5.852   &5.559      &5.616 &       & $ 9/2^- $& $ 0^+   $ \\
218 &135    &1677.03& 1681.40    &7.69&7.71   &7.90 &15.94   &2.93   &6.11  &$-$4.00     &$-$8.28    &5.757 &5.868   &5.570      &5.627 &       & $ 9/2^- $& $ 11/2^+$ \\
219 &136    &1681.98&          &7.68&        &7.88 &16.36   &4.95   &6.36  &$-$4.01     &$-$8.42    &5.770 &5.884   &5.579      &5.636 &       & $ 9/2^- $& $ 0^+   $ \\
220 &137    &1684.90&          &7.66&        &7.87 &16.74   &2.92   &6.57  &$-$4.00     &$-$8.54    &5.784 &5.900   &5.587      &5.644 &       & $ 9/2^- $& $ 9/2^+ $ \\
221 &138    &1689.79&          &7.65&        &7.81 &17.15   &4.89   &6.81  &$-$3.97     &$-$8.91    &5.797 &5.914   &5.597      &5.654 &       & $ 9/2^- $& $ 0^+   $ \\
222 &139    &1692.71&          &7.62&        &7.81 &17.54   &2.91   &7.03  &$-$3.95     &$-$9.06    &5.811 &5.930   &5.607      &5.664 &       & $ 9/2^- $& $ 9/2^+ $ \\
223 &140    &1697.52&          &7.61&        &7.73 &17.92   &4.82   &7.24  &$-$3.92     &$-$9.26    &5.824 &5.945   &5.616      &5.672 &       & $ 9/2^- $& $ 0^+   $ \\
224 &141    &1700.41&          &7.59&        &7.71 &18.30   &2.89   &7.46  &$-$3.89     &$-$9.44    &5.838 &5.960   &5.625      &5.682 &       & $ 9/2^- $& $ 9/2^+ $ \\
225 &142    &1705.15&          &7.58&        &7.63 &18.66   &4.74   &7.65  &$-$3.85     &$-$9.58    &5.851 &5.974   &5.633      &5.689 &       & $ 9/2^- $& $ 0^+   $ \\
226 &143    &1708.00&          &7.56&        &7.58 &19.04    &2.85   &7.87  &$-$3.80     &$-$9.76    &5.864 &5.989   &5.642      &5.699 &       & $ 9/2^- $& $ 9/2^+ $ \\
227 &144    &1712.64&          &7.54&        &7.49 &19.36    &4.65   &8.03  &$-$3.77     &$-$9.90    &5.876 &6.003   &5.649      &5.705 &       & $ 9/2^- $& $ 0^+   $ \\
228 &145    &1715.37&          &7.52&        &7.37 &19.72    &2.73   &8.25  &$-$3.68     &$-$10.06 &5.890 &6.018     &5.658      &5.715 &       & $ 9/2^- $& $ 9/2^+ $ \\
229 &146    &1719.96&          &7.51&        &7.31 &20.05   &4.58   &8.40  &$-$3.67     &$-$10.20 &5.901 &6.032     &5.664      &5.721 &       & $ 9/2^- $& $ 0^+   $ \\
230 &147    &1722.48&          &7.49&        &7.10 &20.41   &2.52   &8.61  &$-$3.52     &$-$10.38 &5.915 &6.047     &5.673      &5.729 &       & $ 9/2^- $& $ 9/2^+ $ \\
231 &148    &1727.02&          &7.48&        &7.06 &20.70   &4.55   &8.75  &$-$3.53     &$-$10.53 &5.926 &6.060     &5.679      &5.735 &       & $ 9/2^- $& $ 0^+   $ \\
232 &149    &1729.19&          &7.45&        &6.72 &21.06   &2.17   &8.93  &$-$3.35     &$-$10.70 &5.940 &6.076     &5.687      &5.743 &       & $ 9/2^- $& $ 9/2^+ $ \\
233 &150    &1733.79&          &7.44&        &6.76 &21.35   &4.59   &9.09  &$-$3.39     &$-$10.85 &5.951 &6.089     &5.692      &5.748 &       & $ 9/2^- $& $ 0^+   $ \\
234 &151    &1735.90&          &7.42&        &6.71 &21.63   &2.12   &9.19  &$-$3.39     &$-$11.01 &5.965 &6.107     &5.697      &5.752 &       & $ 9/2^- $& $ 5/2^+ $ \\
235 &152    &1740.29&          &7.41&        &6.51 &21.98   &4.39   &9.43  &$-$3.29     &$-$11.15 &5.975 &6.118     &5.706      &5.761 &       & $ 9/2^- $& $ 0^+   $ \\
236 &153    &1742.50&          &7.38&        &6.59 &22.25   &2.20   &9.52  &$-$3.28     &$-$11.31 &5.989 &6.135     &5.710      &5.766 &       & $ 9/2^- $& $ 5/2^+ $ \\
237 &154    &1746.63&          &7.37&        &6.33 &22.60   &4.13   &9.75  &$-$3.21     &$-$11.45 &6.000 &6.147     &5.719      &5.774 &       & $ 9/2^- $& $ 0^+   $ \\
238 &155    &1748.81&          &7.35&        &6.31 &22.89   &2.18   &9.89  &$-$3.21     &$-$11.60 &6.014 &6.163     &5.723      &5.779 &       & $ 9/2^- $& $ 5/2^+ $ \\
239 &156    &1752.83&          &7.33&        &6.21 &23.21   &4.03   &10.08 &$-$3.16     &$-$11.74 &6.025 &6.175     &5.731      &5.787 &       & $ 9/2^- $& $ 0^+   $ \\
240 &157    &1754.99&          &7.31&        &6.18 &23.50   &2.15   &10.21 &$-$3.15     &$-$11.89 &6.038 &6.192     &5.736      &5.792 &       & $ 9/2^- $& $ 5/2^+ $ \\
241 &158    &1758.95&          &7.30&        &6.12 &23.82   &3.97   &10.39 &$-$3.12     &$-$12.03 &6.049 &6.203     &5.744      &5.799 &       & $ 9/2^- $& $ 0^+   $ \\
242 &159    &1761.09&          &7.28&        &6.10 &24.10   &2.13   &10.53 &$-$3.11     &$-$12.18 &6.062 &6.219     &5.749      &5.804 &       & $ 9/2^- $& $ 5/2^+ $ \\
243 &160    &1765.01&          &7.26&        &6.05 &24.41   &3.92   &10.71 &$-$3.09     &$-$12.33 &6.073 &6.231     &5.756      &5.811 &       & $ 9/2^- $& $ 0^+   $ \\
244 &161    &1767.13&          &7.24&        &6.04 &24.69   &2.12   &10.85 &$-$3.08     &$-$12.47 &6.086 &6.247     &5.762      &5.817 &       & $ 9/2^- $& $ 5/2^+ $ \\
245 &162    &1771.01&          &7.23&        &6.00 &25.01   &3.88   &11.02 &$-$3.06     &$-$12.62 &6.097 &6.259     &5.768      &5.823 &       & $ 9/2^- $& $ 0^+   $ \\
246 &163    &1773.11&          &7.21&        &5.98 &25.29   &2.10   &11.14 &$-$3.05     &$-$12.76 &6.110 &6.274     &5.774      &5.829 &       & $ 9/2^- $& $ 5/2^+ $ \\
247 &164    &1776.97&          &7.19&        &5.96 &25.60   &3.86   &11.32 &$-$3.04     &$-$12.91 &6.121 &6.286     &5.780      &5.835 &       & $ 9/2^- $& $ 0^+   $ \\
248 &165    &1779.09&          &7.17&        &5.98 &25.91   &2.12   &11.44 &$-$3.05     &$-$13.08 &6.135 &6.303     &5.784      &5.839 &       & $ 9/2^- $& $ 1/2^+ $ \\
249 &166    &1782.89&          &7.16&        &5.93 &26.18   &3.81   &11.63 &$-$3.02     &$-$13.19 &6.144 &6.313     &5.792      &5.847 &       & $ 9/2^- $& $ 0^+   $ \\
250 &167    &1785.04&          &7.14&        &5.96 &26.51   &2.15   &11.75 &$-$3.03     &$-$13.35 &6.158 &6.329     &5.797      &5.852 &       & $ 9/2^- $& $ 1/2^+ $ \\
251 &168    &1788.79&          &7.13&        &5.90 &26.76   &3.75   &11.94 &$-$3.00     &$-$13.48 &6.168 &6.340     &5.804      &5.859 &       & $ 9/2^- $& $ 0^+   $ \\
252 &169    &1790.97&          &7.11&        &5.92 &27.07   &2.18   &12.03 &$-$3.01     &$-$13.63 &6.181 &6.355     &5.809      &5.864 &       & $ 9/2^- $& $ 1/2^+ $ \\
253 &170    &1794.66&          &7.09&        &5.87 &27.34   &3.69   &12.24 &$-$2.98     &$-$13.76 &6.191 &6.366     &5.815      &5.870 &       & $ 9/2^- $& $ 0^+   $ \\
254 &171    &1796.91&          &7.07&        &5.95 &27.68   &2.25   &12.40 &$-$2.99     &$-$13.90 &6.203 &6.380     &5.821      &5.876 &       & $ 9/2^- $& $ 1/2^+ $ \\
255 &172    &1800.51&          &7.06&        &5.85 &27.91   &3.60   &12.55 &$-$2.96     &$-$14.05 &6.214 &6.392     &5.827      &5.882 &       & $ 9/2^- $& $ 0^+   $ \\
256 &173    &1802.77&          &7.04&        &5.86 &28.21   &2.26   &12.73 &$-$2.96     &$-$14.17 &6.226 &6.405     &5.833      &5.888 &       & $ 9/2^- $& $ 1/2^+ $ \\
257 &174    &1806.34&          &7.03&        &5.83 &28.49   &3.57   &12.86 &$-$2.95     &$-$14.33 &6.236 &6.417     &5.838      &5.893 &       & $ 9/2^- $& $ 0^+   $ \\
258 &175    &1808.60&          &7.01&        &5.83 &28.69   &2.26   &13.05 &$-$2.94     &$-$14.44 &6.248 &6.430     &5.845      &5.900 &       & $ 9/2^- $& $ 1/2^+ $ \\
259 &176    &1812.14&          &7.00&        &5.81 &29.06   &3.55   &13.17 &$-$2.93     &$-$14.60 &6.259 &6.442     &5.850      &5.904 &       & $ 9/2^- $& $ 0^+   $ \\
260 &177    &1814.41&          &6.98&        &5.81 &29.26   &2.26   &13.34 &$-$2.94     &$-$14.76 &6.270 &6.455     &5.855      &5.910 &       & $ 9/2^- $& $ 3/2^+ $ \\
261 &178    &1817.93&          &6.97&        &5.79 &29.63   &3.52   &13.47 &$-$2.91     &$-$14.88 &6.281 &6.467     &5.861      &5.915 &       & $ 9/2^- $& $ 0^+   $ \\
262 &179    &1820.24&          &6.95&        &5.83 &29.85   &2.31   &13.66 &$-$2.92     &$-$15.06 &6.292 &6.479     &5.867      &5.921 &       & $ 9/2^- $& $ 3/2^+ $ \\
263 &180    &1823.70&          &6.93&        &5.77 &30.20   &3.46   &13.78 &$-$2.89     &$-$15.15 &6.303 &6.492     &5.872      &5.926 &       & $ 9/2^- $& $ 0^+   $ \\
264 &181    &1826.05&          &6.92&        &5.81 &30.44   &2.35   &14.00 &$-$2.89     &$-$15.35 &6.313 &6.503     &5.879      &5.933 &       & $ 9/2^- $& $ 3/2^+ $ \\
265 &182    &1829.44&          &6.90&        &5.75 &30.77   &3.40   &14.09 &$-$2.87     &$-$15.42 &6.325 &6.517     &5.883      &5.937 &       & $ 9/2^- $& $ 0^+   $ \\
266 &183    &1831.83&          &6.89&        &5.79 &31.02   &2.39   &14.33 &$-$1.88     &$-$15.64 &6.335 &6.526     &5.891      &5.945 &       & $ 9/2^- $& $ 3/2^+ $ \\
267 &184    &1835.17&          &6.87&        &5.73 &31.35   &3.34   &14.40 &$-$1.18     &$-$15.68 &6.347 &6.541     &5.893      &5.947 &       & $ 9/2^- $& $ 0^+   $ \\
268 &185    &1834.32&          &6.84&        &2.49 &31.50   &\underline{$-$0.85}  &14.46 &$-$1.67   &$-$15.76 &6.360 &6.557     &5.898      &5.952 &       & $ 9/2^- $& $ 3/2^+ $ \\
269 &186    &1834.57&          &6.82&        &\underline{$-$0.60}&31.69     &0.25   &14.56 & \underline{0.25}   &$-$15.86 &6.375 &6.573     &5.906      &5.960 &       & $ 9/2^- $& $ 0^+   $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.37 &&&&&&&&&&&&&0.018 \\ \hline
\multicolumn{8}{l}{$Z=84~~(\rm{Po})$} &\\
190&    106&    1466.77& 1472.40    &7.72& 7.75 &       &\underline{$-$0.27}  &         &0.63   & $-$9.90 &  \underline{0.42}   &5.440  &5.475  &5.394  &5.453 &       & $0^+$ & $0^+    $ \\
191&    107&    1475.19& 1480.97    &7.72& 7.75 &       &0.22   &           &0.88   &$-$9.85  &  \underline{0.18}   &5.450  &5.490  &5.400  &5.459 &       & $0^+$ & $5/2^-  $ \\
192&    108&    1486.17& 1492.05    &7.74& 7.77 &       &0.81   & 10.98 &1.17   &   $-$9.71 &   $-$0.12     &5.459  &5.502  &5.405  &5.464 &5.522  & $0^+$ & $0^+    $ \\
193&    109&    1494.50& 1500.41    &7.74& 7.77 &19.31&1.31   & 8.34    &1.42   &   $-$9.66 &   $-$0.37     &5.470  &5.515  &5.410  &5.469 &       & $0^+$ & $5/2^-  $ \\
194&    110&    1505.22& 1511.12    &7.76& 7.79 &19.05&1.88   & 10.72 &1.70   & $-$9.54 &   $-$0.65     &5.479  &5.528  &5.415  &5.474 &5.517  & $0^+$ & $0^+    $ \\
195&    111&    1513.48& 1519.26    &7.76& 7.79 &18.98&2.39   & 8.26    &1.96   &   $-$9.49 &   $-$0.91     &5.489  &5.541  &5.421  &5.479 &       & $0^+$ & $5/2^-  $ \\
196&    112&    1523.97& 1529.74    &7.78& 7.80 &18.75&2.92   & 10.50 &2.22   & $-$9.39 &   $-$1.17     &5.499  &5.553  &5.426  &5.485 &5.514  & $0^+$ & $0^+    $ \\
197&    113&    1532.14& 1537.69    &7.78& 7.81 &18.67&3.46   & 8.17    &2.49   &   $-$9.33 &   $-$1.43     &5.509  &5.566  &5.431  &5.490 &       & $0^+$ & $5/2^-  $ \\
198&    114&    1542.45& 1547.88    &7.79& 7.82 &18.48&3.95   & 10.30 &2.73   & $-$9.25 &   $-$1.68     &5.519  &5.578  &5.436  &5.495 &5.515  & $0^+$ & $0^+    $ \\
199&    115&    1550.53& 1555.69    &7.79& 7.82 &18.39&4.43   & 8.08    &2.97   &   $-$9.18 &   $-$1.95     &5.528  &5.591  &5.441  &5.500 &       & $0^+$ & $5/2^-  $ \\
200&    116&    1560.67& 1565.50    &7.80& 7.83 &18.22&4.96   & 10.14 &3.23   & $-$9.11 &   $-$2.18     &5.538  &5.603  &5.447  &5.505 &5.520  & $0^+$ & $0^+    $ \\
201&    117&    1568.74& 1573.14    &7.80& 7.83 &18.20&5.44   & 8.07    &3.47   &   $-$9.09 &   $-$2.42     &5.548  &5.616  &5.452  &5.510 &       & $0^+$ & $3/2^-  $ \\
202&    118&    1578.65& 1582.61    &7.82& 7.83 &17.98&5.94   & 9.91    &3.72   &   $-$8.97 &   $-$2.66     &5.557  &5.628  &5.457  &5.516 &5.528  & $0^+$ & $0^+    $ \\
203&    119&    1586.71& 1590.07    &7.82& 7.83 &17.98&6.45   & 8.06    &3.97   &   $-$8.95 &   $-$2.91     &5.567  &5.640  &5.462  &5.520 &       & $0^+$ & $3/2^-  $ \\
204&    120&    1596.39& 1599.18    &7.83& 7.84 &17.74&6.90   & 9.67    &4.19   &   $-$8.83 &   $-$3.13     &5.577  &5.652  &5.467  &5.525 &5.538  & $0^+$ & $0^+    $ \\
205&    121&    1604.44& 1606.41    &7.83& 7.84 &17.73&7.42   & 8.05    &4.45   &   $-$8.80 &   $-$3.39     &5.586  &5.664  &5.472  &5.531 &5.539  & $0^+$ & $3/2^-  $ \\
206&    122&    1613.86& 1615.16    &7.83& 7.84 &17.47&7.81   & 9.42    &4.64   &   $-$8.68 &   $-$3.58     &5.595  &5.676  &5.477  &5.535 &5.548  & $0^+$ & $0^+    $ \\
207&    123&    1621.83& 1622.19    &7.83& 7.84 &17.39&8.28   & 7.97    &4.91   &   $-$8.51 &   $-$3.84     &5.605  &5.687  &5.482  &5.540 &5.550  & $0^+$ & $3/2^-  $ \\
208&    124&    1630.99& 1630.59    &7.84& 7.84 &17.13&8.67   & 9.16    &5.06   &   $-$8.40 &   $-$4.00     &5.614  &5.699  &5.485  &5.543 &5.558  & $0^+$ & $0^+    $ \\
209&    125&    1639.09& 1637.55    &7.84& 7.84 &17.26&9.02   & 8.10    &5.24   &   $-$6.69 &   $-$4.17     &5.624  &5.712  &5.490  &5.548 &5.563  & $0^+$ & $1/2^-  $ \\
210&    126&    1647.25& 1645.21    &7.84& 7.83 &16.26&9.34   & 8.16    &5.40   &   $-$6.86 &   $-$4.33     &5.634  &5.726  &5.494  &5.552 &5.570  & $0^+$ & $0^+    $ \\
211&    127&    1650.68& 1649.76    &7.82& 7.82 &11.59&9.95   & 3.43    &5.71   &   $-$6.54 &   $-$4.64     &5.650  &5.743  &5.507  &5.565 &       & $0^+$ & $11/2^+ $ \\
212&    128&    1655.95& 1655.77    &7.81& 7.81 &8.70 &10.36  & 5.27    &5.92   &   $-$4.39 &   $-$4.85     &5.664  &5.759  &5.516  &5.574 &       & $0^+$ & $0^+    $ \\
213&    129&    1659.33& 1660.13    &7.79& 7.79 &8.64 &10.96  & 3.37    &6.22   &   $-$4.36 &   $-$5.15     &5.680  &5.776  &5.528  &5.586 &       & $0^+$ & $11/2^+ $ \\
214&    130&    1664.56& 1666.02    &7.78& 7.79 &8.61 &11.37  & 5.23    &6.43   &   $-$4.35 &   $-$5.37     &5.693  &5.792  &5.537  &5.594 &       & $0^+$ & $0^+    $ \\
215&    131&    1667.88& 1670.16    &7.76& 7.77 &8.55 &11.94  & 3.32    &6.72   &   $-$4.32 &   $-$5.66     &5.709  &5.809  &5.549  &5.606 &       & $0^+$ & $11/2^+ $ \\
216&    132&    1673.08& 1675.91    &7.75& 7.76 &8.52 &12.36  & 5.20    &6.94   &   $-$4.32 &   $-$5.87     &5.722  &5.825  &5.558  &5.615 &5.636  & $0^+$ & $0^+    $ \\
217&    133&    1676.35& 1679.87    &7.73& 7.74 &8.46 &12.89  & 3.26    &7.22   &   $-$4.28 &   $-$6.15     &5.737  &5.841  &5.569  &5.626 &       & $0^+$ & $11/2^+ $ \\
218&    134&    1681.52& 1685.47    &7.71& 7.73 &8.44 &13.32  & 5.18    &7.43   &   $-$4.28 &   $-$6.37     &5.751  &5.856  &5.578  &5.635 &5.656  & $0^+$ & $0^+    $ \\
219&    135&    1684.72& 1689.22     &7.69& 7.71  &8.37 &13.80  & 3.19    &7.69   &   $-$4.23 &   $-$6.62     &5.765  &5.872  &5.589  &5.646 &       & $0^+$ & $11/2^+ $ \\
220&    136&    1689.89& 1694.71    &7.68& 7.70 &8.36 &14.27  & 5.17    &7.91   &   $-$4.23 &   $-$6.84     &5.779  &5.887  &5.598  &5.655 &       & $0^+$ & $0^+    $ \\
221&    137&    1693.02& 1698.27    &7.66& 7.68 &8.30 &14.69  & 3.13    &8.12   &   $-$4.23 &   $-$7.05     &5.792  &5.903  &5.607  &5.664 &       & $0^+$ & $9/2^+  $ \\
222&    138&    1698.16& 1703.63    &7.65& 7.67 &8.27 &15.18  & 5.14    &8.36   &   $-$4.18 &   $-$7.29     &5.806  &5.918  &5.617  &5.674 &       & $0^+$ & $0^+    $ \\
223&    139&    1701.29&              &7.63&          &8.27 &15.61  &   3.13    &8.58   &   $-$4.17 &   $-$7.51     &5.820  &5.933  &5.626  &5.683 &       & $0^+$ & $9/2^+  $ \\
224&    140&    1706.32&              &7.62&          &8.16 &16.04  &   5.03    &8.80   &   $-$4.12 &   $-$7.72     &5.832  &5.948  &5.635  &5.692 &       & $0^+$ & $0^+    $ \\
225&    141&    1709.43&              &7.60&          &8.14 &16.48  &   3.11    &9.02   &   $-$4.09 &   $-$7.94     &5.846  &5.963  &5.644  &5.701 &       & $0^+$ & $9/2^+  $ \\
226&    142&    1714.36&              &7.59&          &8.03 &16.86  &   4.92    &9.21   &   $-$4.05 &   $-$8.12     &5.858  &5.977  &5.652  &5.708 &       & $0^+$ & $0^+    $ \\
227&    143&    1717.42&              &7.57&          &7.99 &17.29  &   3.06    &9.42   &   $-$3.99 &   $-$8.33     &5.872  &5.992  &5.661  &5.717 &       & $0^+$ & $9/2^+  $ \\
228&    144&    1722.23&              &7.55&          &7.87 &17.62  &   4.81    &9.59   &   $-$3.95 &   $-$8.49     &5.883  &6.006  &5.668  &5.724 &       & $0^+$ & $0^+    $ \\
229&    145&    1725.18&              &7.53&          &7.76 &18.06  &   2.95    &9.80   &   $-$3.86 &   $-$8.69     &5.897  &6.020  &5.676  &5.732 &       & $0^+$ & $9/2^+  $ \\
230&    146&    1729.90&              &7.52&          &7.67 &18.34  &   4.73    &9.95   &   $-$3.84 &   $-$8.85     &5.908  &6.034  &5.682  &5.738 &       & $0^+$ & $0^+    $ \\
231&    147&    1732.63&              &7.50&          &7.45 &18.76  &   2.72    &10.15  &   $-$3.69 &   $-$9.05     &5.921  &6.049  &5.691  &5.747 &       & $0^+$ & $9/2^+  $ \\
232&    148&    1737.32&              &7.49&          &7.41 &19.04  &   4.69    &10.29  &   $-$3.70 &   $-$9.19     &5.932  &6.062  &5.696  &5.752 &       & $0^+$ & $0^+    $ \\
233&    149&    1739.70&              &7.47&          &7.07 &19.44  &   2.39    &10.51  &   $-$3.52 &   $-$9.40     &5.945  &6.077  &5.705  &5.760 &       & $0^+$ & $9/2^+  $ \\
234&    150&    1744.43&              &7.45&          &7.11 &19.73  &   4.73    &10.64  &   $-$3.56 &   $-$9.54     &5.956  &6.090  &5.710  &5.766 &       & $0^+$ & $0^+    $ \\
235&    151&    1746.65&              &7.43&          &6.95 &19.94  &   2.22    &10.74  &   $-$3.57 &   $-$9.64     &5.970  &6.108  &5.714  &5.769 &       & $0^+$ & $5/2^+  $ \\
236&    152&    1751.29&              &7.42&          &6.86 &20.42  &   4.64    &10.99  &   $-$3.46 &   $-$9.89     &5.981  &6.118  &5.723  &5.779 &       & $0^+$ & $0^+    $ \\
237&    153&    1753.53&              &7.40&          &6.88 &20.55  &   2.24    &11.03  &   $-$3.45 &   $-$10.00  &5.994  &6.135  &5.727    &5.783 &       & $0^+$ & $5/2^+  $ \\
238&    154&    1757.96&              &7.39&          &6.67 &21.09  &   4.43    &11.33  &   $-$3.38 &   $-$10.24  &6.005  &6.146  &5.736    &5.792 &       & $0^+$ & $0^+    $ \\
239&    155&    1760.29&              &7.37&          &6.76 &21.37  &   2.33    &11.48  &   $-$3.38 &   $-$10.35  &6.018  &6.163  &5.741    &5.796 &       & $0^+$ & $5/2^+  $ \\
240&    156&    1764.50&              &7.35&          &6.54 &21.74  &   4.22    &11.67  &   $-$3.32 &   $-$10.57  &6.029  &6.174  &5.749    &5.805 &       & $0^+$ & $0^+    $ \\
241&    157&    1766.79&              &7.33&          &6.50 &22.01  &   2.29    &11.80  &   $-$3.32 &   $-$10.70  &6.042  &6.191  &5.754    &5.810 &       & $0^+$ & $5/2^+  $ \\
242&    158&    1770.95&              &7.32&          &6.45 &22.39  &   4.16    &12.00  &   $-$3.28 &   $-$10.90  &6.053  &6.202  &5.762    &5.817 &       & $0^+$ & $0^+    $ \\
243&    159&    1773.22&              &7.30&          &6.43 &22.66  &   2.27    &12.13  &   $-$3.27 &   $-$11.04  &6.066  &6.218  &5.767    &5.822 &       & $0^+$ & $5/2^+  $ \\
244&    160&    1777.33&              &7.28&          &6.38 &23.03  &   4.11    &12.32  &   $-$3.25 &   $-$11.23  &6.077  &6.230  &5.775    &5.830 &       & $0^+$ & $0^+    $ \\
245&    161&    1779.59&              &7.26&          &6.37 &23.31  &   2.26    &12.46  &   $-$3.24 &   $-$11.37  &6.090  &6.245  &5.780    &5.835 &       & $0^+$ & $5/2^+  $ \\
246&    162&    1783.65&              &7.25&          &6.32 &23.65  &   4.06    &12.64  &   $-$3.22 &   $-$11.55  &6.100  &6.257  &5.787    &5.842 &       & $0^+$ & $0^+    $ \\
247&    163&    1785.90&              &7.23&          &6.31 &23.93  &   2.25    &12.79  &   $-$3.21 &   $-$11.70  &6.113  &6.272  &5.793    &5.848 &       & $0^+$ & $5/2^+  $ \\
248&    164&    1789.92&              &7.22&          &6.27 &24.28  &   4.02    &12.95  &   $-$3.19 &   $-$11.86  &6.124  &6.284  &5.799    &5.854 &       & $0^+$ & $0^+    $ \\
249&    165&    1792.17&              &7.20&          &6.27 &24.52  &   2.24    &13.08  &   $-$3.18 &   $-$12.02  &6.136  &6.298  &5.805    &5.860 &       & $0^+$ & $5/2^+  $ \\
250&    166&    1796.16&              &7.18&          &6.24 &24.90  &   3.99    &13.27  &   $-$3.17 &   $-$12.17  &6.147  &6.310  &5.811    &5.866 &       & $0^+$ & $0^+    $ \\
251&    167&    1798.42&              &7.17&          &6.26 &25.13  &   2.26    &13.38  &   $-$3.19 &   $-$12.28  &6.160  &6.327  &5.815    &5.870 &       & $0^+$ & $1/2^+  $ \\
252&    168&    1802.37&              &7.15&          &6.21 &25.51  &   3.95    &13.58  &   $-$3.15 &   $-$12.48  &6.170  &6.337  &5.823    &5.878 &       & $0^+$ & $0^+    $ \\
253&    169&    1804.67&              &7.13&          &6.25 &25.73  &   2.30    &13.70  &   $-$3.17 &   $-$12.60  &6.183  &6.352  &5.827    &5.882 &       & $0^+$ & $1/2^+  $ \\
254&    170&    1808.55&              &7.12&          &6.18 &26.13  &   3.88    &13.89  &   $-$3.13 &   $-$12.79  &6.193  &6.362  &5.835    &5.889 &       & $0^+$ & $0^+    $ \\
255&    171&    1810.89&              &7.10&          &6.22 &26.37  &   2.34    &13.97  &   $-$3.15 &   $-$12.92  &6.205  &6.377  &5.840    &5.894 &       & $0^+$ & $1/2^+  $ \\
256&    172&    1814.70&              &7.09&          &6.16 &26.74  &   3.82    &14.19  &   $-$3.11 &   $-$13.09  &6.216  &6.388  &5.846    &5.901 &       & $0^+$ & $0^+    $ \\
257&    173&    1817.11&              &7.07&          &6.22 &27.07  &   2.41    &14.34  &   $-$3.12 &   $-$13.23  &6.228  &6.402  &5.852    &5.906 &       & $0^+$ & $1/2^+  $ \\
258&    174&    1820.84&              &7.06&          &6.13 &27.36  &   3.73    &14.50  &   $-$3.09 &   $-$13.39  &6.238  &6.414  &5.857    &5.912 &       & $0^+$ & $0^+    $ \\
259&    175&    1823.28&              &7.04&          &6.17 &27.73  &   2.45    &14.69  &   $-$3.10 &   $-$13.54  &6.250  &6.427  &5.864    &5.918 &       & $0^+$ & $1/2^+  $ \\
260&    176&    1826.95&              &7.03&          &6.11 &27.97  &   3.66    &14.80  &   $-$3.07 &   $-$13.68  &6.260  &6.439  &5.869    &5.923 &       & $0^+$ & $0^+    $ \\
261&    177&    1829.40&              &7.01&          &6.12 &28.33  &   2.46    &14.99  &   $-$3.08 &   $-$13.85  &6.272  &6.451  &5.875    &5.930 &       & $0^+$ & $1/2^+  $ \\
262&    178&    1833.03&              &7.00&          &6.09 &28.57  &   3.63    &15.10  &   $-$3.05 &   $-$13.97  &6.282  &6.464  &5.879    &5.934 &       & $0^+$ & $0^+    $ \\
263&    179&    1835.51&              &6.98&          &6.11 &28.94  &   2.48    &15.27  &   $-$3.07 &   $-$14.13  &6.293  &6.476  &5.885    &5.939 &       & $0^+$ & $3/2^+  $ \\
264&    180&    1839.09&              &6.97&          &6.06 &29.17  &   3.58    &15.39  &   $-$3.03 &   $-$14.24  &6.304  &6.489  &5.890    &5.944 &       & $0^+$ & $0^+    $ \\
265&    181&    1841.63&              &6.95&          &6.12 &29.58  &   2.54    &15.58  &   $-$3.05 &   $-$14.42  &6.315  &6.500  &5.896    &5.950 &       & $0^+$ & $3/2^+  $ \\
266&    182&    1845.12&              &6.94&          &6.03 &29.76  &   3.49    &15.67  &   $-$3.00 &   $-$14.51  &6.326  &6.514  &5.900    &5.954 &       & $0^+$ & $0^+    $ \\
267&    183&    1847.71&              &6.92&          &6.08 &30.22  &   2.59    &15.88  &   $-$2.06 &   $-$14.70  &6.337  &6.525  &5.906    &5.960 &       & $0^+$ & $3/2^+  $ \\
268&    184&    1851.11&              &6.91&          &5.99 &30.34  &   3.40    &15.94  &   $-$1.31 &   $-$14.76  &6.349  &6.539  &5.909    &5.963 &       & $0^+$ & $0^+    $ \\
269&    185&    1850.33&              &6.88&          &2.62 &30.47  &   \underline{$-$0.78} &16.01  &   $-$1.76 &   $-$14.83  &6.362  &6.556  &5.914    &5.967 &       & $0^+$ & $11/2^-$  \\
270&    186&    1850.69&              &6.85&          &\underline{$-$0.42}&30.68  & 0.36    &16.12  &   \underline{0.16}    & $-$14.95  &6.376  &6.571  &5.922  &5.976 &       & $0^+$ & $0^+    $ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  3.99 &&&&&&&&&&&&&0.024 \\ \hline
\multicolumn{8}{l}{$Z=85~~(\rm{At})$} &\\
193& 108&1485.17   &1491.33 &7.70 & 7.73  &        & 0.17   & 0.00  &  \underline{$-$1.00} & $-$9.98 &  \underline{0.20}  &  5.471 &  5.509 &  5.423 &  5.482 &&$9/2^-$   &$0^+$ \\
194& 109&1493.75   &1500.05 &7.70 & 7.73  &        & 0.67   & 8.58  &  \underline{$-$0.75} & $-$9.93 &  $-$0.04 &  5.481 &  5.522 &  5.429 &  5.487 &&$9/2^-$ &$5/2^-$ \\
195& 110&1504.76   &1510.88 &7.72 & 7.75  & 19.59  & 1.24   & 11.01 &  \underline{$-$0.46} & $-$9.81 &  $-$0.33 &  5.490 &  5.534 &  5.433 &  5.492 &&$9/2^-$ &$0^+$ \\
196& 111&1513.28   &1519.39 &7.72 & 7.75  & 19.53  & 1.76   & 8.52  &  \underline{$-$0.20} & $-$9.76 &  $-$0.58 &  5.500 &  5.547 &  5.439 &  5.497 &&$9/2^-$ &$5/2^-$\\
197& 112&1524.04   &1529.89 &7.74 & 7.77  & 19.28  & 2.29   & 10.76 &  0.07  & $-$9.65 &  $-$0.85 &  5.510 &  5.560 &  5.444 &  5.502 & &$9/2^-$ &$0^+$    \\
198& 113&1532.48   &     &7.74 &      & 19.20  & 2.82   & 8.44  &  0.34  & $-$9.59 &  $-$1.11 &  5.519 &  5.572 &  5.449 &  5.507 & &$9/2^-$ &$5/2^-$  \\
199& 114&1543.04   &1548.51 &7.75 & 7.78  & 19.00  & 3.32   & 10.56 &  0.59  & $-$9.50 &  $-$1.36 &  5.529 &  5.584 &  5.454 &  5.512 & &$9/2^-$ &$0^+$    \\
200& 115&1551.39   &1556.75 &7.76 & 7.78  & 18.91  & 3.83   & 8.35  &  0.86  & $-$9.44 &  $-$1.63 &  5.538 &  5.597 &  5.459 &  5.517 & &$9/2^-$ &$5/2^-$  \\
201& 116&1561.76   &1566.62 &7.77 & 7.79  & 18.72  & 4.32   & 10.37 &  1.09  & $-$9.36 &  $-$1.86 &  5.548 &  5.609 &  5.464 &  5.523 & &$9/2^-$ &$0^+$    \\
202& 117&1570.06   &1574.50 &7.77 & 7.79  & 18.67  & 4.80   & 8.30  &  1.32  & $-$9.34 &  $-$2.09 &  5.558 &  5.621 &  5.469 &  5.527 & &$9/2^-$ &$3/2^-$  \\
203& 118&1580.23   &1584.14 &7.78 & 7.80  & 18.47  & 5.30   & 10.17 &  1.58  & $-$9.21 &  $-$2.34 &  5.567 &  5.633 &  5.474 &  5.533 & &$9/2^-$ &$0^+$    \\
204& 119&1588.53   &1591.93 &7.79 & 7.80  & 18.47  & 5.79   & 8.30  &  1.82  & $-$9.19 &  $-$2.58 &  5.577 &  5.645 &  5.479 &  5.537 & &$9/2^-$ &$3/2^-$  \\
205& 120&1598.43   &1601.09 &7.80 & 7.81  & 18.20  & 6.24   & 9.90  &  2.04  & $-$9.06 &  $-$2.80 &  5.586 &  5.657 &  5.484 &  5.542 & &$9/2^-$ &$0^+$    \\
206& 121&1606.73   &1608.62 &7.80 & 7.81  & 18.20  & 6.74   & 8.30  &  2.29  & $-$9.03 &  $-$3.05 &  5.596 &  5.669 &  5.489 &  5.547 & &$9/2^-$ &$3/2^-$  \\
207& 122&1616.34   &1617.49 &7.81 & 7.81  & 17.91  & 7.12   & 9.61  &  2.48  & $-$8.89 &  $-$3.24 &  5.605 &  5.681 &  5.494 &  5.552 & &$9/2^-$ &$0^+$    \\
208& 123&1624.57   &1624.80 &7.81 & 7.81  & 17.84  & 7.64   & 8.23  &  2.74  & $-$8.71 &  $-$3.48 &  5.614 &  5.692 &  5.499 &  5.557 & &$9/2^-$ &$3/2^-$  \\
209& 124&1633.88   &1633.29 &7.82 & 7.81  & 17.54  & 7.95   & 9.31  &  2.89  & $-$8.59 &  $-$3.64 &  5.623 &  5.704 &  5.502 &  5.560 & &$9/2^-$ &$0^+$    \\
210& 125&1642.14   &1640.45 &7.82 & 7.81  & 17.57  & 8.29   & 8.26  &  3.05  & $-$8.25 &  $-$3.81 &  5.633 &  5.717 &  5.507 &  5.564 & &$9/2^-$ &$1/2^-$  \\
211& 126&1650.46   &1648.20 &7.82 & 7.81  & 16.58  & 8.60   & 8.32  &  3.21  & $-$7.16 &  $-$3.96 &  5.643 &  5.730 &  5.511 &  5.569 & &$9/2^-$ &$0^+$    \\
212& 127&1654.20   &1653.25 &7.80 & 7.80  & 12.06  & 9.22   & 3.74  &  3.52  & $-$7.47 &  $-$4.27 &  5.659 &  5.747 &  5.524 &  5.581 & &$9/2^-$ &$11/2^+$ \\
213& 128&1659.70   &1659.27 &7.79 & 7.79  & 9.24   & 9.67   & 5.50  &  3.75  & $-$4.65 &  $-$4.50 &  5.673 &  5.764 &  5.533 &  5.591 & &$9/2^-$ &$0^+$    \\
214& 129&1663.37   &1664.14 &7.77 & 7.78  & 9.17   & 10.27  & 3.67  &  4.04  & $-$4.62 &  $-$4.80 &  5.688 &  5.780 &  5.545 &  5.603 & &$9/2^-$ &$11/2^+$ \\
215& 130&1668.83   &1670.09 &7.76 & 7.77  & 9.13   & 10.70  & 5.46  &  4.27  & $-$4.61 &  $-$5.03 &  5.702 &  5.796 &  5.555 &  5.612 & &$9/2^-$ &$0^+$    \\
216& 131&1672.44   &1674.65 &7.74 & 7.75  & 9.07   & 11.28  & 3.61  &  4.56  & $-$4.57 &  $-$5.32 &  5.717 &  5.813 &  5.567 &  5.624 & &$9/2^-$ &$11/2^+$ \\
217& 132&1677.86   &1680.58 &7.73 & 7.74  & 9.03   & 11.71  & 5.42  &  4.78  & $-$4.57 &  $-$5.55 &  5.731 &  5.828 &  5.576 &  5.633 & &$9/2^-$ &$0^+$    \\
218& 133&1681.41   &1684.95 &7.71 & 7.73  & 8.97   & 12.28  & 3.55  &  5.06  & $-$4.52 &  $-$5.83 &  5.746 &  5.845 &  5.587 &  5.644 & &$9/2^-$ &$11/2^+$ \\
219& 134&1686.81   &1690.72 &7.70 & 7.72  & 8.95   & 12.71  & 5.40  &  5.29  & $-$4.52 &  $-$6.05 &  5.759 &  5.860 &  5.596 &  5.653 & &$9/2^-$ &$0^+$    \\
220& 135&1690.27   &1694.81 &7.68 & 7.70  & 8.86   & 13.24  & 3.46  &  5.55  & $-$4.46 &  $-$6.32 &  5.774 &  5.876 &  5.608 &  5.664 & &$9/2^-$ &$11/2^+$ \\
221& 136&1695.65   & 1700.48  &7.67 &7.69   & 8.84   & 13.67  & 5.38  &  5.76  & $-$4.47 &  $-$6.54 &  5.787 &  5.891 &  5.616 &  5.673 & &$9/2^-$ &$0^+$    \\
222& 137&1698.99   &1704.38  &7.65 & 7.68  & 8.72   & 14.09  & 3.34  &  5.97  & $-$4.39 &  $-$6.78 &  5.801 &  5.906 &  5.627 &  5.683 & &$9/2^-$ &$11/2^+$ \\
223& 138&1704.38   & 1709.98 &7.64 & 7.67   & 8.73   & 14.59  & 5.39  &  6.22  & $-$4.40 &  $-$7.00 &  5.814 &  5.921 &  5.636 &  5.692 & &$9/2^-$ &$0^+$    \\
224& 139&1707.72   &1713.77 &7.62 & 7.65  & 8.73   & 15.01  & 3.34  &  6.43  & $-$4.39 &  $-$7.21 &  5.827 &  5.936 &  5.645 &  5.701 & &$9/2^-$ &$9/2^+$  \\
225& 140&1712.97   &        &7.61 &       & 8.59   & 15.45  & 5.25  &  6.65  & $-$4.32 &  $-$7.42 &  5.840 &  5.951 &  5.653 &  5.710 & &$9/2^-$ &$0^+$    \\
226& 141&1716.29   &        &7.59 &       & 8.57   & 15.88  & 3.32  &  6.86  & $-$4.29 &  $-$7.63 &  5.853 &  5.966 &  5.662 &  5.719 & &$9/2^-$ &$9/2^+$  \\
227& 142&1721.39   &        &7.58 &       & 8.42   & 16.24  & 5.10  &  7.03  & $-$4.23 &  $-$7.81 &  5.865 &  5.979 &  5.670 &  5.726 & &$9/2^-$ &$0^+$    \\
228& 143&1724.64   &        &7.56 &       & 8.35   & 16.65  & 3.25  &  7.23  & $-$4.18 &  $-$8.01 &  5.878 &  5.994 &  5.678 &  5.734 & &$9/2^-$ &$9/2^+$  \\
229& 144&1729.62   &        &7.55 &       & 8.23   & 16.98  & 4.98  &  7.39  & $-$4.13 &  $-$8.17 &  5.890 &  6.008 &  5.685 &  5.741 & &$9/2^-$ &$0^+$    \\
230& 145&1732.76   &        &7.53 &       & 8.12   & 17.39  & 3.14  &  7.59  & $-$4.04 &  $-$8.36 &  5.903 &  6.022 &  5.693 &  5.749 & &$9/2^-$ &$9/2^+$  \\
231& 146&1737.64   &        &7.52 &       & 8.02   & 17.68  & 4.88  &  7.74  & $-$4.01 &  $-$8.52 &  5.914 &  6.036 &  5.699 &  5.755 & &$9/2^-$ &$0^+$    \\
232& 147&1740.55   &        &7.50 &       & 7.79   & 18.07  & 2.91  &  7.92  & $-$3.87 &  $-$8.71 &  5.927 &  6.050 &  5.707 &  5.763 & &$9/2^-$ &$9/2^+$  \\
233& 148&1745.39   &        &7.49 &       & 7.75   & 18.37  & 4.84  &  8.07  & $-$3.87 &  $-$8.86 &  5.938 &  6.063 &  5.713 &  5.768 & &$9/2^-$ &$0^+$    \\
234& 149&1747.99   &        &7.47 &       & 7.44   & 18.80  & 2.60  &  8.29  & $-$3.71 &  $-$9.08 &  5.950 &  6.078 &  5.721 &  5.776 & &$9/2^-$ &$9/2^+$  \\
235& 150&1752.85   &        &7.46 &       & 7.46   & 19.06  & 4.86  &  8.42  & $-$3.74 &  $-$9.22 &  5.961 &  6.091 &  5.726 &  5.782 & &$9/2^-$ &$0^+$    \\
236& 151&1755.18   &        &7.44 &       & 7.19   & 19.28  & 2.33  &  8.53  & $-$3.74 &  $-$9.35 &  5.975 &  6.107 &  5.733 &  5.788 & &$9/2^-$ &$7/2^+$  \\
237& 152&1760.06   &        &7.43 &       & 7.21   & 19.77  & 4.88  &  8.77  & $-$3.63 &  $-$9.58 &  5.985 &  6.118 &  5.739 &  5.795 & &$9/2^-$ &$0^+$    \\
238& 153&1762.40   &        &7.41 &       & 7.22   & 19.90  & 2.34  &  8.87  & $-$3.64 &  $-$9.68 &  5.998 &  6.135 &  5.743 &  5.799 & &$9/2^-$ &$5/2^+$  \\
239& 154&1767.09   &        &7.39 &       & 7.03   & 20.46  & 4.69  &  9.13  & $-$3.55 &  $-$9.93 &  6.009 &  6.146 &  5.753 &  5.808 & &$9/2^-$ &$0^+$    \\
240& 155&1769.53   &        &7.37 &       & 7.13   & 20.72  & 2.44  &  9.24  & $-$3.55 &  $-$10.05&  6.022 &  6.162 &  5.757 &  5.812 & &$9/2^-$ &$5/2^+$  \\
241& 156&1773.97   &        &7.36 &       & 6.88   & 21.14  & 4.44  &  9.47  & $-$3.49 &  $-$10.28&  6.033 &  6.173 &  5.766 &  5.821 & &$9/2^-$ &$0^+$    \\
242& 157&1776.40   &        &7.34 &       & 6.87   & 21.41  & 2.43  &  9.61  & $-$3.49 &  $-$10.40&  6.046 &  6.189 &  5.770 &  5.826 & &$9/2^-$ &$5/2^+$  \\
243& 158&1780.76   &        &7.33 &       & 6.79   & 21.81  & 4.36  &  9.81  & $-$3.45 &  $-$10.62&  6.056 &  6.201 &  5.779 &  5.834 & &$9/2^-$ &$0^+$    \\
244& 159&1783.17   &        &7.31 &       & 6.77   & 22.08  & 2.41  &  9.95  & $-$3.45 &  $-$10.75&  6.069 &  6.216 &  5.784 &  5.839 & &$9/2^-$ &$5/2^+$  \\
245& 160&1787.46   &        &7.30 &       & 6.70   & 22.45  & 4.29  &  10.13 & $-$3.41 &  $-$10.95&  6.080 &  6.228 &  5.791 &  5.846 & &$9/2^-$ &$0^+$    \\
246& 161&1789.87   &        &7.28 &       & 6.70   & 22.74  & 2.41  &  10.28 & $-$3.41 &  $-$11.09&  6.092 &  6.243 &  5.797 &  5.852 & &$9/2^-$ &$5/2^+$  \\
247& 162&1794.11   &        &7.26 &       & 6.65   & 23.10  & 4.24  &  10.46 & $-$3.38 &  $-$11.27&  6.103 &  6.254 &  5.804 &  5.859 & &$9/2^-$ &$0^+$    \\
248& 163&1796.51   &        &7.24 &       & 6.64   & 23.40  & 2.40  &  10.61 & $-$3.37 &  $-$11.42&  6.115 &  6.269 &  5.809 &  5.864 & &$9/2^-$ &$5/2^+$  \\
249& 164&1800.70   &        &7.23 &       & 6.59   & 23.73  & 4.19  &  10.78 & $-$3.35 &  $-$11.59&  6.126 &  6.281 &  5.816 &  5.871 & &$9/2^-$ &$0^+$    \\
250& 165&1803.10   &        &7.21 &       & 6.59   & 24.01  & 2.40  &  10.93 & $-$3.35 &  $-$11.75&  6.138 &  6.295 &  5.822 &  5.877 & &$9/2^-$ &$5/2^+$  \\
251& 166&1807.25   &        &7.20 &       & 6.55   & 24.36  & 4.15  &  11.09 & $-$3.33 &  $-$11.91&  6.149 &  6.307 &  5.828 &  5.883 & &$9/2^-$ &$0^+$    \\
252& 167&1809.65   &        &7.18 &       & 6.55   & 24.61  & 2.40  &  11.23 & $-$3.32 &  $-$12.07&  6.161 &  6.321 &  5.834 &  5.889 & &$9/2^-$ &$5/2^+$  \\
253& 168&1813.77   &        &7.17 &       & 6.52   & 24.98  & 4.12  &  11.40 & $-$3.31 &  $-$12.22&  6.172 &  6.333 &  5.840 &  5.894 & &$9/2^-$ &$0^+$    \\
254& 169&1816.19   &        &7.15 &       & 6.54   & 25.22  & 2.42  &  11.52 & $-$3.33 &  $-$12.33&  6.184 &  6.349 &  5.844 &  5.898 & &$9/2^-$ &$1/2^+$  \\
255& 170&1820.25   &        &7.14 &       & 6.48   & 25.59  & 4.06  &  11.70 & $-$3.29 &  $-$12.52&  6.194 &  6.359 &  5.851 &  5.906 & &$9/2^-$ &$0^+$    \\
256& 171&1822.72   &        &7.12 &       & 6.53   & 25.81  & 2.47  &  11.83 & $-$3.30 &  $-$12.65&  6.207 &  6.374 &  5.856 &  5.910 & &$9/2^-$ &$1/2^+$  \\
257& 172&1826.71   &        &7.11 &       & 6.46   & 26.20  & 3.99  &  12.01 & $-$3.26 &  $-$12.82&  6.217 &  6.384 &  5.863 &  5.917 & &$9/2^-$ &$0^+$    \\
258& 173&1829.23   &        &7.09 &       & 6.51   & 26.46  & 2.52  &  12.12 & $-$3.28 &  $-$12.96&  6.229 &  6.399 &  5.868 &  5.922 & &$9/2^-$ &$1/2^+$  \\
259& 174&1833.14   &        &7.08 &       & 6.43   & 26.80  & 3.91  &  12.30 & $-$3.24 &  $-$13.12&  6.239 &  6.409 &  5.874 &  5.928 & &$9/2^-$ &$0^+$    \\
260& 175&1835.76   &        &7.06 &       & 6.53   & 27.16  & 2.62  &  12.48 & $-$3.25 &  $-$13.27&  6.250 &  6.423 &  5.879 &  5.934 & &$9/2^-$ &$1/2^+$  \\
261& 176&1839.55   &        &7.05 &       & 6.41   & 27.41  & 3.79  &  12.60 & $-$3.22 &  $-$13.40&  6.261 &  6.435 &  5.885 &  5.939 & &$9/2^-$ &$0^+$    \\
262& 177&1842.17   &        &7.03 &       & 6.41   & 27.76  & 2.62  &  12.77 & $-$3.23 &  $-$13.57&  6.272 &  6.447 &  5.891 &  5.945 & &$9/2^-$ &$1/2^+$  \\
263& 178&1845.92   &        &7.02 &       & 6.37   & 27.99  & 3.75  &  12.89 & $-$3.19 &  $-$13.68&  6.283 &  6.460 &  5.895 &  5.949 & &$9/2^-$ &$0^+$    \\
264& 179&1848.56   &        &7.00 &       & 6.39   & 28.32  & 2.64  &  13.05 & $-$3.19 &  $-$13.85&  6.294 &  6.472 &  5.902 &  5.956 & &$9/2^-$ &$1/2^+$  \\
265& 180&1852.25   &        &6.99 &       & 6.33   & 28.55  & 3.69  &  13.16 & $-$3.16 &  $-$13.95&  6.305 &  6.485 &  5.905 &  5.959 & &$9/2^-$ &$0^+$    \\
266& 181&1854.95   &        &6.97 &       & 6.39   & 28.90  & 2.70  &  13.32 & $-$3.18 &  $-$14.11&  6.315 &  6.497 &  5.910 &  5.964 & &$9/2^-$ &$3/2^+$  \\
267& 182&1858.53   &        &6.96 &       & 6.28   & 29.09  & 3.58  &  13.41 & $-$3.13 &  $-$14.19&  6.327 &  6.510 &  5.914 &  5.968 & &$9/2^-$ &$0^+$    \\
268& 183&1861.29   &        &6.95 &       & 6.34   & 29.46  & 2.76  &  13.58 & $-$1.97 &  $-$14.35&  6.337 &  6.522 &  5.919 &  5.973 & &$9/2^-$ &$3/2^+$  \\
269& 184&1864.75   &        &6.93 &       & 6.22   & 29.58  & 3.46  &  13.64 & $-$1.70 &  $-$14.41&  6.349 &  6.537 &  5.922 &  5.976 & &$9/2^-$ &$0^+$    \\
270& 185&1864.04   &        &6.90 &       & 2.75   & 29.72  & \underline{$-$0.71} &  13.71 & $-$1.75 &  $-$14.48&  6.363 &  6.553 &  5.927 &  5.981 &&$9/2^-$&$11/2^-$ \\
271& 186&1864.52   &        &6.88 &       & \underline{$-$0.23}  & 29.95  & 0.48  &  13.83 & \underline{0.06}  &  $-$14.61&  6.376 &  6.568 &  5.936 &  5.990 &&$9/2^-$   &$0^+$ \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  3.69 &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=86~~(\rm{Rn})$} &\\
195 &109 &1494.52  &   1501.57   &  7.66&    7.70&      &&  8.83   & 0.77 &   $-$10.20 & \underline{0.26}   & 5.493 &  5.529 &  5.446 &  5.505 &  &$0^+$ & $5/2^-$  \\
196 &110 &1505.82  &   1512.73   &  7.68&    7.72&20.13 &0.60 &  11.30  & 1.06 &   $-$10.07 & $-$0.03  & 5.502 &  5.541 &  5.451 &  5.509 &         &$0^+$ & $0^+$    \\
197 &111 &1514.58  &   1521.29   &  7.69&    7.72&20.06 &1.10 &  8.76   & 1.30 &   $-$10.02 & $-$0.28  & 5.511 &  5.554 &  5.456 &  5.514 &         &$0^+$ & $5/2^-$  \\
198 &112 &1525.61  &   1532.07   &  7.71&    7.74&19.79 &1.64 &  11.03  & 1.57 &   $-$9.90  & $-$0.55  & 5.521 &  5.566 &  5.461 &  5.519 &         &$0^+$ & $0^+$    \\
199 &113 &1534.32  &   1540.42   &  7.71&    7.74&19.74 &2.18 &  8.71   & 1.84 &   $-$9.85  & $-$0.81  & 5.530 &  5.578 &  5.466 &  5.524 &         &$0^+$ & $5/2^-$  \\
200 &114 &1545.12  &   1550.99   &  7.73&    7.75&19.51 &2.67 &  10.80  & 2.08 &   $-$9.75  & $-$1.06  & 5.540 &  5.591 &  5.471 &  5.529 &         &$0^+$ & $0^+$    \\
201 &115 &1553.74  &   1559.13   &  7.73&    7.76&19.42 &3.21 &  8.62   & 2.35 &   $-$9.69  & $-$1.33  & 5.549 &  5.603 &  5.476 &  5.534 &         &$0^+$ & $5/2^-$  \\
202 &116 &1564.34  &   1569.40   &  7.74&    7.77&19.22 &3.67 &  10.60  & 2.58 &   $-$9.60  & $-$1.55  & 5.558 &  5.615 &  5.481 &  5.539 &  5.552  &$0^+$ & $0^+$    \\
203 &117 &1572.87  &   1577.36   &  7.75&    7.77&19.13 &4.13 &  8.53   & 2.81 &   $-$9.52  & $-$1.82  & 5.567 &  5.626 &  5.486 &  5.544 &         &$0^+$ & $5/2^-$  \\
204 &118 &1583.28  &   1587.25   &  7.76&    7.78&18.94 &4.63 &  10.41  & 3.05 &   $-$9.44  & $-$2.03  & 5.577 &  5.639 &  5.491 &  5.549 &  5.557  &$0^+$ & $0^+$    \\
205 &119 &1591.82  &   1595.05   &  7.76&    7.78&18.95 &5.11 &  8.54   & 3.29 &   $-$9.43  & $-$2.26  & 5.586 &  5.651 &  5.496 &  5.554 &  5.557  &$0^+$ & $3/2^-$  \\
206 &120 &1601.95  &   1604.53   &  7.78&    7.79&18.67 &5.56 &  10.13  & 3.52 &   $-$9.28  & $-$2.48  & 5.596 &  5.662 &  5.501 &  5.559 &  5.564  &$0^+$ & $0^+$    \\
207 &121 &1610.49  &   1612.12   &  7.78&    7.79&18.67 &6.05 &  8.54   & 3.76 &   $-$9.25  & $-$2.72  & 5.605 &  5.674 &  5.506 &  5.564 &  5.565  &$0^+$ & $3/2^-$  \\
208 &122 &1620.28  &   1621.21   &  7.79&    7.79&18.33 &6.42 &  9.79   & 3.94 &   $-$9.09  & $-$2.91  & 5.614 &  5.686 &  5.510 &  5.568 &  5.573  &$0^+$ & $0^+$    \\
209 &123 &1628.74  &   1628.55   &  7.79&    7.79&18.25 &6.91 &  8.46   & 4.17 &   $-$8.89  & $-$3.14  & 5.623 &  5.697 &  5.515 &  5.573 &  5.574  &$0^+$ & $3/2^-$  \\
210 &124 &1638.20  &   1637.30   &  7.80&    7.80&17.92 &7.21 &  9.46   & 4.32 &   $-$8.76  & $-$3.30  & 5.631 &  5.708 &  5.518 &  5.576 &  5.581  &$0^+$ & $0^+$    \\
211 &125 &1646.63  &   1644.52   &  7.80&    7.79&17.89 &7.54 &  8.43   & 4.49 &   $-$8.41  & $-$3.46  & 5.641 &  5.721 &  5.523 &  5.581 &  5.585  &$0^+$ & $1/2^-$  \\
212 &126 &1655.11  &   1652.50   &  7.81&    7.79&16.91 &7.86 &  8.48   & 4.65 &   $-$7.13  & $-$3.62  & 5.651 &  5.735 &  5.527 &  5.585 &  5.592  &$0^+$ & $0^+$    \\
213 &127 &1659.16  &   1657.61   &  7.79&    7.78&12.53 &8.48 &  4.05   & 4.96 &   $-$7.57  & $-$3.92  & 5.667 &  5.752 &  5.540 &  5.597 &         &$0^+$ & $11/2^+$ \\
214 &128 &1664.89  &   1664.30   &  7.78&    7.78&9.78  &8.94 &  5.73   & 5.19 &   $-$4.92  & $-$4.16  & 5.681 &  5.768 &  5.550 &  5.607 &         &$0^+$ & $0^+$    \\
215 &129 &1668.87  &   1669.22   &  7.76&    7.76&9.71  &9.54 &  3.98   & 5.50 &   $-$4.88  & $-$4.47  & 5.697 &  5.785 &  5.562 &  5.619 &         &$0^+$ & $11/2^+$ \\
216 &130 &1674.56  &   1675.87   &  7.75&    7.76&9.67  &10.00 &  5.69   & 5.73 &   $-$4.87  & $-$4.70  & 5.710 &  5.801 &  5.571 &  5.629 &        &$0^+$ & $0^+$    \\
217 &131 &1678.47  &   1680.54   &  7.73&    7.74&9.60  &10.59 &  3.91   & 6.03 &   $-$4.83  & $-$5.00  & 5.726 &  5.817 &  5.584 &  5.641 &        &$0^+$ & $11/2^+$ \\
218 &132 &1684.12  &   1687.05   &  7.73&    7.74&9.56  &11.04 &  5.65   & 6.26 &   $-$4.82  & $-$5.23  & 5.739 &  5.832 &  5.593 &  5.650 &  5.654 &$0^+$ & $0^+$    \\
219 &133 &1687.96  &   1691.51   &  7.71&    7.72&9.49  &11.61 &  3.84   & 6.55 &   $-$4.77  & $-$5.52  & 5.754 &  5.849 &  5.605 &  5.662 &  5.665 &$0^+$ & $11/2^+$ \\
220 &134 &1693.58  &   1697.80   &  7.70&    7.72&9.46  &12.06 &  5.62   & 6.77 &   $-$4.77  & $-$5.75  & 5.767 &  5.864 &  5.614 &  5.671 &  5.673 &$0^+$ & $0^+$    \\
221 &135 &1697.31  &   1702.01   &  7.68&    7.70&9.35  &12.59 &  3.73   & 7.04 &   $-$4.70  & $-$6.02  & 5.782 &  5.880 &  5.625 &  5.682 &  5.683 &$0^+$ & $11/2^+$ \\
222 &136 &1702.91  &   1708.18   &  7.67&    7.69&9.33  &13.02 &  5.60   & 7.26 &   $-$4.70  & $-$6.24  & 5.795 &  5.894 &  5.635 &  5.691 &  5.692 &$0^+$ & $0^+$    \\
223 &137 &1706.50  &   1712.23   &  7.65&    7.68&9.19  &13.48 &  3.59   & 7.51 &   $-$4.60  & $-$6.48  & 5.809 &  5.910 &  5.645 &  5.701 &        &$0^+$ & $11/2^+$ \\
224 &138 &1712.11  &   1718.25   &  7.64&    7.67&9.20  &13.95 &  5.61   & 7.73 &   $-$4.62  & $-$6.70  & 5.822 &  5.924 &  5.654 &  5.710 &        &$0^+$ & $0^+$    \\
225 &139 &1715.66  &   1722.23   &  7.63&    7.65&9.16  &14.37 &  3.55   & 7.94 &   $-$4.61  & $-$6.91  & 5.835 &  5.940 &  5.663 &  5.719 &        &$0^+$ & $9/2^+$  \\
226 &140 &1721.12  &   1728.09   &  7.62&    7.65&9.01  &14.80 &  5.46   & 8.15 &   $-$4.52  & $-$7.12  & 5.848 &  5.954 &  5.671 &  5.727 &        &$0^+$ & $0^+$    \\
227 &141 &1724.65  &   1732.03   &  7.60&    7.63&8.99  &15.22 &  3.53   & 8.36 &   $-$4.48  & $-$7.33  & 5.861 &  5.969 &  5.680 &  5.736 &        &$0^+$ & $9/2^+$  \\
228 &142 &1729.93  &   1737.73   &  7.59&    7.62&8.81  &15.57 &  5.28   & 8.54 &   $-$4.42  & $-$7.50  & 5.873 &  5.982 &  5.687 &  5.743 &        &$0^+$ & $0^+$    \\
229 &143 &1733.38  &   1741.69   &  7.57&    7.61&8.73  &15.97 &  3.45   & 8.74 &   $-$4.35  & $-$7.69  & 5.885 &  5.997 &  5.695 &  5.751 &        &$0^+$ & $9/2^+$  \\
230 &144 &1738.52  &             &  7.56&        &8.59  &16.29 &  5.14   & 8.90 &   $-$4.30  & $-$7.86  & 5.897 &  6.010 &  5.702 &  5.757 &        &$0^+$ & $0^+$    \\
231 &145 &1741.84  &             &  7.54&        &8.46  &16.67 &  3.32   & 9.08 &   $-$4.21  & $-$8.04  & 5.909 &  6.024 &  5.709 &  5.765 &        &$0^+$ & $9/2^+$  \\
232 &146 &1746.88  &             &  7.53&        &8.36  &16.98 &  5.04   & 9.24 &   $-$4.18  & $-$8.20  & 5.920 &  6.038 &  5.715 &  5.771 &        &$0^+$ & $0^+$    \\
233 &147 &1749.98  &             &  7.51&        &8.14  &17.35 &  3.10   & 9.43 &   $-$4.05  & $-$8.38  & 5.932 &  6.052 &  5.723 &  5.778 &        &$0^+$ & $9/2^+$  \\
234 &148 &1754.97  &             &  7.50&        &8.09  &17.65 &  4.99   & 9.58 &   $-$4.05  & $-$8.54  & 5.944 &  6.065 &  5.729 &  5.784 &        &$0^+$ & $0^+$    \\
235 &149 &1757.78  &             &  7.48&        &7.80  &18.08 &  2.81   & 9.79 &   $-$3.89  & $-$8.75  & 5.956 &  6.079 &  5.736 &  5.792 &        &$0^+$ & $9/2^+$  \\
236 &150 &1762.79  &             &  7.47&        &7.82  &18.36 &  5.01   & 9.94 &   $-$3.92  & $-$8.90  & 5.967 &  6.092 &  5.742 &  5.798 &        &$0^+$ & $0^+$    \\
237 &151 &1765.29  &             &  7.45&        &7.51  &18.64 &  2.50   & 10.11&   $-$3.77  & $-$9.13  & 5.980 &  6.106 &  5.750 &  5.806 &        &$0^+$ & $9/2^+$  \\
238 &152 &1770.36  &             &  7.44&        &7.57  &19.07 &  5.07   & 10.30&   $-$3.81  & $-$9.26  & 5.990 &  6.119 &  5.756 &  5.811 &        &$0^+$ & $0^+$    \\
239 &153 &1772.84  &             &  7.42&        &7.55  &19.31 &  2.48   & 10.44&   $-$3.81  & $-$9.41  & 6.003 &  6.134 &  5.762 &  5.818 &        &$0^+$ & $7/2^+$  \\
240 &154 &1777.74  &             &  7.41&        &7.38  &19.78 &  4.90   & 10.65&   $-$3.73  & $-$9.62  & 6.014 &  6.146 &  5.769 &  5.824 &        &$0^+$ & $0^+$    \\
241 &155 &1780.23  &             &  7.39&        &7.39  &19.94 &  2.49   & 10.70&   $-$3.73  & $-$9.74  & 6.026 &  6.162 &  5.773 &  5.828 &        &$0^+$ & $5/2^+$  \\
242 &156 &1784.98  &             &  7.38&        &7.24  &20.48 &  4.75   & 11.01&   $-$3.67  & $-$9.98  & 6.037 &  6.173 &  5.782 &  5.837 &        &$0^+$ & $0^+$    \\
243 &157 &1787.56  &             &  7.36&        &7.33  &20.77 &  2.58   & 11.16&   $-$3.67  & $-$10.10 & 6.050 &  6.189 &  5.787 &  5.842 &        &$0^+$ & $5/2^+$  \\
244 &158 &1792.11  &             &  7.34&        &7.13  &21.16 &  4.55   & 11.35&   $-$3.62  & $-$10.33 & 6.060 &  6.200 &  5.795 &  5.850 &        &$0^+$ & $0^+$    \\
245 &159 &1794.66  &             &  7.33&        &7.10  &21.44 &  2.55   & 11.49&   $-$3.62  & $-$10.46 & 6.073 &  6.215 &  5.800 &  5.855 &        &$0^+$ & $5/2^+$  \\
246 &160 &1799.15  &             &  7.31&        &7.04  &21.82 &  4.49   & 11.69&   $-$3.57  & $-$10.66 & 6.084 &  6.227 &  5.808 &  5.863 &        &$0^+$ & $0^+$    \\
247 &161 &1801.70  &             &  7.29&        &7.04  &22.11 &  2.55   & 11.83&   $-$3.57  & $-$10.80 & 6.096 &  6.241 &  5.813 &  5.868 &        &$0^+$ & $5/2^+$  \\
248 &162 &1806.13  &             &  7.28&        &6.98  &22.48 &  4.43   & 12.02&   $-$3.54  & $-$11.00 & 6.106 &  6.253 &  5.821 &  5.875 &        &$0^+$ & $0^+$    \\
249 &163 &1808.67  &             &  7.26&        &6.97  &22.77 &  2.54   & 12.16&   $-$3.54  & $-$11.14 & 6.119 &  6.267 &  5.826 &  5.881 &        &$0^+$ & $5/2^+$  \\
250 &164 &1813.04  &             &  7.25&        &6.91  &23.12 &  4.37   & 12.34&   $-$3.51  & $-$11.32 & 6.129 &  6.279 &  5.833 &  5.888 &        &$0^+$ & $0^+$    \\
251 &165 &1815.60  &             &  7.23&        &6.93  &23.43 &  2.56   & 12.50&   $-$3.51  & $-$11.47 & 6.141 &  6.293 &  5.839 &  5.893 &        &$0^+$ & $5/2^+$  \\
252 &166 &1819.91  &             &  7.22&        &6.87  &23.75 &  4.31   & 12.66&   $-$3.48  & $-$11.64 & 6.152 &  6.305 &  5.845 &  5.900 &        &$0^+$ & $0^+$    \\
253 &167 &1822.47  &             &  7.20&        &6.87  &24.05 &  2.56   & 12.82&   $-$3.48  & $-$11.80 & 6.164 &  6.319 &  5.851 &  5.906 &        &$0^+$ & $5/2^+$  \\
254 &168 &1826.74  &             &  7.19&        &6.83  &24.37 &  4.27   & 12.97&   $-$3.46  & $-$11.95 & 6.174 &  6.331 &  5.857 &  5.911 &        &$0^+$ & $0^+$    \\
255 &169 &1829.31  &             &  7.17&        &6.84  &24.64 &  2.57   & 13.12&   $-$3.45  & $-$12.12 & 6.186 &  6.344 &  5.864 &  5.918 &        &$0^+$ & $5/2^+$  \\
256 &170 &1833.54  &             &  7.16&        &6.80  &24.99 &  4.23   & 13.29&   $-$3.43  & $-$12.25 & 6.197 &  6.356 &  5.869 &  5.923 &        &$0^+$ & $0^+$    \\
257 &171 &1836.12  &             &  7.14&        &6.81  &25.23 &  2.58   & 13.40&   $-$3.46  & $-$12.37 & 6.209 &  6.371 &  5.873 &  5.927 &        &$0^+$ & $1/2^+$  \\
258 &172 &1840.30  &             &  7.13&        &6.76  &25.60 &  4.18   & 13.59&   $-$3.41  & $-$12.55 & 6.219 &  6.381 &  5.880 &  5.934 &        &$0^+$ & $0^+$    \\
259 &173 &1842.94  &             &  7.12&        &6.82  &25.83 &  2.64   & 13.71&   $-$3.43  & $-$12.67 & 6.231 &  6.396 &  5.884 &  5.939 &        &$0^+$ & $1/2^+$  \\
260 &174 &1847.02  &             &  7.10&        &6.72  &26.18 &  4.08   & 13.88&   $-$3.38  & $-$12.84 & 6.241 &  6.406 &  5.891 &  5.945 &        &$0^+$ & $0^+$    \\
261 &175 &1849.72  &             &  7.09&        &6.78  &26.44 &  2.70   & 13.96&   $-$3.40  & $-$12.98 & 6.252 &  6.420 &  5.896 &  5.950 &        &$0^+$ & $1/2^+$  \\
262 &176 &1853.71  &             &  7.08&        &6.69  &26.76 &  3.99   & 14.16&   $-$3.36  & $-$13.12 & 6.262 &  6.431 &  5.901 &  5.955 &        &$0^+$ & $0^+$    \\
263 &177 &1856.52  &             &  7.06&        &6.80  &27.12 &  2.81   & 14.35&   $-$3.37  & $-$13.27 & 6.274 &  6.444 &  5.907 &  5.961 &        &$0^+$ & $1/2^+$  \\
264 &178 &1860.35  &             &  7.05&        &6.64  &27.32 &  3.83   & 14.43&   $-$3.32  & $-$13.39 & 6.284 &  6.456 &  5.911 &  5.965 &        &$0^+$ & $0^+$    \\
265 &179 &1863.17  &             &  7.03&        &6.65  &27.66 &  2.82   & 14.61&   $-$3.33  & $-$13.54 & 6.295 &  6.469 &  5.917 &  5.971 &        &$0^+$ & $1/2^+$  \\
266 &180 &1866.94  &             &  7.02&        &6.59  &27.85 &  3.77   & 14.69&   $-$3.28  & $-$13.63 & 6.306 &  6.482 &  5.920 &  5.974 &        &$0^+$ & $0^+$    \\
267 &181 &1869.79  &             &  7.00&        &6.62  &28.16 &  2.85   & 14.84&   $-$3.30  & $-$13.78 & 6.317 &  6.494 &  5.925 &  5.979 &        &$0^+$ & $3/2^+$  \\
268 &182 &1873.45  &             &  6.99&        &6.51  &28.33 &  3.66   & 14.92&   $-$3.24  & $-$13.86 & 6.328 &  6.508 &  5.929 &  5.982 &        &$0^+$ & $0^+$    \\
269 &183 &1876.34  &             &  6.98&        &6.55  &28.63 &  2.89   & 15.05&   $-$1.87  & $-$13.99 & 6.339 &  6.520 &  5.933 &  5.987 &        &$0^+$ & $3/2^+$  \\
270 &184 &1879.87  &             &  6.96&        &6.42  &28.76 &  3.53   & 15.12&   $-$1.77  & $-$14.05 & 6.350 &  6.535 &  5.936 &  5.990 &        &$0^+$ & $0^+$    \\
271 &185 &1879.22  &             &  6.93&        &2.88  &28.89 &  \underline{$-$0.65}  & 15.18&$-$1.94  &$-$14.12 & 6.364 &  6.551 & 5.941 &5.994 &   &$0^+$ & $11/2^-$ \\
272 &186 &1879.85  &             &  6.91&        &\underline{$-$0.02} &29.16 &  0.63   & 15.33&$-$0.04  &$-$14.27 & 6.377 &  6.565 & 5.951 &6.005 &   &$0^+$ & $0^+$    \\
273 &187 &1879.22  &             &  6.88&        &0.00  &  & \underline{$-$0.63} & &   $-$0.03  & $-$14.34 & 6.391 &  6.581 &  5.956 &  6.010 &       &$0^+$ & $11/2^-$ \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  4.77 &&&&&&&&&&&&&0.005  \\ \hline
\multicolumn{8}{l}{$Z=87~~(\rm{Fr})$} &\\
%197 &110 &1504.76&            &     7.64&         &      &  0.00  &      &   \underline{-1.06} &-10.33  & \underline{0.29} & 5.513  & 5.548 &  5.468 &  5.526 &   &$9/2^-$ & $0^+$   \\
198 &111 &1513.77&            &     7.65&         &      &  0.49  & 9.01 &   \underline{$-$0.81} &$-$10.29  & \underline{0.04}  & 5.523  & 5.561 &  5.473 &  5.532 &   &$9/2^-$ & $1/2^-$ \\
199 &112 &1525.09&     1531.37&     7.66&    7.70 &20.33 &  1.05  & 11.32&   \underline{$-$0.52} &$-$10.16  & $-$0.23   & 5.531   & 5.573  &  5.478  &  5.536  &         &$9/2^-$ & $0^+$   \\
200 &113 &1534.05&     1540.06&     7.67&    7.70 &20.28 &  1.57  & 8.96 &   \underline{$-$0.27} &$-$10.11  & $-$0.49   & 5.541   & 5.585  &  5.483  &  5.541  &         &$9/2^-$ & $1/2^-$ \\
201 &114 &1545.10&     1550.67&     7.69&    7.71 &20.01 &  2.06  & 11.05&   \underline{$-$0.02} &$-$10.00  & $-$0.74   & 5.550   & 5.597  &  5.488  &  5.546  &         &$9/2^-$ & $0^+$   \\
202 &115 &1554.00&      &     7.69&      &19.95 &  2.61  & 8.90 &   0.26  &$-$9.94   & $-$1.01   & 5.559   & 5.609  &  5.493  &  5.551  &         &$9/2^-$& $1/2^-$  \\
203 &116 &1564.82&     1569.54&     7.71&    7.73 &19.72 &  3.06  & 10.82&   0.48  &$-$9.84   & $-$1.23   & 5.569   & 5.621  &  5.498  &  5.556  &         &$9/2^-$& $0^+$    \\
204 &117 &1573.63&     1577.88&     7.71&    7.73 &19.63 &  3.57  & 8.81 &   0.76  &$-$9.77   & $-$1.50   & 5.577   & 5.632  &  5.502  &  5.560  &         &$9/2^-$& $1/2^-$  \\
205 &118 &1584.25&     1587.87&     7.73&    7.75 &19.43 &  4.02  & 10.62&   0.97  &$-$9.68   & $-$1.70   & 5.587   & 5.645  &  5.508  &  5.566  &         &$9/2^-$& $0^+$    \\
206 &119 &1593.01&     1595.87&     7.73&    7.75 &19.38 &  4.48  & 8.76 &   1.19  &$-$9.66   & $-$1.93   & 5.596   & 5.657  &  5.513  &  5.570  &         &$9/2^-$& $3/2^-$  \\
207 &120 &1603.36&     1605.54&     7.75&    7.76 &19.11 &  4.93  & 10.35&   1.41  &$-$9.50   & $-$2.15   & 5.605   & 5.668  &  5.518  &  5.576  &  5.572  &$9/2^-$& $0^+$    \\
208 &121 &1612.13&     1613.44&     7.75&    7.76 &19.12 &  5.40  & 8.77 &   1.64  &$-$9.47   & $-$2.38   & 5.615   & 5.680  &  5.523  &  5.580  &  5.573  &$9/2^-$& $3/2^-$  \\
209 &122 &1622.11&     1622.61&     7.76&    7.76 &18.75 &  5.77  & 9.98 &   1.83  &$-$9.29   & $-$2.56   & 5.623   & 5.691  &  5.527  &  5.585  &  5.598  &$9/2^-$& $0^+$    \\
210 &123 &1630.79&     1630.24&     7.77&    7.76 &18.66 &  6.22  & 8.68 &   2.05  &$-$9.07   & $-$2.78   & 5.632   & 5.702  &  5.531  &  5.589  &  5.582  &$9/2^-$& $3/2^-$  \\
211 &124 &1640.40&     1639.12&     7.77&    7.77 &18.29 &  6.52  & 9.61 &   2.20  &$-$8.94   & $-$2.93   & 5.640   & 5.713  &  5.535  &  5.592  &  5.558  &$9/2^-$& $0^+$    \\
212 &125 &1648.98&     1646.57&     7.78&    7.77 &18.19 &  6.84  & 8.58 &   2.35  &$-$8.78   & $-$3.09   & 5.650   & 5.726  &  5.539  &  5.597  &  5.592  &$9/2^-$& $1/2^-$  \\
213 &126 &1657.61&     1654.68&     7.78&    7.77 &17.21 &  7.15  & 8.63 &   2.50  &$-$7.39   & $-$3.25   & 5.660   & 5.739  &  5.544  &  5.601  &  5.598  &$9/2^-$& $0^+$    \\
214 &127 &1661.97&     1660.16&     7.77&    7.76 &12.99 &  7.77  & 4.36 &   2.81  &$-$7.83   & $-$3.55   & 5.676   & 5.756  &  5.556  &  5.613  &         &$9/2^-$& $11/2^+$ \\
215 &128 &1667.96&     1666.95&     7.76&    7.75 &10.35 &  8.26  & 5.99 &   3.07  &$-$5.20   & $-$3.81   & 5.690   & 5.772  &  5.566  &  5.623  &         &$9/2^-$& $0^+$    \\
216 &129 &1672.24&     1672.37&     7.74&    7.74 &10.27 &  8.87  & 4.28 &   3.37  &$-$5.16   & $-$4.11   & 5.705   & 5.789  &  5.578  &  5.635  &         &$9/2^-$& $11/2^+$ \\
217 &130 &1678.18&     1679.10&     7.73&    7.74 &10.22 &  9.35  & 5.94 &   3.62  &$-$5.14   & $-$4.36   & 5.719   & 5.805  &  5.588  &  5.645  &         &$9/2^-$& $0^+$    \\
218 &131 &1682.39&     1684.42&     7.72&    7.73 &10.15 &  9.95  & 4.21 &   3.92  &$-$5.10   & $-$4.66   & 5.734   & 5.821  &  5.600  &  5.657  &         &$9/2^-$& $11/2^+$ \\
219 &132 &1688.28&     1690.94&     7.71&    7.72 &10.10 &  10.42 & 5.89 &   4.16  &$-$5.09   & $-$4.90   & 5.748   & 5.837  &  5.610  &  5.667  &         &$9/2^-$& $0^+$    \\
220 &133 &1692.41&     1696.15&     7.69&    7.71 &10.02 &  11.00 & 4.13 &   4.45  &$-$5.03   & $-$5.19   & 5.762   & 5.852  &  5.622  &  5.678  &  5.669  &$9/2^-$& $11/2^+$ \\
221 &134 &1698.26&     1702.42&     7.68&    7.70 &9.98  &  11.45 & 5.85 &   4.68  &$-$5.02   & $-$5.43   & 5.776   & 5.868  &  5.631  &  5.688  &  5.679  &$9/2^-$& $0^+$    \\
222 &135 &1702.28&     1707.42&     7.67&    7.69 &9.87  &  12.01 & 4.02 &   4.97  &$-$4.94   & $-$5.71   & 5.790   & 5.883  &  5.643  &  5.699  &  5.689  &$9/2^-$& $11/2^+$ \\
223 &136 &1708.11&     1713.46&     7.66&    7.68 &9.85  &  12.46 & 5.83 &   5.20  &$-$4.94   & $-$5.94   & 5.803   & 5.898  &  5.652  &  5.708  &  5.695  &$9/2^-$& $0^+$    \\
224 &137 &1711.95&     1718.12&     7.64&    7.67 &9.67  &  12.96 & 3.84 &   5.45  &$-$4.82   & $-$6.18   & 5.817   & 5.913  &  5.662  &  5.719  &  5.706  &$9/2^-$& $11/2^+$ \\
225 &138 &1717.77&     1724.17&     7.63&    7.66 &9.66  &  13.39 & 5.82 &   5.66  &$-$4.84   & $-$6.41   & 5.830   & 5.928  &  5.671  &  5.728  &  5.711  &$9/2^-$& $0^+$    \\
226 &139 &1721.53&     1728.51&     7.62&    7.65 &9.58  &  13.81 & 3.76 &   5.87  &$-$4.83   & $-$6.61   & 5.843   & 5.943  &  5.680  &  5.736  &  5.719  &$9/2^-$& $9/2^+$  \\
227 &140 &1727.20&     1734.44&     7.61&    7.64 &9.43  &  14.23 & 5.67 &   6.08  &$-$4.72   & $-$6.83   & 5.855   & 5.957  &  5.689  &  5.745  &  5.734  &$9/2^-$& $0^+$    \\
228 &141 &1730.92& 1738.83    &     7.59& 7.63    &9.39  &  14.63 & 3.72 &   6.27  &$-$4.67   & $-$7.02   & 5.868   & 5.971  &  5.697  &  5.753  &  5.740  &$9/2^-$& $9/2^+$  \\
229 &142 &1736.38&     1744.59&     7.58&    7.62 &9.18  &  14.99 & 5.46 &   6.45  &$-$4.59   & $-$7.20   & 5.880   & 5.985  &  5.704  &  5.759  &         &$9/2^-$& $0^+$    \\
230 &143 &1740.00&     1748.83&     7.57&    7.60 &9.08  &  15.36 & 3.62 &   6.62  &$-$4.53   & $-$7.38   & 5.892   & 5.999  &  5.711  &  5.767  &         &$9/2^-$& $9/2^+$  \\
231 &144 &1745.31& 1754.35      &     7.56& 7.59        &8.93  &  15.69 & 5.31 &   6.79  &$-$4.47   & $-$7.54   & 5.903   & 6.012  &  5.718  &  5.773  &         &$9/2^-$& $0^+$    \\
232 &145 &1748.80&            &     7.54&         &8.80  &  16.04 & 3.49 &   6.96  &$-$4.38   & $-$7.72   & 5.915   & 6.026  &  5.725  &  5.781  &         &$9/2^-$& $9/2^+$  \\
233 &146 &1754.00&            &     7.53&         &8.69  &  16.36 & 5.20 &   7.12  &$-$4.35   & $-$7.88   & 5.926   & 6.040  &  5.731  &  5.787  &         &$9/2^-$& $0^+$    \\
234 &147 &1757.27&            &     7.51&         &8.47  &  16.72 & 3.27 &   7.29  &$-$4.23   & $-$8.06   & 5.938   & 6.053  &  5.738  &  5.794  &         &$9/2^-$& $9/2^+$  \\
235 &148 &1762.43&            &     7.50&         &8.43  &  17.04 & 5.16 &   7.46  &$-$4.22   & $-$8.23   & 5.949   & 6.066  &  5.744  &  5.800  &         &$9/2^-$& $0^+$    \\
236 &149 &1765.45&            &     7.48&         &8.18  &  17.46 & 3.02 &   7.67  &$-$4.08   & $-$8.43   & 5.961   & 6.080  &  5.752  &  5.807  &         &$9/2^-$& $9/2^+$  \\
237 &150 &1770.61&            &     7.47&         &8.18  &  17.76 & 5.16 &   7.82  &$-$4.10   & $-$8.59   & 5.972   & 6.093  &  5.758  &  5.813  &         &$9/2^-$& $0^+$    \\
238 &151 &1773.34&            &     7.45&         &7.89  &  18.16 & 2.73 &   8.05  &$-$3.97   & $-$8.81   & 5.984   & 6.107  &  5.765  &  5.821  &         &$9/2^-$& $9/2^+$  \\
239 &152 &1778.55&            &     7.44&         &7.94  &  18.49 & 5.21 &   8.19  &$-$4.00   & $-$8.95   & 5.995   & 6.120  &  5.771  &  5.826  &         &$9/2^-$& $0^+$    \\
240 &153 &1781.20&            &     7.42&         &7.86  &  18.80 & 2.65 &   8.36  &$-$3.97   & $-$9.17   & 6.006   & 6.132  &  5.778  &  5.833  &         &$9/2^-$& $15/2^-$ \\
241 &154 &1786.30&            &     7.41&         &7.75  &  19.21 & 5.10 &   8.56  &$-$3.91   & $-$9.32   & 6.018   & 6.146  &  5.784  &  5.839  &         &$9/2^-$& $0^+$    \\
242 &155 &1788.92&            &     7.39&         &7.72  &  19.39 & 2.62 &   8.69  &$-$3.91   & $-$9.47   & 6.031   & 6.161  &  5.791  &  5.846  &         &$9/2^-$& $7/2^+$  \\
243 &156 &1793.90&            &     7.38&         &7.60  &  19.93 & 4.98 &   8.92  &$-$3.85   & $-$9.69   & 6.041   & 6.173  &  5.798  &  5.853  &         &$9/2^-$& $0^+$    \\
244 &157 &1796.58&            &     7.36&         &7.66  &  20.18 & 2.68 &   9.02  &$-$3.85   & $-$9.81   & 6.053   & 6.188  &  5.802  &  5.857  &         &$9/2^-$& $5/2^+$  \\
245 &158 &1801.38&            &     7.35&         &7.48  &  20.62 & 4.80 &   9.27  &$-$3.79   & $-$10.04  & 6.064   & 6.199  &  5.811  &  5.866  &         &$9/2^-$& $0^+$    \\
246 &159 &1804.08&            &     7.33&         &7.50  &  20.91 & 2.70 &   9.42  &$-$3.79   & $-$10.17  & 6.076   & 6.214  &  5.815  &  5.870  &         &$9/2^-$& $5/2^+$  \\
247 &160 &1808.76&            &     7.32&         &7.38  &  21.30 & 4.68 &   9.61  &$-$3.75   & $-$10.39  & 6.087   & 6.225  &  5.824  &  5.878  &         &$9/2^-$& $0^+$    \\
248 &161 &1811.45&            &     7.30&         &7.37  &  21.58 & 2.69 &   9.75  &$-$3.75   & $-$10.52  & 6.099   & 6.240  &  5.829  &  5.883  &         &$9/2^-$& $5/2^+$  \\
249 &162 &1816.07&            &     7.29&         &7.31  &  21.96 & 4.62 &   9.94  &$-$3.71   & $-$10.72  & 6.110   & 6.251  &  5.836  &  5.891  &         &$9/2^-$& $0^+$    \\
250 &163 &1818.77&            &     7.28&         &7.32  &  22.26 & 2.70 &   10.10 &$-$3.71   & $-$10.87  & 6.121   & 6.266  &  5.842  &  5.896  &         &$9/2^-$& $5/2^+$  \\
251 &164 &1823.32&            &     7.26&         &7.25  &  22.62 & 4.55 &   10.28 &$-$3.67   & $-$11.05  & 6.132   & 6.277  &  5.849  &  5.903  &         &$9/2^-$& $0^+$    \\
252 &165 &1826.03&            &     7.25&         &7.26  &  22.93 & 2.71 &   10.43 &$-$3.67   & $-$11.20  & 6.144   & 6.291  &  5.854  &  5.909  &         &$9/2^-$& $5/2^+$  \\
253 &166 &1830.51&            &     7.24&         &7.19  &  23.26 & 4.48 &   10.60 &$-$3.64   & $-$11.37  & 6.154   & 6.303  &  5.861  &  5.915  &         &$9/2^-$& $0^+$    \\
254 &167 &1833.23&            &     7.22&         &7.20  &  23.58 & 2.72 &   10.76 &$-$3.64   & $-$11.53  & 6.166   & 6.316  &  5.867  &  5.921  &         &$9/2^-$& $5/2^+$  \\
255 &168 &1837.66&            &     7.21&         &7.15  &  23.89 & 4.43 &   10.92 &$-$3.61   & $-$11.69  & 6.177   & 6.328  &  5.873  &  5.927  &         &$9/2^-$& $0^+$    \\
256 &169 &1840.39&            &     7.19&         &7.16  &  24.20 & 2.73 &   11.08 &$-$3.61   & $-$11.85  & 6.188   & 6.341  &  5.879  &  5.933  &         &$9/2^-$& $5/2^+$  \\
257 &170 &1844.76&            &     7.18&         &7.10  &  24.51 & 4.37 &   11.22 &$-$3.59   & $-$11.99  & 6.199   & 6.353  &  5.884  &  5.939  &         &$9/2^-$& $0^+$    \\
258 &171 &1847.50&            &     7.16&         &7.11  &  24.78 & 2.74 &   11.38 &$-$3.58   & $-$12.16  & 6.210   & 6.366  &  5.891  &  5.945  &         &$9/2^-$& $5/2^+$  \\
259 &172 &1851.82&            &     7.15&         &7.06  &  25.11 & 4.32 &   11.52 &$-$3.56   & $-$12.29  & 6.220   & 6.378  &  5.896  &  5.950  &         &$9/2^-$& $0^+$    \\
260 &173 &1854.59&            &     7.13&         &7.09  &  25.36 & 2.77 &   11.65 &$-$3.58   & $-$12.41  & 6.232   & 6.393  &  5.900  &  5.954  &         &$9/2^-$& $1/2^+$  \\
261 &174 &1858.84&            &     7.12&         &7.02  &  25.70 & 4.25 &   11.82 &$-$3.53   & $-$12.57  & 6.242   & 6.403  &  5.906  &  5.960  &         &$9/2^-$& $0^+$    \\
262 &175 &1861.67&            &     7.11&         &7.08  &  25.91 & 2.83 &   11.95 &$-$3.55   & $-$12.70  & 6.253   & 6.417  &  5.911  &  5.965  &         &$9/2^-$& $1/2^+$  \\
263 &176 &1865.80&            &     7.09&         &6.96  &  26.25 & 4.13 &   12.09 &$-$3.49   & $-$12.85  & 6.263   & 6.428  &  5.916  &  5.970  &         &$9/2^-$& $0^+$    \\
264 &177 &1868.69&            &     7.08&         &7.02  &  26.52 & 2.89 &   12.17 &$-$3.51   & $-$12.98  & 6.275   & 6.441  &  5.921  &  5.975  &         &$9/2^-$& $1/2^+$  \\
265 &178 &1872.71&            &     7.07&         &6.91  &  26.79 & 4.02 &   12.36 &$-$3.45   & $-$13.10  & 6.285   & 6.453  &  5.926  &  5.980  &         &$9/2^-$& $0^+$    \\
266 &179 &1875.67&            &     7.05&         &6.98  &  27.11 & 2.96 &   12.50 &$-$3.46   & $-$13.24  & 6.296   & 6.466  &  5.931  &  5.985  &         &$9/2^-$& $1/2^+$  \\
267 &180 &1879.53&            &     7.04&         &6.82  &  27.28 & 3.86 &   12.59 &$-$3.40   & $-$13.33  & 6.307   & 6.479  &  5.934  &  5.988  &         &$9/2^-$& $0^+$    \\
268 &181 &1882.52&            &     7.02&         &6.85  &  27.57 & 2.99 &   12.73 &$-$3.42   & $-$13.46  & 6.317   & 6.491  &  5.939  &  5.993  &         &$9/2^-$& $3/2^+$  \\
269 &182 &1886.25&            &     7.01&         &6.72  &  27.72 & 3.73 &   12.80 &$-$3.34   & $-$13.54  & 6.328   & 6.505  &  5.942  &  5.996  &         &$9/2^-$& $0^+$    \\
270 &183 &1889.27&            &     7.00&         &6.75  &  27.98 & 3.02 &   12.93 &$-$2.30   & $-$13.65  & 6.339   & 6.518  &  5.946  &  5.999  &         &$9/2^-$& $3/2^+$  \\
271 &184 &1892.86&            &     6.98&         &6.61  &  28.11 & 3.59 &   12.99 &$-$2.05   & $-$13.71  & 6.351   & 6.532  &  5.949  &  6.002  &         &$9/2^-$& $0^+$    \\
272 &185 &1892.28&            &     6.96&         &3.01  &  28.24 & \underline{$-$0.58}&   13.06 &$-$2.08   & $-$13.78  & 6.364   & 6.548  &  5.953  &  6.007  &  &$9/2^-$ &$11/2^-$ \\
273 &186 &1893.06&            &     6.93&         &0.20  &  28.54 & 0.78 &   13.21 &$-$0.15   & $-$13.95  & 6.378   & 6.562  &  5.965  &  6.018  &              &$9/2^-$ &$0^+$    \\
274 &187 &1892.53&            &     6.91&         &0.25  &        & \underline{$-$0.53}&   13.31 &$-$0.15   & $-$14.03  & 6.391   & 6.578  &  5.970  &  6.024  &  &$9/2^-$ &$11/2^-$ \\
275 &188 &1893.29&            &     6.88&         &0.23  &        & 0.76 &   13.44 &$-$0.18   & $-$14.19  & 6.405   & 6.591  &  5.982  &  6.035  &              &$9/2^-$ &$0^+$    \\
276 &189 &1892.71&            &     6.86&         &0.18  &        & \underline{$-$0.58}&   13.52 &$-$0.17   & $-$14.28  & 6.418   & 6.607  &  5.988  &  6.041  &  &$9/2^-$ &$11/2^-$ \\
277 &190 &1893.56&            &     6.84&         &0.27  &        & 0.85 &   13.67 &$-$0.20   & $-$14.43  & 6.432   & 6.620  &  5.999  &  6.052  &              &$9/2^-$ &$0^+$    \\
278 &191 &1892.98&            &     6.81&         &0.27  &        & \underline{$-$0.58}&   13.76 &$-$0.20   & $-$14.53  & 6.445   & 6.635  &  6.006  &  6.059  &  &$9/2^-$ &$11/2^-$ \\
279 &192 &1893.88&            &     6.79&         &0.32  &        & 0.90 &   13.91 &$-$0.23   & $-$14.68  & 6.458   & 6.649  &  6.017  &  6.070  &              &$9/2^-$ &$0^+$    \\
280 &193 &1893.31&            &     6.76&         &0.33  &        & \underline{$-$0.57}&   14.02 &$-$0.23   & $-$14.79  & 6.472   & 6.664  &  6.024  &  6.077  &  &$9/2^-$ &$11/2^-$ \\
281 &194 &1894.25&            &     6.74&         &0.37  &        & 0.94 &   14.15 &$-$0.25   & $-$14.94  & 6.485   & 6.677  &  6.035  &  6.088  &              &$9/2^-$ &$0^+$    \\
282 &195 &1893.69&            &     6.72&         &0.38  &        & \underline{$-$0.56}&   14.27 &$-$0.25   & $-$15.05  & 6.498   & 6.691  &  6.043  &  6.096  &  &$9/2^-$ &$11/2^-$ \\
283 &196 &1894.67&            &     6.69&         &0.42  &        & 0.98 &   14.39 &$-$0.28   & $-$15.19  & 6.511   & 6.705  &  6.053  &  6.106  &              &$9/2^-$ &$0^+$    \\
284 &197 &1894.12&            &     6.67&         &0.43  &        & \underline{$-$0.55}&   14.52 &$-$0.28   & $-$15.31  & 6.525   & 6.719  &  6.062  &  6.114  &  &$9/2^-$ &$11/2^-$ \\
285 &198 &1895.15&            &     6.65&         &0.48  &        & 1.03 &   14.64 &$-$0.30   & $-$15.44  & 6.537   & 6.732  &  6.071  &  6.124  &              &$9/2^-$ &$0^+$    \\
286 &199 &1894.61&            &     6.62&         &0.49  &        & \underline{$-$0.54}&   14.74 &$-$0.30   & $-$15.57  & 6.551   & 6.746  &  6.081  &  6.133  &  &$9/2^-$ &$11/2^-$ \\
287 &200 &1895.67&            &     6.61&         &0.52  &        & 1.06 &   14.88 &$-$0.32   & $-$15.69  & 6.563   & 6.759  &  6.089  &  6.141  &              &$9/2^-$ &$0^+$    \\
288 &201 &1895.14&            &     6.58&         &0.53  &        & \underline{$-$0.53}&   14.94 &$-$0.32   & $-$15.83  & 6.577   & 6.773  &  6.099  &  6.152  &  &$9/2^-$ &$11/2^-$ \\
289 &202 &1896.24&            &     6.56&         &0.57  &        & 1.10 &   15.12 &$-$0.34   & $-$15.93  & 6.589   & 6.787  &  6.107  &  6.159  &              &$9/2^-$ &$0^+$    \\
290 &203 &1895.71&            &     6.54&         &0.57  &        & \underline{$-$0.53}&   15.14 &$-$0.36   & $-$15.95  & 6.614   & 6.820  &  6.107  &  6.160  &  &$9/2^-$ &$3/2^-$  \\
291 &204 &1896.84&            &     6.52&         &0.60  &        & 1.13 &   15.35 &$-$0.35   & $-$16.16  & 6.615   & 6.814  &  6.124  &  6.176  &              &$9/2^-$ &$0^+$    \\
292 &205 &1896.36&            &     6.49&         &0.65  &        & \underline{$-$0.48}&   15.38 &$-$0.37   & $-$16.18  & 6.639   & 6.846  &  6.125  &  6.177  &  &$9/2^-$ &$3/2^-$  \\
293 &206 &1897.46&            &     6.48&         &0.62  &        & 1.10 &   15.58 &$-$0.35   & $-$16.38  & 6.641   & 6.841  &  6.140  &  6.192  &              &$9/2^-$ &$0^+$    \\
294 &207 &1897.02&            &     6.45&         &0.66  &        & \underline{$-$0.44}&   15.60 &$-$0.38   & $-$16.40  & 6.664   & 6.872  &  6.141  &  6.193  &  &$9/2^-$ &$3/2^-$  \\
295 &208 &1898.07&            &     6.43&         &0.61  &        & 1.05 &   15.77 &$-$0.35   & $-$16.58  & 6.666   & 6.869  &  6.154  &  6.206  &              &$9/2^-$ &$0^+$    \\
296 &209 &1897.68&            &     6.41&         &0.66  &        & \underline{$-$0.39}&   15.80 &$-$0.37   & $-$16.61  & 6.689   & 6.898  &  6.156  &  6.207  &  &$9/2^-$ &$3/2^-$  \\
297 &210 &1898.67&            &     6.39&         &0.60  &        & 0.99 &   15.96 &$-$0.34   & $-$16.77  & 6.692   & 6.898  &  6.167  &  6.219  &              &$9/2^-$ &$0^+$    \\
298 &211 &1898.32&            &     6.37&         &0.64  &        & \underline{$-$0.35}&   15.98 &$-$0.35   & $-$16.79  & 6.714   & 6.926  &  6.169  &  6.221  &  &$9/2^-$ &$3/2^-$  \\
299 &212 &1899.24&            &     6.35&         &0.57  &        & 0.92 &   16.12 &$-$0.32   & $-$16.92  & 6.719   & 6.928  &  6.179  &  6.230  &              &$9/2^-$ &$0^+$    \\
300 &213 &1898.93&            &     6.33&         &0.61  &        & \underline{$-$0.31}&   16.14 &$-$0.33   & $-$16.95  & 6.739   & 6.955  &  6.180  &  6.232  &  &$9/2^-$ &$3/2^-$  \\
301 &214 &1899.78&            &     6.31&         &0.54  &        & 0.85 &   16.26 &$-$0.31   & $-$17.07  & 6.746   & 6.959  &  6.188  &  6.240  &              &$9/2^-$ &$0^+$    \\
302 &215 &1899.51&            &     6.29&         &0.58  &        & \underline{$-$0.27}&   16.27 &$-$0.32   & $-$17.10  & 6.765   & 6.985  &  6.190  &  6.242  &  &$9/2^-$ &$3/2^-$  \\
303 &216 &1900.30&            &     6.27&         &0.52  &        & 0.79 &   16.38 &$-$0.30   & $-$17.19  & 6.773   & 6.991  &  6.197  &  6.248  &              &$9/2^-$ &$0^+$    \\
304 &217 &1900.08&            &     6.25&         &0.57  &        & \underline{$-$0.22}&   16.43 &$-$0.31   & $-$17.23  & 6.791   & 7.015  &  6.199  &  6.250  &  &$9/2^-$ &$3/2^-$  \\
305 &218 &1900.82&            &     6.23&         &0.52  &        & 0.74 &   16.50 &$-$0.30   & $-$17.32  & 6.800   & 7.023  &  6.205  &  6.256  &              &$9/2^-$ &$0^+$    \\
306 &219 &1900.60&            &     6.21&         &0.52  &        & \underline{$-$0.22}&   16.55 &$-$0.31   & $-$17.35  & 6.818   & 7.046  &  6.207  &  6.259  &  &$9/2^-$ &$3/2^-$  \\
307 &220 &1901.34&            &     6.19&         &0.52  &        & 0.74 &   16.61 &$-$0.31   & $-$17.43  & 6.827   & 7.055  &  6.212  &  6.264  &              &$9/2^-$ &$0^+$    \\
308 &221 &1901.13&            &     6.17&         &0.53  &        & \underline{$-$0.21}&   16.67 &$-$0.31   & $-$17.47  & 6.844   & 7.076  &  6.215  &  6.266  &  &$9/2^-$ &$3/2^-$  \\
309 &222 &1901.88&            &     6.15&         &0.54  &        & 0.75 &   16.72 &$-$0.31   & $-$17.55  & 6.854   & 7.087  &  6.220  &  6.271  &              &$9/2^-$ &$0^+$    \\
310 &223 &1901.66&            &     6.13&         &0.53  &        & \underline{$-$0.22}&   16.77 &$-$0.31   & $-$17.59  & 6.870   & 7.106  &  6.223  &  6.274  &  &$9/2^-$ &$3/2^-$  \\
311 &224 &1902.43&            &     6.12&         &0.55  &        & 0.77 &   16.83 &$-$0.32   & $-$17.66  & 6.880   & 7.118  &  6.227  &  6.278  &              &$9/2^-$ &$0^+$    \\
312 &225 &1902.21&            &     6.10&         &0.55  &        & \underline{$-$0.22}&   16.86 &$-$0.32   & $-$17.71  & 6.896   & 7.137  &  6.230  &  6.282  &  &$9/2^-$ &$3/2^-$  \\
313 &226 &1902.99&            &     6.08&         &0.56  &        & 0.78 &   16.93 &$-$0.33   & $-$17.77  & 6.907   & 7.149  &  6.234  &  6.285  &              &$9/2^-$ &$0^+$    \\
314 &227 &1902.80&            &     6.06&         &0.59  &        & \underline{$-$0.19}&   16.97 &$-$0.34   & $-$17.80  & 6.924   & 7.170  &  6.236  &  6.287  &  &$9/2^-$ &$1/2^-$  \\
315 &228 &1903.58&            &     6.04&         &0.59  &        & 0.78 &   17.04 &$-$0.33   & $-$17.88  & 6.933   & 7.180  &  6.241  &  6.292  &              &$9/2^-$ &$0^+$    \\
316 &229 &1903.40&            &     6.02&         &0.60  &        & \underline{$-$0.18}&   17.08 &$-$0.34   & $-$17.91  & 6.949   & 7.199  &  6.244  &  6.295  &  &$9/2^-$ &$1/2^-$  \\
317 &230 &1904.18&            &     6.01&         &0.60  &        & 0.78 &   17.15 &$-$0.34   & $-$17.99  & 6.959   & 7.210  &  6.248  &  6.299  &              &$9/2^-$ &$0^+$    \\
318 &231 &1904.02&            &     5.99&         &0.62  &        & \underline{$-$0.16}&   17.20 &$-$0.34   & $-$18.03  & 6.974   & 7.228  &  6.251  &  6.302  &  &$9/2^-$ &$1/2^-$  \\
319 &232 &1904.80&            &     5.97&         &0.62  &        & 0.78 &   17.26 &$-$0.34   & $-$18.10  & 6.985   & 7.239  &  6.256  &  6.307  &              &$9/2^-$ &$0^+$    \\
320 &233 &1904.64&            &     5.95&         &0.62  &        & \underline{$-$0.16}&   17.32 &$-$0.34   & $-$18.16  & 6.999   & 7.255  &  6.259  &  6.310  &  &$9/2^-$ &$1/2^-$  \\
321 &234 &1905.43&            &     5.94&         &0.63  &        & 0.79 &   17.37 &$-$0.35   & $-$18.22  & 7.010   & 7.268  &  6.263  &  6.314  &              &$9/2^-$ &$0^+$    \\
322 &235 &1905.26&            &     5.92&         &0.62  &        & \underline{$-$0.17}&   17.44 &$-$0.34   & $-$18.28  & 7.023   & 7.282  &  6.268  &  6.318  &  &$9/2^-$ &$1/2^-$  \\
323 &236 &1906.06&            &     5.90&         &0.63  &        & 0.80 &   17.48 &$-$0.34   & $-$18.34  & 7.035   & 7.296  &  6.271  &  6.322  &              &$9/2^-$ &$0^+$    \\
324 &237 &1905.86&            &     5.88&         &0.60  &        & \underline{$-$0.20}&   17.57 &$-$0.32   & $-$18.43  & 7.046   & 7.308  &  6.277  &  6.327  &  &$9/2^-$ &$1/2^-$  \\
325 &238 &1906.68&            &     5.87&         &0.62  &        & 0.82 &   17.61 &$-$0.34   & $-$18.48  & 7.059   & 7.323  &  6.280  &  6.330  &              &$9/2^-$ &$0^+$    \\
326 &239 &1906.44&            &     5.85&         &0.58  &        & \underline{$-$0.24}&   17.73 &$-$0.31   & $-$18.59  & 7.068   & 7.332  &  6.287  &  6.338  &  &$9/2^-$ &$1/2^-$  \\
327 &240 &1907.28&            &     5.83&         &0.60  &        & 0.84 &   17.76 &$-$0.32   & $-$18.63  & 7.082   & 7.348  &  6.289  &  6.340  &              &$9/2^-$ &$0^+$    \\
328 &241 &1906.98&            &     5.81&         &0.54  &        & \underline{$-$0.30}&   17.92 &$-$0.28   & $-$18.79  & 7.090   & 7.354  &  6.299  &  6.350  &  &$9/2^-$ &$1/2^-$  \\
329 &242 &1907.85&            &     5.80&         &0.57  &        & 0.87 &   17.96 &$-$0.30   & $-$18.82  & 7.103   & 7.370  &  6.301  &  6.352  &              &$9/2^-$ &$0^+$    \\
330 &243 &1907.47&            &     5.78&         &0.49  &        & \underline{$-$0.38}&   18.18 &$-$0.26   & $-$19.02  & 7.109   & 7.374  &  6.313  &  6.364  &  &$9/2^-$ &$1/2^-$  \\
331 &244 &1908.37&            &     5.77&         &0.52  &        & 0.90 &   18.20 &$-$0.27   & $-$19.05  & 7.123   & 7.390  &  6.315  &  6.365  &              &$9/2^-$ &$0^+$    \\
332 &245 &1907.92&            &     5.75&         &0.45  &        & \underline{$-$0.45}&   18.34 &$-$0.23   & $-$19.28  & 7.128   & 7.391  &  6.329  &  6.380  &  &$9/2^-$ &$1/2^-$  \\
333 &246 &1908.85&            &     5.73&         &0.48  &        & 0.93 &   18.48 &$-$0.25   & $-$19.30  & 7.142   & 7.408  &  6.331  &  6.381  &              &$9/2^-$ &$0^+$    \\
334 &247 &1908.40&            &     5.71&         &0.48  &        & \underline{$-$0.45}&   18.60 &$-$0.26   & $-$19.41  & 7.152   & 7.418  &  6.337  &  6.388  &  &$9/2^-$ &$17/2^+$ \\
335 &248 &1909.30&            &     5.70&         &0.45  &        & 0.90 &   18.76 &$-$0.24   & $-$19.58  & 7.160   & 7.424  &  6.348  &  6.398  &              &$9/2^-$ &$0^+$    \\
336 &249 &1908.87&            &     5.68&         &0.47  &        & \underline{$-$0.43}&   18.88 &$-$0.24   & $-$19.69  & 7.170   & 7.434  &  6.355  &  6.405  &  &$9/2^-$ &$17/2^+$ \\
337 &250 &1909.73&            &     5.67&         &0.43  &        & 0.86 &   19.05 &$-$0.23   & $-$19.86  & 7.178   & 7.440  &  6.365  &  6.415  &              &$9/2^-$ &$0^+$    \\
338 &251 &1909.32&            &     5.65&         &0.45  &        & \underline{$-$0.41}&   19.17 &$-$0.23   & $-$19.98  & 7.188   & 7.450  &  6.373  &  6.423  &  &$9/2^-$ &$17/2^+$ \\
339 &252 &1910.15&            &     5.63&         &0.42  &        & 0.83 &   19.32 &$-$0.22   & $-$20.14  & 7.196   & 7.456  &  6.383  &  6.433  &              &$9/2^-$ &$0^+$    \\
340 &253 &1909.76&            &     5.62&         &0.44  &        & \underline{$-$0.39}&   19.45 &$-$0.22   & $-$20.26  & 7.206   & 7.465  &  6.391  &  6.441  &  &$9/2^-$ &$17/2^+$ \\
341 &254 &1910.58&            &     5.60&         &0.43  &        & 0.82 &   19.60 &$-$0.22   & $-$20.42  & 7.214   & 7.472  &  6.402  &  6.452  &              &$9/2^-$ &$0^+$    \\
342 &255 &1910.22&            &     5.59&         &0.46  &        & \underline{$-$0.36}&   19.74 &$-$0.22   & $-$20.55  & 7.224   & 7.481  &  6.410  &  6.460  &  &$9/2^-$ &$17/2^+$ \\
343 &256 &1911.03&            &     5.57&         &0.45  &        & 0.81 &   19.88 &$-$0.22   & $-$20.71  & 7.232   & 7.487  &  6.421  &  6.471  &              &$9/2^-$ &$0^+$    \\
344 &257 &1910.69&            &     5.55&         &0.47  &        & \underline{$-$0.34}&   20.00 &\underline{0.88}& $-$20.83 & 7.241 & 7.496&  6.430&  6.479 &  &$9/2^-$ &$17/2^+$ \\
345 &258 &1911.51&            &     5.54&         &0.48  &        & 0.82&     &$-$0.83& $-$20.98 & 7.250 & 7.503&  6.440&  6.490 &  &$9/2^-$ &$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  4.77 &&&&&&&&&&&&&0.014  \\ \hline
\multicolumn{8}{l}{$Z=88~~(\rm{Ra})$} &\\
200 &112 &1526.05&            &7.63  &       &        &0.44   &        & 0.96   & $-$10.41 & \underline{0.06}   & 5.542  & 5.579  & 5.495  & 5.553& & $0^+$      &$0^+$\\
201 &113 &1535.26&            &7.64  &       &        &0.94   & 9.21   & 1.21   & $-$10.37 & $-$0.20  & 5.551  & 5.591  & 5.500  & 5.557&           &$0^+$ &$5/2^-$ \\
202 &114 &1546.57&     1552.47&7.66  &  7.69 &20.52   &1.45   & 11.31  & 1.47   & $-$10.24 & $-$0.45  & 5.560  & 5.603  & 5.505  & 5.562&           &$0^+$ &$0^+$   \\
203 &115 &1555.73&     1560.97&7.66  &  7.69 &20.47   &1.99   & 9.16   & 1.73   & $-$10.19 & $-$0.71  & 5.569  & 5.615  & 5.509  & 5.567&           &$0^+$ &$5/2^-$ \\
204 &116 &1566.78&     1571.65&7.68  &  7.70 &20.21   &2.44   & 11.05  & 1.96   & $-$10.07 & $-$0.93  & 5.579  & 5.627  & 5.515  & 5.572&           &$0^+$ &$0^+$   \\
205 &117 &1575.86&     1579.93&7.69  &  7.71 &20.13   &2.99   & 9.08   & 2.23   & $-$10.00 & $-$1.20  & 5.587  & 5.638  & 5.519  & 5.577&           &$0^+$ &$5/2^-$ \\
206 &118 &1586.67&     1590.28&7.70  &  7.72 &19.89   &3.39   & 10.81  & 2.42   & $-$9.90  & $-$1.40  & 5.597  & 5.650  & 5.524  & 5.582&           &$0^+$ &$0^+$   \\
207 &119 &1595.66&     1598.38&7.71  &  7.72 &19.80   &3.84   & 8.99   & 2.65   & $-$9.89  & $-$1.62  & 5.606  & 5.662  & 5.529  & 5.586&           &$0^+$ &$3/2^-$ \\
208 &120 &1606.22&     1608.27&7.72  &  7.73 &19.55   &4.27   & 10.56  & 2.86   & $-$9.71  & $-$1.84  & 5.615  & 5.674  & 5.534  & 5.592&   5.585   &$0^+$ &$0^+$   \\
209 &121 &1615.21&     1616.20&7.73  &  7.73 &19.55   &4.72   & 8.99   & 3.08   & $-$9.68  & $-$2.06  & 5.624  & 5.685  & 5.539  & 5.596&   5.585   &$0^+$ &$3/2^-$ \\
210 &122 &1625.37&     1625.67&7.74  &  7.74 &19.15   &5.09   & 10.16  & 3.26   & $-$9.48  & $-$2.24  & 5.633  & 5.696  & 5.543  & 5.601&   5.592   &$0^+$ &$0^+$   \\
211 &123 &1634.26&     1633.37&7.75  &  7.74 &19.05   &5.52   & 8.89   & 3.47   & $-$9.24  & $-$2.45  & 5.641  & 5.707  & 5.547  & 5.605&   5.593   &$0^+$ &$3/2^-$ \\
212 &124 &1644.02&     1642.48&7.75  &  7.75 &18.65   &5.82   & 9.76   & 3.62   & $-$9.10  & $-$2.60  & 5.649  & 5.718  & 5.551  & 5.608&   5.599   &$0^+$ &$0^+$   \\
213 &125 &1652.77&     1649.99&7.76  &  7.75 &18.51   &6.14   & 8.75   & 3.79   & $-$8.64  & $-$2.76  & 5.659  & 5.731  & 5.555  & 5.612&   5.602   &$0^+$ &$1/2^-$ \\
214 &126 &1661.55&     1658.32&7.76  &  7.75 &17.53   &6.44   & 8.78   & 3.94   & $-$7.49  & $-$2.91  & 5.669  & 5.744  & 5.559  & 5.617&   5.608   &$0^+$ &$0^+$   \\
215 &127 &1666.21&     1663.95&7.75  &  7.74 &13.44   &7.05   & 4.66   & 4.24   & $-$7.86  & $-$3.22  & 5.684  & 5.761  & 5.572  & 5.629&           &$0^+$ &$11/2^+$\\
216 &128 &1672.46&     1671.27&7.74  &  7.74 &10.91   &7.57   & 6.25   & 4.50   & $-$5.47  & $-$3.48  & 5.698  & 5.777  & 5.582  & 5.639&           &$0^+$ &$0^+$   \\
217 &129 &1677.05&     1676.74&7.73  &  7.73 &10.84   &8.18   & 4.59   & 4.81   & $-$5.43  & $-$3.78  & 5.713  & 5.793  & 5.594  & 5.651&           &$0^+$ &$11/2^+$\\
218 &130 &1683.24&     1684.05&7.72  &  7.73 &10.78   &8.68   & 6.19   & 5.06   & $-$5.41  & $-$4.04  & 5.727  & 5.809  & 5.604  & 5.661&           &$0^+$ &$0^+$   \\
219 &131 &1687.75&     1689.38&7.71  &  7.71 &10.70   &9.28   & 4.51   & 5.36   & $-$5.36  & $-$4.34  & 5.742  & 5.825  & 5.616  & 5.673&           &$0^+$ &$11/2^+$\\
220 &132 &1693.89&     1696.57&7.70  &  7.71 &10.65   &9.77   & 6.14   & 5.61   & $-$5.35  & $-$4.59  & 5.756  & 5.841  & 5.626  & 5.683&   5.668   &$0^+$ &$0^+$   \\
221 &133 &1698.32&     1701.95&7.68  &  7.70 &10.57   &10.36  & 4.43   & 5.91   & $-$5.29  & $-$4.88  & 5.770  & 5.856  & 5.638  & 5.695&   5.680   &$0^+$ &$11/2^+$\\
222 &134 &1704.41&     1708.67&7.68  &  7.70 &10.52   &10.83  & 6.09   & 6.15   & $-$5.28  & $-$5.12  & 5.784  & 5.872  & 5.648  & 5.704&   5.687   &$0^+$ &$0^+$   \\
223 &135 &1708.71&     1713.82&7.66  &  7.69 &10.39   &11.40  & 4.30   & 6.43   & $-$5.19  & $-$5.41  & 5.798  & 5.887  & 5.660  & 5.716&   5.697   &$0^+$ &$11/2^+$\\
224 &136 &1714.77&     1720.31&7.66  &  7.68 &10.36   &11.86  & 6.06   & 6.66   & $-$5.19  & $-$5.64  & 5.811  & 5.902  & 5.669  & 5.725&   5.705   &$0^+$ &$0^+$   \\
225 &137 &1718.86&     1725.20&7.64  &  7.67 &10.15   &12.36  & 4.09   & 6.91   & $-$5.04  & $-$5.90  & 5.825  & 5.917  & 5.679  & 5.735&   5.715   &$0^+$ &$11/2^+$\\
226 &138 &1724.91&     1731.60&7.63  &  7.66 &10.14   &12.80  & 6.05   & 7.14   & $-$5.06  & $-$6.12  & 5.838  & 5.931  & 5.688  & 5.744&   5.721   &$0^+$ &$0^+$   \\
227 &139 &1728.87&     1736.16&7.62  &  7.65 &10.01   &13.21  & 3.96   & 7.34   & $-$5.05  & $-$6.32  & 5.851  & 5.946  & 5.697  & 5.753&   5.728   &$0^+$ &$9/2^+$ \\
228 &140 &1734.76&     1742.47&7.61  &  7.64 &9.85    &13.64  & 5.89   & 7.56   & $-$4.91  & $-$6.54  & 5.863  & 5.960  & 5.705  & 5.761&   5.737   &$0^+$ &$0^+$   \\
229 &141 &1738.67&     1746.93&7.59  &  7.63 &9.80    &14.02  & 3.91   & 7.75   & $-$4.86  & $-$6.72  & 5.875  & 5.974  & 5.713  & 5.769&   5.746   &$0^+$ &$9/2^+$ \\
230 &142 &1744.30&     1753.04&7.58  &  7.62 &9.54    &14.37  & 5.63   & 7.92   & $-$4.77  & $-$6.90  & 5.887  & 5.988  & 5.720  & 5.775&   5.755   &$0^+$ &$0^+$   \\
231 &143 &1748.09&     1757.41&7.57  &  7.61 &9.42    &14.71  & 3.79   & 8.09   & $-$4.69  & $-$7.07  & 5.899  & 6.002  & 5.727  & 5.783&           &$0^+$ &$9/2^+$ \\
232 &144 &1753.57&     1763.20&7.56  &  7.60 &9.27    &15.05  & 5.48   & 8.26   & $-$4.64  & $-$7.24  & 5.910  & 6.015  & 5.733  & 5.789&   5.771   &$0^+$ &$0^+$   \\
233 &145 &1757.22& 1767.45     &7.54  &7.59   &9.13    &15.38  & 3.65   & 8.42   & $-$4.55  & $-$7.41  & 5.921  & 6.029  & 5.740  & 5.796&           &$0^+$ &$9/2^+$ \\
234 &146 &1762.59&1772.95     &7.53  &7.58       &9.02    &15.71  & 5.37   & 8.59   & $-$4.52  & $-$7.58  & 5.932  & 6.042  & 5.746  & 5.802&           &$0^+$ &$0^+$   \\
235 &147 &1766.05&            &7.52  &       &8.83    &16.07  & 3.46   & 8.78   & $-$4.41  & $-$7.76  & 5.944  & 6.055  & 5.753  & 5.809&           &$0^+$ &$9/2^+$ \\
236 &148 &1771.37&            &7.51  &       &8.78    &16.40  & 5.32   & 8.94   & $-$4.40  & $-$7.93  & 5.955  & 6.068  & 5.760  & 5.815&           &$0^+$ &$0^+$   \\
237 &149 &1774.59&            &7.49  &       &8.54    &16.81  & 3.22   & 9.14   & $-$4.27  & $-$8.13  & 5.967  & 6.082  & 5.767  & 5.822&           &$0^+$ &$9/2^+$ \\
238 &150 &1779.91&            &7.48  &       &8.54    &17.12  & 5.32   & 9.30   & $-$4.28  & $-$8.29  & 5.978  & 6.094  & 5.773  & 5.828&           &$0^+$ &$0^+$   \\
239 &151 &1782.87&            &7.46  &       &8.28    &17.58  & 2.96   & 9.53   & $-$4.16  & $-$8.52  & 5.990  & 6.108  & 5.780  & 5.836&           &$0^+$ &$9/2^+$ \\
240 &152 &1788.22&            &7.45  &       &8.31    &17.86  & 5.35   & 9.67   & $-$4.18  & $-$8.66  & 6.000  & 6.121  & 5.786  & 5.841&           &$0^+$ &$0^+$   \\
241 &153 &1791.08&            &7.43  &       &8.21    &18.24  & 2.86   & 9.88   & $-$4.15  & $-$8.87  & 6.011  & 6.133  & 5.793  & 5.848&           &$0^+$ &$15/2^-$\\
242 &154 &1796.34&            &7.42  &       &8.12    &18.60  & 5.26   & 10.04  & $-$4.10  & $-$9.03  & 6.023  & 6.147  & 5.800  & 5.855&           &$0^+$ &$0^+$   \\
243 &155 &1799.16&            &7.40  &       &8.08    &18.93  & 2.82   & 10.24  & $-$4.06  & $-$9.24  & 6.034  & 6.159  & 5.807  & 5.862&           &$0^+$ &$15/2^-$\\
244 &156 &1804.31&            &7.39  &       &7.97    &19.33  & 5.15   & 10.41  & $-$4.02  & $-$9.40  & 6.046  & 6.173  & 5.813  & 5.868&           &$0^+$ &$0^+$   \\
245 &157 &1807.10&            &7.38  &       &7.94    &19.54  & 2.79   & 10.52  & $-$4.02  & $-$9.56  & 6.058  & 6.187  & 5.820  & 5.875&           &$0^+$ &$7/2^+$ \\
246 &158 &1812.15&            &7.37  &       &7.84    &20.04  & 5.05   & 10.77  & $-$3.97  & $-$9.77  & 6.068  & 6.199  & 5.826  & 5.881&           &$0^+$ &$0^+$   \\
247 &159 &1815.00&            &7.35  &       &7.90    &20.34  & 2.85   & 10.92  & $-$3.97  & $-$9.89  & 6.080  & 6.214  & 5.831  & 5.885&           &$0^+$ &$5/2^+$ \\
248 &160 &1819.89&            &7.34  &       &7.74    &20.74  & 4.89   & 11.13  & $-$3.92  & $-$10.12 & 6.091  & 6.225  & 5.839  & 5.894&           &$0^+$ &$0^+$   \\
249 &161 &1822.73&            &7.32  &       &7.73    &21.03  & 2.84   & 11.28  & $-$3.92  & $-$10.25 & 6.102  & 6.239  & 5.844  & 5.898&           &$0^+$ &$5/2^+$ \\
250 &162 &1827.54&            &7.31  &       &7.65    &21.41  & 4.81   & 11.47  & $-$3.87  & $-$10.46 & 6.113  & 6.250  & 5.852  & 5.907&           &$0^+$ &$0^+$   \\
251 &163 &1830.38&            &7.29  &       &7.65    &21.71  & 2.84   & 11.61  & $-$3.88  & $-$10.60 & 6.125  & 6.265  & 5.857  & 5.911&           &$0^+$ &$5/2^+$ \\
252 &164 &1835.12&            &7.28  &       &7.58    &22.08  & 4.74   & 11.80  & $-$3.83  & $-$10.79 & 6.135  & 6.276  & 5.865  & 5.919&           &$0^+$ &$0^+$   \\
253 &165 &1837.98&            &7.26  &       &7.60    &22.38  & 2.86   & 11.95  & $-$3.84  & $-$10.94 & 6.147  & 6.290  & 5.870  & 5.924&           &$0^+$ &$5/2^+$ \\
254 &166 &1842.64&            &7.25  &       &7.52    &22.73  & 4.66   & 12.13  & $-$3.80  & $-$11.12 & 6.157  & 6.301  & 5.877  & 5.931&           &$0^+$ &$0^+$   \\
255 &167 &1845.51&            &7.24  &       &7.53    &23.04  & 2.87   & 12.28  & $-$3.80  & $-$11.27 & 6.169  & 6.315  & 5.883  & 5.937&           &$0^+$ &$5/2^+$ \\
256 &168 &1850.10&            &7.23  &       &7.46    &23.36  & 4.59   & 12.44  & $-$3.77  & $-$11.43 & 6.179  & 6.326  & 5.889  & 5.943&           &$0^+$ &$0^+$   \\
257 &169 &1852.99&            &7.21  &       &7.48    &23.68  & 2.89   & 12.60  & $-$3.77  & $-$11.59 & 6.191  & 6.340  & 5.895  & 5.949&           &$0^+$ &$5/2^+$ \\
258 &170 &1857.51&            &7.20  &       &7.41    &23.97  & 4.52   & 12.75  & $-$3.73  & $-$11.73 & 6.201  & 6.351  & 5.900  & 5.954&           &$0^+$ &$0^+$   \\
259 &171 &1860.41&            &7.18  &       &7.42    &24.29  & 2.90   & 12.91  & $-$3.73  & $-$11.90 & 6.213  & 6.364  & 5.907  & 5.961&           &$0^+$ &$5/2^+$ \\
260 &172 &1864.86&            &7.17  &       &7.35    &24.56  & 4.45   & 13.04  & $-$3.70  & $-$12.03 & 6.223  & 6.376  & 5.911  & 5.965&           &$0^+$ &$0^+$   \\
261 &173 &1867.77&            &7.16  &       &7.36    &24.83  & 2.91   & 13.18  & $-$3.69  & $-$12.20 & 6.234  & 6.389  & 5.918  & 5.972&           &$0^+$ &$5/2^+$ \\
262 &174 &1872.16&            &7.15  &       &7.30    &25.14  & 4.39   & 13.32  & $-$3.66  & $-$12.31 & 6.244  & 6.401  & 5.922  & 5.976&           &$0^+$ &$0^+$   \\
263 &175 &1875.11&            &7.13  &       &7.34    &25.39  & 2.95   & 13.44  & $-$3.69  & $-$12.42 & 6.256  & 6.415  & 5.926  & 5.980&           &$0^+$ &$1/2^+$ \\
264 &176 &1879.39&            &7.12  &       &7.23    &25.68  & 4.28   & 13.59  & $-$3.62  & $-$12.57 & 6.265  & 6.426  & 5.932  & 5.985&           &$0^+$ &$0^+$   \\
265 &177 &1882.41&            &7.10  &       &7.30    &25.89  & 3.02   & 13.72  & $-$3.64  & $-$12.70 & 6.277  & 6.439  & 5.936  & 5.990&           &$0^+$ &$1/2^+$ \\
266 &178 &1886.55&            &7.09  &       &7.16    &26.20  & 4.14   & 13.84  & $-$3.57  & $-$12.81 & 6.287  & 6.451  & 5.941  & 5.994&           &$0^+$ &$0^+$   \\
267 &179 &1889.66&            &7.08  &       &7.25    &26.49  & 3.11   & 13.99  & $-$3.57  & $-$12.94 & 6.298  & 6.464  & 5.945  & 5.999&           &$0^+$ &$1/2^+$ \\
268 &180 &1893.59&            &7.07  &       &7.04    &26.65  & 3.93   & 14.06  & $-$3.50  & $-$13.03 & 6.308  & 6.477  & 5.949  & 6.002&           &$0^+$ &$0^+$   \\
269 &181 &1896.69&            &7.05  &       &7.03    &26.90  & 3.10   & 14.17  & $-$3.51  & $-$13.15 & 6.319  & 6.489  & 5.953  & 6.006&           &$0^+$ &$3/2^+$ \\
270 &182 &1900.49&            &7.04  &       &6.90    &27.04  & 3.80   & 14.24  & $-$3.43  & $-$13.22 & 6.330  & 6.503  & 5.955  & 6.009&           &$0^+$ &$0^+$   \\
271 &183 &1903.61&            &7.02  &       &6.92    &27.27  & 3.12   & 14.34  & $-$2.24  & $-$13.32 & 6.341  & 6.516  & 5.959  & 6.012&           &$0^+$ &$3/2^+$ \\
272 &184 &1907.26&            &7.01  &       &6.77    &27.39  & 3.65   & 14.40  & $-$2.00  & $-$13.38 & 6.352  & 6.530  & 5.962  & 6.015&           &$0^+$ &$0^+$   \\
273 &185 &1906.76&            &6.98  &       &3.15    &27.54  & \underline{$-$0.50}  & 14.48  & $-$2.04  & $-$13.45 & 6.365  & 6.546  & 5.966  & 6.020&      &$0^+$&$11/2^-$  \\
274 &186 &1907.70&            &6.96  &       &0.44    &27.85  & 0.94   & 14.64  & $-$0.27  & $-$13.63 & 6.379  & 6.560  & 5.979  & 6.032&                  &$0^+$&$0^+$     \\
275 &187 &1907.24&            &6.94  &       &0.48    &28.02  & \underline{$-$0.46}  & 14.71  & $-$0.27  & $-$13.71 & 6.392  & 6.575  & 5.984  & 6.038&      &$0^+$&$11/2^-$  \\
276 &188 &1908.18&            &6.91  &       &0.48    &28.33  & 0.94   & 14.89  & $-$0.30  & $-$13.89 & 6.406  & 6.588  & 5.997  & 6.050&                  &$0^+$&$0^+$     \\
277 &189 &1907.70&            &6.89  &       &0.46    &28.51  & \underline{$-$0.48}  & 14.99  & $-$0.30  & $-$13.98 & 6.419  & 6.604  & 6.003  & 6.056&      &$0^+$&$11/2^-$  \\
278 &190 &1908.71&            &6.87  &       &0.53    &28.82  & 1.01   & 15.15  & $-$0.33  & $-$14.15 & 6.432  & 6.617  & 6.015  & 6.068&                  &$0^+$&$0^+$     \\
279 &191 &1908.23&            &6.84  &       &0.53    &29.01  & \underline{$-$0.48}  & 15.25  & $-$0.33  & $-$14.25 & 6.446  & 6.632  & 6.022  & 6.075&      &$0^+$&$11/2^-$  \\
280 &192 &1909.29&            &6.82  &       &0.58    &29.32  & 1.06   & 15.41  & $-$0.35  & $-$14.41 & 6.459  & 6.645  & 6.034  & 6.087&                  &$0^+$&$0^+$     \\
281 &193 &1908.82&            &6.79  &       &0.59    &29.53  & \underline{$-$0.47}  & 15.51  & $-$0.36  & $-$14.52 & 6.472  & 6.660  & 6.041  & 6.094&      &$0^+$&$11/2^-$  \\
282 &194 &1909.92&            &6.77  &       &0.63    &29.82  & 1.10   & 15.67  & $-$0.38  & $-$14.67 & 6.485  & 6.673  & 6.052  & 6.105&                  &$0^+$&$0^+$     \\
283 &195 &1909.47&            &6.75  &       &0.65    &30.05  & \underline{$-$0.45}  & 15.78  & $-$0.39  & $-$14.79 & 6.499  & 6.687  & 6.061  & 6.113&      &$0^+$&$11/2^-$  \\
284 &196 &1910.60&            &6.73  &       &0.68    &30.32  & 1.13   & 15.93  & $-$0.41  & $-$14.94 & 6.512  & 6.700  & 6.071  & 6.124&                  &$0^+$&$0^+$     \\
285 &197 &1910.18&            &6.70  &       &0.71    &30.58  & \underline{$-$0.42}  & 16.06  & $-$0.41  & $-$15.06 & 6.525  & 6.714  & 6.080  & 6.133&      &$0^+$&$11/2^-$  \\
286 &198 &1911.34&            &6.68  &       &0.74    &30.83  & 1.16   & 16.19  & $-$0.43  & $-$15.19 & 6.538  & 6.727  & 6.090  & 6.142&                  &$0^+$&$0^+$     \\
287 &199 &1910.93&            &6.66  &       &0.75    &31.06  & \underline{$-$0.41}  & 16.32  & $-$0.43  & $-$15.33 & 6.551  & 6.741  & 6.100  & 6.152&      &$0^+$&$11/2^-$  \\
288 &200 &1912.11&            &6.64  &       &0.77    &31.32  & 1.18   & 16.44  & $-$0.45  & $-$15.44 & 6.564  & 6.754  & 6.108  & 6.160&                  &$0^+$&$0^+$     \\
289 &201 &1911.72&            &6.61  &       &0.79    &31.52  & \underline{$-$0.39}  & 16.58  & $-$0.45  & $-$15.58 & 6.577  & 6.768  & 6.118  & 6.170&      &$0^+$&$11/2^-$  \\
290 &202 &1912.93&            &6.60  &       &0.82    &31.81  & 1.21   & 16.69  & $-$0.46  & $-$15.69 & 6.589  & 6.781  & 6.126  & 6.178&                  &$0^+$&$0^+$     \\
291 &203 &1912.54&            &6.57  &       &0.82    &31.97  & \underline{$-$0.39}  & 16.83  & $-$0.45  & $-$15.83 & 6.602  & 6.795  & 6.136  & 6.188&      &$0^+$&$11/2^-$  \\
292 &204 &1913.76&            &6.55  &       &0.83    &32.27  & 1.22   & 16.92  & $-$0.46  & $-$15.92 & 6.614  & 6.808  & 6.143  & 6.195&                  &$0^+$&$0^+$     \\
293 &205 &1913.36&            &6.53  &       &0.82    &32.38  & \underline{$-$0.40}  & 17.00  & $-$0.45  & $-$16.06 & 6.628  & 6.821  & 6.153  & 6.205&      &$0^+$&$11/2^-$  \\
294 &206 &1914.60&            &6.51  &       &0.84    &32.72  & 1.24   & 17.14  & $-$0.46  & $-$16.14 & 6.640  & 6.835  & 6.158  & 6.210&                  &$0^+$&$0^+$     \\
295 &207 &1914.18&            &6.49  &       &0.82    &32.76  & \underline{$-$0.42}  & 17.16  & $-$0.48  & $-$16.16 & 6.663  & 6.866  & 6.159  & 6.211&      &$0^+$&$3/2^-$   \\
296 &208 &1915.42&            &6.47  &       &0.82    &33.12  & 1.24   & 17.35  & $-$0.44  & $-$16.34 & 6.665  & 6.863  & 6.173  & 6.225&                  &$0^+$&$0^+$     \\
297 &209 &1915.05&            &6.45  &       &0.87    &33.17  & \underline{$-$0.37}  & 17.37  & $-$0.46  & $-$16.36 & 6.687  & 6.892  & 6.174  & 6.225&      &$0^+$&$3/2^-$   \\
298 &210 &1916.20&            &6.43  &       &0.78    &33.49  & 1.15   & 17.53  & $-$0.42  & $-$16.52 & 6.690  & 6.891  & 6.186  & 6.237&                  &$0^+$&$0^+$     \\
299 &211 &1915.87&            &6.41  &       &0.82    &33.53  & \underline{$-$0.33}  & 17.55  & $-$0.44  & $-$16.54 & 6.712  & 6.919  & 6.187  & 6.238&      &$0^+$&$3/2^-$   \\
300 &212 &1916.92&            &6.39  &       &0.72    &33.80  & 1.05   & 17.68  & $-$0.39  & $-$16.68 & 6.716  & 6.920  & 6.197  & 6.248&                  &$0^+$&$0^+$     \\
301 &213 &1916.63&            &6.37  &       &0.76    &33.84  & \underline{$-$0.29}  & 17.70  & $-$0.41  & $-$16.70 & 6.737  & 6.947  & 6.198  & 6.249&      &$0^+$&$3/2^-$   \\
302 &214 &1917.60&            &6.35  &       &0.68    &34.08  & 0.97   & 17.82  & $-$0.38  & $-$16.82 & 6.742  & 6.951  & 6.206  & 6.258&                  &$0^+$&$0^+$     \\
303 &215 &1917.35&            &6.33  &       &0.72    &34.11  & \underline{$-$0.25}  & 17.84  & $-$0.39  & $-$16.85 & 6.762  & 6.976  & 6.208  & 6.259&      &$0^+$&$3/2^-$   \\
304 &216 &1918.25&            &6.31  &       &0.65    &34.33  & 0.90   & 17.95  & $-$0.37  & $-$16.95 & 6.769  & 6.982  & 6.215  & 6.266&                  &$0^+$&$0^+$     \\
305 &217 &1918.04&            &6.29  &       &0.69    &34.39  & \underline{$-$0.21}  & 17.96  & $-$0.38  & $-$16.99 & 6.788  & 7.006  & 6.217  & 6.268&      &$0^+$&$3/2^-$   \\
306 &218 &1918.89&            &6.27  &       &0.64    &34.57  & 0.85   & 18.07  & $-$0.36  & $-$17.08 & 6.795  & 7.013  & 6.223  & 6.274&                  &$0^+$&$0^+$     \\
307 &219 &1918.72&            &6.25  &       &0.68    &34.67  & \underline{$-$0.17}  & 18.12  & $-$0.37  & $-$17.12 & 6.813  & 7.036  & 6.225  & 6.276&      &$0^+$&$3/2^-$   \\
308 &220 &1919.53&            &6.23  &       &0.64    &34.80  & 0.81   & 18.19  & $-$0.37  & $-$17.21 & 6.822  & 7.044  & 6.231  & 6.282&                  &$0^+$&$0^+$     \\
309 &221 &1919.36&            &6.21  &       &0.64    &34.90  & \underline{$-$0.17}  & 18.23  & $-$0.37  & $-$17.24 & 6.839  & 7.066  & 6.233  & 6.284&      &$0^+$&$3/2^-$   \\
310 &222 &1920.17&            &6.19  &       &0.64    &35.01  & 0.81   & 18.29  & $-$0.37  & $-$17.33 & 6.848  & 7.075  & 6.239  & 6.290&                  &$0^+$&$0^+$     \\
311 &223 &1920.00&            &6.17  &       &0.64    &35.11  & \underline{$-$0.17}  & 18.34  & $-$0.37  & $-$17.37 & 6.865  & 7.095  & 6.241  & 6.292&      &$0^+$&$3/2^-$   \\
312 &224 &1920.83&            &6.16  &       &0.66    &35.23  & 0.83   & 18.40  & $-$0.38  & $-$17.45 & 6.874  & 7.105  & 6.246  & 6.297&                  &$0^+$&$0^+$     \\
313 &225 &1920.67&            &6.14  &       &0.67    &35.32  & \underline{$-$0.16}  & 18.46  & $-$0.38  & $-$17.49 & 6.890  & 7.125  & 6.249  & 6.300&      &$0^+$&$3/2^-$   \\
314 &226 &1921.51&            &6.12  &       &0.68    &35.45  & 0.84   & 18.52  & $-$0.38  & $-$17.57 & 6.900  & 7.136  & 6.254  & 6.305&                  &$0^+$&$0^+$     \\
315 &227 &1921.35&            &6.10  &       &0.68    &35.52  & \underline{$-$0.16}  & 18.55  & $-$0.40  & $-$17.60 & 6.917  & 7.157  & 6.256  & 6.307&      &$0^+$&$1/2^-$   \\
316 &228 &1922.21&            &6.08  &       &0.70    &35.67  & 0.86   & 18.63  & $-$0.39  & $-$17.69 & 6.926  & 7.165  & 6.261  & 6.312&                  &$0^+$&$0^+$     \\
317 &229 &1922.07&            &6.06  &       &0.72    &35.75  & \underline{$-$0.14}  & 18.67  & $-$0.40  & $-$17.72 & 6.942  & 7.186  & 6.264  & 6.314&      &$0^+$&$1/2^-$   \\
318 &230 &1922.92&            &6.05  &       &0.71    &35.89  & 0.85   & 18.74  & $-$0.40  & $-$17.81 & 6.951  & 7.195  & 6.269  & 6.320&                  &$0^+$&$0^+$     \\
319 &231 &1922.80&            &6.03  &       &0.73    &35.98  & \underline{$-$0.12}  & 18.78  & $-$0.40  & $-$17.85 & 6.967  & 7.214  & 6.272  & 6.322&      &$0^+$&$1/2^-$   \\
320 &232 &1923.66&            &6.01  &       &0.74    &36.12  & 0.86   & 18.86  & $-$0.41  & $-$17.93 & 6.976  & 7.223  & 6.277  & 6.328&                  &$0^+$&$0^+$     \\
321 &233 &1923.55&            &5.99  &       &0.75    &36.23  & \underline{$-$0.11}  & 18.91  & $-$0.41  & $-$17.98 & 6.991  & 7.241  & 6.280  & 6.331&      &$0^+$&$1/2^-$   \\
322 &234 &1924.40&            &5.98  &       &0.74    &36.34  & 0.85   & 18.97  & $-$0.41  & $-$18.06 & 7.001  & 7.252  & 6.285  & 6.335&                  &$0^+$&$0^+$     \\
323 &235 &1924.30&            &5.96  &       &0.75    &36.48  & \underline{$-$0.10}  & 19.04  & $-$0.41  & $-$18.12 & 7.014  & 7.267  & 6.289  & 6.339&      &$0^+$&$1/2^-$   \\
324 &236 &1925.16&            &5.94  &       &0.76    &36.58  & 0.86   & 19.10  & $-$0.41  & $-$18.19 & 7.025  & 7.279  & 6.293  & 6.344&                  &$0^+$&$0^+$     \\
325 &237 &1925.05&            &5.92  &       &0.75    &36.76  & \underline{$-$0.11}  & 19.19  & $-$0.40  & $-$18.27 & 7.037  & 7.292  & 6.298  & 6.349&      &$0^+$&$1/2^-$   \\
326 &238 &1925.92&            &5.91  &       &0.76    &36.85  & 0.87   & 19.24  & $-$0.41  & $-$18.34 & 7.048  & 7.305  & 6.302  & 6.353&                  &$0^+$&$0^+$     \\
327 &239 &1925.80&            &5.89  &       &0.75    &37.09  & \underline{$-$0.12}  & 19.36  & $-$0.40  & $-$18.44 & 7.059  & 7.317  & 6.309  & 6.359&      &$0^+$&$1/2^-$   \\
328 &240 &1926.69&            &5.87  &       &0.77    &37.17  & 0.89   & 19.41  & $-$0.41  & $-$18.50 & 7.071  & 7.330  & 6.312  & 6.363&                  &$0^+$&$0^+$     \\
329 &241 &1926.53&            &5.86  &       &0.73    &37.47  & \underline{$-$0.16}  & 19.55  & $-$0.39  & $-$18.63 & 7.081  & 7.339  & 6.320  & 6.371&      &$0^+$&$1/2^-$   \\
330 &242 &1927.44&            &5.84  &       &0.75    &37.55  & 0.91   & 19.59  & $-$0.40  & $-$18.68 & 7.093  & 7.353  & 6.323  & 6.374&                  &$0^+$&$0^+$     \\
331 &243 &1927.24&            &5.82  &       &0.71    &37.95  & \underline{$-$0.20}  & 19.77  & $-$0.38  & $-$18.84 & 7.101  & 7.360  & 6.333  & 6.384&      &$0^+$&$1/2^-$   \\
332 &244 &1928.18&            &5.81  &       &0.74    &38.01  & 0.94   & 19.81  & $-$0.39  & $-$18.89 & 7.114  & 7.375  & 6.336  & 6.386&                  &$0^+$&$0^+$     \\
333 &245 &1927.94&            &5.79  &       &0.70    &38.36  & \underline{$-$0.24}  & 20.02  & $-$0.37  & $-$19.08 & 7.121  & 7.379  & 6.348  & 6.398&      &$0^+$&$1/2^-$   \\
334 &246 &1928.91&            &5.78  &       &0.73    &38.54  & 0.97   & 20.06  & $-$0.38  & $-$19.12 & 7.134  & 7.395  & 6.350  & 6.400&                  &$0^+$&$0^+$     \\
335 &247 &1928.63&            &5.76  &       &0.69    &38.83  & \underline{$-$0.28}  & 20.23  & $-$0.36  & $-$19.33 & 7.140  & 7.397  & 6.364  & 6.414&      &$0^+$&$1/2^-$   \\
336 &248 &1929.62&            &5.74  &       &0.71    &39.08  & 0.99   & 20.32  & $-$0.37  & $-$19.36 & 7.153  & 7.413  & 6.365  & 6.415&                  &$0^+$&$0^+$     \\
337 &249 &1929.31&            &5.72  &       &0.68    &39.32  & \underline{$-$0.31}  & 20.44  & $-$0.38  & $-$19.46 & 7.164  & 7.424  & 6.371  & 6.421&      &$0^+$&$17/2^+$  \\
338 &250 &1930.33&            &5.71  &       &0.71    &39.65  & 1.02   & 20.60  & $-$0.36  & $-$19.62 & 7.172  & 7.431  & 6.381  & 6.431&                  &$0^+$&$0^+$     \\
339 &251 &1930.04&            &5.69  &       &0.73    &39.89  & \underline{$-$0.29}  & 20.72  & $-$0.37  & $-$19.73 & 7.182  & 7.441  & 6.388  & 6.438&      &$0^+$&$17/2^+$  \\
340 &252 &1931.04&            &5.68  &       &0.71    &40.21  & 1.00   & 20.89  & $-$0.36  & $-$19.89 & 7.191  & 7.447  & 6.398  & 6.448&                  &$0^+$&$0^+$     \\
341 &253 &1930.78&            &5.66  &       &0.74    &40.47  & \underline{$-$0.26}  & 21.02  & $-$0.37  & $-$20.00 & 7.201  & 7.457  & 6.405  & 6.455&      &$0^+$&$17/2^+$  \\
342 &254 &1931.76&            &5.65  &       &0.72    &40.78  & 0.98   & 21.18  & $-$0.36  & $-$20.16 & 7.209  & 7.464  & 6.416  & 6.465&                  &$0^+$&$0^+$     \\
343 &255 &1931.52&            &5.63  &       &0.74    &41.04  & \underline{$-$0.24}  & 21.30  & $-$0.36  & $-$20.27 & 7.219  & 7.474  & 6.423  & 6.473&      &$0^+$&$17/2^+$  \\
344 &256 &1932.49&            &5.62  &       &0.73    &41.34  & 0.97   & 21.46  & $-$0.36  & $-$20.43 & 7.227  & 7.480  & 6.434  & 6.483&                  &$0^+$&$0^+$     \\
345 &257 &1932.28&            &5.60  &       &0.76    &41.59  & \underline{$-$0.21}  & 21.59  & \underline{0.93} & $-$20.54 & 7.237 & 7.490 & 6.441& 6.491&&$0^+$&$17/2^+$  \\
346 &258 &1933.25&            &5.59  &       &0.76    &41.90  & 0.97   & 21.75  & $-$0.99   & $-$20.70 & 7.245  & 7.497  & 6.452  & 6.501&     &$0^+$&$0^+$     \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  5.47 &&&&&&&&&&&&&0.017  \\ \hline
\multicolumn{8}{l}{$Z=89~~(\rm{Ac})$} &\\
%201 &112 &1524.92&            & 7.59 &       &        & \underline{-0.17} &  & \underline{-1.13}& -10.68 & \underline{0.40}& 5.553  & 5.586 &5.511  & 5.569&  &$9/2^-$ & $0^+$   \\
202 &113 &1534.40&             & 7.60 &       &        & 0.35   & 9.48   & \underline{$-$0.86}  & $-$10.64 & \underline{0.14}   & 5.562  & 5.598 &5.516  & 5.574&  &$9/2^-$ & $5/2^-$ \\
203 &114 &1545.96&             & 7.62 &       & 21.04  & 0.86   & 11.56  & \underline{$-$0.61}  & $-$10.49 & $-$0.11  & 5.571  & 5.610 &  5.521  & 5.579&            &$9/2^-$ & $0^+$   \\
204 &115 &1555.39&             & 7.62 &       & 20.99  & 1.39   & 9.43   & \underline{$-$0.34}  & $-$10.44 & $-$0.37  & 5.580  & 5.621 &  5.526  & 5.583&            &$9/2^-$ & $5/2^-$ \\
205 &116 &1566.66&             & 7.64 &       & 20.70  & 1.84   & 11.27  & \underline{$-$0.12}  & $-$10.31 & $-$0.59  & 5.589  & 5.633 &  5.531  & 5.588&            &$9/2^-$ & $0^+$   \\
206 &117 &1576.00&       & 7.65 &    & 20.61  & 2.37   & 9.34   & 0.14   & $-$10.24 & $-$0.86  & 5.598  & 5.645 &  5.535  & 5.593&    &$9/2^-$      &$5/2^-$   \\
207 &118 &1587.01&     1589.99 & 7.67 &  7.68 & 20.35  & 2.76   & 11.01  & 0.34   & $-$10.12 & $-$1.05  & 5.607  & 5.657 &  5.541  & 5.598&    &$9/2^-$      &$0^+$     \\
208 &119 &1596.21&     1598.45 & 7.67 &  7.68 & 20.21  & 3.20   & 9.20   & 0.55   & $-$10.11 & $-$1.27  & 5.616  & 5.668 &  5.545  & 5.602&    &$9/2^-$      &$3/2^-$   \\
209 &120 &1606.99&     1608.43 & 7.69 &  7.70 & 19.98  & 3.63   & 10.78  & 0.77   & $-$9.91  & $-$1.48  & 5.625  & 5.680 &  5.550  & 5.608&    &$9/2^-$      &$0^+$     \\
210 &121 &1616.19&     1616.56 & 7.70 &  7.70 & 19.98  & 4.06   & 9.20   & 0.98   & $-$9.88  & $-$1.69  & 5.634  & 5.691 &  5.555  & 5.612&    &$9/2^-$      &$3/2^-$   \\
211 &122 &1626.52&     1626.21 & 7.71 &  7.71 & 19.53  & 4.41   & 10.33  & 1.15   & $-$9.66  & $-$1.86  & 5.642  & 5.702 &  5.559  & 5.617&    &$9/2^-$      &$0^+$     \\
212 &123 &1635.61&     1634.22 & 7.72 &  7.71 & 19.42  & 4.82   & 9.09   & 1.35   & $-$9.40  & $-$2.06  & 5.651  & 5.713 &  5.563  & 5.621&    &$9/2^-$      &$3/2^-$   \\
213 &124 &1645.51&     1643.41 & 7.73 &  7.72 & 18.99  & 5.11   & 9.90   & 1.49   & $-$9.27  & $-$2.21  & 5.658  & 5.724 &  5.567  & 5.624&    &$9/2^-$      &$0^+$     \\
214 &125 &1654.41&     1651.19 & 7.73 &  7.72 & 18.80  & 5.43   & 8.90   & 1.64   & $-$8.86  & $-$2.36  & 5.668  & 5.736 &  5.571  & 5.628&    &$9/2^-$      &$1/2^-$   \\
215 &126 &1663.34&     1659.67 & 7.74 &  7.72 & 17.83  & 5.73   & 8.93   & 1.79   & $-$7.58  & $-$2.52  & 5.678  & 5.749 &  5.575  & 5.632&    &$9/2^-$      &$0^+$     \\
216 &127 &1668.31&     1665.63 & 7.72 &  7.71 & 13.90  & 6.34   & 4.97   & 2.10   & $-$8.16  & $-$2.82  & 5.693  & 5.765 &  5.587  & 5.644&    &$9/2^-$      &$11/2^+$  \\
217 &128 &1674.84&     1673.14 & 7.72 &  7.71 & 11.50  & 6.88   & 6.53   & 2.38   & $-$5.76  & $-$3.10  & 5.707  & 5.781 &  5.598  & 5.655&    &$9/2^-$      &$0^+$     \\
218 &129 &1679.73&     1679.08 & 7.71 &  7.70 & 11.42  & 7.49   & 4.89   & 2.68   & $-$5.72  & $-$3.40  & 5.722  & 5.798 &  5.610  & 5.666&    &$9/2^-$      &$11/2^+$  \\
219 &130 &1686.19&     1686.42 & 7.70 &  7.70 & 11.35  & 8.01   & 6.46   & 2.95   & $-$5.70  & $-$3.67  & 5.736  & 5.813 &  5.620  & 5.677&    &$9/2^-$      &$0^+$     \\
220 &131 &1691.01&     1692.32 & 7.69 &  7.69 & 11.28  & 8.62   & 4.82   & 3.26   & $-$5.65  & $-$3.97  & 5.750  & 5.829 &  5.632  & 5.689&    &$9/2^-$      &$11/2^+$  \\
221 &132 &1697.41&     1699.61 & 7.68 &  7.69 & 11.22  & 9.13   & 6.40   & 3.52   & $-$5.63  & $-$4.23  & 5.764  & 5.845 &  5.642  & 5.699&    &$9/2^-$      &$0^+$     \\
222 &133 &1702.14&     1705.58 & 7.67 &  7.68 & 11.13  & 9.73   & 4.73   & 3.82   & $-$5.57  & $-$4.53  & 5.779  & 5.861 &  5.654  & 5.710&    &$9/2^-$      &$11/2^+$  \\
223 &134 &1708.48&     1712.45 & 7.66 &  7.68 & 11.07  & 10.22  & 6.34   & 4.07   & $-$5.55  & $-$4.78  & 5.792  & 5.876 &  5.664  & 5.720&    &$9/2^-$      &$0^+$     \\
224 &135 &1713.09&     1718.11 & 7.65 &  7.67 & 10.95  & 10.81  & 4.61   & 4.38   & $-$5.45  & $-$5.08  & 5.806  & 5.891 &  5.676  & 5.732&    &$9/2^-$      &$11/2^+$  \\
225 &136 &1719.38&     1724.78 & 7.64 &  7.67 & 10.90  & 11.27  & 6.29   & 4.61   & $-$5.44  & $-$5.32  & 5.820  & 5.906 &  5.685  & 5.741&    &$9/2^-$      &$0^+$     \\
226 &137 &1723.75&     1730.18 & 7.63 &  7.66 & 10.66  & 11.80  & 4.37   & 4.89   & $-$5.26  & $-$5.58  & 5.833  & 5.921 &  5.696  & 5.752&    &$9/2^-$      &$11/2^+$  \\
227 &138 &1730.02&     1736.71 & 7.62 &  7.65 & 10.64  & 12.25  & 6.27   & 5.11   & $-$5.28  & $-$5.81  & 5.846  & 5.935 &  5.705  & 5.761&    &$9/2^-$      &$0^+$     \\
228 &139 &1734.17&     1741.73 & 7.61 &  7.64 & 10.42  & 12.64  & 4.15   & 5.30   & $-$5.27  & $-$6.01  & 5.859  & 5.950 &  5.714  & 5.769&    &$9/2^-$      &$9/2^+$   \\
229 &140 &1740.27&     1748.00 & 7.60 &  7.63 & 10.25  & 13.07  & 6.10   & 5.51   & $-$5.09  & $-$6.22  & 5.870  & 5.963 &  5.721  & 5.777&    &$9/2^-$      &$0^+$     \\
230 &141 &1744.35&     1752.94 & 7.58 &  7.62 & 10.18  & 13.43  & 4.08   & 5.68   & $-$5.03  & $-$6.39  & 5.883  & 5.977 &  5.729  & 5.785&    &$9/2^-$      &$9/2^+$   \\
231 &142 &1750.16&     1759.08 & 7.58 &  7.61 & 9.89   & 13.78  & 5.81   & 5.86   & $-$4.94  & $-$6.57  & 5.893  & 5.990 &  5.735  & 5.791&    &$9/2^-$      &$0^+$     \\
232 &143 &1754.12&     1763.76 & 7.56 &  7.60 & 9.77   & 14.12  & 3.96   & 6.03   & $-$4.86  & $-$6.74  & 5.905  & 6.004 &  5.742  & 5.798&    &$9/2^-$      &$9/2^+$   \\
233 &144 &1759.76& 1769.68      & 7.55 & 7.60  & 9.60   & 14.45  & 5.64   & 6.19   & $-$4.81  & $-$6.91  & 5.916  & 6.017 &  5.749  & 5.804&    &$9/2^-$      &$0^+$     \\
234 &145 &1763.58& 1774.22      & 7.54 & 7.58   & 9.46   & 14.78  & 3.82   & 6.36   & $-$4.72  & $-$7.08  & 5.928  & 6.031 &  5.755  & 5.811&    &$9/2^-$      &$9/2^+$   \\
235 &146 &1769.11& 1779.77     & 7.53 & 7.57   & 9.35   & 15.11  & 5.53   & 6.52   & $-$4.69  & $-$7.25  & 5.938  & 6.044 &  5.762  & 5.817&    &$9/2^-$      &$0^+$     \\
236 &147 &1772.75&     1783.98 & 7.51 &  7.56 & 9.17   & 15.48  & 3.64   & 6.70   & $-$4.59  & $-$7.43  & 5.950  & 6.057 &  5.768  & 5.824&    &$9/2^-$      &$9/2^+$   \\
237 &148 &1778.24&             & 7.50 &       & 9.13   & 15.81  & 5.49   & 6.87   & $-$4.58  & $-$7.60  & 5.961  & 6.070 &  5.775  & 5.830&    &$9/2^-$      &$0^+$     \\
238 &149 &1781.67&             & 7.49 &       & 8.92   & 16.22  & 3.43   & 7.08   & $-$4.46  & $-$7.81  & 5.972  & 6.083 &  5.782  & 5.837&    &$9/2^-$      &$9/2^+$   \\
239 &150 &1787.14&             & 7.48 &       & 8.90   & 16.53  & 5.47   & 7.23   & $-$4.47  & $-$7.97  & 5.983  & 6.096 &  5.788  & 5.843&    &$9/2^-$      &$0^+$     \\
240 &151 &1790.34&             & 7.46 &       & 8.67   & 17.00  & 3.20   & 7.47   & $-$4.35  & $-$8.20  & 5.995  & 6.109 &  5.795  & 5.850&    &$9/2^-$      &$9/2^+$   \\
241 &152 &1795.83&             & 7.45 &       & 8.69   & 17.28  & 5.49   & 7.61   & $-$4.37  & $-$8.34  & 6.005  & 6.122 &  5.801  & 5.856&    &$9/2^-$      &$0^+$     \\
242 &153 &1798.91&             & 7.43 &       & 8.57   & 17.71  & 3.08   & 7.83   & $-$4.34  & $-$8.55  & 6.016  & 6.134 &  5.808  & 5.863&    &$9/2^-$      &$15/2^-$  \\
243 &154 &1804.33&             & 7.43 &       & 8.50   & 18.03  & 5.42   & 7.99   & $-$4.29  & $-$8.72  & 6.028  & 6.147 &  5.814  & 5.869&    &$9/2^-$      &$0^+$     \\
244 &155 &1807.36&             & 7.41 &       & 8.45   & 18.44  & 3.03   & 8.20   & $-$4.25  & $-$8.93  & 6.039  & 6.160 &  5.821  & 5.876&    &$9/2^-$      &$15/2^-$  \\
245 &156 &1812.68&             & 7.40 &       & 8.35   & 18.78  & 5.32   & 8.37   & $-$4.21  & $-$9.10  & 6.050  & 6.173 &  5.828  & 5.882&    &$9/2^-$      &$0^+$     \\
246 &157 &1815.66&             & 7.38 &       & 8.30   & 19.08  & 2.98   & 8.56   & $-$4.18  & $-$9.30  & 6.061  & 6.186 &  5.835  & 5.889&    &$9/2^-$      &$15/2^-$  \\
247 &158 &1820.89&             & 7.37 &       & 8.21   & 19.51  & 5.23   & 8.74   & $-$4.15  & $-$9.47  & 6.072  & 6.199 &  5.841  & 5.895&    &$9/2^-$      &$0^+$     \\
248 &159 &1823.85&             & 7.35 &       & 8.19   & 19.77  & 2.96   & 8.85   & $-$4.15  & $-$9.64  & 6.084  & 6.212 &  5.848  & 5.902&    &$9/2^-$      &$7/2^+$   \\
249 &160 &1828.98&             & 7.35 &       & 8.09   & 20.22  & 5.13   & 9.09   & $-$4.09  & $-$9.83  & 6.094  & 6.224 &  5.854  & 5.908&    &$9/2^-$      &$0^+$     \\
250 &161 &1831.98&             & 7.33 &       & 8.13   & 20.53  & 3.00   & 9.25   & $-$4.10  & $-$9.96  & 6.106  & 6.238 &  5.858  & 5.913&    &$9/2^-$      &$5/2^+$   \\
251 &162 &1836.98&             & 7.32 &       & 8.00   & 20.91  & 5.00   & 9.44   & $-$4.04  & $-$10.18 & 6.116  & 6.249 &  5.867  & 5.921&    &$9/2^-$      &$0^+$     \\
252 &163 &1839.98&             & 7.30 &       & 8.00   & 21.21  & 3.00   & 9.60   & $-$4.05  & $-$10.31 & 6.128  & 6.263 &  5.872  & 5.926&    &$9/2^-$      &$5/2^+$   \\
253 &164 &1844.90&             & 7.29 &       & 7.92   & 21.58  & 4.92   & 9.78   & $-$4.00  & $-$10.51 & 6.138  & 6.275 &  5.879  & 5.934&    &$9/2^-$      &$0^+$     \\
254 &165 &1847.91&             & 7.28 &       & 7.93   & 21.88  & 3.01   & 9.93   & $-$4.01  & $-$10.66 & 6.150  & 6.288 &  5.884  & 5.939&    &$9/2^-$      &$5/2^+$   \\
255 &166 &1852.75&             & 7.27 &       & 7.85   & 22.24  & 4.84   & 10.11  & $-$3.96  & $-$10.84 & 6.160  & 6.300 &  5.892  & 5.946&    &$9/2^-$      &$0^+$     \\
256 &167 &1855.77&             & 7.25 &       & 7.86   & 22.54  & 3.02   & 10.26  & $-$3.97  & $-$10.99 & 6.172  & 6.313 &  5.897  & 5.951&    &$9/2^-$      &$5/2^+$   \\
257 &168 &1860.53&             & 7.24 &       & 7.78   & 22.87  & 4.76   & 10.43  & $-$3.92  & $-$11.16 & 6.182  & 6.325 &  5.904  & 5.958&    &$9/2^-$      &$0^+$     \\
258 &169 &1863.58&             & 7.22 &       & 7.81   & 23.19  & 3.05   & 10.59  & $-$3.93  & $-$11.31 & 6.193  & 6.338 &  5.909  & 5.963&    &$9/2^-$      &$5/2^+$   \\
259 &170 &1868.24&             & 7.21 &       & 7.71   & 23.48  & 4.66   & 10.73  & $-$3.88  & $-$11.46 & 6.204  & 6.349 &  5.915  & 5.969&    &$9/2^-$      &$0^+$     \\
260 &171 &1871.31&             & 7.20 &       & 7.73   & 23.81  & 3.07   & 10.90  & $-$3.88  & $-$11.62 & 6.215  & 6.362 &  5.921  & 5.975&    &$9/2^-$      &$5/2^+$   \\
261 &172 &1875.89&             & 7.19 &       & 7.65   & 24.07  & 4.58   & 11.03  & $-$3.84  & $-$11.75 & 6.225  & 6.374 &  5.926  & 5.980&    &$9/2^-$      &$0^+$     \\
262 &173 &1878.97&             & 7.17 &       & 7.66   & 24.38  & 3.08   & 11.20  & $-$3.84  & $-$11.91 & 6.236  & 6.387 &  5.932  & 5.986&    &$9/2^-$      &$5/2^+$   \\
263 &174 &1883.47&             & 7.16 &       & 7.58   & 24.63  & 4.50   & 11.31  & $-$3.80  & $-$12.02 & 6.246  & 6.399 &  5.936  & 5.990&    &$9/2^-$      &$0^+$     \\
264 &175 &1886.54&             & 7.15 &       & 7.57   & 24.87  & 3.07   & 11.43  & $-$3.78  & $-$12.19 & 6.257  & 6.411 &  5.943  & 5.996&    &$9/2^-$      &$5/2^+$   \\
265 &176 &1890.96&             & 7.14 &       & 7.49   & 25.16  & 4.42   & 11.57  & $-$3.75  & $-$12.27 & 6.267  & 6.424 &  5.946  & 5.999&    &$9/2^-$      &$0^+$     \\
266 &177 &1894.10&             & 7.12 &       & 7.56   & 25.41  & 3.14   & 11.69  & $-$3.77  & $-$12.39 & 6.278  & 6.437 &  5.950  & 6.003&    &$9/2^-$      &$1/2^+$   \\
267 &178 &1898.35&             & 7.11 &       & 7.39   & 25.64  & 4.25   & 11.80  & $-$3.68  & $-$12.50 & 6.288  & 6.449 &  5.954  & 6.008&    &$9/2^-$      &$0^+$     \\
268 &179 &1901.58&             & 7.10 &       & 7.48   & 25.91  & 3.23   & 11.92  & $-$3.69  & $-$12.62 & 6.299  & 6.462 &  5.958  & 6.012&    &$9/2^-$      &$1/2^+$   \\
269 &180 &1905.60&             & 7.08 &       & 7.25   & 26.07  & 4.02   & 12.01  & $-$3.60  & $-$12.71 & 6.309  & 6.474 &  5.962  & 6.015&    &$9/2^-$      &$0^+$     \\
270 &181 &1908.81&             & 7.07 &       & 7.23   & 26.29  & 3.21   & 12.12  & $-$3.60  & $-$12.81 & 6.320  & 6.487 &  5.965  & 6.019&    &$9/2^-$      &$3/2^+$   \\
271 &182 &1912.68&             & 7.06 &       & 7.08   & 26.43  & 3.87   & 12.19  & $-$3.51  & $-$12.88 & 6.331  & 6.501 &  5.968  & 6.022&    &$9/2^-$      &$0^+$     \\
272 &183 &1915.88&             & 7.04 &       & 7.07   & 26.61  & 3.20   & 12.27  & $-$2.39  & $-$12.97 & 6.342  & 6.515 &  5.971  & 6.024&    &$9/2^-$      &$3/2^+$   \\
273 &184 &1919.60&             & 7.03 &       & 6.92   & 26.74  & 3.72   & 12.34  & $-$2.25  & $-$13.03 & 6.353  & 6.528 &  5.974  & 6.027&    &$9/2^-$      &$0^+$     \\
274 &185 &1919.17&             & 7.00 &       & 3.29   & 26.89  & \underline{$-$0.43}  & 12.41  & $-$2.40  & $-$13.11 & 6.366  & 6.544 &  5.979  & 6.032&  &$9/2^-$        &$11/2^-$   \\
275 &186 &1920.31&             & 6.98 &       & 0.71   & 27.25  & 1.14   & 12.61  & $-$0.41  & $-$13.30 & 6.380  & 6.557 &  5.993  & 6.046&              &$9/2^-$        &$0^+$      \\
276 &187 &1919.87&             & 6.96 &       & 0.70   & 27.34  & \underline{$-$0.44}  & 12.63  & $-$0.41  & $-$13.39 & 6.393  & 6.573 &  5.998  & 6.051&  &$9/2^-$        &$11/2^-$   \\
277 &188 &1921.05&             & 6.94 &       & 0.74   & 27.76  & 1.18   & 12.87  & $-$0.43  & $-$13.58 & 6.407  & 6.586 &  6.012  & 6.065&              &$9/2^-$        &$0^+$      \\
278 &189 &1920.66&             & 6.91 &       & 0.79   & 27.95  & \underline{$-$0.39}  & 12.96  & $-$0.44  & $-$13.67 & 6.420  & 6.601 &  6.018  & 6.071&  &$9/2^-$        &$11/2^-$   \\
279 &190 &1921.84&             & 6.89 &       & 0.79   & 28.28  & 1.18   & 13.13  & $-$0.46  & $-$13.85 & 6.433  & 6.614 &  6.031  & 6.084&              &$9/2^-$        &$0^+$      \\
280 &191 &1921.46&             & 6.86 &       & 0.80   & 28.48  & \underline{$-$0.38}  & 13.23  & $-$0.47  & $-$13.95 & 6.447  & 6.628 &  6.038  & 6.091&  &$9/2^-$        &$11/2^-$   \\
281 &192 &1922.69&             & 6.84 &       & 0.85   & 28.81  & 1.23   & 13.40  & $-$0.49  & $-$14.13 & 6.460  & 6.641 &  6.050  & 6.103&              &$9/2^-$        &$0^+$      \\
282 &193 &1922.33&             & 6.82 &       & 0.87   & 29.02  & \underline{$-$0.36}  & 13.51  & $-$0.50  & $-$14.24 & 6.473  & 6.656 &  6.058  & 6.111&  &$9/2^-$        &$11/2^-$   \\
283 &194 &1923.58&             & 6.80 &       & 0.89   & 29.33  & 1.25   & 13.66  & $-$0.51  & $-$14.40 & 6.486  & 6.669 &  6.069  & 6.122&              &$9/2^-$        &$0^+$      \\
284 &195 &1923.25&             & 6.77 &       & 0.92   & 29.56  & \underline{$-$0.33}  & 13.78  & $-$0.52  & $-$14.52 & 6.499  & 6.683 &  6.078  & 6.130&  &$9/2^-$        &$11/2^-$   \\
285 &196 &1924.53&             & 6.75 &       & 0.95   & 29.86  & 1.28   & 13.93  & $-$0.54  & $-$14.67 & 6.512  & 6.696 &  6.089  & 6.141&              &$9/2^-$        &$0^+$      \\
286 &197 &1924.23&             & 6.73 &       & 0.98   & 30.11  & \underline{$-$0.30}  & 14.05  & $-$0.55  & $-$14.80 & 6.525  & 6.710 &  6.098  & 6.150&  &$9/2^-$        &$11/2^-$   \\
287 &198 &1925.52&             & 6.71 &       & 0.99   & 30.37  & 1.29   & 14.18  & $-$0.56  & $-$14.94 & 6.538  & 6.723 &  6.107  & 6.160&              &$9/2^-$        &$0^+$      \\
288 &199 &1925.25&             & 6.68 &       & 1.02   & 30.64  & \underline{$-$0.27}  & 14.32  & $-$0.56  & $-$15.07 & 6.551  & 6.736 &  6.117  & 6.169&  &$9/2^-$        &$11/2^-$   \\
289 &200 &1926.55&             & 6.67 &       & 1.03   & 30.88  & 1.30   & 14.44  & $-$0.57  & $-$15.19 & 6.564  & 6.749 &  6.126  & 6.178&              &$9/2^-$        &$0^+$      \\
290 &201 &1926.30&             & 6.64 &       & 1.05   & 31.16  & \underline{$-$0.25}  & 14.58  & $-$0.57  & $-$15.33 & 6.577  & 6.763 &  6.136  & 6.188&  &$9/2^-$        &$11/2^-$   \\
291 &202 &1927.61&             & 6.62 &       & 1.06   & 31.37  & 1.31   & 14.68  & $-$0.58  & $-$15.43 & 6.589  & 6.776 &  6.143  & 6.195&              &$9/2^-$        &$0^+$      \\
292 &203 &1927.36&             & 6.60 &       & 1.06   & 31.65  & \underline{$-$0.25}  & 14.82  & $-$0.57  & $-$15.57 & 6.602  & 6.789 &  6.154  & 6.205&  &$9/2^-$        &$11/2^-$   \\
293 &204 &1928.67&             & 6.58 &       & 1.06   & 31.83  & 1.31   & 14.91  & $-$0.58  & $-$15.67 & 6.614  & 6.802 &  6.160  & 6.212&              &$9/2^-$        &$0^+$      \\
294 &205 &1928.41&             & 6.56 &       & 1.05   & 32.05  & \underline{$-$0.26}  & 15.05  & $-$0.56  & $-$15.80 & 6.627  & 6.816 &  6.170  & 6.222&  &$9/2^-$        &$11/2^-$   \\
295 &206 &1929.73&             & 6.54 &       & 1.06   & 32.27  & 1.32   & 15.13  & $-$0.56  & $-$15.88 & 6.639  & 6.829 &  6.175  & 6.227&              &$9/2^-$        &$0^+$      \\
296 &207 &1929.42&             & 6.52 &       & 1.01   & 32.40  & \underline{$-$0.31}  & 15.24  & $-$0.52  & $-$16.01 & 6.652  & 6.843 &  6.185  & 6.236&  &$9/2^-$        &$11/2^-$   \\
297 &208 &1930.74&             & 6.50 &       & 1.01   & 32.67  & 1.32   & 15.32  & $-$0.54  & $-$16.08 & 6.663  & 6.856 &  6.189  & 6.241&              &$9/2^-$        &$0^+$      \\
298 &209 &1930.40&             & 6.48 &       & 0.98   & 32.72  & \underline{$-$0.34}  & 15.35  & $-$0.56  & $-$16.10 & 6.686  & 6.886 &  6.190  & 6.242&  &$9/2^-$        &$3/2^-$    \\
299 &210 &1931.70&             & 6.46 &       & 0.96   & 33.03  & 1.30   & 15.50  & $-$0.50  & $-$16.26 & 6.688  & 6.884 &  6.202  & 6.253&              &$9/2^-$        &$0^+$      \\
300 &211 &1931.41&             & 6.44 &       & 1.01   & 33.09  & \underline{$-$0.29}  & 15.54  & $-$0.52  & $-$16.30 & 6.704  & 6.903 &  6.205  & 6.256&  &$9/2^-$        &$7/2^-$    \\
301 &212 &1932.58&             & 6.42 &       & 0.88   & 33.34  & 1.17   & 15.66  & $-$0.47  & $-$16.42 & 6.714  & 6.913 &  6.213  & 6.264&              &$9/2^-$        &$0^+$      \\
302 &213 &1932.32&             & 6.40 &       & 0.91   & 33.39  & \underline{$-$0.26}  & 15.69  & $-$0.49  & $-$16.44 & 6.734  & 6.940 &  6.214  & 6.265&  &$9/2^-$        &$3/2^-$    \\
303 &214 &1933.40&             & 6.38 &       & 0.82   & 33.62  & 1.08   & 15.80  & $-$0.45  & $-$16.57 & 6.739  & 6.943 &  6.222  & 6.274&              &$9/2^-$        &$0^+$      \\
304 &215 &1933.18&             & 6.36 &       & 0.86   & 33.67  & \underline{$-$0.22}  & 15.83  & $-$0.46  & $-$16.59 & 6.759  & 6.968 &  6.224  & 6.275&  &$9/2^-$        &$3/2^-$    \\
305 &216 &1934.19&             & 6.34 &       & 0.79   & 33.89  & 1.01   & 15.94  & $-$0.44  & $-$16.71 & 6.765  & 6.973 &  6.231  & 6.283&              &$9/2^-$        &$0^+$      \\
306 &217 &1934.00&             & 6.32 &       & 0.82   & 33.92  & \underline{$-$0.19}  & 15.96  & $-$0.45  & $-$16.74 & 6.784  & 6.997 &  6.233  & 6.284&  &$9/2^-$        &$3/2^-$    \\
307 &218 &1934.96&             & 6.30 &       & 0.77   & 34.14  & 0.96   & 16.07  & $-$0.43  & $-$16.85 & 6.791  & 7.003 &  6.240  & 6.291&              &$9/2^-$        &$0^+$      \\
308 &219 &1934.82&             & 6.28 &       & 0.82   & 34.22  & \underline{$-$0.14}  & 16.10  & $-$0.44  & $-$16.88 & 6.809  & 7.026 &  6.242  & 6.293&  &$9/2^-$        &$3/2^-$    \\
309 &220 &1935.72&             & 6.26 &       & 0.76   & 34.38  & 0.90   & 16.19  & $-$0.43  & $-$16.98 & 6.816  & 7.033 &  6.249  & 6.300&              &$9/2^-$        &$0^+$      \\
310 &221 &1935.60&             & 6.24 &       & 0.78   & 34.47  & \underline{$-$0.12}  & 16.24  & $-$0.44  & $-$17.02 & 6.834  & 7.055 &  6.251  & 6.302&  &$9/2^-$        &$3/2^-$    \\
311 &222 &1936.49&             & 6.23 &       & 0.77   & 34.61  & 0.89   & 16.32  & $-$0.44  & $-$17.11 & 6.842  & 7.063 &  6.257  & 6.308&              &$9/2^-$        &$0^+$      \\
312 &223 &1936.38&             & 6.21 &       & 0.78   & 34.72  & \underline{$-$0.11}  & 16.38  & $-$0.44  & $-$17.15 & 6.859  & 7.084 &  6.259  & 6.310&  &$9/2^-$        &$3/2^-$    \\
313 &224 &1937.28&             & 6.19 &       & 0.79   & 34.85  & 0.90   & 16.45  & $-$0.44  & $-$17.24 & 6.867  & 7.093 &  6.265  & 6.316&              &$9/2^-$        &$0^+$      \\
314 &225 &1937.16&             & 6.17 &       & 0.78   & 34.95  & \underline{$-$0.12}  & 16.49  & $-$0.45  & $-$17.29 & 6.884  & 7.112 &  6.268  & 6.319&  &$9/2^-$        &$3/2^-$    \\
315 &226 &1938.08&             & 6.15 &       & 0.80   & 35.09  & 0.92   & 16.57  & $-$0.45  & $-$17.37 & 6.893  & 7.122 &  6.273  & 6.324&              &$9/2^-$        &$0^+$      \\
316 &227 &1937.97&             & 6.13 &       & 0.81   & 35.17  & \underline{$-$0.11}  & 16.62  & $-$0.45  & $-$17.43 & 6.908  & 7.140 &  6.277  & 6.327&  &$9/2^-$        &$3/2^-$    \\
317 &228 &1938.90&             & 6.12 &       & 0.82   & 35.32  & 0.93   & 16.69  & $-$0.46  & $-$17.50 & 6.918  & 7.151 &  6.281  & 6.332&              &$9/2^-$        &$0^+$      \\
318 &229 &1938.80&             & 6.10 &       & 0.83   & 35.40  & \underline{$-$0.10}  & 16.73  & $-$0.46  & $-$17.56 & 6.932  & 7.168 &  6.285  & 6.336&  &$9/2^-$        &$3/2^-$    \\
319 &230 &1939.75&             & 6.08 &       & 0.85   & 35.57  & 0.95   & 16.83  & $-$0.47  & $-$17.64 & 6.942  & 7.179 &  6.289  & 6.340&              &$9/2^-$        &$0^+$      \\
320 &231 &1939.66&             & 6.06 &       & 0.86   & 35.64  & \underline{$-$0.09}  & 16.86  & $-$0.48  & $-$17.68 & 6.959  & 7.199 &  6.292  & 6.343&  &$9/2^-$        &$1/2^-$    \\
321 &232 &1940.61&             & 6.05 &       & 0.86   & 35.81  & 0.95   & 16.95  & $-$0.48  & $-$17.77 & 6.967  & 7.207 &  6.298  & 6.348&              &$9/2^-$        &$0^+$      \\
322 &233 &1940.55&             & 6.03 &       & 0.89   & 35.91  & \underline{$-$0.06}  & 17.00  & $-$0.48  & $-$17.82 & 6.982  & 7.225 &  6.301  & 6.351&  &$9/2^-$        &$1/2^-$    \\
323 &234 &1941.49&             & 6.01 &       & 0.88   & 36.06  & 0.94   & 17.09  & $-$0.48  & $-$17.91 & 6.991  & 7.234 &  6.306  & 6.357&              &$9/2^-$        &$0^+$      \\
324 &235 &1941.44&             & 5.99 &       & 0.89   & 36.18  & \underline{$-$0.05}  & 17.14  & $-$0.49  & $-$17.97 & 7.005  & 7.251 &  6.310  & 6.361&  &$9/2^-$        &$1/2^-$    \\
325 &236 &1942.39&             & 5.98 &       & 0.90   & 36.33  & 0.95   & 17.23  & $-$0.49  & $-$18.06 & 7.015  & 7.261 &  6.315  & 6.366&              &$9/2^-$        &$0^+$      \\
326 &237 &1942.35&             & 5.96 &       & 0.91   & 36.49  & \underline{$-$0.04}  & 17.30  & $-$0.49  & $-$18.13 & 7.028  & 7.276 &  6.320  & 6.370&  &$9/2^-$        &$1/2^-$    \\
327 &238 &1943.30&             & 5.94 &       & 0.91   & 36.62  & 0.95   & 17.38  & $-$0.49  & $-$18.21 & 7.038  & 7.287 &  6.325  & 6.375&              &$9/2^-$        &$0^+$      \\
328 &239 &1943.27&             & 5.92 &       & 0.92   & 36.83  & \underline{$-$0.00}  & 17.47  & $-$0.49  & $-$18.30 & 7.050  & 7.300 &  6.330  & 6.381&   &$9/2^-$        &$1/2^-$    \\
329 &240 &1944.23&             & 5.91 &       & 0.93   & 36.95  & 0.96   & 17.54  & $-$0.50  & $-$18.38 & 7.061  & 7.312 &  6.335  & 6.385&              &$9/2^-$        &$0^+$      \\
330 &241 &1944.19&             & 5.89 &       & 0.92   & 37.21  & \underline{$-$0.04}  & 17.66  & $-$0.49  & $-$18.49 & 7.072  & 7.323 &  6.341  & 6.392&  &$9/2^-$        &$1/2^-$    \\
331 &242 &1945.16&             & 5.88 &       & 0.93   & 37.31  & 0.97   & 17.72  & $-$0.50  & $-$18.55 & 7.083  & 7.335 &  6.345  & 6.396&              &$9/2^-$        &$0^+$      \\
332 &243 &1945.12&             & 5.86 &       & 0.93   & 37.65  & \underline{$-$0.04}  & 17.88  & $-$0.49  & $-$18.69 & 7.093  & 7.345 &  6.353  & 6.404&  &$9/2^-$        &$1/2^-$    \\
333 &244 &1946.11&             & 5.84 &       & 0.95   & 37.74  & 0.99   & 17.93  & $-$0.50  & $-$18.75 & 7.104  & 7.358 &  6.357  & 6.407&              &$9/2^-$        &$0^+$      \\
334 &245 &1946.04&             & 5.83 &       & 0.92   & 38.12  & \underline{$-$0.07}  & 18.10  & $-$0.49  & $-$18.90 & 7.113  & 7.365 &  6.367  & 6.417&  &$9/2^-$        &$1/2^-$    \\
335 &246 &1947.05&             & 5.81 &       & 0.94   & 38.20  & 1.01   & 18.14  & $-$0.50  & $-$18.95 & 7.125  & 7.379 &  6.369  & 6.419&              &$9/2^-$        &$0^+$      \\
336 &247 &1946.97&             & 5.79 &       & 0.93   & 38.57  & \underline{$-$0.08}  & 18.34  & $-$0.48  & $-$19.13 & 7.133  & 7.385 &  6.381  & 6.431&  &$9/2^-$        &$1/2^-$    \\
337 &248 &1948.00&             & 5.78 &       & 0.95   & 38.70  & 1.03   & 18.38  & $-$0.50  & $-$19.18 & 7.145  & 7.399 &  6.383  & 6.433&              &$9/2^-$        &$0^+$      \\
338 &249 &1947.91&             & 5.76 &       & 0.94   & 39.04  & \underline{$-$0.09}  & 18.60  & $-$0.48  & $-$19.38 & 7.152  & 7.403 &  6.396  & 6.445&  &$9/2^-$        &$1/2^-$    \\
339 &250 &1948.96&             & 5.75 &       & 0.96   & 39.23  & 1.05   & 18.63  & $-$0.49  & $-$19.41 & 7.165  & 7.419 &  6.397  & 6.447&              &$9/2^-$        &$0^+$      \\
340 &251 &1948.85&             & 5.73 &       & 0.94   & 39.53  & \underline{$-$0.11}  & 18.81  & $-$0.48  & $-$19.63 & 7.171  & 7.421 &  6.411  & 6.461&  &$9/2^-$        &$1/2^-$    \\
341 &252 &1949.93&             & 5.72 &       & 0.97   & 39.78  & 1.08   & 18.89  & $-$0.49  & $-$19.66 & 7.184  & 7.437 &  6.412  & 6.462&              &$9/2^-$        &$0^+$      \\
342 &253 &1949.80&             & 5.70 &       & 0.95   & 40.04  & \underline{$-$0.13}  & 19.02  & $-$0.48  & $-$19.89 & 7.189  & 7.438 &  6.428  & 6.477&  &$9/2^-$        &$1/2^-$    \\
343 &254 &1950.91&             & 5.69 &       & 0.98   & 40.33  & 1.11   & 19.15  & $-$0.49  & $-$19.91 & 7.202  & 7.454 &  6.428  & 6.478&              &$9/2^-$        &$0^+$      \\
344 &255 &1950.77&             & 5.67 &       & 0.97   & 40.55  & \underline{$-$0.14}  & 19.25  & $-$0.50  & $-$20.01 & 7.212  & 7.465 &  6.434  & 6.484&  &$9/2^-$        &$17/2^+$   \\
345 &256 &1951.90&             & 5.66 &       & 0.99   & 40.87  & 1.13   & 19.41  & $-$0.49  & $-$20.17 & 7.221  & 7.472 &  6.445  & 6.494&              &$9/2^-$        &$0^+$      \\
346 &257 &1951.80&             & 5.64 &       & 1.03   & 41.11  & \underline{$-$0.10}& 19.52&\underline{0.82}& $-$20.27&7.231  & 7.482& 6.451& 6.501&    &$9/2^-$        &$17/2^+$   \\
347 &258 &1952.91&             & 5.63 &       & 1.01   & 41.41  & 1.11   & 19.66  & $-$1.13   & $-$20.43 & 7.239  & 7.489 &  6.461  & 6.511& &$9/2^-$        &$0^+$      \\
\multicolumn{2}{l}{\Large{$\sigma$}} &5.89  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=90~~(\rm{Th})$} &\\
204 &114 &1546.83&     & 7.58 &     &      & 0.26   &    & 0.87   & -10.74 & \underline{0.19}   & 5.581  & 5.616 &  5.537  & 5.594&   & $0^+$       & $0^+$\\
205 &115 &1556.52&     & 7.59 &     &      & 0.79   & 9.69   & 1.13   & -10.69 & -0.08  & 5.590  & 5.628 &  5.541  & 5.599&   &$0^+$          & $5/2^-$\\
206 &116 &1568.01&     & 7.61 &     & 21.18  & 1.23   & 11.49  & 1.35   & -10.54 & -0.29  & 5.599  & 5.639 &  5.547  & 5.604&   & $0^+$         & $0^+$\\
207 &117 &1577.62&     & 7.62 &     & 21.10  & 1.76   & 9.61   & 1.62   & -10.47 & -0.56  & 5.608  & 5.651 &  5.551  & 5.608&   & $0^+$          & $5/2^-$\\
208 &118 &1588.82&     1591.74 & 7.64 &  7.65 & 20.81  & 2.15   & 11.20  & 1.81   & -10.34 & -0.74  & 5.617  & 5.663 &  5.557  & 5.614&   & $0^+$         & $0^+$\\
209 &119 &1598.25&     1599.96 & 7.65 &  7.66 & 20.63  & 2.59   & 9.43   & 2.04   & -10.21 & -0.99  & 5.625  & 5.673 &  5.561  & 5.618&   & $0^+$         & $5/2^-$\\
210 &120 &1609.21&     1610.51 & 7.66 &  7.67 & 20.39  & 2.99   & 10.96  & 2.22   & -10.11 & -1.16  & 5.635  & 5.685 &  5.566  & 5.624&   & $0^+$         & $0^+$\\
211 &121 &1618.62&     1618.73 & 7.67 &  7.67 & 20.37  & 3.41   & 9.41   & 2.43   & -10.08 & -1.37  & 5.643  & 5.697 &  5.571  & 5.628&   & $0^+$         & $3/2^-$\\
212 &122 &1629.12&     1628.61 & 7.68 &  7.68 & 19.91  & 3.75   & 10.50  & 2.60   & -9.84  & -1.53  & 5.652  & 5.707 &  5.575  & 5.632&   & $0^+$         & $0^+$\\
213 &123 &1638.39&     1636.66 & 7.69 &  7.68 & 19.77  & 4.13   & 9.27   & 2.78   & -9.56  & -1.72  & 5.660  & 5.718 &  5.579  & 5.636&   & $0^+$       & $3/2^-$ \\
214 &124 &1648.45&     1646.14 & 7.70 &  7.69 & 19.33  & 4.43   & 10.06  & 2.94   & -9.43  & -1.87  & 5.667  & 5.729 &  5.582  & 5.639&   & $0^+$         & $0^+$\\
215 &125 &1657.51&     1654.00 & 7.71 &  7.69 & 19.12  & 4.74   & 9.06   & 3.10   & -8.90  & -2.03  & 5.677  & 5.741 &  5.586  & 5.643&   & $0^+$        & $1/2^-$\\

216 &126 &1666.59&     1662.70 & 7.72 &  7.70 & 18.14  & 5.04   & 9.08   & 3.25   & $-$7.96  & $-$2.18  & 5.686  & 5.753 &  5.591  & 5.648&        &$0^+$       & $0^+$    \\
217 &127 &1671.87&     1668.85 & 7.70 &  7.69 & 14.36  & 5.66   & 5.28   & 3.56   & $-$8.21  & $-$2.48  & 5.701  & 5.770 &  5.602  & 5.659&        &$0^+$       & $11/2^+$ \\
218 &128 &1678.66&     1676.77 & 7.70 &  7.69 & 12.07  & 6.20   & 6.79   & 3.82   & $-$6.04  & $-$2.76  & 5.715  & 5.786 &  5.613  & 5.670&        &$0^+$       & $0^+$    \\
219 &129 &1683.86&     1682.74 & 7.69 &  7.68 & 11.99  & 6.81   & 5.20   & 4.13   & $-$6.00  & $-$3.06  & 5.730  & 5.802 &  5.625  & 5.682&        &$0^+$       & $11/2^+$ \\
220 &130 &1690.58&     1690.61 & 7.68 &  7.68 & 11.92  & 7.34   & 6.72   & 4.39   & $-$5.98  & $-$3.34  & 5.744  & 5.818 &  5.635  & 5.692&        &$0^+$       & $0^+$    \\
221 &131 &1695.70&     1696.41 & 7.67 &  7.68 & 11.84  & 7.95   & 5.12   & 4.69   & $-$5.93  & $-$3.64  & 5.758  & 5.834 &  5.647  & 5.704&        &$0^+$       & $11/2^+$ \\
222 &132 &1702.36&     1704.22 & 7.67 &  7.68 & 11.78  & 8.47   & 6.66   & 4.95   & $-$5.90  & $-$3.90  & 5.772  & 5.849 &  5.658  & 5.714&        &$0^+$       & $0^+$    \\
223 &133 &1707.39&     1710.11 & 7.66 &  7.67 & 11.69  & 9.07   & 5.03   & 5.25   & $-$5.84  & $-$4.21  & 5.787  & 5.864 &  5.669  & 5.726&        &$0^+$       & $11/2^+$ \\
224 &134 &1713.99&     1717.57 & 7.65 &  7.67 & 11.63  & 9.58   & 6.60   & 5.51   & $-$5.82  & $-$4.47  & 5.800  & 5.879 &  5.679  & 5.736&        &$0^+$       & $0^+$    \\
225 &135 &1718.90&     1723.33 & 7.64 &  7.66 & 11.51  & 10.19  & 4.91   & 5.81   & $-$5.72  & $-$4.77  & 5.814  & 5.895 &  5.691  & 5.747&        &$0^+$       & $11/2^+$ \\
226 &136 &1725.44&     1730.51 & 7.63 &  7.66 & 11.45  & 10.67  & 6.54   & 6.06   & $-$5.70  & $-$5.01  & 5.827  & 5.909 &  5.701  & 5.757&5.740   &$0^+$       & $0^+$    \\
227 &137 &1730.08&     1735.97 & 7.62 &  7.65 & 11.18  & 11.22  & 4.64   & 6.33   & $-$5.48  & $-$5.29  & 5.841  & 5.925 &  5.712  & 5.768&5.749   &$0^+$       & $11/2^+$ \\
228 &138 &1736.58&     1743.08 & 7.62 &  7.65 & 11.14  & 11.67  & 6.50   & 6.56   & $-$5.50  & $-$5.52  & 5.854  & 5.939 &  5.721  & 5.777&5.756   &$0^+$       & $0^+$    \\
229 &139 &1740.92&     1748.33 & 7.60 &  7.63 & 10.84  & 12.05  & 4.34   & 6.75   & $-$5.49  & $-$5.71  & 5.866  & 5.953 &  5.730  & 5.785&5.767   &$0^+$       & $9/2^+$  \\
230 &140 &1747.23&     1755.13 & 7.60 &  7.63 & 10.65  & 12.47  & 6.31   & 6.96   & $-$5.27  & $-$5.92  & 5.878  & 5.966 &  5.737  & 5.792&        &$0^+$       & $0^+$    \\
231 &141 &1751.48&     1760.25 & 7.58 &  7.62 & 10.56  & 12.81  & 4.25   & 7.13   & $-$5.20  & $-$6.09  & 5.890  & 5.981 &  5.744  & 5.800&5.785   &$0^+$       & $9/2^+$  \\
232 &142 &1757.46&     1766.68 & 7.58 &  7.62 & 10.23  & 13.16  & 5.98   & 7.30   & $-$5.11  & $-$6.27  & 5.900  & 5.993 &  5.750  & 5.806&  &$0^+$       &$0^+$    \\
233 &143 &1761.58&     1771.47 & 7.56 &  7.60 & 10.10  & 13.49  & 4.12   & 7.46   & $-$5.03  & $-$6.43  & 5.912  & 6.007 &  5.757  & 5.813&  &$0^+$       &$9/2^+$  \\
234 &144 &1767.40&     1777.66 & 7.55 &  7.60 & 9.94   & 13.83  & 5.82   & 7.64   & $-$4.98  & $-$6.61  & 5.923  & 6.020 &  5.763  & 5.819&  &$0^+$       &$0^+$    \\
235 &145 &1771.37&     1782.33 & 7.54 &  7.58 & 9.79   & 14.15  & 3.97   & 7.79   & $-$4.90  & $-$6.78  & 5.934  & 6.033 &  5.770  & 5.825&  &$0^+$       &$9/2^+$  \\
236 &146 &1777.10& 1788.16       & 7.53 &7.58  & 9.70   & 14.51  & 5.73   & 7.99   & $-$4.87  & $-$6.96  & 5.945  & 6.046 &  5.776  & 5.831&  &$0^+$       &$0^+$    \\
237 &147 &1780.92& 1792.54     & 7.51 & 7.56  & 9.55   & 14.87  & 3.82   & 8.17   & $-$4.77  & $-$7.14  & 5.956  & 6.059 &  5.783  & 5.838&  &$0^+$       &$9/2^+$  \\
238 &148 &1786.58&             & 7.51 &       & 9.48   & 15.21  & 5.66   & 8.34   & $-$4.76  & $-$7.31  & 5.967  & 6.072 &  5.789  & 5.844&  &$0^+$       &$0^+$    \\
239 &149 &1790.20&             & 7.49 &       & 9.28   & 15.61  & 3.62   & 8.53   & $-$4.66  & $-$7.51  & 5.978  & 6.085 &  5.796  & 5.851&  &$0^+$       &$9/2^+$  \\
240 &150 &1795.84&             & 7.48 &       & 9.26   & 15.93  & 5.64   & 8.70   & $-$4.66  & $-$7.68  & 5.989  & 6.098 &  5.802  & 5.857&  &$0^+$       &$0^+$    \\
241 &151 &1799.27&             & 7.47 &       & 9.07   & 16.40  & 3.43   & 8.93   & $-$4.55  & $-$7.90  & 6.000  & 6.111 &  5.810  & 5.864&  &$0^+$       &$9/2^+$  \\
242 &152 &1804.91&             & 7.46 &       & 9.07   & 16.69  & 5.64   & 9.08   & $-$4.56  & $-$8.06  & 6.010  & 6.123 &  5.815  & 5.870&  &$0^+$       &$0^+$    \\
243 &153 &1808.20&             & 7.44 &       & 8.93   & 17.12  & 3.29   & 9.29   & $-$4.53  & $-$8.26  & 6.021  & 6.135 &  5.822  & 5.877&  &$0^+$       &$15/2^-$ \\
244 &154 &1813.79&             & 7.43 &       & 8.88   & 17.45  & 5.59   & 9.46   & $-$4.48  & $-$8.44  & 6.032  & 6.148 &  5.829  & 5.883&  &$0^+$       &$0^+$    \\
245 &155 &1817.03&             & 7.42 &       & 8.83   & 17.87  & 3.24   & 9.67   & $-$4.44  & $-$8.64  & 6.043  & 6.161 &  5.836  & 5.890&  &$0^+$       &$15/2^-$ \\
246 &156 &1822.52&             & 7.41 &       & 8.73   & 18.21  & 5.49   & 9.84   & $-$4.40  & $-$8.82  & 6.054  & 6.174 &  5.842  & 5.897&  &$0^+$       &$0^+$    \\
247 &157 &1825.71&             & 7.39 &       & 8.68   & 18.61  & 3.19   & 10.05  & $-$4.36  & $-$9.02  & 6.065  & 6.186 &  5.849  & 5.903&  &$0^+$       &$15/2^-$ \\
248 &158 &1831.10&             & 7.38 &       & 8.58   & 18.95  & 5.39   & 10.21  & $-$4.33  & $-$9.19  & 6.076  & 6.199 &  5.855  & 5.910&  &$0^+$       &$0^+$    \\
249 &159 &1834.23&             & 7.37 &       & 8.52   & 19.23  & 3.13   & 10.38  & $-$4.29  & $-$9.38  & 6.087  & 6.211 &  5.862  & 5.916&  &$0^+$       &$15/2^-$ \\
250 &160 &1839.56&             & 7.36 &       & 8.46   & 19.67  & 5.33   & 10.58  & $-$4.27  & $-$9.56  & 6.098  & 6.224 &  5.869  & 5.923&  &$0^+$       &$0^+$    \\
251 &161 &1842.71&             & 7.34 &       & 8.48   & 19.98  & 3.15   & 10.73  & $-$4.27  & $-$9.73  & 6.110  & 6.237 &  5.875  & 5.930&  &$0^+$       &$7/2^+$  \\
252 &162 &1847.92&             & 7.33 &       & 8.36   & 20.38  & 5.21   & 10.94  & $-$4.22  & $-$9.91  & 6.120  & 6.249 &  5.881  & 5.936&  &$0^+$       &$0^+$    \\
253 &163 &1851.07&             & 7.32 &       & 8.36   & 20.69  & 3.15   & 11.09  & $-$4.21  & $-$10.09 & 6.132  & 6.262 &  5.888  & 5.942&  &$0^+$       &$7/2^+$  \\
254 &164 &1856.18&             & 7.31 &       & 8.26   & 21.06  & 5.11   & 11.28  & $-$4.17  & $-$10.25 & 6.142  & 6.274 &  5.894  & 5.948&  &$0^+$       &$0^+$    \\
255 &165 &1859.34&             & 7.29 &       & 8.27   & 21.36  & 3.16   & 11.43  & $-$4.15  & $-$10.44 & 6.153  & 6.286 &  5.901  & 5.955&  &$0^+$       &$7/2^+$  \\
256 &166 &1864.36&             & 7.28 &       & 8.18   & 21.72  & 5.02   & 11.61  & $-$4.12  & $-$10.58 & 6.164  & 6.299 &  5.906  & 5.960&  &$0^+$       &$0^+$    \\
257 &167 &1867.53&             & 7.27 &       & 8.19   & 22.02  & 3.17   & 11.76  & $-$4.13  & $-$10.73 & 6.175  & 6.312 &  5.912  & 5.965&  &$0^+$       &$5/2^+$  \\
258 &168 &1872.45&             & 7.26 &       & 8.09   & 22.35  & 4.92   & 11.92  & $-$4.07  & $-$10.90 & 6.185  & 6.324 &  5.918  & 5.972&  &$0^+$       &$0^+$    \\
259 &169 &1875.65&             & 7.24 &       & 8.12   & 22.66  & 3.20   & 12.07  & $-$4.08  & $-$11.05 & 6.196  & 6.337 &  5.924  & 5.978&  &$0^+$       &$5/2^+$  \\
260 &170 &1880.47&             & 7.23 &       & 8.02   & 22.96  & 4.82   & 12.23  & $-$4.03  & $-$11.19 & 6.207  & 6.348 &  5.930  & 5.984&  &$0^+$       &$0^+$    \\
261 &171 &1883.69&             & 7.22 &       & 8.04   & 23.28  & 3.22   & 12.38  & $-$4.03  & $-$11.35 & 6.218  & 6.361 &  5.936  & 5.989&  &$0^+$       &$5/2^+$  \\
262 &172 &1888.40&             & 7.21 &       & 7.93   & 23.54  & 4.71   & 12.51  & $-$3.98  & $-$11.48 & 6.228  & 6.373 &  5.941  & 5.994&  &$0^+$       &$0^+$    \\
263 &173 &1891.64&             & 7.19 &       & 7.95   & 23.87  & 3.24   & 12.67  & $-$3.97  & $-$11.64 & 6.239  & 6.385 &  5.947  & 6.000&  &$0^+$       &$5/2^+$  \\
264 &174 &1896.24&             & 7.18 &       & 7.84   & 24.08  & 4.60   & 12.77  & $-$3.92  & $-$11.74 & 6.249  & 6.397 &  5.951  & 6.004&  &$0^+$       &$0^+$    \\
265 &175 &1899.48&             & 7.17 &       & 7.84   & 24.37  & 3.24   & 12.94  & $-$3.90  & $-$11.90 & 6.260  & 6.410 &  5.957  & 6.010&  &$0^+$       &$5/2^+$  \\
266 &176 &1903.98&             & 7.16 &       & 7.74   & 24.59  & 4.50   & 13.02  & $-$3.86  & $-$11.98 & 6.269  & 6.422 &  5.960  & 6.013&  &$0^+$       &$0^+$    \\
267 &177 &1907.23&             & 7.14 &       & 7.75   & 24.82  & 3.25   & 13.13  & $-$3.89  & $-$12.09 & 6.280  & 6.435 &  5.963  & 6.017&  &$0^+$       &$1/2^+$  \\
268 &178 &1911.58&             & 7.13 &       & 7.60   & 25.03  & 4.35   & 13.23  & $-$3.78  & $-$12.20 & 6.290  & 6.447 &  5.968  & 6.021&  &$0^+$       &$0^+$    \\
269 &179 &1914.89&             & 7.12 &       & 7.66   & 25.23  & 3.31   & 13.31  & $-$3.79  & $-$12.31 & 6.301  & 6.460 &  5.971  & 6.025&  &$0^+$       &$1/2^+$  \\
270 &180 &1919.02&             & 7.11 &       & 7.44   & 25.43  & 4.13   & 13.42  & $-$3.69  & $-$12.39 & 6.311  & 6.473 &  5.975  & 6.028&  &$0^+$       &$0^+$    \\
271 &181 &1922.33&             & 7.09 &       & 7.44   & 25.64  & 3.31   & 13.52  & $-$3.68  & $-$12.49 & 6.322  & 6.486 &  5.978  & 6.031&  &$0^+$       &$3/2^+$  \\
272 &182 &1926.27&             & 7.08 &       & 7.25   & 25.78  & 3.94   & 13.59  & $-$3.59  & $-$12.56 & 6.333  & 6.499 &  5.981  & 6.034&  &$0^+$       &$0^+$    \\
273 &183 &1929.55&             & 7.07 &       & 7.22   & 25.94  & 3.28   & 13.67  & $-$2.62  & $-$12.64 & 6.343  & 6.513 &  5.983  & 6.037&  &$0^+$       &$3/2^+$  \\
274 &184 &1933.34&             & 7.06 &       & 7.07   & 26.08  & 3.79   & 13.74  & $-$2.31  & $-$12.70 & 6.354  & 6.527 &  5.986  & 6.040&  &$0^+$       &$0^+$    \\
275 &185 &1933.01&             & 7.03 &       & 3.46   & 26.25  & \underline{$-$0.33}  & 13.84  & $-$2.45  & $-$12.89 & 6.369  & 6.541 &  6.000  & 6.053&  &$0^+$  & $13/2^-$   \\
276 &186 &1934.32&             & 7.01 &       & 0.98   & 26.62  & 1.31   & 14.01  & $-$0.55  & $-$12.99 & 6.381  & 6.555 &  6.006  & 6.059&              &$0^+$  & $0^+$      \\
277 &187 &1934.02&             & 6.98 &       & 1.01   & 26.78  & \underline{$-$0.30}  & 14.15  & $-$0.56  & $-$13.18 & 6.395  & 6.569 &  6.019  & 6.072&  &$0^+$  & $13/2^-$   \\
278 &188 &1935.35&             & 6.96 &       & 1.03   & 27.17  & 1.33   & 14.30  & $-$0.57  & $-$13.28 & 6.408  & 6.583 &  6.026  & 6.079&              &$0^+$  & $0^+$      \\
279 &189 &1935.07&             & 6.94 &       & 1.05   & 27.37  & \underline{$-$0.28}  & 14.41  & $-$0.58  & $-$13.46 & 6.422  & 6.597 &  6.039  & 6.091&  &$0^+$  & $13/2^-$   \\
280 &190 &1936.42&             & 6.92 &       & 1.07   & 27.71  & 1.35   & 14.58  & $-$0.60  & $-$13.57 & 6.435  & 6.611 &  6.046  & 6.099&              &$0^+$  & $0^+$      \\
281 &191 &1936.17&             & 6.89 &       & 1.10   & 27.94  & \underline{$-$0.25}  & 14.71  & $-$0.61  & $-$13.74 & 6.449  & 6.624 &  6.058  & 6.111&  &$0^+$  & $13/2^-$   \\
282 &192 &1937.55&             & 6.87 &       & 1.13   & 28.26  & 1.38   & 14.86  & $-$0.63  & $-$13.86 & 6.461  & 6.638 &  6.066  & 6.119&              &$0^+$  & $0^+$      \\
283 &193 &1937.31&             & 6.85 &       & 1.14   & 28.49  & \underline{$-$0.24}  & 14.98  & $-$0.63  & $-$14.02 & 6.475  & 6.652 &  6.078  & 6.130&  &$0^+$  & $13/2^-$   \\
284 &194 &1938.72&             & 6.83 &       & 1.17   & 28.80  & 1.41   & 15.14  & $-$0.65  & $-$14.14 & 6.487  & 6.665 &  6.086  & 6.139&              &$0^+$  & $0^+$      \\
285 &195 &1938.52&             & 6.80 &       & 1.21   & 29.05  & \underline{$-$0.20}  & 15.27  & $-$0.67  & $-$14.26 & 6.501  & 6.680 &  6.095  & 6.147&  &$0^+$  & $11/2^-$   \\
286 &196 &1939.95&             & 6.78 &       & 1.23   & 29.35  & 1.43   & 15.42  & $-$0.67  & $-$14.42 & 6.513  & 6.692 &  6.106  & 6.158&              &$0^+$  & $0^+$      \\
287 &197 &1939.78&             & 6.76 &       & 1.26   & 29.60  & \underline{$-$0.17}  & 15.55  & $-$0.68  & $-$14.54 & 6.527  & 6.706 &  6.115  & 6.167&  &$0^+$  & $11/2^-$   \\
288 &198 &1941.21&             & 6.74 &       & 1.26   & 29.87  & 1.43   & 15.69  & $-$0.69  & $-$14.69 & 6.539  & 6.719 &  6.125  & 6.177&              &$0^+$  & $0^+$      \\
289 &199 &1941.07&             & 6.72 &       & 1.29   & 30.14  & \underline{$-$0.14}  & 15.82  & $-$0.70  & $-$14.82 & 6.552  & 6.733 &  6.134  & 6.186&  &$0^+$  & $11/2^-$   \\
290 &200 &1942.50&             & 6.70 &       & 1.29   & 30.39  & 1.43   & 15.95  & $-$0.70  & $-$14.94 & 6.564  & 6.745 &  6.143  & 6.195&              &$0^+$  & $0^+$      \\
291 &201 &1942.38&             & 6.67 &       & 1.31   & 30.66  & \underline{$-$0.12}  & 16.08  & $-$0.70  & $-$15.08 & 6.578  & 6.759 &  6.153  & 6.205&  &$0^+$  & $11/2^-$   \\
292 &202 &1943.80&             & 6.66 &       & 1.30   & 30.87  & 1.42   & 16.19  & $-$0.70  & $-$15.19 & 6.589  & 6.772 &  6.161  & 6.212&              &$0^+$  & $0^+$      \\
293 &203 &1943.69&             & 6.63 &       & 1.31   & 31.15  & \underline{$-$0.11}  & 16.33  & $-$0.69  & $-$15.32 & 6.602  & 6.785 &  6.171  & 6.222&  &$0^+$  & $11/2^-$   \\
294 &204 &1945.10&             & 6.62 &       & 1.30   & 31.34  & 1.41   & 16.43  & $-$0.69  & $-$15.41 & 6.614  & 6.798 &  6.177  & 6.228&              &$0^+$  & $0^+$      \\
295 &205 &1944.97&             & 6.59 &       & 1.28   & 31.61  & \underline{$-$0.13}  & 16.56  & $-$0.66  & $-$15.54 & 6.627  & 6.812 &  6.186  & 6.238&  &$0^+$  & $11/2^-$   \\
296 &206 &1946.36&             & 6.58 &       & 1.26   & 31.76  & 1.39   & 16.63  & $-$0.66  & $-$15.62 & 6.639  & 6.825 &  6.192  & 6.243&              &$0^+$  & $0^+$      \\
297 &207 &1946.18&             & 6.55 &       & 1.21   & 32.00  & \underline{$-$0.18}  & 16.76  & $-$0.62  & $-$15.75 & 6.651  & 6.838 &  6.201  & 6.252&  &$0^+$  & $11/2^-$   \\
298 &208 &1947.58&             & 6.54 &       & 1.22   & 32.16  & 1.40   & 16.84  & $-$0.63  & $-$15.82 & 6.663  & 6.851 &  6.205  & 6.257&              &$0^+$  & $0^+$      \\
299 &209 &1947.29&             & 6.51 &       & 1.11   & 32.24  & \underline{$-$0.29}  & 16.89  & $-$0.56  & $-$15.93 & 6.676  & 6.866 &  6.213  & 6.265&  &$0^+$  & $11/2^-$   \\
300 &210 &1948.71&             & 6.50 &       & 1.13   & 32.51  & 1.42   & 17.01  & $-$0.59  & $-$16.00 & 6.687  & 6.879 &  6.217  & 6.269&              &$0^+$  & $0^+$     \\
301 &211 &1948.44&             & 6.47 &       & 1.15   & 32.57  & \underline{$-$0.27}  & 17.03  & $-$0.61  & $-$16.04 & 6.702  & 6.898 &  6.220  & 6.271&  &$0^+$  & $7/2^-$   \\
302 &212 &1949.75&             & 6.46 &       & 1.04   & 32.83  & 1.31   & 17.17  & $-$0.55  & $-$16.16 & 6.712  & 6.907 &  6.228  & 6.280&              &$0^+$  & $0^+$     \\
303 &213 &1949.52&             & 6.43 &       & 1.08   & 32.89  & \underline{$-$0.23}  & 17.20  & $-$0.56  & $-$16.21 & 6.727  & 6.926 &  6.231  & 6.283&  &$0^+$  & $7/2^-$   \\
304 &214 &1950.72&             & 6.42 &       & 0.97   & 33.12  & 1.20   & 17.32  & $-$0.52  & $-$16.32 & 6.737  & 6.936 &  6.239  & 6.290&              &$0^+$  & $0^+$     \\
305 &215 &1950.52&             & 6.40 &       & 1.00   & 33.17  & \underline{$-$0.20}  & 17.34  & $-$0.54  & $-$16.35 & 6.757  & 6.962 &  6.240  & 6.291&  &$0^+$  & $3/2^-$   \\
306 &216 &1951.65&             & 6.38 &       & 0.93   & 33.40  & 1.13   & 17.46  & $-$0.51  & $-$16.47 & 6.762  & 6.965 &  6.248  & 6.299&              &$0^+$  & $0^+$     \\
307 &217 &1951.48&             & 6.36 &       & 0.96   & 33.44  & \underline{$-$0.17}  & 17.48  & $-$0.52  & $-$16.50 & 6.781  & 6.990 &  6.249  & 6.300&  &$0^+$  & $3/2^-$   \\
308 &218 &1952.56&             & 6.34 &       & 0.91   & 33.67  & 1.08   & 17.60  & $-$0.50  & $-$16.62 & 6.787  & 6.994 &  6.257  & 6.308&              &$0^+$  & $0^+$     \\
309 &219 &1952.42&             & 6.32 &       & 0.94   & 33.70  & \underline{$-$0.14}  & 17.60  & $-$0.51  & $-$16.65 & 6.805  & 7.018 &  6.259  & 6.310&  &$0^+$  & $3/2^-$   \\
310 &220 &1953.46&             & 6.30 &       & 0.90   & 33.93  & 1.04   & 17.74  & $-$0.50  & $-$16.77 & 6.812  & 7.023 &  6.266  & 6.317&              &$0^+$  & $0^+$     \\
311 &221 &1953.37&             & 6.28 &       & 0.95   & 34.01  & \underline{$-$0.09}  & 17.77  & $-$0.51  & $-$16.80 & 6.830  & 7.046 &  6.268  & 6.319&  &$0^+$  & $3/2^-$   \\
312 &222 &1954.37&             & 6.26 &       & 0.91   & 34.20  & 1.00   & 17.88  & $-$0.50  & $-$16.91 & 6.837  & 7.052 &  6.275  & 6.326&              &$0^+$  & $0^+$     \\
313 &223 &1954.30&             & 6.24 &       & 0.93   & 34.30  & \underline{$-$0.07}  & 17.92  & $-$0.51  & $-$16.95 & 6.854  & 7.073 &  6.278  & 6.328&  &$0^+$  & $3/2^-$   \\
314 &224 &1955.29&             & 6.23 &       & 0.92   & 34.46  & 0.99   & 18.01  & $-$0.51  & $-$17.06 & 6.862  & 7.081 &  6.284  & 6.335&              &$0^+$  & $0^+$     \\
315 &225 &1955.23&             & 6.21 &       & 0.93   & 34.56  & \underline{$-$0.06}  & 18.07  & $-$0.52  & $-$17.10 & 6.878  & 7.101 &  6.287  & 6.337&  &$0^+$  & $3/2^-$   \\
316 &226 &1956.22&             & 6.19 &       & 0.93   & 34.71  & 0.99   & 18.14  & $-$0.52  & $-$17.20 & 6.886  & 7.109 &  6.293  & 6.344&              &$0^+$  & $0^+$     \\
317 &227 &1956.17&             & 6.17 &       & 0.94   & 34.82  & \underline{$-$0.05}  & 18.20  & $-$0.52  & $-$17.25 & 6.902  & 7.128 &  6.296  & 6.347&  &$0^+$  & $3/2^-$   \\
318 &228 &1957.18&             & 6.15 &       & 0.96   & 34.97  & 1.01   & 18.28  & $-$0.53  & $-$17.34 & 6.911  & 7.137 &  6.302  & 6.352&              &$0^+$  & $0^+$     \\
319 &229 &1957.13&             & 6.14 &       & 0.96   & 35.06  & \underline{$-$0.05}  & 18.33  & $-$0.53  & $-$17.40 & 6.926  & 7.155 &  6.305  & 6.356&  &$0^+$  & $3/2^-$   \\
320 &230 &1958.16&             & 6.12 &       & 0.98   & 35.24  & 1.03   & 18.41  & $-$0.54  & $-$17.49 & 6.935  & 7.164 &  6.311  & 6.361&              &$0^+$  & $0^+$     \\
321 &231 &1958.12&             & 6.10 &       & 0.99   & 35.32  & \underline{$-$0.04}  & 18.46  & $-$0.54  & $-$17.55 & 6.949  & 7.181 &  6.315  & 6.365&  &$0^+$  & $3/2^-$   \\
322 &232 &1959.16&             & 6.08 &       & 1.00   & 35.50  & 1.04   & 18.55  & $-$0.55  & $-$17.64 & 6.959  & 7.191 &  6.319  & 6.370&              &$0^+$  & $0^+$     \\
323 &233 &1959.14&             & 6.07 &       & 1.02   & 35.59  & \underline{$-$0.02}  & 18.59  & $-$0.56  & $-$17.68 & 6.974  & 7.211 &  6.322  & 6.372&  &$0^+$  & $1/2^-$   \\
324 &234 &1960.18&             & 6.05 &       & 1.02   & 35.78  & 1.04   & 18.69  & $-$0.56  & $-$17.79 & 6.982  & 7.218 &  6.329  & 6.379&  &$0^+$       &$0^+$    \\
325 &235 &1960.19&             & 6.03 &       & 1.05   & 35.89  & 0.01   & 18.75  & $-$0.57  & $-$17.84 & 6.997  & 7.236 &  6.332  & 6.382&  &$0^+$       &$1/2^-$  \\
326 &236 &1961.23&             & 6.02 &       & 1.05   & 36.07  & 1.04   & 18.84  & $-$0.57  & $-$17.94 & 7.006  & 7.244 &  6.338  & 6.388&  &$0^+$       &$0^+$    \\
327 &237 &1961.26&             & 6.00 &       & 1.07   & 36.21  & 0.03   & 18.91  & $-$0.57  & $-$18.00 & 7.020  & 7.261 &  6.342  & 6.392&  &$0^+$       &$1/2^-$  \\
328 &238 &1962.30&             & 5.98 &       & 1.07   & 36.38  & 1.04   & 19.00  & $-$0.57  & $-$18.10 & 7.029  & 7.270 &  6.347  & 6.398&  &$0^+$       &$0^+$    \\
329 &239 &1962.35&             & 5.96 &       & 1.09   & 36.55  & 0.05   & 19.08  & $-$0.58  & $-$18.17 & 7.042  & 7.285 &  6.352  & 6.402&  &$0^+$       &$1/2^-$  \\
330 &240 &1963.39&             & 5.95 &       & 1.09   & 36.70  & 1.04   & 19.16  & $-$0.58  & $-$18.27 & 7.051  & 7.294 &  6.357  & 6.408&  &$0^+$       &$0^+$    \\
331 &241 &1963.46&             & 5.93 &       & 1.11   & 36.93  & 0.07   & 19.27  & $-$0.59  & $-$18.35 & 7.063  & 7.308 &  6.363  & 6.413&  &$0^+$       &$1/2^-$  \\
332 &242 &1964.51&             & 5.92 &       & 1.12   & 37.07  & 1.05   & 19.35  & $-$0.59  & $-$18.44 & 7.073  & 7.318 &  6.368  & 6.418&  &$0^+$       &$0^+$    \\
333 &243 &1964.58&             & 5.90 &       & 1.12   & 37.34  & 0.07   & 19.46  & $-$0.59  & $-$18.55 & 7.085  & 7.330 &  6.374  & 6.424&  &$0^+$       &$1/2^-$  \\
334 &244 &1965.64&             & 5.89 &       & 1.13   & 37.46  & 1.06   & 19.53  & $-$0.60  & $-$18.62 & 7.095  & 7.342 &  6.379  & 6.429&  &$0^+$       &$0^+$    \\
335 &245 &1965.72&             & 5.87 &       & 1.14   & 37.78  & 0.08   & 19.68  & $-$0.60  & $-$18.75 & 7.105  & 7.352 &  6.386  & 6.436&  &$0^+$       &$1/2^-$  \\
336 &246 &1966.79&             & 5.85 &       & 1.15   & 37.88  & 1.07   & 19.74  & $-$0.60  & $-$18.81 & 7.116  & 7.364 &  6.390  & 6.440&  &$0^+$       &$0^+$    \\
337 &247 &1966.87&             & 5.84 &       & 1.15   & 38.24  & 0.08   & 19.90  & $-$0.60  & $-$18.96 & 7.126  & 7.372 &  6.399  & 6.449&  &$0^+$       &$1/2^-$  \\
338 &248 &1967.96&             & 5.82 &       & 1.17   & 38.34  & 1.09   & 19.96  & $-$0.61  & $-$19.02 & 7.137  & 7.386 &  6.403  & 6.452&  &$0^+$       &$0^+$    \\
339 &249 &1968.05&             & 5.81 &       & 1.18   & 38.74  & 0.09   & 20.14  & $-$0.60  & $-$19.18 & 7.145  & 7.392 &  6.413  & 6.463&  &$0^+$       &$1/2^-$  \\
340 &250 &1969.14&             & 5.79 &       & 1.18   & 38.81  & 1.09   & 20.18  & $-$0.61  & $-$19.23 & 7.157  & 7.406 &  6.415  & 6.465&  &$0^+$       &$0^+$    \\
341 &251 &1969.23&             & 5.77 &       & 1.18   & 39.19  & 0.09   & 20.38  & $-$0.61  & $-$19.41 & 7.165  & 7.411 &  6.427  & 6.477&  &$0^+$       &$1/2^-$  \\
342 &252 &1970.35&             & 5.76 &       & 1.21   & 39.31  & 1.12   & 20.42  & $-$0.61  & $-$19.45 & 7.177  & 7.426 &  6.429  & 6.478&  &$0^+$       &$0^+$    \\
343 &253 &1970.44&             & 5.74 &       & 1.21   & 39.66  & 0.09   & 20.64  & $-$0.61  & $-$19.65 & 7.184  & 7.430 &  6.442  & 6.491&  &$0^+$       &$1/2^-$  \\
344 &254 &1971.57&             & 5.73 &       & 1.22   & 39.81  & 1.13   & 20.66  & $-$0.62  & $-$19.68 & 7.197  & 7.445 &  6.443  & 6.492&  &$0^+$       &$0^+$    \\
345 &255 &1971.68&             & 5.72 &       & 1.24   & 40.16  & 0.11   & 20.91  & $-$0.61  & $-$19.89 & 7.203  & 7.448 &  6.457  & 6.506&  &$0^+$       &$1/2^-$  \\
346 &256 &1972.82&             & 5.70 &       & 1.25   & 40.33  & 1.14   & 20.92  & $-$0.62  & $-$19.91 & 7.216  & 7.464 &  6.457  & 6.507&  &$0^+$       &$0^+$    \\
347 &257 &1972.93&             & 5.69 &       & 1.25   & 40.65  & 0.11   & 21.13  & \underline{0.59}&$-$20.14&7.221&7.466&6.473  & 6.522&  &$0^+$       &$1/2^-$  \\
348 &258 &1974.09&             & 5.67 &       & 1.27   & 40.84  & 1.16   & 21.18  & $-$1.30   & $-$20.15 & 7.235  & 7.482 &  6.473  & 6.522& &$0^+$       &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &5.96  &&&&&&&&&&&&&0.018  \\ \hline
\multicolumn{8}{l}{$Z=91~~(\rm{Pa})$} &\\

209 &118 &1588.46&             & 7.60 &       & 21.23  & 1.45   & 11.37  & \underline{$-$0.36}  & $-$10.55 & \underline{0.12}   & 5.628  & 5.669 &  5.573  & 5.630&  &$9/2^-$  & $0^+$   \\
210 &119 &1598.13&             & 7.61 &       & 21.04  & 1.92   & 9.67   & \underline{$-$0.12}  & $-$10.41 & $-$0.11  & 5.636  & 5.680 &  5.577  & 5.634&              &$9/2^-$  & $5/2^-$ \\
211 &120 &1609.25&             & 7.63 &       & 20.79  & 2.26   & 11.12  & 0.04   & $-$10.30 & $-$0.29  & 5.645  & 5.692 &  5.583  & 5.640&  &$9/2^-$     &$0^+$      \\
212 &121 &1618.84&     1618.31 & 7.64 &  7.63 & 20.71  & 2.65   & 9.59   & 0.22   & $-$10.26 & $-$0.49  & 5.654  & 5.704 &  5.587  & 5.644&  &$9/2^-$     &$3/2^-$    \\
213 &122 &1629.51&     1628.33 & 7.65 &  7.64 & 20.26  & 2.99   & 10.67  & 0.39   & $-$10.01 & $-$0.67  & 5.662  & 5.714 &  5.591  & 5.648&  &$9/2^-$     &$0^+$      \\
214 &123 &1638.94&     1636.58 & 7.66 &  7.65 & 20.10  & 3.33   & 9.43   & 0.55   & $-$9.72  & $-$0.85  & 5.670  & 5.725 &  5.595  & 5.652&  &$9/2^-$     &$3/2^-$    \\
215 &124 &1649.14&     1646.27 & 7.67 &  7.66 & 19.63  & 3.63   & 10.20  & 0.69   & $-$9.58  & $-$1.01  & 5.677  & 5.735 &  5.598  & 5.655&  &$9/2^-$     &$0^+$      \\
216 &125 &1658.34&     1654.42 & 7.68 &  7.66 & 19.40  & 3.93   & 9.20   & 0.83   & $-$9.48  & $-$1.18  & 5.687  & 5.747 &  5.602  & 5.659&  &$9/2^-$     &$1/2^-$    \\
217 &126 &1667.56&     1663.21 & 7.68 &  7.66 & 18.42  & 4.22   & 9.22   & 0.97   & $-$8.19  & $-$1.34  & 5.696  & 5.759 &  5.607  & 5.664&  &$9/2^-$     &$0^+$      \\
218 &127 &1673.17&     1669.67 & 7.68 &  7.66 & 14.83  & 4.86   & 5.61   & 1.30   & $-$8.61  & $-$1.62  & 5.710  & 5.775 &  5.618  & 5.675&  &$9/2^-$     &$11/2^+$   \\
219 &128 &1680.26&     1677.88 & 7.67 &  7.66 & 12.70  & 5.42   & 7.09   & 1.60   & $-$6.36  & $-$1.89  & 5.724  & 5.791 &  5.629  & 5.686&  &$9/2^-$     &$0^+$      \\
220 &129 &1685.78&      & 7.66 &    & 12.61  & 6.05   & 5.52   & 1.92   & $-$6.31  & $-$2.17  & 5.739  & 5.807 &  5.641  & 5.697&  &$9/2^-$     &$11/2^+$   \\
221 &130 &1692.80&     1692.19 & 7.66 &  7.66 & 12.54  & 6.61   & 7.02   & 2.22   & $-$6.28  & $-$2.43  & 5.753  & 5.823 &  5.651  & 5.708&  &$9/2^-$     &$0^+$      \\
222 &131 &1698.24&             & 7.65 &       & 12.46  & 7.23   & 5.44   & 2.54   & $-$6.23  & $-$2.70  & 5.767  & 5.838 &  5.663  & 5.719&  &$9/2^-$     &$11/2^+$   \\
223 &132 &1705.17&     1706.39 & 7.65 &  7.65 & 12.37  & 7.76   & 6.93   & 2.81   & $-$6.20  & $-$2.96  & 5.781  & 5.854 &  5.673  & 5.729&  &$9/2^-$     &$0^+$      \\
224 &133 &1710.52&     1712.92 & 7.64 &  7.65 & 12.28  & 8.38   & 5.35   & 3.13   & $-$6.14  & $-$3.23  & 5.795  & 5.869 &  5.685  & 5.741&  &$9/2^-$     &$11/2^+$   \\
225 &134 &1717.39&     1720.51 & 7.63 &  7.65 & 12.22  & 8.91   & 6.87   & 3.40   & $-$6.11  & $-$3.48  & 5.808  & 5.884 &  5.695  & 5.751&  &$9/2^-$     &$0^+$      \\
226 &135 &1722.62&     1726.89 & 7.62 &  7.64 & 12.10  & 9.53   & 5.23   & 3.72   & $-$6.01  & $-$3.74  & 5.822  & 5.899 &  5.707  & 5.763&  &$9/2^-$     &$11/2^+$   \\
227 &136 &1729.42&     1734.16 & 7.62 &  7.64 & 12.03  & 10.04  & 6.80   & 3.98   & $-$5.99  & $-$4.01  & 5.835  & 5.914 &  5.717  & 5.772&  &$9/2^-$     &$0^+$      \\
228 &137 &1734.37&     1740.15 & 7.61 &  7.63 & 11.75  & 10.62  & 4.95   & 4.29   & $-$5.71  & $-$4.27  & 5.850  & 5.929 &  5.728  & 5.784&  &$9/2^-$     &$11/2^+$   \\
229 &138 &1741.10&     1747.24 & 7.60 &  7.63 & 11.68  & 11.08  & 6.73   & 4.52   & $-$5.73  & $-$4.66  & 5.862  & 5.943 &  5.737  & 5.793&  &$9/2^-$     &$0^+$      \\
230 &139 &1745.62&     1753.04 & 7.59 &  7.62 & 11.25  & 11.45  & 4.52   & 4.70   & $-$5.72  & $-$4.62  & 5.874  & 5.957 &  5.745  & 5.801&  &$9/2^-$     &$9/2^+$    \\
231 &140 &1752.13&     1759.85 & 7.58 &  7.62 & 11.03  & 11.86  & 6.51   & 4.90   & $-$5.45  & $-$5.03  & 5.885  & 5.970 &  5.752  & 5.807&  &$9/2^-$     &$0^+$      \\
232 &141 &1756.53&     1765.41 & 7.57 &  7.61 & 10.91  & 12.18  & 4.40   & 5.05   & $-$5.38  & $-$5.18  & 5.897  & 5.984 &  5.759  & 5.814&  &$9/2^-$     &$9/2^+$    \\
233 &142 &1762.70&     1771.93 & 7.57 &  7.60 & 10.57  & 12.54  & 6.17   & 5.24   & $-$5.28  & $-$5.35  & 5.907  & 5.997 &  5.765  & 5.820&  &$9/2^-$     &$0^+$      \\
234 &143 &1766.96&     1777.15 & 7.55 &  7.59 & 10.43  & 12.84  & 4.26   & 5.38   & $-$5.21  & $-$5.49  & 5.919  & 6.010 &  5.772  & 5.827&  &$9/2^-$     &$9/2^+$    \\
235 &144 &1772.97&     1783.28 & 7.54 &  7.59 & 10.27  & 13.21  & 6.01   & 5.57   & $-$5.16  & $-$5.67  & 5.929  & 6.023 &  5.778  & 5.833&  &$9/2^-$     &$0^+$      \\
236 &145 &1777.11&     1788.30 & 7.53 &  7.58 & 10.15  & 13.53  & 4.14   & 5.74   & $-$5.08  & $-$5.80  & 5.940  & 6.036 &  5.785  & 5.840&  &$9/2^-$     &$9/2^+$    \\
237 &146 &1783.01&     1794.18 & 7.52 &  7.57 & 10.04  & 13.90  & 5.90   & 5.91   & $-$5.05  & $-$5.98  & 5.951  & 6.049 &  5.791  & 5.846&  &$9/2^-$     &$0^+$      \\
238 &147 &1787.00&     1798.89 & 7.51 &  7.56 & 9.89   & 14.25  & 3.99   & 6.08   & $-$4.96  & $-$6.17  & 5.962  & 6.062 &  5.798  & 5.853&  &$9/2^-$     &$9/2^+$    \\
239 &148 &1792.84&             & 7.50 &       & 9.83   & 14.60  & 5.84   & 6.26   & $-$4.95  & $-$6.36  & 5.973  & 6.074 &  5.804  & 5.859&  &$9/2^-$     &$0^+$      \\
240 &149 &1796.67&             & 7.49 &       & 9.67   & 15.00  & 3.83   & 6.47   & $-$4.85  & $-$6.59  & 5.984  & 6.087 &  5.811  & 5.866&  &$9/2^-$     &$9/2^+$    \\
241 &150 &1802.48&             & 7.48 &       & 9.64   & 15.34  & 5.81   & 6.64   & $-$4.85  & $-$6.74  & 5.994  & 6.100 &  5.817  & 5.872&  &$9/2^-$     &$0^+$      \\
242 &151 &1806.13&             & 7.46 &       & 9.46   & 15.79  & 3.65   & 6.86   & $-$4.75  & $-$6.99  & 6.006  & 6.112 &  5.824  & 5.879&  &$9/2^-$     &$9/2^+$    \\
243 &152 &1811.92&             & 7.46 &       & 9.44   & 16.09  & 5.79   & 7.01   & $-$4.76  & $-$7.11  & 6.016  & 6.125 &  5.830  & 5.885&  &$9/2^-$     &$0^+$      \\
244 &153 &1815.42&             & 7.44 &       & 9.29   & 16.51  & 3.50   & 7.22   & $-$4.72  & $-$7.30  & 6.027  & 6.137 &  5.837  & 5.891&  &$9/2^-$     &$15/2^-$   \\
245 &154 &1821.20&             & 7.43 &       & 9.28   & 16.87  & 5.78   & 7.41   & $-$4.67  & $-$7.48  & 6.038  & 6.150 &  5.843  & 5.898&  &$9/2^-$     &$0^+$      \\
246 &155 &1824.65&             & 7.42 &       & 9.23   & 17.29  & 3.45   & 7.62   & $-$4.63  & $-$7.67  & 6.048  & 6.162 &  5.850  & 5.904&  &$9/2^-$     &$15/2^-$   \\
247 &156 &1830.31&             & 7.41 &       & 9.11   & 17.63  & 5.66   & 7.79   & $-$4.59  & $-$7.85  & 6.059  & 6.174 &  5.856  & 5.911&  &$9/2^-$     &$0^+$      \\
248 &157 &1833.70&             & 7.39 &       & 9.05   & 18.04  & 3.39   & 7.99   & $-$4.55  & $-$8.04  & 6.070  & 6.187 &  5.863  & 5.917&  &$9/2^-$     &$15/2^-$   \\
249 &158 &1839.28&             & 7.39 &       & 8.97   & 18.39  & 5.58   & 8.18   & $-$4.52  & $-$8.19  & 6.081  & 6.199 &  5.869  & 5.924&  &$9/2^-$     &$0^+$      \\
250 &159 &1842.61&             & 7.37 &       & 8.91   & 18.76  & 3.33   & 8.38   & $-$4.48  & $-$8.37  & 6.091  & 6.211 &  5.876  & 5.930&  &$9/2^-$     &$15/2^-$   \\
251 &160 &1848.11&             & 7.36 &       & 8.83   & 19.13  & 5.50   & 8.55   & $-$4.45  & $-$8.54  & 6.102  & 6.224 &  5.882  & 5.937&  &$9/2^-$     &$0^+$      \\
252 &161 &1851.43&             & 7.35 &       & 8.82   & 19.45  & 3.32   & 8.72   & $-$4.45  & $-$8.71  & 6.114  & 6.237 &  5.889  & 5.943&  &$9/2^-$     &$7/2^+$    \\
253 &162 &1856.83&             & 7.34 &       & 8.72   & 19.85  & 5.40   & 8.91   & $-$4.39  & $-$8.89  & 6.124  & 6.249 &  5.895  & 5.949&  &$9/2^-$     &$0^+$      \\
254 &163 &1860.17&             & 7.32 &       & 8.74   & 20.19  & 3.34   & 9.10   & $-$4.39  & $-$9.06  & 6.135  & 6.261 &  5.902  & 5.956&  &$9/2^-$     &$7/2^+$    \\
255 &164 &1865.43&             & 7.32 &       & 8.60   & 20.53  & 5.26   & 9.25   & $-$4.34  & $-$9.26  & 6.145  & 6.273 &  5.908  & 5.962&  &$9/2^-$     &$0^+$      \\
256 &165 &1868.78&             & 7.30 &       & 8.61   & 20.87  & 3.35   & 9.44   & $-$4.33  & $-$9.39  & 6.156  & 6.286 &  5.915  & 5.969&  &$9/2^-$     &$7/2^+$    \\
257 &166 &1873.94&             & 7.29 &       & 8.51   & 21.19  & 5.16   & 9.58   & $-$4.28  & $-$9.66  & 6.167  & 6.298 &  5.920  & 5.974&  &$9/2^-$     &$0^+$      \\
258 &167 &1877.28&             & 7.28 &       & 8.50   & 21.51  & 3.34   & 9.75   & $-$4.26  & $-$9.75  & 6.178  & 6.310 &  5.927  & 5.981&  &$9/2^-$     &$7/2^+$    \\
259 &168 &1882.36&             & 7.27 &       & 8.42   & 21.83  & 5.08   & 9.91   & $-$4.23  & $-$9.98  & 6.188  & 6.323 &  5.932  & 5.986&  &$9/2^-$     &$0^+$      \\
260 &169 &1885.71&             & 7.25 &       & 8.43   & 22.13  & 3.35   & 10.06  & $-$4.24  & $-$10.07 & 6.199  & 6.335 &  5.937  & 5.991&  &$9/2^-$     &$5/2^+$    \\
261 &170 &1890.67&             & 7.24 &       & 8.31   & 22.43  & 4.96   & 10.20  & $-$4.17  & $-$10.25 & 6.209  & 6.347 &  5.944  & 5.997&  &$9/2^-$     &$0^+$      \\
262 &171 &1894.05&             & 7.23 &       & 8.34   & 22.74  & 3.38   & 10.36  & $-$4.18  & $-$10.46 & 6.220  & 6.360 &  5.949  & 6.003&  &$9/2^-$     &$5/2^+$    \\
263 &172 &1898.89&             & 7.22 &       & 8.22   & 23.00  & 4.84   & 10.49  & $-$4.12  & $-$10.56 & 6.230  & 6.372 &  5.954  & 6.008&  &$9/2^-$     &$0^+$      \\
264 &173 &1902.28&             & 7.21 &       & 8.23   & 23.31  & 3.39   & 10.64  & $-$4.11  & $-$10.71 & 6.241  & 6.384 &  5.960  & 6.013&  &$9/2^-$     &$5/2^+$    \\
265 &174 &1906.99&             & 7.20 &       & 8.10   & 23.52  & 4.71   & 10.75  & $-$4.05  & $-$10.81 & 6.251  & 6.396 &  5.964  & 6.017&  &$9/2^-$     &$0^+$      \\
266 &175 &1910.37&             & 7.18 &       & 8.09   & 23.83  & 3.38   & 10.89  & $-$4.03  & $-$10.95 & 6.262  & 6.409 &  5.970  & 6.023&  &$9/2^-$     &$5/2^+$    \\
267 &176 &1914.96&             & 7.17 &       & 7.97   & 24.00  & 4.59   & 10.98  & $-$3.98  & $-$11.04 & 6.272  & 6.421 &  5.973  & 6.026&  &$9/2^-$     &$0^+$      \\
268 &177 &1918.32&             & 7.16 &       & 7.95   & 24.22  & 3.36   & 11.09  & $-$4.01  & $-$11.24 & 6.282  & 6.434 &  5.976  & 6.029&  &$9/2^-$     &$1/2^+$    \\
269 &178 &1922.77&             & 7.15 &       & 7.81   & 24.42  & 4.45   & 11.19  & $-$3.89  & $-$11.33 & 6.292  & 6.446 &  5.980  & 6.034&  &$9/2^-$     &$0^+$      \\
270 &179 &1926.19&             & 7.13 &       & 7.87   & 24.61  & 3.42   & 11.30  & $-$3.89  & $-$11.41 & 6.303  & 6.459 &  5.984  & 6.037&  &$9/2^-$     &$1/2^+$    \\
271 &180 &1930.39&             & 7.12 &       & 7.62   & 24.79  & 4.20   & 11.37  & $-$3.78  & $-$11.54 & 6.313  & 6.471 &  5.987  & 6.040&  &$9/2^-$     &$0^+$      \\
272 &181 &1933.79&             & 7.11 &       & 7.60   & 24.98  & 3.40   & 11.46  & $-$3.77  & $-$11.62 & 6.323  & 6.485 &  5.990  & 6.043&  &$9/2^-$     &$3/2^+$    \\
273 &182 &1937.80&             & 7.10 &       & 7.41   & 25.12  & 4.01   & 11.53  & $-$3.67  & $-$11.65 & 6.334  & 6.498 &  5.993  & 6.046&  &$9/2^-$     &$0^+$      \\
274 &183 &1941.16&             & 7.08 &       & 7.37   & 25.28  & 3.36   & 11.61  & $-$3.09  & $-$11.87 & 6.345  & 6.512 &  5.996  & 6.049&  &$9/2^-$     &$3/2^+$    \\
275 &184 &1945.01&             & 7.07 &       & 7.21   & 25.41  & 3.85   & 11.67  & $-$2.47  & $-$11.72 & 6.356  & 6.525 &  5.999  & 6.052&  &$9/2^-$     &$0^+$      \\
276 &185 &1944.87&             & 7.05 &       & 3.71   & 25.70  & \underline{$-$0.14}  & 11.86  & $-$3.01  & $-$12.17 & 6.370  & 6.539 &  6.012  & 6.065&  &$9/2^-$  &$13/2^-$   \\
277 &186 &1946.29&             & 7.03 &       & 1.28   & 25.98  & 1.42   & 11.97  & $-$0.70  & $-$12.01 & 6.383  & 6.553 &  6.020  & 6.072&              &$9/2^-$  &$0^+$      \\
278 &187 &1946.17&             & 7.00 &       & 1.30   & 26.30  & \underline{$-$0.12}  & 12.15  & $-$0.71  & $-$12.33 & 6.397  & 6.567 &  6.032  & 6.085&  &$9/2^-$  &$13/2^-$   \\
279 &188 &1947.61&             & 6.98 &       & 1.32   & 26.56  & 1.44   & 12.26  & $-$0.72  & $-$12.33 & 6.410  & 6.581 &  6.040  & 6.093&              &$9/2^-$  &$0^+$      \\
280 &189 &1947.52&             & 6.96 &       & 1.35   & 26.86  & \underline{$-$0.09}  & 12.45  & $-$0.73  & $-$12.47 & 6.424  & 6.595 &  6.053  & 6.106&  &$9/2^-$  &$13/2^-$   \\
281 &190 &1948.98&             & 6.94 &       & 1.37   & 27.14  & 1.46   & 12.56  & $-$0.75  & $-$12.62 & 6.436  & 6.608 &  6.061  & 6.114&              &$9/2^-$  &$0^+$      \\
282 &191 &1948.91&             & 6.91 &       & 1.39   & 27.45  & \underline{$-$0.07}  & 12.74  & $-$0.75  & $-$12.78 & 6.450  & 6.622 &  6.074  & 6.126&  &$9/2^-$  &$13/2^-$   \\
283 &192 &1950.40&             & 6.89 &       & 1.42   & 27.71  & 1.49   & 12.85  & $-$0.78  & $-$12.90 & 6.463  & 6.635 &  6.082  & 6.134&              &$9/2^-$  &$0^+$      \\
284 &193 &1950.34&             & 6.87 &       & 1.43   & 28.01  & \underline{$-$0.06}  & 13.03  & $-$0.77  & $-$13.05 & 6.476  & 6.649 &  6.094  & 6.146&  &$9/2^-$  &$13/2^-$   \\
285 &194 &1951.87&             & 6.85 &       & 1.47   & 28.29  & 1.53   & 13.15  & $-$0.80  & $-$13.20 & 6.489  & 6.662 &  6.102  & 6.155&              &$9/2^-$  &$0^+$      \\
286 &195 &1951.80&             & 6.82 &       & 1.46   & 28.55  & \underline{$-$0.07}  & 13.28  & $-$0.79  & $-$13.39 & 6.502  & 6.676 &  6.114  & 6.166&  &$9/2^-$  &$13/2^-$   \\
287 &196 &1953.37&             & 6.81 &       & 1.50   & 28.84  & 1.57   & 13.42  & $-$0.81  & $-$13.55 & 6.515  & 6.689 &  6.122  & 6.174&              &$9/2^-$  &$0^+$      \\
288 &197 &1953.33&             & 6.78 &       & 1.53   & 29.10  & \underline{$-$0.04}  & 13.55  & $-$0.83  & $-$13.60 & 6.528  & 6.703 &  6.131  & 6.183&  &$9/2^-$  &$11/2^-$   \\
289 &198 &1954.91&             & 6.76 &       & 1.54   & 29.39  & 1.58   & 13.70  & $-$0.82  & $-$13.94 & 6.540  & 6.715 &  6.142  & 6.194&              &$9/2^-$  &$0^+$      \\
290 &199 &1954.90&             & 6.74 &       & 1.57   & 29.65  & \underline{$-$0.01}  & 13.83  & $-$0.83  & $-$13.94 & 6.553  & 6.729 &  6.151  & 6.203&  &$9/2^-$  &$11/2^-$   \\
291 &200 &1956.45&             & 6.72 &       & 1.54   & 29.90  & 1.55   & 13.95  & $-$0.82  & $-$14.23 & 6.565  & 6.742 &  6.160  & 6.212&  &$9/2^-$       &$0^+$    \\
292 &201 &1956.47&             & 6.70 &       & 1.57   & 30.17  & 0.02   & 14.09  & $-$0.83  & $-$14.24 & 6.578  & 6.755 &  6.170  & 6.221&  &$9/2^-$       &$11/2^-$ \\
293 &202 &1957.99&             & 6.68 &       & 1.54   & 30.38  & 1.52   & 14.19  & $-$0.81  & $-$14.47 & 6.590  & 6.768 &  6.177  & 6.228&  &$9/2^-$       &$0^+$    \\
294 &203 &1958.01&             & 6.66 &       & 1.54   & 30.65  & 0.02   & 14.32  & $-$0.80  & $-$14.59 & 6.603  & 6.781 &  6.186  & 6.238&  &$9/2^-$       &$11/2^-$ \\
295 &204 &1959.51&             & 6.64 &       & 1.52   & 30.84  & 1.50   & 14.41  & $-$0.80  & $-$14.70 & 6.614  & 6.794 &  6.192  & 6.244&  &$9/2^-$       &$0^+$    \\
296 &205 &1959.51&             & 6.62 &       & 1.50   & 31.10  & 0.00   & 14.54  & $-$0.77  & $-$14.73 & 6.627  & 6.807 &  6.201  & 6.253&  &$9/2^-$       &$11/2^-$ \\
297 &206 &1960.98&             & 6.60 &       & 1.47   & 31.25  & 1.47   & 14.62  & $-$0.77  & $-$14.67 & 6.638  & 6.820 &  6.207  & 6.258&  &$9/2^-$       &$0^+$    \\
298 &207 &1960.92&             & 6.58 &       & 1.41   & 31.50  & $-$0.06  & 14.74  & $-$0.72  & $-$14.84 & 6.651  & 6.834 &  6.215  & 6.266&  &$9/2^-$       &$11/2^-$ \\
299 &208 &1962.38&             & 6.56 &       & 1.40   & 31.64  & 1.46   & 14.80  & $-$0.73  & $-$14.86 & 6.662  & 6.847 &  6.220  & 6.271&  &$9/2^-$       &$0^+$    \\
300 &209 &1962.20&             & 6.54 &       & 1.28   & 31.80  & $-$0.18  & 14.91  & $-$0.66  & $-$14.96 & 6.675  & 6.861 &  6.228  & 6.279&  &$9/2^-$       &$11/2^-$ \\
301 &210 &1963.69&             & 6.52 &       & 1.31   & 31.99  & 1.49   & 14.98  & $-$0.68  & $-$15.30 & 6.686  & 6.873 &  6.232  & 6.283&  &$9/2^-$       &$0^+$    \\
302 &211 &1963.44&             & 6.50 &       & 1.24   & 32.03  & $-$0.25  & 15.00  & $-$0.70  & $-$15.30 & 6.701  & 6.893 &  6.235  & 6.286&  &$9/2^-$       &$7/2^-$  \\
303 &212 &1964.90&             & 6.48 &       & 1.21   & 32.32  & 1.46   & 15.15  & $-$0.64  & $-$15.19 & 6.710  & 6.901 &  6.243  & 6.294&  &$9/2^-$       &$0^+$    \\
304 &213 &1964.73&             & 6.46 &       & 1.29   & 32.41  & $-$0.17  & 15.21  & $-$0.65  & $-$15.24 & 6.725  & 6.919 &  6.246  & 6.297&  &$9/2^-$       &$7/2^-$  \\
305 &214 &1966.03&             & 6.45 &       & 1.13   & 32.63  & 1.30   & 15.31  & $-$0.61  & $-$15.65 & 6.734  & 6.929 &  6.254  & 6.305&  &$9/2^-$       &$0^+$    \\
306 &215 &1965.85&             & 6.42 &       & 1.12   & 32.67  & $-$0.18  & 15.33  & $-$0.62  & $-$15.39 & 6.754  & 6.955 &  6.255  & 6.306&  &$9/2^-$       &$3/2^-$  \\
307 &216 &1967.12&             & 6.41 &       & 1.09   & 32.93  & 1.27   & 15.47  & $-$0.59  & $-$15.77 & 6.759  & 6.957 &  6.264  & 6.315&  &$9/2^-$       &$0^+$    \\
308 &217 &1966.97&             & 6.39 &       & 1.12   & 32.97  & $-$0.15  & 15.49  & $-$0.60  & $-$15.76 & 6.778  & 6.982 &  6.265  & 6.316&  &$9/2^-$       &$3/2^-$  \\
309 &218 &1968.18&             & 6.37 &       & 1.06   & 33.22  & 1.21   & 15.62  & $-$0.58  & $-$15.85 & 6.783  & 6.985 &  6.274  & 6.325&  &$9/2^-$       &$0^+$    \\
310 &219 &1968.06&             & 6.35 &       & 1.09   & 33.24  & $-$0.12  & 15.64  & $-$0.59  & $-$15.86 & 6.802  & 7.009 &  6.275  & 6.326&  &$9/2^-$       &$3/2^-$  \\
311 &220 &1969.23&             & 6.33 &       & 1.05   & 33.51  & 1.17   & 15.77  & $-$0.58  & $-$15.99 & 6.808  & 7.013 &  6.284  & 6.334&  &$9/2^-$       &$0^+$    \\
312 &221 &1969.16&             & 6.31 &       & 1.10   & 33.56  & $-$0.07  & 15.79  & $-$0.59  & $-$15.99 & 6.825  & 7.036 &  6.285  & 6.336&  &$9/2^-$       &$3/2^-$  \\
313 &222 &1970.29&             & 6.29 &       & 1.06   & 33.80  & 1.13   & 15.92  & $-$0.58  & $-$15.98 & 6.832  & 7.041 &  6.293  & 6.344&  &$9/2^-$       &$0^+$    \\
314 &223 &1970.26&             & 6.27 &       & 1.10   & 33.88  & $-$0.03  & 15.96  & $-$0.59  & $-$16.14 & 6.849  & 7.063 &  6.295  & 6.346&  &$9/2^-$       &$3/2^-$  \\
315 &224 &1971.36&             & 6.26 &       & 1.07   & 34.08  & 1.10   & 16.07  & $-$0.59  & $-$16.29 & 6.856  & 7.069 &  6.303  & 6.353&  &$9/2^-$       &$0^+$    \\
316 &225 &1971.36&             & 6.24 &       & 1.10   & 34.20  & 0.00   & 16.13  & $-$0.60  & $-$16.20 & 6.873  & 7.089 &  6.305  & 6.356&  &$9/2^-$       &$3/2^-$  \\
317 &226 &1972.44&             & 6.22 &       & 1.08   & 34.36  & 1.08   & 16.22  & $-$0.60  & $-$16.36 & 6.880  & 7.096 &  6.312  & 6.363&  &$9/2^-$       &$0^+$    \\
318 &227 &1972.45&             & 6.20 &       & 1.09   & 34.48  & 0.01   & 16.28  & $-$0.61  & $-$16.40 & 6.896  & 7.115 &  6.315  & 6.365&  &$9/2^-$       &$3/2^-$  \\
319 &228 &1973.55&             & 6.19 &       & 1.11   & 34.65  & 1.10   & 16.37  & $-$0.61  & $-$16.56 & 6.904  & 7.123 &  6.321  & 6.372&  &$9/2^-$       &$0^+$    \\
320 &229 &1973.57&             & 6.17 &       & 1.12   & 34.77  & 0.02   & 16.44  & $-$0.61  & $-$16.58 & 6.919  & 7.141 &  6.325  & 6.375&  &$9/2^-$       &$3/2^-$  \\
321 &230 &1974.68&             & 6.15 &       & 1.13   & 34.93  & 1.11   & 16.52  & $-$0.62  & $-$16.72 & 6.927  & 7.150 &  6.331  & 6.381&  &$9/2^-$       &$0^+$    \\
322 &231 &1974.71&             & 6.13 &       & 1.14   & 35.05  & 0.03   & 16.59  & $-$0.62  & $-$16.76 & 6.942  & 7.167 &  6.335  & 6.385&  &$9/2^-$       &$3/2^-$  \\
323 &232 &1975.83&             & 6.12 &       & 1.15   & 35.22  & 1.12   & 16.67  & $-$0.63  & $-$16.88 & 6.951  & 7.176 &  6.340  & 6.391&  &$9/2^-$       &$0^+$    \\
324 &233 &1975.88&             & 6.10 &       & 1.17   & 35.33  & 0.05   & 16.74  & $-$0.63  & $-$16.94 & 6.965  & 7.192 &  6.345  & 6.395&  &$9/2^-$       &$3/2^-$  \\
325 &234 &1977.02&             & 6.08 &       & 1.19   & 35.53  & 1.14   & 16.84  & $-$0.64  & $-$16.95 & 6.974  & 7.202 &  6.350  & 6.400&  &$9/2^-$       &$0^+$    \\
326 &235 &1977.07&             & 6.06 &       & 1.19   & 35.63  & 0.05   & 16.88  & $-$0.65  & $-$17.08 & 6.989  & 7.221 &  6.353  & 6.403&  &$9/2^-$       &$1/2^-$  \\
327 &236 &1978.22&             & 6.05 &       & 1.20   & 35.83  & 1.15   & 16.99  & $-$0.65  & $-$17.15 & 6.997  & 7.228 &  6.360  & 6.410&  &$9/2^-$       &$0^+$    \\
328 &237 &1978.31&             & 6.03 &       & 1.24   & 35.96  & 0.09   & 17.05  & $-$0.66  & $-$17.20 & 7.011  & 7.245 &  6.363  & 6.413&  &$9/2^-$       &$1/2^-$  \\
329 &238 &1979.46&             & 6.02 &       & 1.24   & 36.16  & 1.15   & 17.16  & $-$0.66  & $-$17.25 & 7.019  & 7.253 &  6.369  & 6.419&  &$9/2^-$       &$0^+$    \\
330 &239 &1979.58&             & 6.00 &       & 1.27   & 36.31  & 0.12   & 17.23  & $-$0.67  & $-$17.37 & 7.033  & 7.269 &  6.373  & 6.423&  &$9/2^-$       &$1/2^-$  \\
331 &240 &1980.72&             & 5.98 &       & 1.26   & 36.49  & 1.14   & 17.33  & $-$0.67  & $-$17.52 & 7.042  & 7.277 &  6.379  & 6.429&  &$9/2^-$       &$0^+$    \\
332 &241 &1980.87&             & 5.97 &       & 1.29   & 36.68  & 0.15   & 17.41  & $-$0.68  & $-$17.51 & 7.055  & 7.292 &  6.384  & 6.433&  &$9/2^-$       &$1/2^-$  \\
333 &242 &1982.01&             & 5.95 &       & 1.29   & 36.85  & 1.14   & 17.50  & $-$0.68  & $-$17.68 & 7.064  & 7.301 &  6.389  & 6.439&  &$9/2^-$       &$0^+$    \\
334 &243 &1982.18&             & 5.93 &       & 1.31   & 37.06  & 0.17   & 17.60  & $-$0.69  & $-$17.77 & 7.076  & 7.315 &  6.394  & 6.444&  &$9/2^-$       &$1/2^-$  \\
335 &244 &1983.32&             & 5.92 &       & 1.31   & 37.21  & 1.14   & 17.68  & $-$0.69  & $-$17.80 & 7.086  & 7.325 &  6.400  & 6.450&  &$9/2^-$       &$0^+$    \\
336 &245 &1983.52&             & 5.90 &       & 1.34   & 37.48  & 0.20   & 17.80  & $-$0.70  & $-$17.81 & 7.097  & 7.337 &  6.406  & 6.456&  &$9/2^-$       &$1/2^-$  \\
337 &246 &1984.66&             & 5.89 &       & 1.34   & 37.61  & 1.14   & 17.87  & $-$0.70  & $-$17.99 & 7.107  & 7.348 &  6.411  & 6.460&  &$9/2^-$       &$0^+$    \\
338 &247 &1984.88&             & 5.87 &       & 1.36   & 37.91  & 0.22   & 18.01  & $-$0.71  & $-$17.97 & 7.118  & 7.359 &  6.417  & 6.467&  &$9/2^-$       &$1/2^-$  \\
339 &248 &1986.03&             & 5.86 &       & 1.37   & 38.03  & 1.15   & 18.07  & $-$0.71  & $-$18.02 & 7.128  & 7.371 &  6.422  & 6.471&  &$9/2^-$       &$0^+$    \\
340 &249 &1986.27&             & 5.84 &       & 1.39   & 38.36  & 0.24   & 18.22  & $-$0.71  & $-$18.16 & 7.138  & 7.380 &  6.429  & 6.479&  &$9/2^-$       &$1/2^-$  \\
341 &250 &1987.42&             & 5.83 &       & 1.39   & 38.46  & 1.15   & 18.28  & $-$0.72  & $-$18.22 & 7.149  & 7.393 &  6.433  & 6.482&  &$9/2^-$       &$0^+$    \\
342 &251 &1987.68&             & 5.81 &       & 1.41   & 38.83  & 0.26   & 18.45  & $-$0.72  & $-$18.34 & 7.158  & 7.400 &  6.442  & 6.491&  &$9/2^-$       &$1/2^-$  \\
343 &252 &1988.84&             & 5.80 &       & 1.42   & 38.91  & 1.16   & 18.49  & $-$0.72  & $-$18.34 & 7.170  & 7.414 &  6.445  & 6.494&  &$9/2^-$       &$0^+$    \\
344 &253 &1989.11&             & 5.78 &       & 1.43   & 39.31  & 0.27   & 18.67  & $-$0.73  & $-$18.47 & 7.177  & 7.420 &  6.455  & 6.504&  &$9/2^-$       &$1/2^-$  \\
345 &254 &1990.28&             & 5.77 &       & 1.44   & 39.37  & 1.17   & 18.71  & $-$0.73  & $-$18.60 & 7.190  & 7.435 &  6.457  & 6.506&  &$9/2^-$       &$0^+$    \\
346 &255 &1990.57&             & 5.75 &       & 1.46   & 39.80  & 0.29   & 18.89  & $-$0.73  & $-$18.64 & 7.197  & 7.439 &  6.468  & 6.517&  &$9/2^-$       &$1/2^-$  \\
347 &256 &1991.75&             & 5.74 &       & 1.47   & 39.85  & 1.18   & 18.93  & $-$0.74  & $-$18.62 & 7.210  & 7.455 &  6.469  & 6.518&  &$9/2^-$       &$0^+$    \\
348 &257 &1992.06&             & 5.72 &       & 1.49   & 40.26  & 0.31   & 19.13  & \underline{0.51}& $-$18.89 &7.216 &7.458 &6.482&6.531& &$9/2^-$       &$1/2^-$  \\
349 &258 &1993.24&             & 5.71 &       & 1.49   & 40.33  & 1.18   & 19.15  & $-$1.45   & $-$18.77 & 7.229  & 7.475 &  6.482  & 6.531& &$9/2^-$       &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &6.56  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=92~~(\rm{U})$} &\\
%210 &118 &1589.59&             & 7.57 &       &        & 0.77   &        & 1.13   & -10.75 & \underline{0.37}   & 5.638  & 5.676 &  5.588  & 5.645&  & $0^+$         & $0^+$\\
211 &119 &1599.48&             & 7.58 &       &        & 1.23   & 9.89   & 1.35   & $-$10.60 & \underline{0.14} & 5.646 &5.687&5.592& 5.649&           &$0^+$  &$5/2^-$  \\
212 &120 &1610.76&             & 7.60 &       & 21.17  & 1.55   & 11.28  & 1.51   & $-$10.49 & $-$0.04  & 5.655  & 5.698 &  5.598  & 5.655&              &$0^+$  &$0^+$    \\
213 &121 &1620.54&             & 7.61 &       & 21.06  & 1.92   & 9.78   & 1.70   & $-$10.45 & $-$0.25  & 5.663  & 5.709 &  5.602  & 5.659&              &$0^+$  &$3/2^-$  \\
214 &122 &1631.36&             & 7.62 &       & 20.60  & 2.24   & 10.82  & 1.85   & $-$10.18 & $-$0.42  & 5.671  & 5.720 &  5.606  & 5.663&              &$0^+$  &$0^+$    \\
215 &123 &1640.97&             & 7.63 &       & 20.43  & 2.58   & 9.61   & 2.03   & $-$9.88  & $-$0.61  & 5.679  & 5.730 &  5.610  & 5.667&              &$0^+$  &$3/2^-$  \\
216 &124 &1651.32&             & 7.65 &       & 19.96  & 2.87   & 10.35  & 2.18   & $-$9.74  & $-$0.77  & 5.686  & 5.740 &  5.613  & 5.670&              &$0^+$  &$0^+$    \\
217 &125 &1660.67&      & 7.65 &   & 19.70  & 3.16   & 9.35   & 2.33   & $-$9.50  & $-$0.94  & 5.695  & 5.751 &  5.617  & 5.674&              &$0^+$  &$1/2^-$  \\
218 &126 &1670.05&     1665.66 & 7.66 &  7.64 & 18.73  & 3.46   & 9.38   & 2.49   & $-$8.44  & $-$1.11  & 5.704  & 5.763 &  5.621  & 5.678&              &$0^+$  &$0^+$    \\
219 &127 &1675.96&     1672.36 & 7.65 &  7.64 & 15.29  & 4.09   & 5.91   & 2.79   & $-$9.02  & $-$1.38  & 5.718  & 5.780 &  5.633  & 5.689&              &$0^+$  &$11/2^+$ \\
220 &128 &1683.33&             & 7.65 &       & 13.28  & 4.67   & 7.37   & 3.07   & $-$6.64  & $-$1.64  & 5.733  & 5.796 &  5.644  & 5.700&              &$0^+$  &$0^+$    \\
221 &129 &1689.16&             & 7.64 &       & 13.20  & 5.30   & 5.83   & 3.38   & $-$6.60  & $-$1.90  & 5.747  & 5.812 &  5.655  & 5.712&              &$0^+$  &$11/2^+$ \\
222 &130 &1696.46&             & 7.64 &       & 13.13  & 5.88   & 7.30   & 3.66   & $-$6.57  & $-$2.16  & 5.761  & 5.827 &  5.666  & 5.722&              &$0^+$  &$0^+$    \\
223 &131 &1702.21&     1702.09 & 7.63 &  7.63 & 13.05  & 6.51   & 5.75   & 3.97   & $-$6.52  & $-$2.44  & 5.775  & 5.843 &  5.678  & 5.734&              &$0^+$  &$11/2^+$ \\
224 &132 &1709.42&     1710.29 & 7.63 &  7.64 & 12.96  & 7.06   & 7.21   & 4.25   & $-$6.49  & $-$2.69  & 5.789  & 5.858 &  5.688  & 5.744&              &$0^+$  &$0^+$    \\
225 &133 &1715.08&     1716.69 & 7.62 &  7.63 & 12.87  & 7.69   & 5.66   & 4.56   & $-$6.42  & $-$2.97  & 5.803  & 5.873 &  5.699  & 5.755&              &$0^+$  &$11/2^+$ \\
226 &134 &1722.21&     1724.81 & 7.62 &  7.63 & 12.79  & 8.22   & 7.13   & 4.82   & $-$6.40  & $-$3.22  & 5.816  & 5.888 &  5.710  & 5.765&              &$0^+$  &$0^+$    \\
227 &135 &1727.75&     1731.19 & 7.61 &  7.63 & 12.67  & 8.85   & 5.54   & 5.13   & $-$6.30  & $-$3.50  & 5.830  & 5.903 &  5.721  & 5.777&              &$0^+$  &$11/2^+$ \\
228 &136 &1734.81&     1739.06 & 7.61 &  7.63 & 12.60  & 9.37   & 7.06   & 5.39   & $-$6.26  & $-$3.75  & 5.843  & 5.918 &  5.731  & 5.787&              &$0^+$  &$0^+$    \\
229 &137 &1740.08&     1745.15 & 7.60 &  7.62 & 12.33  & 10.00  & 5.27   & 5.71   & $-$5.94  & $-$4.03  & 5.857  & 5.933 &  5.744  & 5.799&              &$0^+$  &$11/2^+$ \\
230 &138 &1747.05&     1752.81 & 7.60 &  7.62 & 12.24  & 10.47  & 6.97   & 5.95   & $-$5.96  & $-$4.27  & 5.870  & 5.947 &  5.753  & 5.808&5.820         &$0^+$  &$0^+$    \\
231 &139 &1751.74&     1758.69 & 7.58 &  7.61 & 11.66  & 10.82  & 4.69   & 6.12   & $-$5.95  & $-$4.44  & 5.882  & 5.961 &  5.760  & 5.816&5.829         &$0^+$  &$9/2^+$  \\
232 &140 &1758.45&     1765.96 & 7.58 &  7.61 & 11.40  & 11.22  & 6.71   & 6.32   & $-$5.63  & $-$4.64  & 5.892  & 5.973 &  5.767  & 5.822&5.834         &$0^+$  &$0^+$    \\
233 &141 &1763.00&     1771.72 & 7.57 &  7.60 & 11.26  & 11.52  & 4.55   & 6.47   & $-$5.55  & $-$4.80  & 5.904  & 5.987 &  5.773  & 5.828&5.843         &$0^+$  &$9/2^+$  \\
234 &142 &1769.36&     1778.56 & 7.56 &  7.60 & 10.91  & 11.90  & 6.36   & 6.66   & $-$5.46  & $-$5.00  & 5.914  & 6.000 &  5.780  & 5.835&              &$0^+$  &$0^+$    \\
235 &143 &1773.79&     1783.86 & 7.55 &  7.59 & 10.79  & 12.21  & 4.43   & 6.83   & $-$5.39  & $-$5.16  & 5.925  & 6.013 &  5.786  & 5.841&5.857         &$0^+$  &$9/2^+$  \\
236 &144 &1779.99&     1790.41 & 7.54 &  7.59 & 10.63  & 12.59  & 6.20   & 7.02   & $-$5.33  & $-$5.36  & 5.936  & 6.025 &  5.792  & 5.847&              &$0^+$  &$0^+$    \\
237 &145 &1784.28&     1795.53 & 7.53 &  7.58 & 10.49  & 12.91  & 4.29   & 7.17   & $-$5.26  & $-$5.53  & 5.947  & 6.039 &  5.799  & 5.854&              &$0^+$  &$9/2^+$  \\
238 &146 &1790.39&     1801.69 & 7.52 &  7.57 & 10.40  & 13.29  & 6.11   & 7.38   & $-$5.23  & $-$5.73  & 5.957  & 6.051 &  5.805  & 5.860&              &$0^+$  &$0^+$    \\
239 &147 &1794.54&     1806.49 & 7.51 &  7.56 & 10.26  & 13.62  & 4.15   & 7.54   & $-$5.15  & $-$5.91  & 5.968  & 6.064 &  5.812  & 5.867&              &$0^+$  &$9/2^+$  \\
240 &148 &1800.58&     1812.42 & 7.50 &  7.55 & 10.19  & 14.00  & 6.04   & 7.74   & $-$5.13  & $-$6.09  & 5.979  & 6.076 &  5.818  & 5.873&              &$0^+$  &$0^+$    \\
241 &149 &1804.60&             & 7.49 &       & 10.06  & 14.40  & 4.02   & 7.93   & $-$5.05  & $-$6.28  & 5.990  & 6.089 &  5.825  & 5.879&              &$0^+$  &$9/2^+$  \\
242 &150 &1810.58&             & 7.48 &       & 10.00  & 14.74  & 5.98   & 8.10   & $-$5.04  & $-$6.46  & 6.000  & 6.101 &  5.831  & 5.886&              &$0^+$  &$0^+$    \\
243 &151 &1814.45&             & 7.47 &       & 9.85   & 15.18  & 3.87   & 8.32   & $-$4.95  & $-$6.67  & 6.011  & 6.114 &  5.838  & 5.892&              &$0^+$  &$9/2^+$  \\
244 &152 &1820.41&             & 7.46 &       & 9.83   & 15.50  & 5.96   & 8.49   & $-$4.95  & $-$6.83  & 6.021  & 6.126 &  5.844  & 5.898&              &$0^+$  &$0^+$    \\
245 &153 &1824.11&             & 7.45 &       & 9.66   & 15.91  & 3.70   & 8.69   & $-$4.86  & $-$7.05  & 6.032  & 6.139 &  5.851  & 5.905&              &$0^+$  &$9/2^+$  \\
246 &154 &1830.07&             & 7.44 &       & 9.66   & 16.28  & 5.96   & 8.87   & $-$4.86  & $-$7.21  & 6.043  & 6.151 &  5.857  & 5.911&              &$0^+$  &$0^+$    \\
247 &155 &1833.72&             & 7.42 &       & 9.61   & 16.69  & 3.65   & 9.07   & $-$4.83  & $-$7.40  & 6.053  & 6.163 &  5.864  & 5.918&              &$0^+$  &$15/2^-$ \\
248 &156 &1839.57&             & 7.42 &       & 9.50   & 17.05  & 5.85   & 9.26   & $-$4.78  & $-$7.58  & 6.064  & 6.176 &  5.870  & 5.924&              &$0^+$  &$0^+$    \\
249 &157 &1843.16&             & 7.40 &       & 9.44   & 17.45  & 3.59   & 9.46   & $-$4.74  & $-$7.77  & 6.074  & 6.188 &  5.877  & 5.931&              &$0^+$  &$15/2^-$ \\
250 &158 &1848.92&             & 7.40 &       & 9.35   & 17.82  & 5.76   & 9.64   & $-$4.71  & $-$7.95  & 6.085  & 6.200 &  5.883  & 5.937&              &$0^+$  &$0^+$    \\
251 &159 &1852.44&             & 7.38 &       & 9.28   & 18.21  & 3.52   & 9.83   & $-$4.66  & $-$8.13  & 6.096  & 6.212 &  5.890  & 5.944&              &$0^+$  &$15/2^-$ \\
252 &160 &1858.13&             & 7.37 &       & 9.21   & 18.57  & 5.69   & 10.02  & $-$4.64  & $-$8.31  & 6.107  & 6.224 &  5.896  & 5.950&              &$0^+$  &$0^+$    \\
253 &161 &1861.62&             & 7.36 &       & 9.18   & 18.91  & 3.49   & 10.19  & $-$4.64  & $-$8.48  & 6.118  & 6.237 &  5.903  & 5.957&              &$0^+$  &$7/2^+$  \\
254 &162 &1867.21&             & 7.35 &       & 9.08   & 19.29  & 5.59   & 10.38  & $-$4.57  & $-$8.66  & 6.128  & 6.249 &  5.909  & 5.963&              &$0^+$  &$0^+$    \\
255 &163 &1870.73&             & 7.34 &       & 9.11   & 19.66  & 3.52   & 10.56  & $-$4.57  & $-$8.83  & 6.139  & 6.261 &  5.916  & 5.970&              &$0^+$  &$7/2^+$  \\
256 &164 &1876.16&             & 7.33 &       & 8.95   & 19.98  & 5.43   & 10.73  & $-$4.50  & $-$8.99  & 6.149  & 6.273 &  5.922  & 5.975&              &$0^+$  &$0^+$    \\
257 &165 &1879.70&             & 7.31 &       & 8.97   & 20.36  & 3.54   & 10.92  & $-$4.49  & $-$9.18  & 6.160  & 6.285 &  5.928  & 5.982&              &$0^+$  &$7/2^+$  \\
258 &166 &1885.00&             & 7.31 &       & 8.84   & 20.64  & 5.30   & 11.06  & $-$4.44  & $-$9.32  & 6.170  & 6.298 &  5.934  & 5.988&              &$0^+$  &$0^+$    \\
259 &167 &1888.53&             & 7.29 &       & 8.83   & 21.00  & 3.53   & 11.25  & $-$4.42  & $-$9.50  & 6.181  & 6.310 &  5.941  & 5.994&              &$0^+$  &$7/2^+$  \\
260 &168 &1893.73&             & 7.28 &       & 8.73   & 21.28  & 5.20   & 11.37  & $-$4.38  & $-$9.62  & 6.192  & 6.322 &  5.946  & 6.000&              &$0^+$  &$0^+$    \\
261 &169 &1897.23&             & 7.27 &       & 8.70   & 21.58  & 3.50   & 11.52  & $-$4.35  & $-$9.80  & 6.202  & 6.334 &  5.952  & 6.006&              &$0^+$  &$7/2^+$  \\
262 &170 &1902.34&             & 7.26 &       & 8.61   & 21.87  & 5.11   & 11.67  & $-$4.31  & $-$9.91  & 6.213  & 6.346 &  5.957  & 6.011&              &$0^+$  &$0^+$    \\
263 &171 &1905.86&             & 7.25 &       & 8.63   & 22.17  & 3.52   & 11.81  & $-$4.32  & $-$10.05 & 6.223  & 6.359 &  5.963  & 6.016&              &$0^+$  &$5/2^+$  \\
264 &172 &1910.83&             & 7.24 &       & 8.49   & 22.43  & 4.97   & 11.94  & $-$4.24  & $-$10.18 & 6.233  & 6.371 &  5.968  & 6.021&              &$0^+$  &$0^+$    \\
265 &173 &1914.37&             & 7.22 &       & 8.51   & 22.73  & 3.54   & 12.09  & $-$4.24  & $-$10.32 & 6.244  & 6.383 &  5.973  & 6.027&              &$0^+$  &$5/2^+$  \\
266 &174 &1919.17&             & 7.21 &       & 8.34   & 22.93  & 4.80   & 12.18  & $-$4.17  & $-$10.43 & 6.254  & 6.395 &  5.977  & 6.031&              &$0^+$  &$0^+$    \\
267 &175 &1922.70&             & 7.20 &       & 8.33   & 23.22  & 3.53   & 12.33  & $-$4.14  & $-$10.57 & 6.265  & 6.408 &  5.983  & 6.036&              &$0^+$  &$5/2^+$  \\
268 &176 &1927.36&             & 7.19 &       & 8.19   & 23.38  & 4.66   & 12.40  & $-$4.08  & $-$10.66 & 6.274  & 6.420 &  5.986  & 6.039&              &$0^+$  &$0^+$    \\
269 &177 &1930.82&             & 7.18 &       & 8.12   & 23.59  & 3.46   & 12.50  & $-$4.11  & $-$10.76 & 6.285  & 6.433 &  5.989  & 6.042&              &$0^+$  &$1/2^+$  \\
270 &178 &1935.37&             & 7.17 &       & 8.01   & 23.79  & 4.55   & 12.60  & $-$3.98  & $-$10.86 & 6.294  & 6.445 &  5.993  & 6.046&              &$0^+$  &$0^+$    \\
271 &179 &1938.88&             & 7.15 &       & 8.06   & 23.99  & 3.51   & 12.69  & $-$3.98  & $-$10.96 & 6.305  & 6.458 &  5.996  & 6.049&              &$0^+$  &$1/2^+$  \\
272 &180 &1943.16&             & 7.14 &       & 7.79   & 24.14  & 4.28   & 12.77  & $-$3.86  & $-$11.05 & 6.315  & 6.470 &  5.999  & 6.052&              &$0^+$  &$0^+$    \\
273 &181 &1946.64&             & 7.13 &       & 7.76   & 24.31  & 3.48   & 12.85  & $-$3.84  & $-$11.14 & 6.325  & 6.484 &  6.002  & 6.055&              &$0^+$  &$3/2^+$  \\
274 &182 &1950.71&             & 7.12 &       & 7.55   & 24.44  & 4.07   & 12.91  & $-$3.74  & $-$11.22 & 6.336  & 6.497 &  6.005  & 6.058&              &$0^+$  &$0^+$    \\
275 &183 &1954.14&             & 7.11 &       & 7.50   & 24.59  & 3.43   & 12.98  & $-$3.33  & $-$11.30 & 6.347  & 6.510 &  6.008  & 6.061&              &$0^+$  &$3/2^+$  \\
276 &184 &1958.06&             & 7.09 &       & 7.35   & 24.72  & 3.92   & 13.05  & $-$2.62  & $-$11.38 & 6.357  & 6.524 &  6.011  & 6.064&              &$0^+$  &$0^+$    \\
277 &185 &1958.12&             & 7.07 &       & 3.98   & 25.11  & 0.06   & 13.25  & $-$3.18  & $-$11.56 & 6.372  & 6.538 &  6.024  & 6.077&              &$0^+$  &$13/2^-$ \\
278 &186 &1959.65&             & 7.05 &       & 1.59   & 25.33  & 1.53   & 13.36  & $-$0.85  & $-$11.69 & 6.384  & 6.552 &  6.032  & 6.085&              &$0^+$  &$0^+$    \\
279 &187 &1959.72&             & 7.02 &       & 1.60   & 25.70  & 0.07   & 13.55  & $-$0.86  & $-$11.87 & 6.398  & 6.565 &  6.045  & 6.098&              &$0^+$  &$13/2^-$ \\
280 &188 &1961.29&             & 7.00 &       & 1.64   & 25.94  & 1.57   & 13.68  & $-$0.88  & $-$11.99 & 6.411  & 6.579 &  6.054  & 6.107&              &$0^+$  &$0^+$    \\
281 &189 &1961.38&             & 6.98 &       & 1.66   & 26.31  & 0.09   & 13.86  & $-$0.88  & $-$12.17 & 6.425  & 6.593 &  6.067  & 6.119&              &$0^+$  &$13/2^-$ \\
282 &190 &1962.97&             & 6.96 &       & 1.68   & 26.55  & 1.59   & 13.99  & $-$0.90  & $-$12.29 & 6.438  & 6.606 &  6.076  & 6.128&              &$0^+$  &$0^+$    \\
283 &191 &1963.08&             & 6.94 &       & 1.70   & 26.91  & 0.11   & 14.17  & $-$0.90  & $-$12.47 & 6.452  & 6.620 &  6.088  & 6.141&              &$0^+$  &$13/2^-$ \\
284 &192 &1964.70&             & 6.92 &       & 1.73   & 27.15  & 1.62   & 14.30  & $-$0.93  & $-$12.59 & 6.464  & 6.633 &  6.097  & 6.149&              &$0^+$  &$0^+$    \\
285 &193 &1964.81&             & 6.89 &       & 1.73   & 27.50  & 0.11   & 14.47  & $-$0.92  & $-$12.76 & 6.478  & 6.647 &  6.109  & 6.161&              &$0^+$  &$13/2^-$ \\
286 &194 &1966.47&             & 6.88 &       & 1.77   & 27.75  & 1.66   & 14.60  & $-$0.94  & $-$12.89 & 6.490  & 6.660 &  6.118  & 6.170&              &$0^+$  &$0^+$    \\
287 &195 &1966.57&             & 6.85 &       & 1.76   & 28.05  & 0.10   & 14.77  & $-$0.93  & $-$13.05 & 6.504  & 6.673 &  6.130  & 6.182&              &$0^+$  &$13/2^-$ \\
288 &196 &1968.27&             & 6.83 &       & 1.80   & 28.32  & 1.70   & 14.90  & $-$0.96  & $-$13.18 & 6.516  & 6.686 &  6.139  & 6.191&              &$0^+$  &$0^+$    \\
289 &197 &1968.35&             & 6.81 &       & 1.78   & 28.57  & 0.08   & 15.02  & $-$0.97  & $-$13.30 & 6.529  & 6.700 &  6.148  & 6.199&              &$0^+$  &$11/2^-$ \\
290 &198 &1970.08&             & 6.79 &       & 1.81   & 28.87  & 1.73   & 15.17  & $-$0.96  & $-$13.45 & 6.542  & 6.712 &  6.158  & 6.210&              &$0^+$  &$0^+$    \\
291 &199 &1970.21&             & 6.77 &       & 1.86   & 29.14  & 0.13   & 15.31  & $-$0.97  & $-$13.58 & 6.555  & 6.726 &  6.168  & 6.219&              &$0^+$  &$11/2^-$ \\
292 &200 &1971.89&             & 6.75 &       & 1.81   & 29.39  & 1.68   & 15.44  & $-$0.95  & $-$13.71 & 6.567  & 6.739 &  6.176  & 6.228&              &$0^+$  &$0^+$    \\
293 &201 &1972.04&             & 6.73 &       & 1.83   & 29.66  & 0.15   & 15.57  & $-$0.95  & $-$13.84 & 6.579  & 6.752 &  6.186  & 6.237&              &$0^+$  &$11/2^-$ \\
294 &202 &1973.67&             & 6.71 &       & 1.78   & 29.87  & 1.63   & 15.68  & $-$0.93  & $-$13.96 & 6.591  & 6.765 &  6.193  & 6.244&              &$0^+$  &$0^+$    \\
295 &203 &1973.82&             & 6.69 &       & 1.78   & 30.13  & 0.15   & 15.81  & $-$0.91  & $-$14.07 & 6.604  & 6.778 &  6.202  & 6.253&              &$0^+$  &$11/2^-$ \\
296 &204 &1975.40&             & 6.67 &       & 1.73   & 30.30  & 1.58   & 15.89  & $-$0.90  & $-$14.17 & 6.615  & 6.791 &  6.208  & 6.259&              &$0^+$  &$0^+$    \\
297 &205 &1975.52&             & 6.65 &       & 1.70   & 30.55  & 0.12   & 16.01  & $-$0.87  & $-$14.29 & 6.627  & 6.804 &  6.216  & 6.267&              &$0^+$  &$11/2^-$ \\
298 &206 &1977.07&             & 6.63 &       & 1.67   & 30.71  & 1.55   & 16.09  & $-$0.86  & $-$14.37 & 6.639  & 6.817 &  6.221  & 6.273&              &$0^+$  &$0^+$    \\
299 &207 &1977.12&             & 6.61 &       & 1.60   & 30.94  & 0.05   & 16.20  & $-$0.81  & $-$14.49 & 6.651  & 6.830 &  6.229  & 6.280&              &$0^+$  &$11/2^-$ \\
300 &208 &1978.66&             & 6.60 &       & 1.59   & 31.08  & 1.54   & 16.28  & $-$0.82  & $-$14.58 & 6.662  & 6.843 &  6.234  & 6.285&              &$0^+$  &$0^+$    \\
301 &209 &1978.59&             & 6.57 &       & 1.47   & 31.30  & \underline{$-$0.07}  & 16.39  & $-$0.75  & $-$14.68 & 6.674  & 6.856 &  6.242  & 6.293&  &$0^+$  &$11/2^-$ \\
302 &210 &1980.15&             & 6.56 &       & 1.49   & 31.44  & 1.56   & 16.46  & $-$0.77  & $-$14.77 & 6.685  & 6.869 &  6.246  & 6.297&              &$0^+$  &$0^+$    \\
303 &211 &1979.92&             & 6.53 &       & 1.33   & 31.48  & \underline{$-$0.23}  & 16.48  & $-$0.69  & $-$14.86 & 6.698  & 6.883 &  6.253  & 6.304&  &$0^+$  &$11/2^-$ \\
304 &212 &1981.54&             & 6.52 &       & 1.39   & 31.79  & 1.62   & 16.64  & $-$0.72  & $-$14.94 & 6.709  & 6.896 &  6.258  & 6.309&              &$0^+$  &$0^+$    \\
305 &213 &1981.40&             & 6.50 &       & 1.48   & 31.88  & \underline{$-$0.14}  & 16.67  & $-$0.74  & $-$15.00 & 6.724  & 6.914 &  6.260  & 6.311&  &$0^+$  &$7/2^-$  \\
306 &214 &1982.84&             & 6.48 &       & 1.30   & 32.12  & 1.44   & 16.81  & $-$0.69  & $-$15.13 & 6.733  & 6.923 &  6.269  & 6.320&              &$0^+$  &$0^+$    \\
307 &215 &1982.72&             & 6.46 &       & 1.32   & 32.20  & \underline{$-$0.12}  & 16.87  & $-$0.70  & $-$15.18 & 6.747  & 6.941 &  6.272  & 6.323&  &$0^+$  &$7/2^-$  \\
308 &216 &1984.10&             & 6.44 &       & 1.26   & 32.45  & 1.38   & 16.98  & $-$0.67  & $-$15.30 & 6.757  & 6.950 &  6.280  & 6.330&              &$0^+$  &$0^+$    \\
309 &217 &1983.97&             & 6.42 &       & 1.25   & 32.49  & \underline{$-$0.13}  & 17.00  & $-$0.68  & $-$15.36 & 6.771  & 6.967 &  6.283  & 6.334&  &$0^+$  &$7/2^-$  \\
310 &218 &1985.32&             & 6.40 &       & 1.22   & 32.76  & 1.35   & 17.14  & $-$0.66  & $-$15.47 & 6.781  & 6.977 &  6.290  & 6.341&              &$0^+$  &$0^+$    \\
311 &219 &1985.23&             & 6.38 &       & 1.26   & 32.81  & \underline{$-$0.09}  & 17.17  & $-$0.68  & $-$15.50 & 6.799  & 7.001 &  6.292  & 6.342&  &$0^+$  &$3/2^-$  \\
312 &220 &1986.54&             & 6.37 &       & 1.22   & 33.08  & 1.31   & 17.31  & $-$0.66  & $-$15.64 & 6.804  & 7.004 &  6.301  & 6.351&              &$0^+$  &$0^+$    \\
313 &221 &1986.48&             & 6.35 &       & 1.25   & 33.11  & \underline{$-$0.06}  & 17.32  & $-$0.68  & $-$15.68 & 6.822  & 7.027 &  6.302  & 6.353&  &$0^+$  &$3/2^-$  \\
314 &222 &1987.76&             & 6.33 &       & 1.22   & 33.39  & 1.28   & 17.47  & $-$0.66  & $-$15.81 & 6.828  & 7.031 &  6.311  & 6.362&              &$0^+$  &$0^+$    \\
315 &223 &1987.74&             & 6.31 &       & 1.26   & 33.44  & \underline{$-$0.02}  & 17.48  & $-$0.68  & $-$15.85 & 6.845  & 7.053 &  6.313  & 6.363&  &$0^+$  &$3/2^-$  \\
316 &224 &1988.99&             & 6.29 &       & 1.23   & 33.70  & 1.25   & 17.63  & $-$0.67  & $-$15.99 & 6.852  & 7.058 &  6.321  & 6.372&              &$0^+$  &$0^+$    \\
317 &225 &1989.02&             & 6.27 &       & 1.28   & 33.79  & 0.03   & 17.66  & $-$0.68  & $-$16.03 & 6.868  & 7.079 &  6.323  & 6.374&  &$0^+$         &$3/2^-$  \\
318 &226 &1990.23&             & 6.26 &       & 1.24   & 34.01  & 1.21   & 17.79  & $-$0.68  & $-$16.15 & 6.875  & 7.084 &  6.331  & 6.382&  &$0^+$         &$0^+$    \\
319 &227 &1990.30&             & 6.24 &       & 1.28   & 34.13  & 0.07   & 17.85  & $-$0.69  & $-$16.19 & 6.891  & 7.104 &  6.334  & 6.384&  &$0^+$         &$3/2^-$  \\
320 &228 &1991.50&             & 6.22 &       & 1.27   & 34.32  & 1.20   & 17.95  & $-$0.69  & $-$16.31 & 6.898  & 7.111 &  6.341  & 6.391&  &$0^+$         &$0^+$    \\
321 &229 &1991.58&             & 6.20 &       & 1.28   & 34.45  & 0.08   & 18.01  & $-$0.70  & $-$16.36 & 6.913  & 7.129 &  6.344  & 6.394&  &$0^+$         &$3/2^-$  \\
322 &230 &1992.79&             & 6.19 &       & 1.29   & 34.63  & 1.21   & 18.11  & $-$0.70  & $-$16.47 & 6.921  & 7.136 &  6.351  & 6.401&  &$0^+$         &$0^+$    \\
323 &231 &1992.89&             & 6.17 &       & 1.31   & 34.77  & 0.10   & 18.18  & $-$0.71  & $-$16.53 & 6.936  & 7.154 &  6.355  & 6.405&  &$0^+$         &$3/2^-$  \\
324 &232 &1994.11&             & 6.15 &       & 1.32   & 34.95  & 1.22   & 18.28  & $-$0.71  & $-$16.64 & 6.944  & 7.162 &  6.361  & 6.411&  &$0^+$         &$0^+$    \\
325 &233 &1994.22&             & 6.14 &       & 1.33   & 35.08  & 0.11   & 18.34  & $-$0.72  & $-$16.70 & 6.958  & 7.179 &  6.365  & 6.415&  &$0^+$         &$3/2^-$  \\
326 &234 &1995.45&             & 6.12 &       & 1.34   & 35.27  & 1.23   & 18.43  & $-$0.72  & $-$16.80 & 6.967  & 7.188 &  6.371  & 6.421&  &$0^+$         &$0^+$    \\
327 &235 &1995.59&             & 6.10 &       & 1.37   & 35.40  & 0.14   & 18.52  & $-$0.73  & $-$16.87 & 6.980  & 7.203 &  6.375  & 6.425&  &$0^+$         &$3/2^-$  \\
328 &236 &1996.83&             & 6.09 &       & 1.38   & 35.60  & 1.24   & 18.61  & $-$0.73  & $-$16.96 & 6.989  & 7.213 &  6.381  & 6.431&  &$0^+$         &$0^+$    \\
329 &237 &1996.98&             & 6.07 &       & 1.39   & 35.72  & 0.15   & 18.67  & $-$0.74  & $-$17.04 & 7.002  & 7.227 &  6.386  & 6.436&  &$0^+$         &$3/2^-$  \\
330 &238 &1998.23&             & 6.06 &       & 1.40   & 35.93  & 1.25   & 18.77  & $-$0.75  & $-$17.13 & 7.012  & 7.237 &  6.391  & 6.441&  &$0^+$         &$0^+$    \\
331 &239 &1998.40&             & 6.04 &       & 1.42   & 36.05  & 0.17   & 18.82  & $-$0.76  & $-$17.18 & 7.026  & 7.255 &  6.394  & 6.444&  &$0^+$         &$1/2^-$  \\
332 &240 &1999.66&             & 6.02 &       & 1.43   & 36.27  & 1.26   & 18.94  & $-$0.76  & $-$17.29 & 7.034  & 7.262 &  6.401  & 6.451&  &$0^+$         &$0^+$    \\
333 &241 &1999.87&             & 6.01 &       & 1.47   & 36.41  & 0.21   & 19.00  & $-$0.77  & $-$17.35 & 7.048  & 7.278 &  6.404  & 6.454&  &$0^+$         &$1/2^-$  \\
334 &242 &2001.12&             & 5.99 &       & 1.46   & 36.61  & 1.25   & 19.11  & $-$0.77  & $-$17.46 & 7.056  & 7.286 &  6.411  & 6.461&  &$0^+$         &$0^+$    \\
335 &243 &2001.37&             & 5.97 &       & 1.50   & 36.79  & 0.25   & 19.19  & $-$0.78  & $-$17.53 & 7.069  & 7.301 &  6.415  & 6.465&  &$0^+$         &$1/2^-$  \\
336 &244 &2002.61&             & 5.96 &       & 1.49   & 36.97  & 1.24   & 19.29  & $-$0.78  & $-$17.63 & 7.078  & 7.310 &  6.421  & 6.471&  &$0^+$         &$0^+$    \\
337 &245 &2002.90&             & 5.94 &       & 1.53   & 37.18  & 0.29   & 19.38  & $-$0.79  & $-$17.71 & 7.090  & 7.324 &  6.426  & 6.475&  &$0^+$         &$1/2^-$  \\
338 &246 &2004.13&             & 5.93 &       & 1.52   & 37.34  & 1.23   & 19.47  & $-$0.79  & $-$17.80 & 7.099  & 7.333 &  6.431  & 6.481&  &$0^+$         &$0^+$    \\
339 &247 &2004.45&             & 5.91 &       & 1.55   & 37.58  & 0.32   & 19.57  & $-$0.80  & $-$17.88 & 7.111  & 7.346 &  6.436  & 6.486&  &$0^+$         &$1/2^-$  \\
340 &248 &2005.68&             & 5.90 &       & 1.55   & 37.72  & 1.23   & 19.65  & $-$0.80  & $-$17.96 & 7.121  & 7.357 &  6.441  & 6.491&  &$0^+$         &$0^+$    \\
341 &249 &2006.04&             & 5.88 &       & 1.59   & 37.99  & 0.36   & 19.77  & $-$0.81  & $-$18.06 & 7.131  & 7.368 &  6.447  & 6.497&  &$0^+$         &$1/2^-$  \\
342 &250 &2007.26&             & 5.87 &       & 1.58   & 38.12  & 1.22   & 19.84  & $-$0.81  & $-$18.13 & 7.142  & 7.380 &  6.451  & 6.501&  &$0^+$         &$0^+$    \\
343 &251 &2007.65&             & 5.85 &       & 1.61   & 38.42  & 0.39   & 19.97  & $-$0.82  & $-$18.24 & 7.152  & 7.390 &  6.458  & 6.508&  &$0^+$         &$1/2^-$  \\
344 &252 &2008.86&             & 5.84 &       & 1.60   & 38.51  & 1.21   & 20.02  & $-$0.82  & $-$18.30 & 7.163  & 7.402 &  6.462  & 6.511&  &$0^+$         &$0^+$    \\
345 &253 &2009.29&             & 5.82 &       & 1.64   & 38.85  & 0.43   & 20.18  & $-$0.83  & $-$18.42 & 7.172  & 7.411 &  6.470  & 6.519&  &$0^+$         &$1/2^-$  \\
346 &254 &2010.50&             & 5.81 &       & 1.64   & 38.93  & 1.21   & 20.22  & $-$0.83  & $-$18.47 & 7.184  & 7.425 &  6.472  & 6.521&  &$0^+$         &$0^+$    \\
347 &255 &2010.96&             & 5.80 &       & 1.67   & 39.28  & 0.46   & 20.39  & $-$0.84  & $-$18.60 & 7.192  & 7.432 &  6.481  & 6.530&  &$0^+$         &$1/2^-$  \\
348 &256 &2012.16&             & 5.78 &       & 1.66   & 39.34  & 1.20   & 20.41  & $-$0.83  & $-$18.64 & 7.205  & 7.447 &  6.482  & 6.532&  &$0^+$         &$0^+$    \\
349 &257 &2012.66&             & 5.77 &       & 1.70   & 39.73  & 0.50   & 20.60  &\underline{0.40}& $-$18.79 &7.212 &7.452&6.493 &6.542&  &$0^+$         &$1/2^-$  \\
350 &258 &2013.85&             & 5.75 &       & 1.69   & 39.76  & 1.19   & 20.61  & $-$1.62   & $-$18.81 & 7.225  & 7.469 &  6.493  & 6.542& &$0^+$         &$0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &7.56  &&&&&&&&&&&&&0.014  \\ \hline
\multicolumn{8}{l}{$Z=93~~(\rm{Np})$} &\\
%213 &120 &1608.69&             & 7.55 &       &        & \underline{-0.56}  &        & \underline{-2.07}  & -10.73 & \underline{0.20}   & 5.663  & 5.702 &  5.611  & 5.668&  & $0^+$         & $7/2^-$\\
214 &121 &1618.71&             & 7.56 &       &        & \underline{$-$0.13}  & 10.02  & \underline{$-$1.83}& $-$10.69 &\underline{0.00}&5.671 & 5.713 & 5.616 &5.672& &$7/2^-$ & $3/2^-$  \\
215 &122 &1629.77&             & 7.58 &       & 21.08  & 0.26   & 11.06  & \underline{$-$1.59}  & $-$10.40 & $-$0.17  & 5.679  & 5.723 &  5.620  & 5.676&              &$7/2^-$ & $0^+$    \\
216 &123 &1639.59&             & 7.59 &       & 20.88  & 0.65   & 9.82   & \underline{$-$1.38}  & $-$10.10 & $-$0.35  & 5.686  & 5.733 &  5.623  & 5.679&              &$7/2^-$ & $3/2^-$  \\
217 &124 &1650.15&             & 7.60 &       & 20.38  & 1.01   & 10.56  & \underline{$-$1.17}  & $-$9.96  & $-$0.51  & 5.693  & 5.743 &  5.626  & 5.683&              &$7/2^-$ & $0^+$    \\
218 &125 &1659.73&             & 7.61 &       & 20.14  & 1.39   & 9.58   & \underline{$-$0.94}  & $-$9.77  & $-$0.67  & 5.702  & 5.755 &  5.630  & 5.687&              &$7/2^-$ & $1/2^-$  \\
219 &126 &1669.32&             & 7.62 &       & 19.17  & 1.76   & 9.59   & \underline{$-$0.73}  & $-$8.78  & $-$0.84  & 5.711  & 5.767 &  5.634  & 5.691&              &$7/2^-$ & $0^+$    \\
220 &127 &1675.44&             & 7.62 &       & 15.71  & 2.27   & 6.12   & \underline{$-$0.52}  & $-$9.15  & $-$1.11  & 5.725  & 5.783 &  5.646  & 5.702&              &$7/2^-$ & $11/2^+$ \\
221 &128 &1683.02&             & 7.62 &       & 13.70  & 2.76   & 7.58   & \underline{$-$0.31}  & $-$6.85  & $-$1.38  & 5.739  & 5.798 &  5.656  & 5.712&              &$7/2^-$ & $0^+$    \\
222 &129 &1689.04&             & 7.61 &       & 13.60  & 3.26   & 6.02   & \underline{$-$0.12}  & $-$6.76  & $-$1.91  & 5.753  & 5.814 &  5.667  & 5.723&              &$7/2^-$ & $11/2^+$ \\
223 &130 &1696.52&             & 7.61 &       & 13.50  & 3.72   & 7.48   & 0.06   & $-$6.80  & $-$1.65  & 5.767  & 5.830 &  5.677  & 5.734&  &$7/2^-$        &$0^+$    \\
224 &131 &1702.45&             & 7.60 &       & 13.41  & 4.21   & 5.93   & 0.24   & $-$6.70  & $-$2.19  & 5.781  & 5.845 &  5.689  & 5.745&  &$7/2^-$        &$11/2^+$    \\
225 &132 &1709.89&     1711.70 & 7.60 &  7.61 & 13.37  & 4.72   & 7.44   & 0.47   & $-$6.75  & $-$2.49  & 5.795  & 5.860 &  5.702  & 5.758&  &$13/2^+$       &$0^+$       \\
226 &133 &1715.82&             & 7.59 &       & 13.37  & 5.30   & 5.93   & 0.74   & $-$6.69  & $-$2.75  & 5.809  & 5.875 &  5.714  & 5.769&  &$13/2^+$       &$11/2^+$    \\
227 &134 &1723.21&     1726.87 & 7.59 &  7.61 & 13.32  & 5.82   & 7.39   & 1.00   & $-$6.65  & $-$3.02  & 5.822  & 5.890 &  5.724  & 5.780&  &$13/2^+$       &$0^+$       \\
228 &135 &1729.02&     1733.91 & 7.58 &  7.60 & 13.20  & 6.40   & 5.81   & 1.27   & $-$6.56  & $-$3.28  & 5.836  & 5.905 &  5.736  & 5.791&  &$13/2^+$       &$11/2^+$    \\
229 &136 &1736.33&     1741.79 & 7.58 &  7.61 & 13.12  & 6.91   & 7.31   & 1.52   & $-$6.52  & $-$3.53  & 5.849  & 5.919 &  5.746  & 5.801&  &$13/2^+$       &$0^+$       \\
230 &137 &1741.89&     1748.41 & 7.57 &  7.60 & 12.87  & 7.52   & 5.56   & 1.81   & $-$6.16  & $-$3.87  & 5.864  & 5.934 &  5.758  & 5.814&  &$13/2^+$       &$11/2^+$    \\
231 &138 &1749.09&     1756.09 & 7.57 &  7.60 & 12.76  & 7.99   & 7.20   & 2.04   & $-$6.18  & $-$4.19  & 5.876  & 5.948 &  5.767  & 5.822&  &$13/2^+$       &$0^+$       \\
232 &139 &1753.96&             & 7.56 &       & 12.07  & 8.34   & 4.87   & 2.22   & $-$6.17  & $-$4.24  & 5.888  & 5.962 &  5.775  & 5.830&  &$13/2^+$       &$9/2^+$     \\
233 &140 &1760.85&     1769.91 & 7.56 &  7.60 & 11.76  & 8.72   & 6.89   & 2.40   & $-$5.80  & $-$4.55  & 5.898  & 5.975 &  5.781  & 5.836&  &$13/2^+$       &$0^+$       \\
234 &141 &1765.56&     1775.97 & 7.55 &  7.59 & 11.60  & 9.03   & 4.71   & 2.56   & $-$5.73  & $-$4.67  & 5.909  & 5.988 &  5.787  & 5.842&  &$13/2^+$       &$9/2^+$     \\
235 &142 &1772.12&     1782.96 & 7.54 &  7.59 & 11.27  & 9.42   & 6.56   & 2.76   & $-$5.64  & $-$4.88  & 5.919  & 6.001 &  5.794  & 5.849&  &$13/2^+$       &$0^+$       \\
236 &143 &1776.70&     1788.70 & 7.53 &  7.58 & 11.14  & 9.74   & 4.58   & 2.91   & $-$5.57  & $-$5.03  & 5.930  & 6.014 &  5.800  & 5.855&  &$13/2^+$       &$9/2^+$     \\
237 &144 &1783.10&     1795.27 & 7.52 &  7.57 & 10.98  & 10.13  & 6.40   & 3.11   & $-$5.51  & $-$5.22  & 5.941  & 6.026 &  5.806  & 5.861&  &$13/2^+$       &$0^+$       \\
238 &145 &1787.56&     1800.76 & 7.51 &  7.57 & 10.86  & 10.45  & 4.46   & 3.28   & $-$5.44  & $-$5.39  & 5.952  & 6.039 &  5.813  & 5.868&  &$13/2^+$       &$9/2^+$     \\
239 &146 &1793.85&     1806.97 & 7.51 &  7.56 & 10.75  & 10.84  & 6.29   & 3.46   & $-$5.41  & $-$5.57  & 5.962  & 6.052 &  5.819  & 5.874&  &$13/2^+$       &$0^+$       \\
240 &147 &1798.20&     1812.04 & 7.49 &  7.55 & 10.64  & 11.20  & 4.35   & 3.66   & $-$5.33  & $-$5.76  & 5.973  & 6.065 &  5.826  & 5.880&  &$13/2^+$       &$9/2^+$     \\
241 &148 &1804.40&     1818.17 & 7.49 &  7.54 & 10.55  & 11.56  & 6.20   & 3.82   & $-$5.31  & $-$5.94  & 5.984  & 6.077 &  5.832  & 5.887&  &$13/2^+$       &$0^+$       \\
242 &149 &1808.62&     1823.08 & 7.47 &  7.53 & 10.42  & 11.95  & 4.22   & 4.02   & $-$5.24  & $-$6.14  & 5.994  & 6.090 &  5.839  & 5.893&  &$13/2^+$       &$9/2^+$     \\
243 &150 &1814.77&             & 7.47 &       & 10.37  & 12.29  & 6.15   & 4.19   & $-$5.22  & $-$6.32  & 6.005  & 6.102 &  5.845  & 5.899&  &$13/2^+$       &$0^+$       \\
244 &151 &1818.84&             & 7.45 &       & 10.22  & 12.71  & 4.07   & 4.39   & $-$5.14  & $-$6.53  & 6.015  & 6.114 &  5.852  & 5.906&  &$13/2^+$       &$9/2^+$     \\
245 &152 &1824.96&             & 7.45 &       & 10.19  & 13.04  & 6.12   & 4.55   & $-$5.13  & $-$6.69  & 6.026  & 6.126 &  5.858  & 5.912&  &$13/2^+$       &$0^+$       \\
246 &153 &1828.89&             & 7.43 &       & 10.05  & 13.47  & 3.93   & 4.78   & $-$5.05  & $-$6.91  & 6.037  & 6.139 &  5.865  & 5.919&  &$13/2^+$       &$9/2^+$     \\
247 &154 &1835.00&             & 7.43 &       & 10.04  & 13.80  & 6.11   & 4.93   & $-$5.05  & $-$7.05  & 6.047  & 6.151 &  5.871  & 5.925&  &$13/2^+$       &$0^+$       \\
248 &155 &1838.85&             & 7.41 &       & 9.96   & 14.20  & 3.85   & 5.13   & $-$5.01  & $-$7.24  & 6.057  & 6.163 &  5.877  & 5.931&  &$13/2^+$       &$15/2^-$    \\
249 &156 &1844.87&             & 7.41 &       & 9.87   & 14.56  & 6.02   & 5.30   & $-$4.97  & $-$7.42  & 6.068  & 6.175 &  5.884  & 5.938&  &$13/2^+$       &$0^+$       \\
250 &157 &1848.66&             & 7.39 &       & 9.81   & 14.96  & 3.79   & 5.50   & $-$4.92  & $-$7.61  & 6.078  & 6.187 &  5.890  & 5.944&  &$13/2^+$       &$15/2^-$    \\
251 &158 &1854.59&             & 7.39 &       & 9.72   & 15.31  & 5.93   & 5.67   & $-$4.89  & $-$7.79  & 6.089  & 6.199 &  5.897  & 5.951&  &$13/2^+$       &$0^+$       \\
252 &159 &1858.31&             & 7.37 &       & 9.65   & 15.70  & 3.72   & 5.87   & $-$4.84  & $-$7.98  & 6.099  & 6.211 &  5.903  & 5.957&  &$13/2^+$       &$15/2^-$    \\
253 &160 &1864.17&             & 7.37 &       & 9.58   & 16.06  & 5.86   & 6.04   & $-$4.81  & $-$8.16  & 6.110  & 6.223 &  5.910  & 5.964&  &$13/2^+$       &$0^+$       \\
254 &161 &1867.83&             & 7.35 &       & 9.52   & 16.40  & 3.66   & 6.21   & $-$4.82  & $-$8.32  & 6.121  & 6.236 &  5.917  & 5.970&  &$13/2^+$       &$7/2^+$     \\
255 &162 &1873.60&             & 7.35 &       & 9.43   & 16.77  & 5.77   & 6.39   & $-$4.74  & $-$8.51  & 6.131  & 6.247 &  5.923  & 5.976&  &$13/2^+$       &$0^+$       \\
256 &163 &1877.30&             & 7.33 &       & 9.47   & 17.13  & 3.70   & 6.57   & $-$4.74  & $-$8.67  & 6.142  & 6.260 &  5.930  & 5.983&  &$13/2^+$       &$7/2^+$     \\
257 &164 &1882.90&             & 7.33 &       & 9.30   & 17.47  & 5.60   & 6.74   & $-$4.67  & $-$8.86  & 6.152  & 6.272 &  5.935  & 5.989&  &$13/2^+$       &$0^+$       \\
258 &165 &1886.62&             & 7.31 &       & 9.32   & 17.84  & 3.72   & 6.92   & $-$4.66  & $-$9.03  & 6.163  & 6.284 &  5.942  & 5.996&  &$13/2^+$       &$7/2^+$     \\
259 &166 &1892.06&             & 7.31 &       & 9.16   & 18.12  & 5.44   & 7.06   & $-$4.60  & $-$9.23  & 6.173  & 6.296 &  5.948  & 6.001&  &$13/2^+$       &$0^+$       \\
260 &167 &1895.78&             & 7.29 &       & 9.16   & 18.50  & 3.72   & 7.25   & $-$4.58  & $-$9.39  & 6.184  & 6.308 &  5.955  & 6.008&  &$13/2^+$       &$7/2^+$     \\
261 &168 &1901.09&             & 7.28 &       & 9.03   & 18.73  & 5.31   & 7.36   & $-$4.52  & $-$9.53  & 6.194  & 6.320 &  5.960  & 6.013&  &$13/2^+$       &$0^+$       \\
262 &169 &1904.77&             & 7.27 &       & 8.99   & 19.06  & 3.68   & 7.54   & $-$4.49  & $-$9.71  & 6.205  & 6.332 &  5.966  & 6.020&  &$13/2^+$       &$7/2^+$     \\
263 &170 &1909.99&             & 7.26 &       & 8.90   & 19.32  & 5.22   & 7.65   & $-$4.45  & $-$9.82  & 6.215  & 6.345 &  5.971  & 6.025&  &$13/2^+$       &$0^+$       \\
264 &171 &1913.65&             & 7.25 &       & 8.88   & 19.60  & 3.66   & 7.79   & $-$4.46  & $-$9.94  & 6.226  & 6.357 &  5.976  & 6.030&  &$13/2^+$       &$5/2^+$     \\
265 &172 &1918.74&             & 7.24 &       & 8.75   & 19.85  & 5.09   & 7.91   & $-$4.37  & $-$10.08 & 6.236  & 6.369 &  5.982  & 6.035&  &$13/2^+$       &$0^+$       \\
266 &173 &1922.41&             & 7.23 &       & 8.76   & 20.13  & 3.67   & 8.04   & $-$4.36  & $-$10.21 & 6.247  & 6.382 &  5.987  & 6.040&  &$13/2^+$       &$5/2^+$     \\
267 &174 &1927.32&             & 7.22 &       & 8.58   & 20.33  & 4.91   & 8.15   & $-$4.28  & $-$10.33 & 6.256  & 6.394 &  5.991  & 6.044&  &$13/2^+$       &$0^+$       \\
268 &175 &1930.97&             & 7.21 &       & 8.56   & 20.60  & 3.65   & 8.27   & $-$4.24  & $-$10.45 & 6.267  & 6.406 &  5.996  & 6.049&  &$13/2^+$       &$5/2^+$     \\
269 &176 &1935.71&             & 7.20 &       & 8.39   & 20.75  & 4.74   & 8.35   & $-$4.18  & $-$10.54 & 6.276  & 6.418 &  5.999  & 6.052&  &$13/2^+$       &$0^+$       \\
270 &177 &1939.27&             & 7.18 &       & 8.30   & 20.95  & 3.56   & 8.45   & $-$4.10  & $-$10.65 & 6.287  & 6.431 &  6.004  & 6.057&  &$13/2^+$       &$5/2^+$     \\
271 &178 &1943.90&             & 7.17 &       & 8.19   & 21.13  & 4.63   & 8.53   & $-$4.07  & $-$10.73 & 6.296  & 6.443 &  6.006  & 6.059&  &$13/2^+$       &$0^+$       \\
272 &179 &1947.51&             & 7.16 &       & 8.24   & 21.32  & 3.61   & 8.63   & $-$4.06  & $-$10.83 & 6.306  & 6.455 &  6.009  & 6.062&  &$13/2^+$       &$1/2^+$     \\
273 &180 &1951.86&             & 7.15 &       & 7.96   & 21.47  & 4.35   & 8.70   & $-$3.94  & $-$10.90 & 6.316  & 6.468 &  6.012  & 6.065&  &$13/2^+$       &$0^+$       \\
274 &181 &1955.42&             & 7.14 &       & 7.91   & 21.63  & 3.56   & 8.78   & $-$3.91  & $-$10.99 & 6.327  & 6.481 &  6.015  & 6.068&  &$13/2^+$       &$3/2^+$     \\
275 &182 &1959.56&             & 7.13 &       & 7.70   & 21.76  & 4.14   & 8.85   & $-$3.81  & $-$11.07 & 6.337  & 6.494 &  6.018  & 6.071&  &$13/2^+$       &$0^+$       \\
276 &183 &1963.06&             & 7.11 &       & 7.64   & 21.90  & 3.50   & 8.92   & $-$2.74  & $-$11.15 & 6.348  & 6.508 &  6.020  & 6.073&  &$13/2^+$       &$3/2^+$     \\
277 &184 &1967.12&             & 7.10 &       & 7.56   & 22.11  & 4.06   & 9.06   & $-$2.71  & $-$11.17 & 6.356  & 6.520 &  6.019  & 6.071&  &$7/2^-$        &$0^+$       \\
278 &185 &1967.32&             & 7.08 &       & 4.26   & 22.45  & 0.20   & 9.20   & $-$2.85  & $-$11.35 & 6.370  & 6.534 &  6.031  & 6.084&  &$7/2^-$        &$13/2^-$    \\
279 &186 &1968.99&             & 7.06 &       & 1.87   & 22.70  & 1.67   & 9.34   & $-$0.99  & $-$11.47 & 6.383  & 6.548 &  6.040  & 6.093&  &$7/2^-$        &$0^+$       \\
280 &187 &1969.21&             & 7.03 &       & 1.89   & 23.04  & 0.22   & 9.49   & $-$1.00  & $-$11.64 & 6.397  & 6.562 &  6.053  & 6.105&  &$7/2^-$        &$13/2^-$    \\
281 &188 &1970.90&             & 7.01 &       & 1.91   & 23.29  & 1.69   & 9.61   & $-$1.02  & $-$11.78 & 6.410  & 6.575 &  6.061  & 6.114&  &$7/2^-$        &$0^+$       \\
282 &189 &1971.16&             & 6.99 &       & 1.95   & 23.64  & 0.26   & 9.78   & $-$1.03  & $-$12.03 & 6.426  & 6.590 &  6.081  & 6.133&  &$13/2^+$       &$13/2^-$    \\
283 &190 &1972.88&             & 6.97 &       & 1.98   & 23.90  & 1.72   & 9.91   & $-$1.05  & $-$12.17 & 6.439  & 6.603 &  6.090  & 6.142&  &$13/2^+$       &$0^+$       \\
284 &191 &1973.16&             & 6.95 &       & 2.00   & 24.25  & 0.28   & 10.08  & $-$1.05  & $-$12.33 & 6.453  & 6.617 &  6.103  & 6.155&  &$13/2^+$       &$13/2^-$    \\
285 &192 &1974.91&             & 6.93 &       & 2.03   & 24.51  & 1.75   & 10.21  & $-$1.07  & $-$12.47 & 6.465  & 6.630 &  6.112  & 6.164&  &$13/2^+$       &$0^+$       \\
286 &193 &1975.19&             & 6.91 &       & 2.03   & 24.85  & 0.28   & 10.38  & $-$1.06  & $-$12.65 & 6.479  & 6.643 &  6.125  & 6.177&  &$13/2^+$       &$13/2^-$    \\
287 &194 &1976.97&             & 6.89 &       & 2.06   & 25.10  & 1.78   & 10.50  & $-$1.09  & $-$12.79 & 6.492  & 6.656 &  6.134  & 6.186&  &$13/2^+$       &$0^+$       \\
288 &195 &1977.23&             & 6.87 &       & 2.04   & 25.43  & 0.26   & 10.66  & $-$1.07  & $-$12.95 & 6.505  & 6.670 &  6.146  & 6.197&  &$13/2^+$       &$13/2^-$    \\
289 &196 &1979.06&             & 6.85 &       & 2.09   & 25.69  & 1.83   & 10.79  & $-$1.09  & $-$13.09 & 6.518  & 6.683 &  6.155  & 6.207&  &$13/2^+$       &$0^+$       \\
290 &197 &1979.27&             & 6.83 &       & 2.04   & 25.94  & 0.21   & 10.92  & $-$1.06  & $-$13.31 & 6.531  & 6.696 &  6.165  & 6.217&  &$13/2^+$       &$13/2^-$    \\
291 &198 &1981.15&             & 6.81 &       & 2.09   & 26.24  & 1.88   & 11.07  & $-$1.09  & $-$13.36 & 6.543  & 6.709 &  6.175  & 6.226&  &$13/2^+$       &$0^+$       \\
292 &199 &1981.40&             & 6.79 &       & 2.13   & 26.50  & 0.25   & 11.19  & $-$1.10  & $-$13.51 & 6.556  & 6.722 &  6.184  & 6.235&  &$13/2^+$       &$11/2^-$    \\
293 &200 &1983.21&             & 6.77 &       & 2.06   & 26.76  & 1.81   & 11.32  & $-$1.07  & $-$13.68 & 6.568  & 6.735 &  6.193  & 6.244&  &$13/2^+$       &$0^+$       \\
294 &201 &1983.49&             & 6.75 &       & 2.09   & 27.02  & 0.28   & 11.45  & $-$1.07  & $-$13.79 & 6.580  & 6.748 &  6.202  & 6.253&  &$13/2^+$       &$11/2^-$    \\
295 &202 &1985.22&             & 6.73 &       & 2.01   & 27.23  & 1.73   & 11.55  & $-$1.04  & $-$13.84 & 6.592  & 6.761 &  6.209  & 6.260&  &$13/2^+$       &$0^+$       \\
296 &203 &1985.49&             & 6.71 &       & 2.00   & 27.48  & 0.27   & 11.67  & $-$1.02  & $-$13.99 & 6.604  & 6.774 &  6.217  & 6.269&  &$13/2^+$       &$11/2^-$    \\
297 &204 &1987.17&             & 6.69 &       & 1.95   & 27.66  & 1.68   & 11.77  & $-$1.00  & $-$14.05 & 6.615  & 6.787 &  6.223  & 6.274&  &$13/2^+$       &$0^+$       \\
298 &205 &1987.40&             & 6.67 &       & 1.91   & 27.89  & 0.23   & 11.88  & $-$0.97  & $-$14.16 & 6.628  & 6.800 &  6.231  & 6.282&  &$13/2^+$       &$11/2^-$    \\
299 &206 &1989.04&             & 6.65 &       & 1.87   & 28.06  & 1.64   & 11.97  & $-$0.96  & $-$14.28 & 6.639  & 6.812 &  6.236  & 6.288&  &$13/2^+$       &$0^+$       \\
300 &207 &1989.20&             & 6.63 &       & 1.80   & 28.28  & 0.16   & 12.08  & $-$0.91  & $-$14.35 & 6.651  & 6.826 &  6.244  & 6.295&  &$13/2^+$       &$11/2^-$    \\
301 &208 &1990.82&             & 6.61 &       & 1.78   & 28.44  & 1.62   & 12.16  & $-$0.91  & $-$14.47 & 6.662  & 6.838 &  6.249  & 6.300&  &$13/2^+$       &$0^+$       \\
302 &209 &1990.86&             & 6.59 &       & 1.66   & 28.66  & 0.04   & 12.27  & $-$0.84  & $-$14.56 & 6.674  & 6.852 &  6.256  & 6.307&  &$13/2^+$       &$11/2^-$    \\
303 &210 &1992.50&             & 6.58 &       & 1.68   & 28.81  & 1.64   & 12.35  & $-$0.86  & $-$14.70 & 6.685  & 6.864 &  6.261  & 6.312&  &$13/2^+$       &$0^+$       \\
304 &211 &1992.38&             & 6.55 &       & 1.52   & 28.94  & \underline{$-$0.12}  & 12.46  & $-$0.78  & $-$14.73 & 6.697  & 6.878 &  6.268  & 6.319&  &$13/2^+$  & $11/2^-$   \\
305 &212 &1994.07&             & 6.54 &       & 1.57   & 29.17  & 1.69   & 12.53  & $-$0.82  & $-$14.82 & 6.708  & 6.890 &  6.273  & 6.324&              &$13/2^+$  & $0^+$      \\
306 &213 &1994.00&             & 6.52 &       & 1.62   & 29.27  & \underline{$-$0.07}  & 12.60  & $-$0.83  & $-$14.79 & 6.719  & 6.907 &  6.266  & 6.317&  &$7/2^-$   & $7/2^-$    \\
307 &214 &1995.56&             & 6.50 &       & 1.49   & 29.53  & 1.56   & 12.72  & $-$0.78  & $-$15.01 & 6.731  & 6.916 &  6.285  & 6.335&              &$13/2^+$  & $0^+$      \\
308 &215 &1995.52&             & 6.48 &       & 1.52   & 29.67  & \underline{$-$0.04}  & 12.80  & $-$0.79  & $-$14.97 & 6.742  & 6.933 &  6.278  & 6.329&  &$7/2^-$   & $7/2^-$    \\
309 &216 &1996.99&             & 6.46 &       & 1.43   & 29.87  & 1.47   & 12.89  & $-$0.76  & $-$15.19 & 6.755  & 6.943 &  6.296  & 6.347&              &$13/2^+$  & $0^+$      \\
310 &217 &1996.94&             & 6.44 &       & 1.42   & 29.97  & \underline{$-$0.05}  & 12.97  & $-$0.77  & $-$15.15 & 6.766  & 6.960 &  6.289  & 6.340&  &$7/2^-$   & $7/2^-$    \\
311 &218 &1998.40&             & 6.43 &       & 1.41   & 30.22  & 1.46   & 13.08  & $-$0.75  & $-$15.37 & 6.778  & 6.969 &  6.307  & 6.358&              &$13/2^+$  & $0^+$      \\
312 &219 &1998.35&             & 6.40 &       & 1.41   & 30.29  & \underline{$-$0.05}  & 13.12  & $-$0.75  & $-$15.34 & 6.789  & 6.986 &  6.300  & 6.351&  &$7/2^-$   & $7/2^-$    \\
313 &220 &1999.79&             & 6.39 &       & 1.39   & 30.56  & 1.44   & 13.25  & $-$0.75  & $-$15.56 & 6.801  & 6.995 &  6.318  & 6.369&              &$13/2^+$  & $0^+$      \\
314 &221 &1999.76&             & 6.37 &       & 1.41   & 30.60  & \underline{$-$0.03}  & 13.28  & $-$0.76  & $-$15.50 & 6.816  & 7.019 &  6.309  & 6.360&  &$7/2^-$   & $3/2^-$    \\
315 &222 &2001.18&             & 6.35 &       & 1.39   & 30.89  & 1.42   & 13.42  & $-$0.75  & $-$15.73 & 6.824  & 7.021 &  6.329  & 6.380&  &$13/2^+$         &$0^+$     \\
316 &223 &2001.19&             & 6.33 &       & 1.43   & 30.93  & 0.01   & 13.45  & $-$0.76  & $-$15.67 & 6.839  & 7.045 &  6.320  & 6.370&  &$7/2^-$          &$3/2^-$   \\
317 &224 &2002.58&             & 6.32 &       & 1.40   & 31.22  & 1.39   & 13.59  & $-$0.76  & $-$15.91 & 6.848  & 7.047 &  6.340  & 6.390&  &$13/2^+$         &$0^+$     \\
318 &225 &2002.63&             & 6.30 &       & 1.44   & 31.27  & 0.05   & 13.61  & $-$0.77  & $-$15.84 & 6.862  & 7.070 &  6.330  & 6.381&  &$7/2^-$          &$3/2^-$   \\
319 &226 &2004.00&             & 6.28 &       & 1.42   & 31.56  & 1.37   & 13.77  & $-$0.76  & $-$16.07 & 6.870  & 7.073 &  6.351  & 6.401&  &$13/2^+$         &$0^+$     \\
320 &227 &2004.09&             & 6.26 &       & 1.46   & 31.64  & 0.09   & 13.79  & $-$0.78  & $-$16.12 & 6.887  & 7.094 &  6.353  & 6.403&  &$13/2^+$         &$3/2^-$   \\
321 &228 &2005.43&             & 6.25 &       & 1.43   & 31.88  & 1.34   & 13.93  & $-$0.77  & $-$16.25 & 6.893  & 7.099 &  6.361  & 6.411&  &$13/2^+$         &$0^+$     \\
322 &229 &2005.58&             & 6.23 &       & 1.49   & 32.01  & 0.15   & 14.00  & $-$0.79  & $-$16.30 & 6.909  & 7.118 &  6.364  & 6.414&  &$13/2^+$         &$3/2^-$   \\
323 &230 &2006.89&             & 6.21 &       & 1.46   & 32.21  & 1.31   & 14.10  & $-$0.78  & $-$16.41 & 6.916  & 7.124 &  6.372  & 6.422&  &$13/2^+$         &$0^+$     \\
324 &231 &2007.07&             & 6.19 &       & 1.49   & 32.36  & 0.18   & 14.18  & $-$0.80  & $-$16.48 & 6.931  & 7.143 &  6.375  & 6.425&  &$13/2^+$         &$3/2^-$   \\
325 &232 &2008.38&             & 6.18 &       & 1.49   & 32.55  & 1.31   & 14.27  & $-$0.79  & $-$16.58 & 6.938  & 7.149 &  6.382  & 6.432&  &$13/2^+$         &$0^+$     \\
326 &233 &2008.57&             & 6.16 &       & 1.50   & 32.69  & 0.19   & 14.35  & $-$0.81  & $-$16.65 & 6.953  & 7.167 &  6.386  & 6.435&  &$13/2^+$         &$3/2^-$   \\
327 &234 &2009.89&             & 6.15 &       & 1.51   & 32.87  & 1.32   & 14.44  & $-$0.81  & $-$16.75 & 6.961  & 7.174 &  6.392  & 6.442&  &$13/2^+$         &$0^+$     \\
328 &235 &2010.10&             & 6.13 &       & 1.53   & 33.03  & 0.21   & 14.51  & $-$0.82  & $-$16.82 & 6.975  & 7.191 &  6.396  & 6.446&  &$13/2^+$         &$3/2^-$   \\
329 &236 &2011.44&             & 6.11 &       & 1.55   & 33.22  & 1.34   & 14.61  & $-$0.82  & $-$16.93 & 6.983  & 7.199 &  6.403  & 6.452&  &$13/2^+$         &$0^+$     \\
330 &237 &2011.67&             & 6.10 &       & 1.57   & 33.36  & 0.23   & 14.69  & $-$0.83  & $-$16.99 & 6.996  & 7.214 &  6.407  & 6.457&  &$13/2^+$         &$3/2^-$   \\
331 &238 &2013.01&             & 6.08 &       & 1.57   & 33.55  & 1.34   & 14.78  & $-$0.83  & $-$17.09 & 7.005  & 7.223 &  6.413  & 6.462&  &$13/2^+$         &$0^+$     \\
332 &239 &2013.26&             & 6.06 &       & 1.59   & 33.68  & 0.25   & 14.86  & $-$0.84  & $-$17.15 & 7.018  & 7.238 &  6.418  & 6.467&  &$13/2^+$         &$3/2^-$   \\
333 &240 &2014.61&             & 6.05 &       & 1.60   & 33.89  & 1.35   & 14.95  & $-$0.84  & $-$17.24 & 7.027  & 7.248 &  6.423  & 6.472&  &$13/2^+$         &$0^+$     \\
334 &241 &2014.89&             & 6.03 &       & 1.63   & 34.02  & 0.28   & 15.02  & $-$0.85  & $-$17.32 & 7.039  & 7.261 &  6.428  & 6.478&  &$13/2^+$         &$3/2^-$   \\
335 &242 &2016.24&             & 6.02 &       & 1.63   & 34.23  & 1.35   & 15.12  & $-$0.85  & $-$17.41 & 7.049  & 7.272 &  6.433  & 6.482&  &$13/2^+$         &$0^+$     \\
336 &243 &2016.55&             & 6.00 &       & 1.66   & 34.37  & 0.31   & 15.18  & $-$0.87  & $-$17.48 & 7.062  & 7.288 &  6.436  & 6.486&  &$13/2^+$         &$1/2^-$   \\
337 &244 &2017.90&             & 5.99 &       & 1.66   & 34.58  & 1.35   & 15.29  & $-$0.86  & $-$17.58 & 7.071  & 7.296 &  6.442  & 6.492&  &$13/2^+$         &$0^+$     \\
338 &245 &2018.25&             & 5.97 &       & 1.70   & 34.73  & 0.35   & 15.35  & $-$0.88  & $-$17.65 & 7.084  & 7.311 &  6.446  & 6.496&  &$13/2^+$         &$1/2^-$   \\
339 &246 &2019.58&             & 5.96 &       & 1.68   & 34.92  & 1.33   & 15.45  & $-$0.87  & $-$17.74 & 7.092  & 7.320 &  6.452  & 6.501&  &$13/2^+$         &$0^+$     \\
340 &247 &2019.99&             & 5.94 &       & 1.74   & 35.11  & 0.41   & 15.54  & $-$0.89  & $-$17.81 & 7.105  & 7.334 &  6.456  & 6.506&  &$13/2^+$         &$1/2^-$   \\
341 &248 &2021.30&             & 5.93 &       & 1.72   & 35.27  & 1.31   & 15.62  & $-$0.88  & $-$17.91 & 7.114  & 7.343 &  6.462  & 6.511&  &$13/2^+$         &$0^+$     \\
342 &249 &2021.75&             & 5.91 &       & 1.76   & 35.48  & 0.45   & 15.71  & $-$0.90  & $-$17.98 & 7.125  & 7.356 &  6.466  & 6.516&  &$13/2^+$         &$1/2^-$   \\
343 &250 &2023.05&             & 5.90 &       & 1.75   & 35.63  & 1.30   & 15.79  & $-$0.89  & $-$18.06 & 7.135  & 7.367 &  6.471  & 6.520&  &$13/2^+$         &$0^+$     \\
344 &251 &2023.54&             & 5.88 &       & 1.79   & 35.86  & 0.49   & 15.89  & $-$0.91  & $-$18.15 & 7.146  & 7.379 &  6.476  & 6.526&  &$13/2^+$         &$1/2^-$   \\
345 &252 &2024.82&             & 5.87 &       & 1.77   & 35.98  & 1.28   & 15.96  & $-$0.90  & $-$18.22 & 7.157  & 7.391 &  6.480  & 6.529&  &$13/2^+$         &$0^+$     \\
346 &253 &2025.36&             & 5.85 &       & 1.82   & 36.25  & 0.54   & 16.07  & $-$0.92  & $-$18.31 & 7.167  & 7.401 &  6.486  & 6.535&  &$13/2^+$         &$1/2^-$   \\
347 &254 &2026.61&             & 5.84 &       & 1.79   & 36.33  & 1.25   & 16.11  & $-$0.91  & $-$18.38 & 7.178  & 7.415 &  6.489  & 6.538&  &$13/2^+$         &$0^+$     \\
348 &255 &2027.20&             & 5.83 &       & 1.84   & 36.63  & 0.59   & 16.24  & $-$0.93  & $-$18.49 & 7.188  & 7.424 &  6.496  & 6.545&  &$13/2^+$         &$1/2^-$   \\
349 &256 &2028.43&             & 5.81 &       & 1.82   & 36.68  & 1.23   & 16.27  & $-$0.91  & $-$18.53 & 7.200  & 7.438 &  6.497  & 6.546&  &$13/2^+$         &$0^+$     \\
350 &257 &2029.07&             & 5.80 &       & 1.87   & 37.01  & 0.64   & 16.41  & \underline{0.59}   & $-$18.65 & 7.208  & 7.446 &  6.505 & 6.554&  &$13/2^+$     & $1/2^-$ \\
351 &258 &2030.27&             & 5.78 &       & 1.84   & 37.03  & 1.20   & 16.42  & $-$1.77   & $-$18.68 & 7.221  & 7.463 &  6.505  & 6.554&            &$13/2^+$     & $0^+$   \\
\multicolumn{2}{l}{\Large{$\sigma$}} &10.30  &&&&&&&&&&&&&  \\ \hline

\multicolumn{8}{l}{$Z=94~~(\rm{Pu})$} &\\
%218 &124 &1651.37&             & 7.58 &       &        & 0.05   &        & 1.22   & -10.11 & \underline{0.35}   & 5.700  & 5.745 &  5.640  & 5.696&  & $0^+$         & $0^+$\\
219 &125 &1661.10&             & 7.58 &       &        & 0.43   & 9.73   & 1.37   & $-$10.13 & \underline{0.17}& 5.708 & 5.757 & 5.644& 5.700& &$0^+$       &$1/2^-$   \\
220 &126 &1670.87&             & 7.59 &       & 19.50  & 0.82   & 9.77   & 1.55   & $-$8.92  & $-$0.02  & 5.717  & 5.768 &  5.647  & 5.704&      &$0^+$       &$0^+$     \\
221 &127 &1677.23&             & 7.59 &       & 16.13  & 1.27   & 6.36   & 1.79   & $-$9.34  & $-$0.26  & 5.731  & 5.785 &  5.659  & 5.715&      &$0^+$       &$11/2^+$  \\
222 &128 &1685.06&             & 7.59 &       & 14.19  & 1.73   & 7.83   & 2.04   & $-$7.09  & $-$0.48  & 5.745  & 5.800 &  5.669  & 5.726&      &$0^+$       &$0^+$     \\
223 &129 &1691.33&             & 7.58 &       & 14.10  & 2.17   & 6.27   & 2.29   & $-$7.04  & $-$0.72  & 5.759  & 5.816 &  5.681  & 5.737&      &$0^+$       &$11/2^+$  \\
224 &130 &1699.07&             & 7.59 &       & 14.01  & 2.61   & 7.74   & 2.55   & $-$7.01  & $-$0.94  & 5.773  & 5.831 &  5.691  & 5.747&      &$0^+$       &$0^+$     \\
225 &131 &1705.27&             & 7.58 &       & 13.94  & 3.06   & 6.20   & 2.82   & $-$6.96  & $-$1.18  & 5.787  & 5.847 &  5.703  & 5.759&      &$0^+$       &$11/2^+$  \\
226 &132 &1712.94&             & 7.58 &       & 13.87  & 3.52   & 7.67   & 3.05   & $-$6.93  & $-$1.40  & 5.800  & 5.862 &  5.713  & 5.769&      &$0^+$       &$0^+$     \\
227 &133 &1719.05&             & 7.57 &       & 13.78  & 3.97   & 6.11   & 3.23   & $-$6.87  & $-$1.64  & 5.814  & 5.877 &  5.725  & 5.780&      &$0^+$       &$11/2^+$  \\
228 &134 &1726.64&     1730.64 & 7.57 &  7.59 & 13.70  & 4.43   & 7.59   & 3.43   & $-$6.85  & $-$1.86  & 5.827  & 5.892 &  5.735  & 5.790&      &$0^+$       &$0^+$     \\
229 &135 &1732.66&     1737.40 & 7.57 &  7.59 & 13.61  & 4.91   & 6.02   & 3.64   & $-$6.75  & $-$2.10  & 5.841  & 5.907 &  5.747  & 5.802&      &$0^+$       &$11/2^+$  \\
230 &136 &1740.17&     1745.93 & 7.57 &  7.59 & 13.53  & 5.36   & 7.51   & 3.84   & $-$6.72  & $-$2.33  & 5.854  & 5.921 &  5.757  & 5.812&      &$0^+$       &$0^+$     \\
231 &137 &1745.94&     1752.65 & 7.56 &  7.59 & 13.28  & 5.86   & 5.77   & 4.05   & $-$6.36  & $-$2.58  & 5.869  & 5.936 &  5.770  & 5.825&      &$0^+$       &$11/2^+$  \\
232 &138 &1753.34&     1760.64 & 7.56 &  7.59 & 13.17  & 6.29   & 7.40   & 4.25   & $-$6.38  & $-$2.80  & 5.881  & 5.950 &  5.779  & 5.834&      &$0^+$       &$0^+$     \\
233 &139 &1758.41&     1767.03 & 7.55 &  7.58 & 12.47  & 6.67   & 5.07   & 4.45   & $-$6.37  & $-$2.98  & 5.893  & 5.964 &  5.786  & 5.841&5.854 &$0^+$       &$9/2^+$   \\
234 &140 &1765.50&     1774.80 & 7.54 &  7.58 & 12.16  & 7.05   & 7.09   & 4.65   & $-$6.00  & $-$3.18  & 5.903  & 5.976 &  5.792  & 5.847&5.860 &$0^+$       &$0^+$     \\
235 &141 &1770.41&     1781.04 & 7.53 &  7.58 & 12.00  & 7.41   & 4.91   & 4.85   & $-$5.92  & $-$3.36  & 5.914  & 5.989 &  5.798  & 5.853&5.870 &$0^+$       &$9/2^+$   \\
236 &142 &1777.16&     1788.39 & 7.53 &  7.58 & 11.66  & 7.80   & 6.75   & 5.04   & $-$5.83  & $-$3.55  & 5.924  & 6.002 &  5.804  & 5.859&5.875 &$0^+$       &$0^+$     \\
237 &143 &1781.94&     1794.27 & 7.52 &  7.57 & 11.53  & 8.15   & 4.78   & 5.24   & $-$5.76  & $-$3.73  & 5.935  & 6.015 &  5.810  & 5.865&5.882 &$0^+$       &$9/2^+$   \\
238 &144 &1788.53&     1801.27 & 7.51 &  7.57 & 11.37  & 8.54   & 6.59   & 5.43   & $-$5.70  & $-$3.93  & 5.945  & 6.027 &  5.817  & 5.872&      &$0^+$       &$0^+$     \\
239 &145 &1793.19&     1806.91 & 7.50 &  7.56 & 11.25  & 8.91   & 4.66   & 5.63   & $-$5.63  & $-$4.11  & 5.956  & 6.040 &  5.823  & 5.878&5.895 &$0^+$       &$9/2^+$   \\
240 &146 &1799.66&     1813.45 & 7.50 &  7.56 & 11.13  & 9.27   & 6.47   & 5.81   & $-$5.59  & $-$4.30  & 5.966  & 6.052 &  5.829  & 5.884&      &$0^+$       &$0^+$     \\
241 &147 &1804.20&     1818.69 & 7.49 &  7.55 & 11.01  & 9.66   & 4.54   & 6.00   & $-$5.52  & $-$4.48  & 5.977  & 6.065 &  5.836  & 5.890&      &$0^+$       &$9/2^+$   \\
242 &148 &1810.59&     1825.00 & 7.48 &  7.54 & 10.93  & 10.01  & 6.39   & 6.19   & $-$5.49  & $-$4.67  & 5.987  & 6.077 &  5.842  & 5.896&      &$0^+$       &$0^+$     \\
243 &149 &1814.99&     1830.03 & 7.47 &  7.53 & 10.79  & 10.39  & 4.40   & 6.37   & $-$5.42  & $-$4.86  & 5.998  & 6.090 &  5.848  & 5.903&      &$0^+$       &$9/2^+$   \\
244 &150 &1821.33&     1836.05 & 7.46 &  7.52 & 10.74  & 10.75  & 6.34   & 6.56   & $-$5.40  & $-$5.04  & 6.008  & 6.102 &  5.855  & 5.909&      &$0^+$       &$0^+$     \\
245 &151 &1825.59&     1840.75 & 7.45 &  7.51 & 10.60  & 11.14  & 4.26   & 6.75   & $-$5.32  & $-$5.23  & 6.019  & 6.114 &  5.861  & 5.916&      &$0^+$       &$9/2^+$   \\
246 &152 &1831.89&     1846.61 & 7.45 &  7.51 & 10.56  & 11.48  & 6.30   & 6.93   & $-$5.31  & $-$5.40  & 6.029  & 6.126 &  5.867  & 5.922&      &$0^+$       &$0^+$     \\
247 &153 &1835.99&             & 7.43 &       & 10.40  & 11.88  & 4.10   & 7.10   & $-$5.22  & $-$5.60  & 6.040  & 6.139 &  5.875  & 5.929&      &$0^+$       &$9/2^+$   \\
248 &154 &1842.28&             & 7.43 &       & 10.39  & 12.21  & 6.29   & 7.28   & $-$5.22  & $-$5.77  & 6.050  & 6.151 &  5.880  & 5.934&      &$0^+$       &$0^+$     \\
249 &155 &1846.31&             & 7.41 &       & 10.32  & 12.59  & 4.03   & 7.46   & $-$5.18  & $-$5.96  & 6.060  & 6.162 &  5.887  & 5.941&      &$0^+$       &$15/2^-$  \\
250 &156 &1852.50&             & 7.41 &       & 10.22  & 12.93  & 6.19   & 7.63   & $-$5.14  & $-$6.13  & 6.070  & 6.175 &  5.893  & 5.947&      &$0^+$       &$0^+$     \\
251 &157 &1856.47&             & 7.40 &       & 10.16  & 13.31  & 3.97   & 7.81   & $-$5.09  & $-$6.32  & 6.081  & 6.186 &  5.900  & 5.954&      &$0^+$       &$15/2^-$  \\
252 &158 &1862.57&             & 7.39 &       & 10.07  & 13.65  & 6.10   & 7.98   & $-$5.06  & $-$6.49  & 6.091  & 6.199 &  5.907  & 5.960&      &$0^+$       &$0^+$     \\
253 &159 &1866.46&             & 7.38 &       & 9.99   & 14.02  & 3.89   & 8.15   & $-$5.00  & $-$6.68  & 6.102  & 6.210 &  5.913  & 5.967&      &$0^+$       &$15/2^-$  \\
254 &160 &1872.48&             & 7.37 &       & 9.91   & 14.35  & 6.02   & 8.31   & $-$4.98  & $-$6.85  & 6.112  & 6.223 &  5.920  & 5.973&      &$0^+$       &$0^+$     \\
255 &161 &1876.32&             & 7.36 &       & 9.86   & 14.70  & 3.84   & 8.49   & $-$4.99  & $-$7.02  & 6.123  & 6.236 &  5.926  & 5.980&      &$0^+$       &$7/2^+$   \\
256 &162 &1882.25&             & 7.35 &       & 9.77   & 15.04  & 5.93   & 8.65   & $-$4.90  & $-$7.19  & 6.133  & 6.247 &  5.933  & 5.986&      &$0^+$       &$0^+$     \\
257 &163 &1886.12&             & 7.34 &       & 9.80   & 15.39  & 3.87   & 8.82   & $-$4.90  & $-$7.37  & 6.144  & 6.259 &  5.940  & 5.993&      &$0^+$       &$7/2^+$   \\
258 &164 &1891.87&             & 7.33 &       & 9.62   & 15.71  & 5.75   & 8.97   & $-$4.82  & $-$7.53  & 6.154  & 6.271 &  5.945  & 5.999&      &$0^+$       &$0^+$     \\
259 &165 &1895.76&             & 7.32 &       & 9.64   & 16.06  & 3.89   & 9.14   & $-$4.81  & $-$7.70  & 6.165  & 6.283 &  5.952  & 6.006&      &$0^+$       &$7/2^+$   \\
260 &166 &1901.35&             & 7.31 &       & 9.48   & 16.35  & 5.59   & 9.29   & $-$4.74  & $-$7.85  & 6.175  & 6.295 &  5.958  & 6.011&      &$0^+$       &$0^+$     \\
261 &167 &1905.24&             & 7.30 &       & 9.48   & 16.71  & 3.89   & 9.46   & $-$4.72  & $-$8.02  & 6.186  & 6.307 &  5.965  & 6.018&      &$0^+$       &$7/2^+$   \\
262 &168 &1910.69&             & 7.29 &       & 9.34   & 16.96  & 5.45   & 9.60   & $-$4.67  & $-$8.15  & 6.196  & 6.319 &  5.970  & 6.023&      &$0^+$       &$0^+$     \\
263 &169 &1914.53&             & 7.28 &       & 9.29   & 17.30  & 3.84   & 9.76   & $-$4.63  & $-$8.32  & 6.207  & 6.331 &  5.977  & 6.030&      &$0^+$       &$7/2^+$   \\
264 &170 &1919.87&             & 7.27 &       & 9.18   & 17.53  & 5.34   & 9.88   & $-$4.59  & $-$8.44  & 6.217  & 6.343 &  5.982  & 6.035&      &$0^+$       &$0^+$     \\
265 &171 &1923.67&             & 7.26 &       & 9.14   & 17.81  & 3.80   & 10.02  & $-$4.60  & $-$8.57  & 6.227  & 6.356 &  5.987  & 6.040&      &$0^+$       &$5/2^+$   \\
266 &172 &1928.90&             & 7.25 &       & 9.03   & 18.07  & 5.23   & 10.16  & $-$4.50  & $-$8.70  & 6.237  & 6.368 &  5.992  & 6.045&      &$0^+$       &$0^+$     \\
267 &173 &1932.71&             & 7.24 &       & 9.04   & 18.34  & 3.81   & 10.30  & $-$4.49  & $-$8.84  & 6.248  & 6.380 &  5.997  & 6.050&      &$0^+$       &$5/2^+$   \\
268 &174 &1937.74&             & 7.23 &       & 8.84   & 18.57  & 5.03   & 10.42  & $-$4.40  & $-$8.95  & 6.258  & 6.392 &  6.001  & 6.054&      &$0^+$       &$0^+$     \\
269 &175 &1941.52&             & 7.22 &       & 8.81   & 18.82  & 3.78   & 10.55  & $-$4.36  & $-$9.08  & 6.268  & 6.404 &  6.006  & 6.059&      &$0^+$       &$5/2^+$   \\
270 &176 &1946.37&             & 7.21 &       & 8.63   & 19.01  & 4.85   & 10.66  & $-$4.29  & $-$9.17  & 6.277  & 6.416 &  6.009  & 6.062&      &$0^+$       &$0^+$     \\
271 &177 &1950.05&             & 7.20 &       & 8.53   & 19.23  & 3.68   & 10.78  & $-$4.21  & $-$9.30  & 6.288  & 6.429 &  6.013  & 6.066&      &$0^+$       &$5/2^+$   \\
272 &178 &1954.79&             & 7.19 &       & 8.42   & 19.42  & 4.74   & 10.89  & $-$4.18  & $-$9.38  & 6.297  & 6.440 &  6.015  & 6.068&      &$0^+$       &$0^+$     \\
273 &179 &1958.51&             & 7.17 &       & 8.46   & 19.63  & 3.72   & 11.00  & $-$4.18  & $-$9.48  & 6.307  & 6.453 &  6.018  & 6.071&      &$0^+$       &$1/2^+$   \\
274 &180 &1962.98&             & 7.16 &       & 8.19   & 19.82  & 4.47   & 11.12  & $-$4.05  & $-$9.58  & 6.317  & 6.466 &  6.021  & 6.074&      &$0^+$       &$0^+$     \\
275 &181 &1966.65&             & 7.15 &       & 8.14   & 20.01  & 3.67   & 11.23  & $-$4.02  & $-$9.68  & 6.327  & 6.479 &  6.023  & 6.076&      &$0^+$       &$3/2^+$   \\
276 &182 &1970.91&             & 7.14 &       & 7.93   & 20.20  & 4.26   & 11.35  & $-$3.93  & $-$9.77  & 6.337  & 6.492 &  6.026  & 6.079&      &$0^+$       &$0^+$     \\
277 &183 &1974.52&             & 7.13 &       & 7.87   & 20.38  & 3.61   & 11.46  & $-$3.29  & $-$9.86  & 6.347  & 6.505 &  6.028  & 6.081&      &$0^+$       &$3/2^+$   \\
278 &184 &1978.64&             & 7.12 &       & 7.73   & 20.58  & 4.12   & 11.52  & $-$2.79  & $-$9.96  & 6.357  & 6.518 &  6.031  & 6.084&      &$0^+$       &$0^+$     \\
279 &185 &1979.02&             & 7.09 &       & 4.50   & 20.90  & 0.38   & 11.70  & $-$3.18  & $-$10.12 & 6.372  & 6.532 &  6.044  & 6.097&      &$0^+$       &$13/2^-$  \\
280 &186 &1980.83&             & 7.07 &       & 2.19   & 21.18  & 1.81   & 11.84  & $-$1.14  & $-$10.26 & 6.384  & 6.545 &  6.053  & 6.106&      &$0^+$       &$0^+$     \\
281 &187 &1981.22&             & 7.05 &       & 2.20   & 21.50  & 0.39   & 12.01  & $-$1.15  & $-$10.42 & 6.398  & 6.559 &  6.066  & 6.119&      &$0^+$       &$13/2^-$  \\
282 &188 &1983.05&             & 7.03 &       & 2.22   & 21.76  & 1.83   & 12.15  & $-$1.16  & $-$10.56 & 6.411  & 6.573 &  6.075  & 6.128&      &$0^+$       &$0^+$     \\
283 &189 &1983.46&             & 7.01 &       & 2.24   & 22.08  & 0.41   & 12.30  & $-$1.17  & $-$10.72 & 6.425  & 6.586 &  6.088  & 6.141&      &$0^+$       &$13/2^-$  \\
284 &190 &1985.32&             & 6.99 &       & 2.27   & 22.35  & 1.86   & 12.44  & $-$1.19  & $-$10.86 & 6.438  & 6.600 &  6.098  & 6.150&      &$0^+$       &$0^+$     \\
285 &191 &1985.74&             & 6.97 &       & 2.28   & 22.66  & 0.42   & 12.58  & $-$1.18  & $-$11.01 & 6.452  & 6.613 &  6.110  & 6.163&      &$0^+$       &$13/2^-$  \\
286 &192 &1987.62&             & 6.95 &       & 2.30   & 22.92  & 1.88   & 12.71  & $-$1.20  & $-$11.15 & 6.464  & 6.626 &  6.120  & 6.172&      &$0^+$       &$0^+$     \\
287 &193 &1988.04&             & 6.93 &       & 2.30   & 23.23  & 0.42   & 12.85  & $-$1.19  & $-$11.30 & 6.478  & 6.640 &  6.132  & 6.184&      &$0^+$       &$13/2^-$  \\
288 &194 &1989.96&             & 6.91 &       & 2.34   & 23.49  & 1.92   & 12.99  & $-$1.22  & $-$11.43 & 6.490  & 6.653 &  6.141  & 6.193&      &$0^+$       &$0^+$     \\
289 &195 &1990.35&             & 6.89 &       & 2.31   & 23.78  & 0.39   & 13.12  & $-$1.19  & $-$11.58 & 6.504  & 6.666 &  6.153  & 6.205&      &$0^+$       &$13/2^-$  \\
290 &196 &1992.31&             & 6.87 &       & 2.35   & 24.04  & 1.96   & 13.25  & $-$1.22  & $-$11.71 & 6.516  & 6.679 &  6.162  & 6.214&      &$0^+$       &$0^+$     \\
291 &197 &1992.65&             & 6.85 &       & 2.30   & 24.30  & 0.34   & 13.38  & $-$1.18  & $-$11.85 & 6.529  & 6.692 &  6.173  & 6.224&      &$0^+$       &$13/2^-$  \\
292 &198 &1994.66&             & 6.83 &       & 2.35   & 24.58  & 2.01   & 13.51  & $-$1.21  & $-$11.98 & 6.541  & 6.705 &  6.182  & 6.234&      &$0^+$       &$0^+$     \\
293 &199 &1995.04&             & 6.81 &       & 2.39   & 24.83  & 0.38   & 13.64  & $-$1.22  & $-$12.11 & 6.554  & 6.719 &  6.191  & 6.243&      &$0^+$       &$11/2^-$  \\
294 &200 &1996.97&             & 6.79 &       & 2.31   & 25.08  & 1.93   & 13.76  & $-$1.19  & $-$12.24 & 6.566  & 6.731 &  6.200  & 6.251&      &$0^+$       &$0^+$     \\
295 &201 &1997.38&             & 6.77 &       & 2.34   & 25.34  & 0.41   & 13.89  & $-$1.18  & $-$12.36 & 6.578  & 6.744 &  6.209  & 6.260&      &$0^+$       &$11/2^-$  \\
296 &202 &1999.23&             & 6.75 &       & 2.26   & 25.56  & 1.85   & 14.01  & $-$1.15  & $-$12.48 & 6.590  & 6.757 &  6.216  & 6.267&      &$0^+$       &$0^+$     \\
297 &203 &1999.62&             & 6.73 &       & 2.24   & 25.80  & 0.39   & 14.13  & $-$1.14  & $-$12.60 & 6.602  & 6.770 &  6.224  & 6.276&      &$0^+$       &$11/2^-$  \\
298 &204 &2001.41&             & 6.72 &       & 2.18   & 26.01  & 1.79   & 14.24  & $-$1.12  & $-$12.70 & 6.613  & 6.782 &  6.230  & 6.281&      &$0^+$       &$0^+$     \\
299 &205 &2001.77&             & 6.69 &       & 2.15   & 26.25  & 0.36   & 14.37  & $-$1.08  & $-$12.82 & 6.625  & 6.795 &  6.238  & 6.289&      &$0^+$       &$11/2^-$  \\
300 &206 &2003.51&             & 6.68 &       & 2.10   & 26.44  & 1.74   & 14.47  & $-$1.07  & $-$12.92 & 6.636  & 6.808 &  6.243  & 6.294&      &$0^+$       &$0^+$     \\
301 &207 &2003.79&             & 6.66 &       & 2.02   & 26.67  & 0.28   & 14.59  & $-$1.02  & $-$13.03 & 6.648  & 6.821 &  6.250  & 6.301&      &$0^+$       &$11/2^-$  \\
302 &208 &2005.52&             & 6.64 &       & 2.01   & 26.86  & 1.73   & 14.70  & $-$1.02  & $-$13.13 & 6.659  & 6.833 &  6.255  & 6.306&      &$0^+$       &$0^+$     \\
303 &209 &2005.67&             & 6.62 &       & 1.88   & 27.08  & 0.15   & 14.81  & $-$0.94  & $-$13.24 & 6.671  & 6.846 &  6.263  & 6.313&      &$0^+$       &$11/2^-$  \\
304 &210 &2007.41&             & 6.60 &       & 1.89   & 27.26  & 1.74   & 14.91  & $-$0.96  & $-$13.34 & 6.681  & 6.858 &  6.267  & 6.318&      &$0^+$       &$0^+$     \\
305 &211 &2007.39&             & 6.58 &       & 1.72   & 27.47  & \underline{$-$0.02}  & 15.01  & $-$0.87  & $-$13.44 & 6.694  & 6.872 &  6.275  & 6.325&  &$0^+$       &$11/2^-$ \\
306 &212 &2009.19&             & 6.57 &       & 1.78   & 27.65  & 1.80   & 15.12  & $-$0.91  & $-$13.54 & 6.704  & 6.884 &  6.279  & 6.330&              &$0^+$       &$0^+$    \\
307 &213 &2009.13&             & 6.54 &       & 1.74   & 27.73  & \underline{$-$0.06}  & 15.13  & $-$0.92  & $-$13.59 & 6.718  & 6.902 &  6.282  & 6.332&  &$0^+$       &$7/2^-$  \\
308 &214 &2010.87&             & 6.53 &       & 1.68   & 28.03  & 1.74   & 15.31  & $-$0.87  & $-$13.73 & 6.727  & 6.910 &  6.291  & 6.342&  &$0^+$        &$0^+$      \\
309 &215 &2010.88&             & 6.51 &       & 1.75   & 28.16  & 0.01   & 15.36  & $-$0.88  & $-$13.79 & 6.741  & 6.928 &  6.294  & 6.344&  &$0^+$        &$7/2^-$    \\
310 &216 &2012.48&             & 6.49 &       & 1.61   & 28.38  & 1.60   & 15.49  & $-$0.85  & $-$13.92 & 6.750  & 6.936 &  6.303  & 6.353&  &$0^+$        &$0^+$      \\
311 &217 &2012.50&             & 6.47 &       & 1.62   & 28.53  & 0.02   & 15.56  & $-$0.86  & $-$13.98 & 6.764  & 6.953 &  6.306  & 6.356&  &$0^+$        &$7/2^-$    \\
312 &218 &2014.06&             & 6.46 &       & 1.58   & 28.74  & 1.56   & 15.66  & $-$0.84  & $-$14.11 & 6.774  & 6.962 &  6.314  & 6.365&  &$0^+$        &$0^+$      \\
313 &219 &2014.08&             & 6.43 &       & 1.58   & 28.85  & 0.02   & 15.73  & $-$0.84  & $-$14.17 & 6.787  & 6.979 &  6.318  & 6.368&  &$0^+$        &$7/2^-$    \\
314 &220 &2015.63&             & 6.42 &       & 1.57   & 29.09  & 1.55   & 15.84  & $-$0.83  & $-$14.29 & 6.797  & 6.988 &  6.326  & 6.376&  &$0^+$        &$0^+$      \\
315 &221 &2015.66&             & 6.40 &       & 1.58   & 29.18  & 0.03   & 15.90  & $-$0.84  & $-$14.36 & 6.810  & 7.004 &  6.329  & 6.380&  &$0^+$        &$7/2^-$    \\
316 &222 &2017.19&             & 6.38 &       & 1.56   & 29.43  & 1.53   & 16.01  & $-$0.83  & $-$14.47 & 6.819  & 7.014 &  6.337  & 6.387&  &$0^+$        &$0^+$      \\
317 &223 &2017.24&             & 6.36 &       & 1.58   & 29.50  & 0.05   & 16.05  & $-$0.84  & $-$14.54 & 6.832  & 7.029 &  6.341  & 6.391&  &$0^+$        &$7/2^-$    \\
318 &224 &2018.76&             & 6.35 &       & 1.57   & 29.77  & 1.52   & 16.18  & $-$0.84  & $-$14.65 & 6.842  & 7.039 &  6.348  & 6.398&  &$0^+$        &$0^+$      \\
319 &225 &2018.85&             & 6.33 &       & 1.61   & 29.83  & 0.09   & 16.22  & $-$0.85  & $-$14.69 & 6.859  & 7.061 &  6.350  & 6.400&  &$0^+$        &$3/2^-$    \\
320 &226 &2020.35&             & 6.31 &       & 1.59   & 30.12  & 1.50   & 16.35  & $-$0.84  & $-$14.83 & 6.865  & 7.065 &  6.359  & 6.409&  &$0^+$        &$0^+$      \\
321 &227 &2020.48&             & 6.29 &       & 1.63   & 30.18  & 0.13   & 16.39  & $-$0.86  & $-$14.87 & 6.881  & 7.085 &  6.361  & 6.411&  &$0^+$        &$3/2^-$    \\
322 &228 &2021.95&             & 6.28 &       & 1.60   & 30.45  & 1.47   & 16.52  & $-$0.85  & $-$15.00 & 6.888  & 7.090 &  6.370  & 6.420&  &$0^+$        &$0^+$      \\
323 &229 &2022.13&             & 6.26 &       & 1.65   & 30.55  & 0.18   & 16.55  & $-$0.87  & $-$15.05 & 6.903  & 7.109 &  6.372  & 6.422&  &$0^+$        &$3/2^-$    \\
324 &230 &2023.57&             & 6.25 &       & 1.62   & 30.78  & 1.44   & 16.68  & $-$0.86  & $-$15.17 & 6.910  & 7.115 &  6.380  & 6.430&  &$0^+$        &$0^+$      \\
325 &231 &2023.81&             & 6.23 &       & 1.68   & 30.92  & 0.24   & 16.74  & $-$0.88  & $-$15.22 & 6.925  & 7.134 &  6.383  & 6.433&  &$0^+$        &$3/2^-$    \\
326 &232 &2025.22&             & 6.21 &       & 1.65   & 31.11  & 1.41   & 16.84  & $-$0.87  & $-$15.34 & 6.932  & 7.140 &  6.391  & 6.441&  &$0^+$        &$0^+$      \\
327 &233 &2025.49&             & 6.19 &       & 1.68   & 31.27  & 0.27   & 16.92  & $-$0.89  & $-$15.40 & 6.947  & 7.157 &  6.394  & 6.444&  &$0^+$        &$3/2^-$    \\
328 &234 &2026.90&             & 6.18 &       & 1.68   & 31.45  & 1.41   & 17.01  & $-$0.88  & $-$15.51 & 6.954  & 7.164 &  6.401  & 6.451&  &$0^+$        &$0^+$      \\
329 &235 &2027.18&             & 6.16 &       & 1.69   & 31.59  & 0.28   & 17.08  & $-$0.90  & $-$15.57 & 6.968  & 7.181 &  6.405  & 6.455&  &$0^+$        &$3/2^-$    \\
330 &236 &2028.60&             & 6.15 &       & 1.70   & 31.77  & 1.42   & 17.16  & $-$0.90  & $-$15.68 & 6.976  & 7.189 &  6.412  & 6.461&  &$0^+$        &$0^+$      \\
331 &237 &2028.91&             & 6.13 &       & 1.73   & 31.93  & 0.31   & 17.24  & $-$0.91  & $-$15.75 & 6.990  & 7.205 &  6.416  & 6.465&  &$0^+$        &$3/2^-$    \\
332 &238 &2030.33&             & 6.12 &       & 1.73   & 32.10  & 1.42   & 17.32  & $-$0.91  & $-$15.84 & 6.998  & 7.213 &  6.422  & 6.472&  &$0^+$        &$0^+$      \\
333 &239 &2030.67&             & 6.10 &       & 1.76   & 32.27  & 0.34   & 17.41  & $-$0.92  & $-$15.92 & 7.011  & 7.228 &  6.426  & 6.476&  &$0^+$        &$3/2^-$    \\
334 &240 &2032.10&             & 6.08 &       & 1.77   & 32.44  & 1.43   & 17.49  & $-$0.92  & $-$16.01 & 7.020  & 7.237 &  6.432  & 6.482&  &$0^+$        &$0^+$      \\
335 &241 &2032.46&             & 6.07 &       & 1.79   & 32.59  & 0.36   & 17.57  & $-$0.93  & $-$16.09 & 7.032  & 7.251 &  6.437  & 6.487&  &$0^+$        &$3/2^-$    \\
336 &242 &2033.88&             & 6.05 &       & 1.78   & 32.76  & 1.42   & 17.64  & $-$0.93  & $-$16.17 & 7.042  & 7.261 &  6.442  & 6.491&  &$0^+$        &$0^+$      \\
337 &243 &2034.27&             & 6.04 &       & 1.81   & 32.90  & 0.39   & 17.72  & $-$0.94  & $-$16.26 & 7.054  & 7.275 &  6.447  & 6.497&  &$0^+$        &$3/2^-$    \\
338 &244 &2035.70&             & 6.02 &       & 1.82   & 33.09  & 1.43   & 17.80  & $-$0.94  & $-$16.33 & 7.063  & 7.285 &  6.452  & 6.501&  &$0^+$        &$0^+$      \\
339 &245 &2036.12&             & 6.01 &       & 1.85   & 33.22  & 0.42   & 17.87  & $-$0.96  & $-$16.39 & 7.076  & 7.301 &  6.455  & 6.504&  &$0^+$        &$1/2^-$    \\
340 &246 &2037.54&             & 5.99 &       & 1.84   & 33.41  & 1.42   & 17.96  & $-$0.95  & $-$16.49 & 7.085  & 7.309 &  6.461  & 6.510&  &$0^+$        &$0^+$      \\
341 &247 &2038.01&             & 5.98 &       & 1.89   & 33.56  & 0.47   & 18.02  & $-$0.97  & $-$16.55 & 7.097  & 7.324 &  6.465  & 6.514&  &$0^+$        &$1/2^-$    \\
342 &248 &2039.41&             & 5.96 &       & 1.87   & 33.73  & 1.40   & 18.11  & $-$0.96  & $-$16.64 & 7.106  & 7.333 &  6.470  & 6.520&  &$0^+$        &$0^+$      \\
343 &249 &2039.93&             & 5.95 &       & 1.92   & 33.89  & 0.52   & 18.18  & $-$0.98  & $-$16.71 & 7.118  & 7.347 &  6.475  & 6.524&  &$0^+$        &$1/2^-$    \\
344 &250 &2041.31&             & 5.93 &       & 1.90   & 34.05  & 1.38   & 18.26  & $-$0.97  & $-$16.79 & 7.128  & 7.357 &  6.479  & 6.528&  &$0^+$        &$0^+$      \\
345 &251 &2041.88&             & 5.92 &       & 1.95   & 34.23  & 0.57   & 18.34  & $-$0.99  & $-$16.87 & 7.139  & 7.369 &  6.484  & 6.533&  &$0^+$        &$1/2^-$    \\
346 &252 &2043.23&             & 5.91 &       & 1.92   & 34.37  & 1.35   & 18.41  & $-$0.97  & $-$16.94 & 7.149  & 7.381 &  6.488  & 6.537&  &$0^+$        &$0^+$      \\
347 &253 &2043.85&             & 5.89 &       & 1.97   & 34.56  & 0.62   & 18.49  & $-$0.99  & $-$17.03 & 7.160  & 7.392 &  6.493  & 6.542&  &$0^+$        &$1/2^-$    \\
348 &254 &2045.17&             & 5.88 &       & 1.94   & 34.67  & 1.32   & 18.56  & $-$0.98  & $-$17.08 & 7.171  & 7.405 &  6.496  & 6.545&  &$0^+$        &$0^+$      \\
349 &255 &2045.85&             & 5.86 &       & 2.00   & 34.89  & 0.68   & 18.65  & $-$1.00  & $-$17.18 & 7.181  & 7.415 &  6.502  & 6.551&  &$0^+$        &$1/2^-$    \\
350 &256 &2047.13&             & 5.85 &       & 1.96   & 34.97  & 1.28   & 18.70  & $-$0.98  & $-$17.22 & 7.192  & 7.429 &  6.504  & 6.553&  &$0^+$        &$0^+$      \\
351 &257 &2047.87&             & 5.83 &       & 2.02   & 35.21  & 0.74   & 18.80  & $-$0.05   & $-$17.32 & 7.201  & 7.438 &  6.511  & 6.560& &$0^+$        &$1/2^-$    \\
352 &258 &2049.11&             & 5.82 &       & 1.98   & 35.26  & 1.24   & 18.84  & $-$1.87   & $-$17.35 & 7.214  & 7.454 &  6.511  & 6.560& &$0^+$        &$0^+$      \\

\multicolumn{2}{l}{\Large{$\sigma$}} & 11.63 &&&&&&&&&&&&&0.016  \\ \hline
\multicolumn{8}{l}{$Z=95~~(\rm{Am})$} &\\
%221 &126 &1669.38&             & 7.55 &       &        & 0.06   &        & -1.49  & -9.02  & \underline{0.33}   & 5.724  & 5.771 &  5.660  & 5.716&  & $0^+$         & $7/2^-$\\
222 &127 &1675.95&             & 7.55 &       &        & 0.51   & 6.57   & $-$1.28  & $-$9.56  &\underline{0.09}& 5.738  & 5.787 &  5.671  & 5.727& &$7/2^-$ &$11/2^+$ \\
223 &128 &1683.99&             & 7.55 &       & 14.61  & 0.97   & 8.04   & $-$1.07  & $-$7.30  & $-$0.14  & 5.752  & 5.803 &  5.682  & 5.738&       &$7/2^-$    &$0^+$     \\
224 &129 &1690.47&             & 7.55 &       & 14.52  & 1.43   & 6.48   & $-$0.86  & $-$7.25  & $-$0.38  & 5.766  & 5.818 &  5.693  & 5.749&       &$7/2^-$    &$11/2^+$  \\
225 &130 &1698.42&             & 7.55 &       & 14.43  & 1.90   & 7.95   & $-$0.65  & $-$7.22  & $-$0.61  & 5.779  & 5.834 &  5.703  & 5.759&       &$7/2^-$    &$0^+$     \\
226 &131 &1704.81&             & 7.54 &       & 14.34  & 2.36   & 6.39   & $-$0.46  & $-$7.16  & $-$0.84  & 5.793  & 5.849 &  5.714  & 5.770&       &$7/2^-$    &$11/2^+$  \\
227 &132 &1712.68&             & 7.54 &       & 14.26  & 2.79   & 7.87   & $-$0.26  & $-$7.13  & $-$1.07  & 5.806  & 5.864 &  5.724  & 5.780&       &$7/2^-$    &$0^+$     \\
228 &133 &1719.06&             & 7.54 &       & 14.25  & 3.24   & 6.38   & 0.01   & $-$7.14  & $-$1.30  & 5.821  & 5.879 &  5.738  & 5.794&       &$13/2^+$   &$11/2^+$  \\
229 &134 &1726.90&             & 7.54 &       & 14.22  & 3.69   & 7.84   & 0.26   & $-$7.11  & $-$1.52  & 5.834  & 5.894 &  5.749  & 5.804&       &$13/2^+$   &$0^+$     \\
230 &135 &1733.19&             & 7.54 &       & 14.13  & 4.17   & 6.29   & 0.53   & $-$7.02  & $-$1.76  & 5.848  & 5.909 &  5.760  & 5.816&       &$13/2^+$   &$11/2^+$  \\
231 &136 &1740.95&             & 7.54 &       & 14.05  & 4.62   & 7.76   & 0.78   & $-$6.98  & $-$1.98  & 5.861  & 5.923 &  5.771  & 5.826&       &$13/2^+$   &$0^+$     \\
232 &137 &1747.03&             & 7.53 &       & 13.84  & 5.14   & 6.08   & 1.09   & $-$6.59  & $-$2.24  & 5.875  & 5.938 &  5.784  & 5.839&       &$13/2^+$   &$11/2^+$  \\
233 &138 &1754.66&             & 7.53 &       & 13.71  & 5.57   & 7.63   & 1.32   & $-$6.61  & $-$2.46  & 5.887  & 5.952 &  5.793  & 5.848&       &$13/2^+$   &$0^+$     \\
234 &139 &1759.90&             & 7.52 &       & 12.87  & 5.94   & 5.24   & 1.49   & $-$6.60  & $-$2.64  & 5.899  & 5.966 &  5.800  & 5.855&       &$13/2^+$   &$9/2^+$   \\
235 &140 &1767.18&     1777.81 & 7.52 &  7.57 & 12.52  & 6.33   & 7.28   & 1.68   & $-$6.18  & $-$2.84  & 5.909  & 5.977 &  5.805  & 5.860&5.893  &$13/2^+$   &$0^+$     \\
236 &141 &1772.24&             & 7.51 &       & 12.34  & 6.68   & 5.06   & 1.83   & $-$6.10  & $-$3.02  & 5.919  & 5.991 &  5.812  & 5.866&       &$13/2^+$   &$9/2^+$   \\
237 &142 &1779.21&             & 7.51 &       & 12.03  & 7.09   & 6.97   & 2.05   & $-$6.01  & $-$3.22  & 5.929  & 6.003 &  5.818  & 5.873&5.905  &$13/2^+$   &$0^+$     \\
238 &143 &1784.14&     1798.23 & 7.50 &  7.56 & 11.90  & 7.44   & 4.93   & 2.20   & $-$5.94  & $-$3.40  & 5.940  & 6.016 &  5.824  & 5.879&  &$13/2^+$  &$9/2^+$    \\
239 &144 &1790.93&     1805.33 & 7.49 &  7.55 & 11.72  & 7.83   & 6.79   & 2.40   & $-$5.88  & $-$3.60  & 5.950  & 6.028 &  5.830  & 5.885&  &$13/2^+$  &$0^+$      \\
240 &145 &1795.77&     1811.28 & 7.48 &  7.55 & 11.63  & 8.21   & 4.84   & 2.58   & $-$5.82  & $-$3.78  & 5.961  & 6.041 &  5.837  & 5.891&  &$13/2^+$  &$9/2^+$    \\
241 &146 &1802.43&     1817.93 & 7.48 &  7.54 & 11.50  & 8.58   & 6.66   & 2.77   & $-$5.77  & $-$3.97  & 5.971  & 6.053 &  5.843  & 5.897&  &$13/2^+$  &$0^+$      \\
242 &147 &1807.14&     1823.46 & 7.47 &  7.53 & 11.37  & 8.94   & 4.71   & 2.94   & $-$5.71  & $-$4.16  & 5.982  & 6.066 &  5.849  & 5.904&  &$13/2^+$  &$9/2^+$    \\
243 &148 &1813.72&     1829.83 & 7.46 &  7.53 & 11.29  & 9.32   & 6.58   & 3.13   & $-$5.68  & $-$4.34  & 5.992  & 6.078 &  5.856  & 5.910&  &$13/2^+$  &$0^+$      \\
244 &149 &1818.31&     1835.20 & 7.45 &  7.52 & 11.17  & 9.69   & 4.59   & 3.32   & $-$5.61  & $-$4.53  & 6.003  & 6.090 &  5.862  & 5.916&  &$13/2^+$  &$9/2^+$    \\
245 &150 &1824.83&     1841.25 & 7.45 &  7.52 & 11.11  & 10.06  & 6.52   & 3.50   & $-$5.59  & $-$4.71  & 6.013  & 6.102 &  5.868  & 5.922&  &$13/2^+$  &$0^+$      \\
246 &151 &1829.29&      & 7.44 &    & 10.98  & 10.45  & 4.46   & 3.70   & $-$5.51  & $-$4.91  & 6.023  & 6.115 &  5.875  & 5.929&  &$13/2^+$  &$9/2^+$    \\
247 &152 &1835.76&             & 7.43 &       & 10.93  & 10.80  & 6.47   & 3.87   & $-$5.50  & $-$5.08  & 6.033  & 6.127 &  5.881  & 5.935&  &$13/2^+$  &$0^+$      \\
248 &153 &1840.08&             & 7.42 &       & 10.79  & 11.19  & 4.32   & 4.09   & $-$5.42  & $-$5.28  & 6.044  & 6.139 &  5.888  & 5.942&  &$13/2^+$  &$9/2^+$    \\
249 &154 &1846.53&             & 7.42 &       & 10.77  & 11.53  & 6.45   & 4.25   & $-$5.41  & $-$5.45  & 6.054  & 6.151 &  5.894  & 5.948&  &$13/2^+$  &$0^+$      \\
250 &155 &1850.76&             & 7.40 &       & 10.68  & 11.91  & 4.23   & 4.45   & $-$5.37  & $-$5.64  & 6.064  & 6.162 &  5.900  & 5.954&  &$13/2^+$  &$15/2^-$   \\
251 &156 &1857.13&             & 7.40 &       & 10.60  & 12.26  & 6.37   & 4.63   & $-$5.33  & $-$5.82  & 6.075  & 6.175 &  5.907  & 5.961&  &$13/2^+$  &$0^+$      \\
252 &157 &1861.29&             & 7.39 &       & 10.53  & 12.63  & 4.16   & 4.82   & $-$5.28  & $-$6.00  & 6.085  & 6.186 &  5.913  & 5.967&  &$13/2^+$  &$15/2^-$   \\
253 &158 &1867.57&             & 7.38 &       & 10.44  & 12.98  & 6.28   & 5.00   & $-$5.24  & $-$6.18  & 6.095  & 6.198 &  5.920  & 5.974&  &$13/2^+$  &$0^+$      \\
254 &159 &1871.66&             & 7.37 &       & 10.37  & 13.35  & 4.09   & 5.20   & $-$5.19  & $-$6.36  & 6.105  & 6.210 &  5.926  & 5.980&  &$13/2^+$  &$15/2^-$   \\
255 &160 &1877.86&             & 7.36 &       & 10.29  & 13.69  & 6.20   & 5.38   & $-$5.16  & $-$6.54  & 6.116  & 6.222 &  5.933  & 5.986&  &$13/2^+$  &$0^+$      \\
256 &161 &1881.87&             & 7.35 &       & 10.21  & 14.04  & 4.01   & 5.55   & $-$5.17  & $-$6.70  & 6.127  & 6.235 &  5.940  & 5.993&  &$13/2^+$  &$7/2^+$    \\
257 &162 &1887.99&             & 7.35 &       & 10.13  & 14.39  & 6.12   & 5.74   & $-$5.07  & $-$6.88  & 6.137  & 6.246 &  5.946  & 5.999&  &$13/2^+$  &$0^+$      \\
258 &163 &1892.04&             & 7.33 &       & 10.17  & 14.74  & 4.05   & 5.92   & $-$5.08  & $-$7.06  & 6.147  & 6.258 &  5.953  & 6.006&  &$13/2^+$  &$7/2^+$    \\
259 &164 &1897.96&             & 7.33 &       & 9.97   & 15.06  & 5.92   & 6.09   & $-$4.99  & $-$7.22  & 6.157  & 6.270 &  5.959  & 6.012&  &$13/2^+$  &$0^+$      \\
260 &165 &1902.04&             & 7.32 &       & 10.00  & 15.42  & 4.08   & 6.28   & $-$4.98  & $-$7.40  & 6.168  & 6.282 &  5.966  & 6.019&  &$13/2^+$  &$7/2^+$    \\
261 &166 &1907.77&             & 7.31 &       & 9.81   & 15.71  & 5.73   & 6.42   & $-$4.90  & $-$7.54  & 6.178  & 6.294 &  5.971  & 6.025&  &$13/2^+$  &$0^+$      \\
262 &167 &1911.84&             & 7.30 &       & 9.80   & 16.06  & 4.07   & 6.60   & $-$4.88  & $-$7.72  & 6.189  & 6.306 &  5.978  & 6.031&  &$13/2^+$  &$7/2^+$    \\
263 &168 &1917.41&             & 7.29 &       & 9.64   & 16.32  & 5.57   & 6.72   & $-$4.81  & $-$7.84  & 6.199  & 6.318 &  5.983  & 6.037&  &$13/2^+$  &$0^+$      \\
264 &169 &1921.43&             & 7.28 &       & 9.59   & 16.66  & 4.02   & 6.90   & $-$4.77  & $-$8.01  & 6.210  & 6.330 &  5.990  & 6.043&  &$13/2^+$  &$7/2^+$    \\
265 &170 &1926.88&             & 7.27 &       & 9.47   & 16.89  & 5.45   & 7.01   & $-$4.72  & $-$8.13  & 6.220  & 6.342 &  5.995  & 6.048&  &$13/2^+$  &$0^+$      \\
266 &171 &1930.82&             & 7.26 &       & 9.39   & 17.17  & 3.94   & 7.15   & $-$4.73  & $-$8.26  & 6.230  & 6.355 &  6.000  & 6.053&  &$13/2^+$  &$5/2^+$    \\
267 &172 &1936.16&             & 7.25 &       & 9.28   & 17.42  & 5.34   & 7.26   & $-$4.62  & $-$8.39  & 6.240  & 6.366 &  6.005  & 6.058&  &$13/2^+$  &$0^+$      \\
268 &173 &1940.11&             & 7.24 &       & 9.29   & 17.70  & 3.95   & 7.40   & $-$4.61  & $-$8.53  & 6.251  & 6.379 &  6.010  & 6.063&  &$13/2^+$  &$5/2^+$    \\
269 &174 &1945.22&             & 7.23 &       & 9.06   & 17.90  & 5.11   & 7.48   & $-$4.51  & $-$8.64  & 6.260  & 6.390 &  6.014  & 6.067&  &$13/2^+$  &$0^+$      \\
270 &175 &1949.13&             & 7.22 &       & 9.02   & 18.16  & 3.91   & 7.61   & $-$4.46  & $-$8.77  & 6.270  & 6.403 &  6.019  & 6.072&  &$13/2^+$  &$5/2^+$    \\
271 &176 &1954.06&             & 7.21 &       & 8.84   & 18.35  & 4.93   & 7.69   & $-$4.39  & $-$8.86  & 6.279  & 6.414 &  6.021  & 6.074&  &$13/2^+$  &$0^+$      \\
272 &177 &1957.85&             & 7.20 &       & 8.72   & 18.58  & 3.79   & 7.80   & $-$4.30  & $-$8.97  & 6.290  & 6.427 &  6.025  & 6.078&  &$13/2^+$  &$5/2^+$    \\
273 &178 &1962.66&             & 7.19 &       & 8.60   & 18.76  & 4.81   & 7.87   & $-$4.27  & $-$9.06  & 6.299  & 6.439 &  6.027  & 6.080&  &$13/2^+$  &$0^+$      \\
274 &179 &1966.46&             & 7.18 &       & 8.61   & 18.95  & 3.80   & 7.95   & $-$4.27  & $-$9.16  & 6.308  & 6.451 &  6.030  & 6.083&  &$13/2^+$  &$1/2^+$    \\
275 &180 &1971.01&             & 7.17 &       & 8.35   & 19.15  & 4.55   & 8.03   & $-$4.13  & $-$9.26  & 6.318  & 6.464 &  6.033  & 6.086&  &$13/2^+$  &$0^+$      \\
276 &181 &1974.77&             & 7.15 &       & 8.31   & 19.35  & 3.76   & 8.12   & $-$4.09  & $-$9.37  & 6.328  & 6.477 &  6.036  & 6.089&  &$13/2^+$  &$1/2^+$    \\
277 &182 &1979.10&             & 7.14 &       & 8.09   & 19.54  & 4.33   & 8.19   & $-$4.01  & $-$9.46  & 6.338  & 6.489 &  6.038  & 6.091&  &$13/2^+$  &$0^+$      \\
278 &183 &1982.80&             & 7.13 &       & 8.03   & 19.74  & 3.70   & 8.28   & $-$3.52  & $-$9.57  & 6.347  & 6.502 &  6.038  & 6.091&  &$7/2^-$   &$1/2^+$    \\
279 &184 &1987.03&             & 7.12 &       & 7.93   & 19.91  & 4.23   & 8.39   & $-$3.00  & $-$9.64  & 6.357  & 6.515 &  6.040  & 6.092&  &$7/2^-$   &$0^+$      \\
280 &185 &1987.56&             & 7.10 &       & 4.76   & 20.24  & 0.53   & 8.54   & $-$3.32  & $-$9.80  & 6.371  & 6.529 &  6.052  & 6.105&  &$7/2^-$   &$13/2^-$   \\
281 &186 &1989.50&             & 7.08 &       & 2.47   & 20.51  & 1.94   & 8.67   & $-$1.28  & $-$9.94  & 6.384  & 6.542 &  6.062  & 6.114&  &$7/2^-$   &$0^+$      \\
282 &187 &1990.05&             & 7.06 &       & 2.49   & 20.84  & 0.55   & 8.83   & $-$1.30  & $-$10.12 & 6.400  & 6.557 &  6.079  & 6.131&  &$13/2^+$  &$13/2^-$   \\
283 &188 &1992.02&             & 7.04 &       & 2.52   & 21.12  & 1.97   & 8.97   & $-$1.32  & $-$10.26 & 6.412  & 6.570 &  6.088  & 6.141&  &$13/2^+$  &$0^+$      \\
284 &189 &1992.61&             & 7.02 &       & 2.56   & 21.45  & 0.59   & 9.15   & $-$1.32  & $-$10.42 & 6.426  & 6.584 &  6.101  & 6.154&  &$13/2^+$  &$13/2^-$   \\
285 &190 &1994.60&             & 7.00 &       & 2.58   & 21.72  & 1.99   & 9.28   & $-$1.34  & $-$10.56 & 6.439  & 6.597 &  6.111  & 6.163&  &$13/2^+$  &$0^+$      \\
286 &191 &1995.19&             & 6.98 &       & 2.58   & 22.03  & 0.59   & 9.45   & $-$1.34  & $-$10.72 & 6.453  & 6.610 &  6.124  & 6.176&  &$13/2^+$  &$13/2^-$   \\
287 &192 &1997.21&             & 6.96 &       & 2.61   & 22.30  & 2.02   & 9.59   & $-$1.36  & $-$10.86 & 6.465  & 6.624 &  6.134  & 6.186&  &$13/2^+$  &$0^+$      \\
288 &193 &1997.80&             & 6.94 &       & 2.61   & 22.61  & 0.59   & 9.76   & $-$1.34  & $-$11.01 & 6.479  & 6.637 &  6.146  & 6.198&  &$13/2^+$  &$13/2^-$   \\
289 &194 &1999.86&             & 6.92 &       & 2.65   & 22.89  & 2.06   & 9.90   & $-$1.37  & $-$11.15 & 6.492  & 6.650 &  6.156  & 6.208&  &$13/2^+$  &$0^+$      \\
290 &195 &2000.42&             & 6.90 &       & 2.62   & 23.19  & 0.56   & 10.07  & $-$1.34  & $-$11.30 & 6.505  & 6.663 &  6.168  & 6.220&  &$13/2^+$  &$13/2^-$   \\
291 &196 &2002.51&             & 6.88 &       & 2.65   & 23.45  & 2.09   & 10.20  & $-$1.36  & $-$11.43 & 6.518  & 6.676 &  6.178  & 6.229&  &$13/2^+$  &$0^+$      \\
292 &197 &2003.00&             & 6.86 &       & 2.58   & 23.73  & 0.49   & 10.35  & $-$1.31  & $-$11.57 & 6.531  & 6.689 &  6.188  & 6.240&  &$13/2^+$  &$13/2^-$   \\
293 &198 &2005.14&             & 6.84 &       & 2.63   & 23.99  & 2.14   & 10.48  & $-$1.34  & $-$11.70 & 6.543  & 6.702 &  6.198  & 6.249&  &$13/2^+$  &$0^+$      \\
294 &199 &2005.65&             & 6.82 &       & 2.65   & 24.25  & 0.51   & 10.61  & $-$1.36  & $-$11.83 & 6.555  & 6.715 &  6.207  & 6.258&  &$13/2^+$  &$11/2^-$   \\
295 &200 &2007.71&             & 6.81 &       & 2.57   & 24.50  & 2.06   & 10.74  & $-$1.31  & $-$11.96 & 6.567  & 6.728 &  6.215  & 6.267&  &$13/2^+$  &$0^+$      \\
296 &201 &2008.24&             & 6.78 &       & 2.59   & 24.75  & 0.53   & 10.86  & $-$1.30  & $-$12.09 & 6.580  & 6.741 &  6.224  & 6.275&  &$13/2^+$  &$11/2^-$   \\
297 &202 &2010.19&             & 6.77 &       & 2.48   & 24.97  & 1.95   & 10.96  & $-$1.26  & $-$12.20 & 6.591  & 6.753 &  6.231  & 6.282&  &$13/2^+$  &$0^+$      \\
298 &203 &2010.71&             & 6.75 &       & 2.47   & 25.22  & 0.52   & 11.09  & $-$1.24  & $-$12.32 & 6.603  & 6.766 &  6.239  & 6.290&  &$13/2^+$  &$11/2^-$   \\
299 &204 &2012.59&             & 6.73 &       & 2.40   & 25.42  & 1.88   & 11.18  & $-$1.22  & $-$12.42 & 6.614  & 6.779 &  6.244  & 6.295&  &$13/2^+$  &$0^+$      \\
300 &205 &2013.06&             & 6.71 &       & 2.35   & 25.66  & 0.47   & 11.29  & $-$1.18  & $-$12.54 & 6.625  & 6.792 &  6.252  & 6.303&  &$13/2^+$  &$11/2^-$   \\
301 &206 &2014.89&             & 6.69 &       & 2.30   & 25.85  & 1.83   & 11.38  & $-$1.17  & $-$12.64 & 6.636  & 6.804 &  6.257  & 6.308&  &$13/2^+$  &$0^+$      \\
302 &207 &2015.28&             & 6.67 &       & 2.22   & 26.08  & 0.39   & 11.49  & $-$1.12  & $-$12.75 & 6.648  & 6.817 &  6.264  & 6.315&  &$13/2^+$  &$11/2^-$   \\
303 &208 &2017.10&             & 6.66 &       & 2.21   & 26.28  & 1.82   & 11.58  & $-$1.12  & $-$12.85 & 6.658  & 6.829 &  6.269  & 6.320&  &$13/2^+$  &$0^+$      \\
304 &209 &2017.36&             & 6.64 &       & 2.08   & 26.50  & 0.26   & 11.69  & $-$1.04  & $-$12.97 & 6.670  & 6.842 &  6.276  & 6.327&  &$13/2^+$  &$11/2^-$   \\
305 &210 &2019.19&             & 6.62 &       & 2.09   & 26.69  & 1.83   & 11.78  & $-$1.06  & $-$13.07 & 6.681  & 6.854 &  6.281  & 6.332&  &$13/2^+$  &$0^+$      \\
306 &211 &2019.28&             & 6.60 &       & 1.92   & 26.90  & 0.09   & 11.89  & $-$0.98  & $-$13.18 & 6.693  & 6.867 &  6.289  & 6.339&  &$13/2^+$  &$11/2^-$   \\
307 &212 &2021.16&             & 6.58 &       & 1.97   & 27.09  & 1.88   & 11.97  & $-$1.01  & $-$13.27 & 6.703  & 6.879 &  6.294  & 6.344&  &$13/2^+$  &$0^+$      \\
308 &213 &2021.13&             & 6.56 &       & 1.85   & 27.13  & \underline{$-$0.03}& 12.00& $-$1.03& $-$13.33 &6.717&6.897 &6.296&6.346&     &$13/2^+$  &$7/2^-$    \\
309 &214 &2023.04&             & 6.55 &       & 1.88   & 27.48  & 1.91   & 12.17  & $-$0.97  & $-$13.48 & 6.726  & 6.905 &  6.306  & 6.357&  &$13/2^+$  &$0^+$      \\
310 &215 &2023.09&             & 6.53 &       & 1.96   & 27.57  & 0.05   & 12.21  & $-$0.99  & $-$13.54 & 6.740  & 6.922 &  6.308  & 6.359&  &$13/2^+$  &$7/2^-$    \\
311 &216 &2024.86&             & 6.51 &       & 1.82   & 27.87  & 1.77   & 12.38  & $-$0.95  & $-$13.67 & 6.749  & 6.930 &  6.318  & 6.369&  &$13/2^+$  &$0^+$      \\
312 &217 &2024.94&             & 6.49 &       & 1.85   & 28.00  & 0.08   & 12.44  & $-$0.96  & $-$13.74 & 6.762  & 6.947 &  6.321  & 6.371&  &$13/2^+$  &$7/2^-$    \\
313 &218 &2026.64&             & 6.47 &       & 1.78   & 28.24  & 1.70   & 12.58  & $-$0.94  & $-$13.87 & 6.772  & 6.955 &  6.330  & 6.381&  &$13/2^+$  &$0^+$      \\
314 &219 &2026.72&             & 6.45 &       & 1.78   & 28.37  & 0.08   & 12.64  & $-$0.95  & $-$13.94 & 6.785  & 6.972 &  6.334  & 6.384&  &$13/2^+$  &$7/2^-$    \\
315 &220 &2028.40&             & 6.44 &       & 1.76   & 28.61  & 1.68   & 12.77  & $-$0.93  & $-$14.06 & 6.794  & 6.980 &  6.342  & 6.393&  &$13/2^+$  &$0^+$      \\
316 &221 &2028.50&             & 6.42 &       & 1.78   & 28.74  & 0.10   & 12.84  & $-$0.94  & $-$14.13 & 6.807  & 6.996 &  6.346  & 6.396&  &$13/2^+$  &$7/2^-$    \\
317 &222 &2030.16&             & 6.40 &       & 1.76   & 28.98  & 1.66   & 12.97  & $-$0.93  & $-$14.25 & 6.817  & 7.006 &  6.354  & 6.404&  &$13/2^+$  &$0^+$      \\
318 &223 &2030.27&             & 6.38 &       & 1.77   & 29.08  & 0.11   & 13.03  & $-$0.94  & $-$14.32 & 6.830  & 7.021 &  6.358  & 6.408&  &$13/2^+$  &$7/2^-$    \\
319 &224 &2031.92&             & 6.37 &       & 1.76   & 29.34  & 1.65   & 13.16  & $-$0.93  & $-$14.44 & 6.839  & 7.031 &  6.366  & 6.416&  &$13/2^+$  &$0^+$      \\
320 &225 &2032.05&             & 6.35 &       & 1.78   & 29.42  & 0.13   & 13.20  & $-$0.94  & $-$14.51 & 6.852  & 7.045 &  6.370  & 6.420&  &$13/2^+$  &$7/2^-$    \\
321 &226 &2033.69&             & 6.34 &       & 1.77   & 29.69  & 1.64   & 13.34  & $-$0.94  & $-$14.62 & 6.862  & 7.055 &  6.377  & 6.427&  &$13/2^+$  &$0^+$      \\
322 &227 &2033.84&             & 6.32 &       & 1.79   & 29.75  & 0.15   & 13.36  & $-$0.94  & $-$14.70 & 6.874  & 7.070 &  6.382  & 6.432&  &$13/2^+$  &$7/2^-$    \\
323 &228 &2035.47&             & 6.30 &       & 1.78   & 30.04  & 1.63   & 13.52  & $-$0.94  & $-$14.80 & 6.884  & 7.080 &  6.389  & 6.439&  &$13/2^+$  &$0^+$      \\
324 &229 &2035.67&             & 6.28 &       & 1.83   & 30.09  & 0.20   & 13.54  & $-$0.96  & $-$14.84 & 6.899  & 7.100 &  6.391  & 6.441&  &$13/2^+$  &$3/2^-$    \\
325 &230 &2037.28&             & 6.27 &       & 1.81   & 30.39  & 1.61   & 13.71  & $-$0.95  & $-$14.98 & 6.906  & 7.104 &  6.400  & 6.450&  &$13/2^+$  &$0^+$      \\
326 &231 &2037.53&             & 6.25 &       & 1.86   & 30.46  & 0.25   & 13.72  & $-$0.97  & $-$15.03 & 6.921  & 7.123 &  6.402  & 6.452&  &$13/2^+$  &$3/2^-$    \\
327 &232 &2039.11&             & 6.24 &       & 1.83   & 30.73  & 1.58   & 13.89  & $-$0.96  & $-$15.16 & 6.928  & 7.129 &  6.411  & 6.461&  &$13/2^+$  &$0^+$      \\
328 &233 &2039.42&             & 6.22 &       & 1.89   & 30.85  & 0.31   & 13.93  & $-$0.98  & $-$15.21 & 6.943  & 7.147 &  6.413  & 6.463&  &$13/2^+$  &$3/2^-$    \\
329 &234 &2040.97&             & 6.20 &       & 1.86   & 31.08  & 1.55   & 14.07  & $-$0.97  & $-$15.33 & 6.950  & 7.153 &  6.422  & 6.471&  &$13/2^+$  &$0^+$      \\
330 &235 &2041.33&             & 6.19 &       & 1.91   & 31.23  & 0.36   & 14.15  & $-$0.99  & $-$15.39 & 6.964  & 7.170 &  6.425  & 6.474&  &$13/2^+$  &$3/2^-$    \\
331 &236 &2042.85&             & 6.17 &       & 1.88   & 31.41  & 1.52   & 14.25  & $-$0.98  & $-$15.50 & 6.971  & 7.177 &  6.432  & 6.482&  &$13/2^+$  &$0^+$      \\
332 &237 &2043.24&             & 6.15 &       & 1.91   & 31.57  & 0.39   & 14.33  & $-$1.00  & $-$15.56 & 6.985  & 7.194 &  6.436  & 6.485&  &$13/2^+$  &$3/2^-$    \\
333 &238 &2044.76&             & 6.14 &       & 1.91   & 31.75  & 1.52   & 14.43  & $-$0.99  & $-$15.67 & 6.993  & 7.201 &  6.443  & 6.492&  &$13/2^+$  &$0^+$      \\
334 &239 &2045.17&             & 6.12 &       & 1.93   & 31.91  & 0.41   & 14.50  & $-$1.01  & $-$15.74 & 7.006  & 7.217 &  6.446  & 6.496&  &$13/2^+$  &$3/2^-$    \\
335 &240 &2046.69&             & 6.11 &       & 1.93   & 32.08  & 1.52   & 14.59  & $-$1.00  & $-$15.84 & 7.015  & 7.225 &  6.453  & 6.502&  &$13/2^+$  &$0^+$      \\
336 &241 &2047.13&             & 6.09 &       & 1.96   & 32.24  & 0.44   & 14.67  & $-$1.02  & $-$15.91 & 7.027  & 7.240 &  6.457  & 6.506&  &$13/2^+$  &$3/2^-$    \\
337 &242 &2048.65&             & 6.08 &       & 1.96   & 32.41  & 1.52   & 14.77  & $-$1.01  & $-$16.00 & 7.036  & 7.249 &  6.462  & 6.512&  &$13/2^+$  &$0^+$      \\
338 &243 &2049.12&             & 6.06 &       & 1.99   & 32.57  & 0.47   & 14.85  & $-$1.02  & $-$16.07 & 7.048  & 7.263 &  6.467  & 6.516&  &$13/2^+$  &$3/2^-$    \\
339 &244 &2050.63&             & 6.05 &       & 1.98   & 32.73  & 1.51   & 14.93  & $-$1.02  & $-$16.15 & 7.058  & 7.273 &  6.472  & 6.521&  &$13/2^+$  &$0^+$      \\
340 &245 &2051.14&             & 6.03 &       & 2.02   & 32.89  & 0.51   & 15.02  & $-$1.03  & $-$16.24 & 7.069  & 7.286 &  6.477  & 6.526&  &$13/2^+$  &$3/2^-$    \\
341 &246 &2052.63&             & 6.02 &       & 2.00   & 33.05  & 1.49   & 15.09  & $-$1.03  & $-$16.31 & 7.079  & 7.297 &  6.481  & 6.530&  &$13/2^+$  &$0^+$      \\
342 &247 &2053.17&             & 6.00 &       & 2.03   & 33.18  & 0.54   & 15.16  & $-$1.04  & $-$16.40 & 7.091  & 7.310 &  6.486  & 6.536&  &$13/2^+$  &$3/2^-$    \\
343 &248 &2054.65&             & 5.99 &       & 2.02   & 33.35  & 1.48   & 15.24  & $-$1.03  & $-$16.45 & 7.101  & 7.321 &  6.489  & 6.538&  &$13/2^+$  &$0^+$      \\
344 &249 &2055.24&             & 5.97 &       & 2.07   & 33.49  & 0.59   & 15.31  & $-$1.06  & $-$16.52 & 7.113  & 7.336 &  6.493  & 6.542&  &$13/2^+$  &$1/2^-$    \\
345 &250 &2056.70&             & 5.96 &       & 2.05   & 33.65  & 1.46   & 15.39  & $-$1.04  & $-$16.60 & 7.122  & 7.346 &  6.497  & 6.546&  &$13/2^+$  &$0^+$      \\
346 &251 &2057.34&             & 5.95 &       & 2.10   & 33.80  & 0.64   & 15.46  & $-$1.06  & $-$16.66 & 7.134  & 7.360 &  6.501  & 6.550&  &$13/2^+$  &$1/2^-$    \\
347 &252 &2058.75&             & 5.93 &       & 2.05   & 33.93  & 1.41   & 15.52  & $-$1.04  & $-$16.73 & 7.144  & 7.371 &  6.504  & 6.553&  &$13/2^+$  &$0^+$      \\
348 &253 &2059.46&             & 5.92 &       & 2.12   & 34.10  & 0.71   & 15.61  & $-$1.07  & $-$16.80 & 7.155  & 7.383 &  6.509  & 6.558&  &$13/2^+$  &$1/2^-$    \\
349 &254 &2060.82&             & 5.90 &       & 2.07   & 34.21  & 1.36   & 15.65  & $-$1.04  & $-$16.86 & 7.166  & 7.396 &  6.511  & 6.560&  &$13/2^+$  &$0^+$      \\
350 &255 &2061.59&             & 5.89 &       & 2.13   & 34.39  & 0.77   & 15.74  & $-$1.07  & $-$16.94 & 7.176  & 7.407 &  6.516  & 6.565&  &$13/2^+$  &$1/2^-$    \\
351 &256 &2062.90&             & 5.88 &       & 2.08   & 34.47  & 1.31   & 15.77  & $-$1.04  & $-$16.98 & 7.188  & 7.421 &  6.517  & 6.566&  &$13/2^+$  &$0^+$      \\
352 &257 &2063.74&             & 5.86 &       & 2.15   & 34.67  & 0.84   & 15.87  & $-$0.18   & $-$17.07 & 7.198  & 7.432 &  6.522  & 6.571& &$13/2^+$  &$1/2^-$    \\
353 &258 &2064.99&             & 5.85 &       & 2.09   & 34.72  & 1.25   & 15.88  & $-$2.02   & $-$17.09 & 7.210  & 7.448 &  6.522  & 6.571& &$13/2^+$  &$0^+$      \\

\multicolumn{2}{l}{\Large{$\sigma$}} &15.20  &&&&&&&&&&&&&0.003  \\ \hline
\multicolumn{8}{l}{$Z=96~~(\rm{Cm})$} &\\
224 &128 &1685.15&             & 7.52 &       &        & 0.09   &        & 1.16   & $-$7.55  & \underline{0.23}& 5.758 & 5.805 &  5.695  & 5.751&  & $0^+$         & $0^+$\\
225 &129 &1691.89&             & 7.52 &       &        & 0.56   & 6.74   & 1.42   & $-$7.51  & $-$0.01  & 5.772  & 5.821 &  5.706  & 5.762&        &$0^+$      &$11/2^+$  \\
226 &130 &1700.10&             & 7.52 &       & 14.95  & 1.03   & 8.21   & 1.68   & $-$7.47  & $-$0.24  & 5.786  & 5.836 &  5.717  & 5.772&        &$0^+$      &$0^+$     \\
227 &131 &1706.77&             & 7.52 &       & 14.88  & 1.50   & 6.67   & 1.96   & $-$7.42  & $-$0.47  & 5.800  & 5.851 &  5.728  & 5.784&        &$0^+$      &$11/2^+$  \\
228 &132 &1714.89&             & 7.52 &       & 14.79  & 1.95   & 8.12   & 2.21   & $-$7.39  & $-$0.70  & 5.813  & 5.866 &  5.738  & 5.794&        &$0^+$      &$0^+$     \\
229 &133 &1721.48&             & 7.52 &       & 14.71  & 2.43   & 6.59   & 2.42   & $-$7.34  & $-$0.93  & 5.826  & 5.881 &  5.750  & 5.805&        &$0^+$      &$11/2^+$  \\
230 &134 &1729.53&             & 7.52 &       & 14.64  & 2.89   & 8.05   & 2.63   & $-$7.31  & $-$1.16  & 5.840  & 5.896 &  5.760  & 5.815&        &$0^+$      &$0^+$     \\
231 &135 &1736.02&             & 7.52 &       & 14.54  & 3.36   & 6.49   & 2.83   & $-$7.22  & $-$1.40  & 5.853  & 5.911 &  5.772  & 5.827&        &$0^+$      &$11/2^+$  \\
232 &136 &1744.00&             & 7.52 &       & 14.47  & 3.83   & 7.98   & 3.05   & $-$7.19  & $-$1.63  & 5.866  & 5.925 &  5.782  & 5.837&        &$0^+$      &$0^+$     \\
233 &137 &1750.30&     1758.22 & 7.51 &  7.55 & 14.28  & 4.36   & 6.30   & 3.27   & $-$6.79  & $-$1.89  & 5.881  & 5.940 &  5.795  & 5.850&        &$0^+$      &$11/2^+$  \\
234 &138 &1758.14&     1766.86 & 7.51 &  7.55 & 14.14  & 4.80   & 7.84   & 3.48   & $-$6.81  & $-$2.11  & 5.893  & 5.954 &  5.804  & 5.859&        &$0^+$      &$0^+$     \\
235 &139 &1763.57&             & 7.50 &       & 13.27  & 5.16   & 5.43   & 3.67   & $-$6.80  & $-$2.29  & 5.904  & 5.967 &  5.811  & 5.866&5.829   &$0^+$ & $9/2^+$  \\
236 &140 &1771.05&     1781.87 & 7.50 &  7.55 & 12.91  & 5.55   & 7.48   & 3.87   & $-$6.37  & $-$2.49  & 5.914  & 5.979 &  5.817  & 5.871&        &$0^+$ & $0^+$    \\
237 &141 &1776.31&     1788.55 & 7.49 &  7.55 & 12.74  & 5.90   & 5.26   & 4.07   & $-$6.30  & $-$2.67  & 5.924  & 5.992 &  5.822  & 5.877&5.843   &$0^+$ & $9/2^+$  \\
238 &142 &1783.46&     1796.42 & 7.49 &  7.55 & 12.41  & 6.30   & 7.15   & 4.25   & $-$6.20  & $-$2.87  & 5.934  & 6.005 &  5.829  & 5.883&5.848   &$0^+$ & $0^+$    \\
239 &143 &1788.59&     1802.79 & 7.48 &  7.54 & 12.28  & 6.65   & 5.13   & 4.45   & $-$6.13  & $-$3.05  & 5.945  & 6.017 &  5.835  & 5.889&5.856   &$0^+$ & $9/2^+$  \\
240 &144 &1795.58&     1810.29 & 7.48 &  7.54 & 12.12  & 7.05   & 6.99   & 4.65   & $-$6.07  & $-$3.25  & 5.955  & 6.030 &  5.841  & 5.896&        &$0^+$ & $0^+$    \\
241 &145 &1800.60&     1816.38 & 7.47 &  7.54 & 12.01  & 7.41   & 5.02   & 4.83   & $-$6.00  & $-$3.43  & 5.965  & 6.042 &  5.847  & 5.901&5.869   &$0^+$ & $9/2^+$     \\
242 &146 &1807.46&     1823.35 & 7.47 &  7.53 & 11.88  & 7.80   & 6.86   & 5.03   & $-$5.96  & $-$3.62  & 5.975  & 6.054 &  5.853  & 5.908&  &$0^+$        &$0^+$      \\
243 &147 &1812.36&     1829.04 & 7.46 &  7.53 & 11.76  & 8.16   & 4.90   & 5.22   & $-$5.89  & $-$3.80  & 5.986  & 6.067 &  5.859  & 5.914&  &$0^+$        &$9/2^+$    \\
244 &148 &1819.13&     1835.84 & 7.46 &  7.52 & 11.67  & 8.54   & 6.77   & 5.41   & $-$5.86  & $-$3.99  & 5.996  & 6.079 &  5.866  & 5.920&  &$0^+$        &$0^+$      \\
245 &149 &1823.91&     1841.36 & 7.44 &  7.52 & 11.55  & 8.92   & 4.78   & 5.60   & $-$5.79  & $-$4.18  & 6.006  & 6.091 &  5.872  & 5.926&  &$0^+$        &$9/2^+$    \\
246 &150 &1830.61&     1847.82 & 7.44 &  7.51 & 11.48  & 9.28   & 6.70   & 5.78   & $-$5.77  & $-$4.36  & 6.016  & 6.103 &  5.878  & 5.932&  &$0^+$        &$0^+$      \\
247 &151 &1835.26&     1852.97 & 7.43 &  7.50 & 11.35  & 9.67   & 4.65   & 5.97   & $-$5.69  & $-$4.56  & 6.027  & 6.115 &  5.885  & 5.939&  &$0^+$        &$9/2^+$    \\
248 &152 &1841.91&     1859.19 & 7.43 &  7.50 & 11.30  & 10.02  & 6.65   & 6.15   & $-$5.68  & $-$4.73  & 6.037  & 6.127 &  5.891  & 5.945&  &$0^+$        &$0^+$      \\
249 &153 &1846.42&     1863.90 & 7.42 &  7.49 & 11.16  & 10.43  & 4.51   & 6.34   & $-$5.60  & $-$4.94  & 6.047  & 6.139 &  5.898  & 5.952&  &$0^+$        &$9/2^+$    \\
250 &154 &1853.04&     1869.73 & 7.41 &  7.48 & 11.13  & 10.76  & 6.62   & 6.51   & $-$5.59  & $-$5.11  & 6.057  & 6.151 &  5.904  & 5.958&  &$0^+$        &$0^+$      \\
251 &155 &1857.45&     1874.15 & 7.40 &  7.47 & 11.03  & 11.14  & 4.41   & 6.69   & $-$5.55  & $-$5.29  & 6.067  & 6.163 &  5.910  & 5.964&  &$0^+$        &$15/2^-$   \\
252 &156 &1864.00&             & 7.40 &       & 10.96  & 11.50  & 6.55   & 6.87   & $-$5.50  & $-$5.47  & 6.078  & 6.175 &  5.917  & 5.970&  &$0^+$        &$0^+$      \\
253 &157 &1868.35&             & 7.38 &       & 10.90  & 11.88  & 4.35   & 7.06   & $-$5.45  & $-$5.66  & 6.088  & 6.186 &  5.923  & 5.977&  &$0^+$        &$15/2^-$   \\
254 &158 &1874.80&             & 7.38 &       & 10.80  & 12.23  & 6.45   & 7.23   & $-$5.41  & $-$5.84  & 6.098  & 6.198 &  5.930  & 5.983&  &$0^+$        &$0^+$      \\
255 &159 &1879.07&             & 7.37 &       & 10.72  & 12.61  & 4.27   & 7.41   & $-$5.36  & $-$6.02  & 6.108  & 6.210 &  5.936  & 5.990&  &$0^+$        &$15/2^-$   \\
256 &160 &1885.44&             & 7.36 &       & 10.64  & 12.96  & 6.37   & 7.58   & $-$5.33  & $-$6.20  & 6.119  & 6.222 &  5.943  & 5.996&  &$0^+$        &$0^+$      \\
257 &161 &1889.61&             & 7.35 &       & 10.54  & 13.29  & 4.17   & 7.74   & $-$5.34  & $-$6.37  & 6.130  & 6.235 &  5.950  & 6.003&  &$0^+$        &$7/2^+$    \\
258 &162 &1895.91&             & 7.35 &       & 10.47  & 13.66  & 6.30   & 7.92   & $-$5.24  & $-$6.55  & 6.139  & 6.245 &  5.956  & 6.009&  &$0^+$        &$0^+$      \\
259 &163 &1900.13&             & 7.34 &       & 10.52  & 14.01  & 4.22   & 8.09   & $-$5.25  & $-$6.73  & 6.150  & 6.258 &  5.963  & 6.016&  &$0^+$        &$7/2^+$    \\
260 &164 &1906.21&             & 7.33 &       & 10.30  & 14.34  & 6.08   & 8.25   & $-$5.15  & $-$6.89  & 6.160  & 6.269 &  5.969  & 6.022&  &$0^+$        &$0^+$      \\
261 &165 &1910.46&             & 7.32 &       & 10.33  & 14.70  & 4.25   & 8.42   & $-$5.14  & $-$7.07  & 6.170  & 6.281 &  5.976  & 6.029&  &$0^+$        &$7/2^+$    \\
262 &166 &1916.34&             & 7.31 &       & 10.13  & 14.99  & 5.88   & 8.57   & $-$5.05  & $-$7.22  & 6.181  & 6.293 &  5.981  & 6.035&  &$0^+$        &$0^+$      \\
263 &167 &1920.58&             & 7.30 &       & 10.12  & 15.34  & 4.24   & 8.74   & $-$5.03  & $-$7.39  & 6.191  & 6.305 &  5.988  & 6.042&  &$0^+$        &$7/2^+$    \\
264 &168 &1926.28&             & 7.30 &       & 9.94   & 15.59  & 5.70   & 8.87   & $-$4.96  & $-$7.52  & 6.201  & 6.317 &  5.994  & 6.047&  &$0^+$        &$0^+$      \\
265 &169 &1930.47&             & 7.28 &       & 9.89   & 15.94  & 4.19   & 9.04   & $-$4.91  & $-$7.69  & 6.212  & 6.329 &  6.000  & 6.053&  &$0^+$        &$7/2^+$    \\
266 &170 &1936.04&             & 7.28 &       & 9.76   & 16.17  & 5.57   & 9.16   & $-$4.86  & $-$7.81  & 6.222  & 6.341 &  6.005  & 6.058&  &$0^+$        &$0^+$      \\
267 &171 &1940.13&             & 7.27 &       & 9.66   & 16.46  & 4.09   & 9.31   & $-$4.87  & $-$7.94  & 6.232  & 6.354 &  6.010  & 6.063&  &$0^+$        &$5/2^+$    \\
268 &172 &1945.60&             & 7.26 &       & 9.56   & 16.70  & 5.47   & 9.44   & $-$4.75  & $-$8.07  & 6.242  & 6.365 &  6.016  & 6.068&  &$0^+$        &$0^+$      \\
269 &173 &1949.68&             & 7.25 &       & 9.55   & 16.97  & 4.08   & 9.57   & $-$4.74  & $-$8.21  & 6.253  & 6.378 &  6.021  & 6.073&  &$0^+$        &$5/2^+$    \\
270 &174 &1954.92&             & 7.24 &       & 9.32   & 17.18  & 5.24   & 9.70   & $-$4.63  & $-$8.31  & 6.262  & 6.389 &  6.024  & 6.077&  &$0^+$        &$0^+$      \\
271 &175 &1958.95&             & 7.23 &       & 9.27   & 17.43  & 4.03   & 9.82   & $-$4.58  & $-$8.44  & 6.272  & 6.401 &  6.028  & 6.081&  &$0^+$        &$5/2^+$    \\
272 &176 &1963.98&             & 7.22 &       & 9.06   & 17.61  & 5.03   & 9.92   & $-$4.50  & $-$8.53  & 6.281  & 6.413 &  6.031  & 6.084&  &$0^+$        &$0^+$      \\
273 &177 &1967.89&             & 7.21 &       & 8.94   & 17.84  & 3.91   & 10.04  & $-$4.41  & $-$8.64  & 6.291  & 6.425 &  6.034  & 6.087&  &$0^+$        &$5/2^+$    \\
274 &178 &1972.81&             & 7.20 &       & 8.83   & 18.02  & 4.92   & 10.15  & $-$4.38  & $-$8.73  & 6.300  & 6.437 &  6.036  & 6.089&  &$0^+$        &$0^+$      \\
275 &179 &1976.71&             & 7.19 &       & 8.82   & 18.20  & 3.90   & 10.25  & $-$4.39  & $-$8.83  & 6.309  & 6.449 &  6.039  & 6.092&  &$0^+$        &$1/2^+$    \\
276 &180 &1981.39&             & 7.18 &       & 8.58   & 18.41  & 4.68   & 10.38  & $-$4.24  & $-$8.93  & 6.319  & 6.462 &  6.042  & 6.095&  &$0^+$        &$0^+$      \\
277 &181 &1985.26&             & 7.17 &       & 8.55   & 18.61  & 3.87   & 10.49  & $-$4.20  & $-$9.03  & 6.329  & 6.474 &  6.044  & 6.097&  &$0^+$        &$1/2^+$    \\
278 &182 &1989.70&             & 7.16 &       & 8.31   & 18.79  & 4.44   & 10.60  & $-$4.12  & $-$9.12  & 6.338  & 6.487 &  6.047  & 6.100&  &$0^+$        &$0^+$      \\
279 &183 &1993.52&             & 7.15 &       & 8.26   & 19.00  & 3.82   & 10.72  & $-$3.42  & $-$9.23  & 6.349  & 6.500 &  6.050  & 6.102&  &$0^+$        &$1/2^+$    \\
280 &184 &1997.80&             & 7.14 &       & 8.10   & 19.16  & 4.28   & 10.77  & $-$3.08  & $-$9.31  & 6.358  & 6.513 &  6.051  & 6.104&  &$0^+$        &$0^+$      \\
281 &185 &1998.52&             & 7.11 &       & 5.00   & 19.50  & 0.72   & 10.96  & $-$3.41  & $-$9.47  & 6.372  & 6.527 &  6.064  & 6.117&  &$0^+$        &$13/2^-$   \\
282 &186 &2000.60&             & 7.09 &       & 2.80   & 19.77  & 2.08   & 11.10  & $-$1.44  & $-$9.62  & 6.385  & 6.540 &  6.074  & 6.127&  &$0^+$        &$0^+$      \\
283 &187 &2001.32&             & 7.07 &       & 2.80   & 20.10  & 0.72   & 11.27  & $-$1.44  & $-$9.78  & 6.399  & 6.554 &  6.087  & 6.139&  &$0^+$        &$13/2^-$   \\
284 &188 &2003.43&             & 7.05 &       & 2.83   & 20.38  & 2.11   & 11.41  & $-$1.46  & $-$9.92  & 6.412  & 6.567 &  6.097  & 6.149&  &$0^+$        &$0^+$      \\
285 &189 &2004.17&             & 7.03 &       & 2.85   & 20.71  & 0.74   & 11.56  & $-$1.46  & $-$10.09 & 6.426  & 6.581 &  6.110  & 6.162&  &$0^+$        &$13/2^-$   \\
286 &190 &2006.30&             & 7.02 &       & 2.87   & 20.98  & 2.13   & 11.70  & $-$1.48  & $-$10.23 & 6.439  & 6.594 &  6.119  & 6.171&  &$0^+$        &$0^+$      \\
287 &191 &2007.04&             & 6.99 &       & 2.87   & 21.30  & 0.74   & 11.85  & $-$1.47  & $-$10.39 & 6.452  & 6.607 &  6.132  & 6.184&  &$0^+$        &$13/2^-$   \\
288 &192 &2009.20&             & 6.98 &       & 2.90   & 21.58  & 2.16   & 11.99  & $-$1.49  & $-$10.53 & 6.465  & 6.621 &  6.142  & 6.194&  &$0^+$        &$0^+$      \\
289 &193 &2009.94&             & 6.95 &       & 2.90   & 21.90  & 0.74   & 12.14  & $-$1.48  & $-$10.69 & 6.479  & 6.634 &  6.155  & 6.207&  &$0^+$        &$13/2^-$   \\
290 &194 &2012.12&             & 6.94 &       & 2.92   & 22.16  & 2.18   & 12.26  & $-$1.50  & $-$10.82 & 6.491  & 6.647 &  6.164  & 6.216&  &$0^+$        &$0^+$      \\
291 &195 &2012.83&             & 6.92 &       & 2.89   & 22.48  & 0.71   & 12.41  & $-$1.47  & $-$10.98 & 6.505  & 6.660 &  6.177  & 6.228&  &$0^+$        &$13/2^-$   \\
292 &196 &2015.05&             & 6.90 &       & 2.93   & 22.74  & 2.22   & 12.54  & $-$1.49  & $-$11.11 & 6.517  & 6.673 &  6.186  & 6.238&  &$0^+$        &$0^+$      \\
293 &197 &2015.68&             & 6.88 &       & 2.85   & 23.03  & 0.63   & 12.68  & $-$1.44  & $-$11.26 & 6.530  & 6.686 &  6.197  & 6.248&  &$0^+$        &$13/2^-$   \\
294 &198 &2017.95&             & 6.86 &       & 2.90   & 23.29  & 2.27   & 12.81  & $-$1.47  & $-$11.39 & 6.542  & 6.699 &  6.206  & 6.258&  &$0^+$        &$0^+$      \\
295 &199 &2018.59&             & 6.84 &       & 2.91   & 23.55  & 0.64   & 12.94  & $-$1.48  & $-$11.52 & 6.555  & 6.712 &  6.215  & 6.267&  &$0^+$        &$11/2^-$   \\
296 &200 &2020.77&             & 6.83 &       & 2.82   & 23.80  & 2.18   & 13.06  & $-$1.43  & $-$11.65 & 6.566  & 6.724 &  6.224  & 6.275&  &$0^+$        &$0^+$      \\
297 &201 &2021.43&             & 6.81 &       & 2.84   & 24.05  & 0.66   & 13.19  & $-$1.42  & $-$11.77 & 6.579  & 6.738 &  6.232  & 6.284&  &$0^+$        &$11/2^-$   \\
298 &202 &2023.50&             & 6.79 &       & 2.73   & 24.27  & 2.07   & 13.31  & $-$1.38  & $-$11.88 & 6.589  & 6.750 &  6.239  & 6.290&  &$0^+$        &$0^+$      \\
299 &203 &2024.14&             & 6.77 &       & 2.71   & 24.52  & 0.64   & 13.43  & $-$1.36  & $-$12.00 & 6.601  & 6.763 &  6.247  & 6.298&  &$0^+$        &$11/2^-$   \\
300 &204 &2026.13&             & 6.75 &       & 2.63   & 24.72  & 1.99   & 13.54  & $-$1.33  & $-$12.11 & 6.612  & 6.775 &  6.252  & 6.303&  &$0^+$        &$0^+$      \\
301 &205 &2026.72&             & 6.73 &       & 2.58   & 24.95  & 0.59   & 13.66  & $-$1.30  & $-$12.22 & 6.624  & 6.788 &  6.259  & 6.310&  &$0^+$        &$11/2^-$   \\
302 &206 &2028.66&             & 6.72 &       & 2.53   & 25.15  & 1.94   & 13.77  & $-$1.28  & $-$12.32 & 6.634  & 6.800 &  6.264  & 6.315&  &$0^+$        &$0^+$      \\
303 &207 &2029.17&             & 6.70 &       & 2.45   & 25.38  & 0.51   & 13.89  & $-$1.23  & $-$12.44 & 6.646  & 6.813 &  6.271  & 6.322&  &$0^+$        &$11/2^-$   \\
304 &208 &2031.09&             & 6.68 &       & 2.43   & 25.57  & 1.92   & 13.99  & $-$1.23  & $-$12.54 & 6.656  & 6.824 &  6.276  & 6.327&  &$0^+$        &$0^+$      \\
305 &209 &2031.47&             & 6.66 &       & 2.30   & 25.80  & 0.38   & 14.11  & $-$1.15  & $-$12.65 & 6.668  & 6.837 &  6.283  & 6.334&  &$0^+$        &$11/2^-$   \\
306 &210 &2033.40&             & 6.65 &       & 2.31   & 25.99  & 1.93   & 14.21  & $-$1.17  & $-$12.75 & 6.678  & 6.849 &  6.289  & 6.339&  &$0^+$        &$0^+$      \\
307 &211 &2033.60&             & 6.62 &       & 2.13   & 26.21  & 0.20   & 14.32  & $-$1.08  & $-$12.87 & 6.690  & 6.862 &  6.296  & 6.347&  &$0^+$        &$11/2^-$   \\
308 &212 &2035.59&             & 6.61 &       & 2.19   & 26.40  & 1.99   & 14.43  & $-$1.11  & $-$12.96 & 6.701  & 6.874 &  6.301  & 6.352&  &$0^+$        &$0^+$      \\
309 &213 &2035.62&             & 6.59 &       & 2.02   & 26.49  & 0.03   & 14.49  & $-$1.13  & $-$13.02 & 6.714  & 6.892 &  6.303  & 6.353&  &$0^+$        &$7/2^-$    \\
310 &214 &2037.67&             & 6.57 &       & 2.08   & 26.80  & 2.05   & 14.63  & $-$1.07  & $-$13.17 & 6.723  & 6.899 &  6.314  & 6.364&  &$0^+$        &$0^+$      \\
311 &215 &2037.77&             & 6.55 &       & 2.15   & 26.89  & 0.10   & 14.68  & $-$1.08  & $-$13.23 & 6.737  & 6.916 &  6.316  & 6.366&  &$0^+$        &$7/2^-$    \\
312 &216 &2039.68&             & 6.54 &       & 2.01   & 27.20  & 1.91   & 14.82  & $-$1.04  & $-$13.38 & 6.746  & 6.924 &  6.326  & 6.377&  &$0^+$        &$0^+$      \\
313 &217 &2039.84&             & 6.52 &       & 2.07   & 27.34  & 0.16   & 14.90  & $-$1.05  & $-$13.44 & 6.759  & 6.941 &  6.329  & 6.379&  &$0^+$        &$7/2^-$    \\
314 &218 &2041.65&             & 6.50 &       & 1.97   & 27.59  & 1.81   & 15.01  & $-$1.03  & $-$13.58 & 6.768  & 6.949 &  6.339  & 6.389&  &$0^+$        &$0^+$      \\
315 &219 &2041.81&             & 6.48 &       & 1.97   & 27.73  & 0.16   & 15.09  & $-$1.04  & $-$13.65 & 6.781  & 6.965 &  6.342  & 6.392&  &$0^+$        &$7/2^-$    \\
316 &220 &2043.60&             & 6.47 &       & 1.95   & 27.97  & 1.79   & 15.20  & $-$1.02  & $-$13.78 & 6.791  & 6.974 &  6.351  & 6.401&  &$0^+$        &$0^+$      \\
317 &221 &2043.77&             & 6.45 &       & 1.96   & 28.11  & 0.17   & 15.27  & $-$1.03  & $-$13.85 & 6.804  & 6.990 &  6.355  & 6.405&  &$0^+$        &$7/2^-$    \\
318 &222 &2045.54&             & 6.43 &       & 1.94   & 28.35  & 1.77   & 15.38  & $-$1.02  & $-$13.97 & 6.813  & 6.999 &  6.364  & 6.414&  &$0^+$        &$0^+$      \\
319 &223 &2045.73&             & 6.41 &       & 1.96   & 28.49  & 0.19   & 15.46  & $-$1.03  & $-$14.05 & 6.826  & 7.014 &  6.367  & 6.417&  &$0^+$        &$7/2^-$    \\
320 &224 &2047.48&             & 6.40 &       & 1.94   & 28.72  & 1.75   & 15.56  & $-$1.02  & $-$14.17 & 6.835  & 7.023 &  6.376  & 6.426&  &$0^+$        &$0^+$      \\
321 &225 &2047.69&             & 6.38 &       & 1.96   & 28.84  & 0.21   & 15.64  & $-$1.03  & $-$14.24 & 6.848  & 7.038 &  6.380  & 6.430&  &$0^+$        &$7/2^-$    \\
322 &226 &2049.43&             & 6.36 &       & 1.95   & 29.08  & 1.74   & 15.74  & $-$1.02  & $-$14.36 & 6.858  & 7.048 &  6.387  & 6.437&  &$0^+$        &$0^+$      \\
323 &227 &2049.67&             & 6.35 &       & 1.98   & 29.19  & 0.24   & 15.83  & $-$1.03  & $-$14.44 & 6.870  & 7.062 &  6.392  & 6.442&  &$0^+$        &$7/2^-$    \\
324 &228 &2051.40&             & 6.33 &       & 1.97   & 29.45  & 1.73   & 15.93  & $-$1.03  & $-$14.54 & 6.880  & 7.072 &  6.399  & 6.449&  &$0^+$        &$0^+$      \\
325 &229 &2051.66&             & 6.31 &       & 1.99   & 29.53  & 0.26   & 15.99  & $-$1.04  & $-$14.63 & 6.892  & 7.086 &  6.404  & 6.454&  &$0^+$        &$7/2^-$    \\
326 &230 &2053.38&             & 6.30 &       & 1.98   & 29.81  & 1.72   & 16.10  & $-$1.04  & $-$14.73 & 6.901  & 7.096 &  6.411  & 6.460&  &$0^+$        &$0^+$      \\
327 &231 &2053.66&             & 6.28 &       & 2.00   & 29.85  & 0.28   & 16.13  & $-$1.05  & $-$14.82 & 6.913  & 7.110 &  6.416  & 6.466&  &$0^+$        &$7/2^-$    \\
328 &232 &2055.38&             & 6.27 &       & 2.00   & 30.16  & 1.72   & 16.27  & $-$1.05  & $-$14.91 & 6.923  & 7.120 &  6.422  & 6.472&  &$0^+$        &$0^+$      \\
329 &233 &2055.72&             & 6.25 &       & 2.06   & 30.23  & 0.34   & 16.30  & $-$1.07  & $-$14.95 & 6.938  & 7.139 &  6.424  & 6.474&  &$0^+$        &$3/2^-$    \\
330 &234 &2057.41&             & 6.23 &       & 2.03   & 30.51  & 1.69   & 16.44  & $-$1.06  & $-$15.09 & 6.945  & 7.144 &  6.433  & 6.482&  &$0^+$        &$0^+$      \\
331 &235 &2057.81&             & 6.22 &       & 2.09   & 30.63  & 0.40   & 16.48  & $-$1.07  & $-$15.14 & 6.959  & 7.162 &  6.435  & 6.485&  &$0^+$        &$3/2^-$    \\
332 &236 &2059.46&             & 6.20 &       & 2.05   & 30.86  & 1.65   & 16.61  & $-$1.06  & $-$15.26 & 6.966  & 7.168 &  6.444  & 6.493&  &$0^+$        &$0^+$      \\
333 &237 &2059.92&             & 6.19 &       & 2.11   & 31.01  & 0.46   & 16.68  & $-$1.08  & $-$15.32 & 6.980  & 7.185 &  6.446  & 6.496&  &$0^+$        &$3/2^-$    \\
334 &238 &2061.54&             & 6.17 &       & 2.08   & 31.21  & 1.62   & 16.78  & $-$1.07  & $-$15.43 & 6.988  & 7.192 &  6.454  & 6.503&  &$0^+$        &$0^+$      \\
335 &239 &2062.03&             & 6.16 &       & 2.11   & 31.36  & 0.49   & 16.86  & $-$1.09  & $-$15.49 & 7.001  & 7.208 &  6.457  & 6.507&  &$0^+$        &$3/2^-$    \\
336 &240 &2063.63&             & 6.14 &       & 2.09   & 31.53  & 1.60   & 16.94  & $-$1.08  & $-$15.60 & 7.009  & 7.216 &  6.464  & 6.513&  &$0^+$        &$0^+$      \\
337 &241 &2064.15&             & 6.13 &       & 2.12   & 31.69  & 0.52   & 17.02  & $-$1.10  & $-$15.66 & 7.022  & 7.231 &  6.468  & 6.517&  &$0^+$        &$3/2^-$    \\
338 &242 &2065.75&             & 6.11 &       & 2.12   & 31.87  & 1.60   & 17.10  & $-$1.09  & $-$15.76 & 7.030  & 7.239 &  6.474  & 6.523&  &$0^+$        &$0^+$      \\
339 &243 &2066.31&             & 6.10 &       & 2.16   & 32.04  & 0.56   & 17.19  & $-$1.10  & $-$15.83 & 7.043  & 7.254 &  6.478  & 6.527&  &$0^+$        &$3/2^-$    \\
340 &244 &2067.89&             & 6.08 &       & 2.14   & 32.19  & 1.58   & 17.26  & $-$1.09  & $-$15.92 & 7.052  & 7.263 &  6.483  & 6.532&  &$0^+$        &$0^+$      \\
341 &245 &2068.48&             & 6.07 &       & 2.17   & 32.36  & 0.59   & 17.34  & $-$1.11  & $-$15.99 & 7.064  & 7.277 &  6.488  & 6.537&  &$0^+$        &$3/2^-$    \\
342 &246 &2070.05&             & 6.05 &       & 2.16   & 32.51  & 1.57   & 17.42  & $-$1.10  & $-$16.07 & 7.073  & 7.287 &  6.491  & 6.541&  &$0^+$        &$0^+$      \\
343 &247 &2070.67&             & 6.04 &       & 2.19   & 32.66  & 0.62   & 17.50  & $-$1.11  & $-$16.15 & 7.085  & 7.300 &  6.497  & 6.546&  &$0^+$        &$3/2^-$    \\
344 &248 &2072.22&             & 6.02 &       & 2.17   & 32.81  & 1.55   & 17.57  & $-$1.10  & $-$16.21 & 7.094  & 7.312 &  6.499  & 6.548&  &$0^+$        &$0^+$      \\
345 &249 &2072.87&             & 6.01 &       & 2.20   & 32.94  & 0.65   & 17.63  & $-$1.11  & $-$16.30 & 7.106  & 7.324 &  6.505  & 6.554&  &$0^+$        &$3/2^-$    \\
346 &250 &2074.40&             & 6.00 &       & 2.18   & 33.09  & 1.53   & 17.70  & $-$1.11  & $-$16.34 & 7.116  & 7.336 &  6.507  & 6.556&  &$0^+$        &$0^+$      \\
347 &251 &2075.10&             & 5.98 &       & 2.23   & 33.22  & 0.70   & 17.76  & $-$1.13  & $-$16.41 & 7.128  & 7.351 &  6.510  & 6.559&  &$0^+$        &$1/2^-$    \\
348 &252 &2076.59&             & 5.97 &       & 2.19   & 33.36  & 1.49   & 17.84  & $-$1.11  & $-$16.47 & 7.138  & 7.362 &  6.513  & 6.562&  &$0^+$        &$0^+$      \\
349 &253 &2077.36&             & 5.95 &       & 2.26   & 33.51  & 0.77   & 17.90  & $-$1.13  & $-$16.54 & 7.149  & 7.375 &  6.517  & 6.566&  &$0^+$        &$1/2^-$    \\
350 &254 &2078.79&             & 5.94 &       & 2.20   & 33.62  & 1.43   & 17.97  & $-$1.11  & $-$16.59 & 7.159  & 7.387 &  6.519  & 6.568&  &$0^+$        &$0^+$      \\
351 &255 &2079.63&             & 5.92 &       & 2.27   & 33.78  & 0.84   & 18.04  & $-$1.14  & $-$16.66 & 7.170  & 7.399 &  6.523  & 6.572&  &$0^+$        &$1/2^-$    \\
352 &256 &2080.99&             & 5.91 &       & 2.20   & 33.86  & 1.36   & 18.09  & $-$1.10  & $-$16.70 & 7.182  & 7.413 &  6.524  & 6.573&  &$0^+$        &$0^+$      \\
353 &257 &2081.91&             & 5.90 &       & 2.28   & 34.04  & 0.92   & 18.17  & $-$0.30   & $-$16.78 & 7.192  & 7.424 &  6.529  & 6.577&  &$0^+$ &        $1/2^-$   \\
354 &258 &2083.19&             & 5.88 &       & 2.20   & 34.08  & 1.28   & 18.20  & $-$2.14   & $-$16.81 & 7.204  & 7.440 &  6.529  & 6.577&  &$0^+$&        $0^+$     \\

\multicolumn{2}{l}{\Large{$\sigma$}} & 15.14 &&&&&&&&&&&&&0.034  \\ \hline
\multicolumn{8}{l}{$Z=97~~(\rm{Bk})$} &\\
227 &130 &1698.80&             & 7.48 &       &        & 0.38   &        & \underline{$-$1.30}  & $-$7.68  & \underline{0.09}   & 5.792  & 5.839 &  5.729  & 5.784&  & $7/2^-$         & $0^+$\\
228 &131 &1705.67&             & 7.48 &       &        & 0.86   & 6.87   & \underline{$-$1.10}  & $-$7.63  & $-$0.15  & 5.806  & 5.854 &  5.740  & 5.795&  & $7/2^-$          & $11/2^+$\\
229 &132 &1714.00&             & 7.48 &       & 15.20  & 1.32   & 8.33   & \underline{$-$0.89}  & $-$7.60  & $-$0.38  & 5.819  & 5.869 &  5.750  & 5.805&  & $7/2^-$          & $0^+$   \\
230 &133 &1720.84&             & 7.48 &       & 15.17  & 1.78   & 6.84   & \underline{$-$0.64}  & $-$7.59  & $-$0.61  & 5.833  & 5.884 &  5.763  & 5.818&  & $13/2^+$         & $11/2^+$\\
231 &134 &1729.14&             & 7.49 &       & 15.14  & 2.24   & 8.30   & \underline{$-$0.39}  & $-$7.56  & $-$0.84  & 5.846  & 5.898 &  5.773  & 5.828&  & $13/2^+$         & $0^+$   \\
232 &135 &1735.91&             & 7.48 &       & 15.07  & 2.72   & 6.77   & \underline{$-$0.11}  & $-$7.48  & $-$1.08  & 5.860  & 5.913 &  5.785  & 5.840&  & $13/2^+$         & $11/2^+$\\
233 &136 &1744.13&             & 7.49 &       & 14.99  & 3.18   & 8.22   & 0.13   & $-$7.45  & $-$1.30  & 5.872  & 5.927 &  5.795  & 5.850&  & $13/2^+$       & $0^+$     \\
234 &137 &1750.73&             & 7.48 &       & 14.82  & 3.70   & 6.60   & 0.43   & $-$7.02  & $-$1.56  & 5.887  & 5.942 &  5.808  & 5.863&  & $13/2^+$       & $11/2^+$  \\
235 &138 &1758.82&             & 7.48 &       & 14.69  & 4.16   & 8.09   & 0.68   & $-$7.04  & $-$1.78  & 5.899  & 5.956 &  5.818  & 5.873&  & $13/2^+$       & $0^+$     \\
236 &139 &1764.41&             & 7.48 &       & 13.68  & 4.51   & 5.59   & 0.84   & $-$7.03  & $-$1.96  & 5.910  & 5.969 &  5.825  & 5.879&  & $13/2^+$       & $9/2^+$   \\
237 &140 &1772.09&             & 7.48 &       & 13.27  & 4.91   & 7.68   & 1.04   & $-$6.55  & $-$2.17  & 5.919  & 5.981 &  5.830  & 5.884&  & $13/2^+$       & $0^+$     \\
238 &141 &1777.50&             & 7.47 &       & 13.09  & 5.26   & 5.41   & 1.19   & $-$6.48  & $-$2.34  & 5.930  & 5.994 &  5.835  & 5.890&  & $13/2^+$       & $9/2^+$   \\
239 &142 &1784.87&             & 7.47 &       & 12.78  & 5.66   & 7.37   & 1.41   & $-$6.38  & $-$2.55  & 5.940  & 6.006 &  5.842  & 5.896&  & $13/2^+$       & $0^+$     \\
240 &143 &1790.17&             & 7.46 &       & 12.67  & 6.03   & 5.30   & 1.58   & $-$6.32  & $-$2.73  & 5.950  & 6.019 &  5.848  & 5.902&  & $13/2^+$       & $9/2^+$   \\
241 &144 &1797.36&             & 7.46 &       & 12.49  & 6.43   & 7.19   & 1.78   & $-$6.26  & $-$2.93  & 5.960  & 6.031 &  5.854  & 5.909&  & $13/2^+$       & $0^+$     \\
242 &145 &1802.55&             & 7.45 &       & 12.38  & 6.78   & 5.19   & 1.95   & $-$6.19  & $-$3.11  & 5.971  & 6.043 &  5.860  & 5.915&  & $13/2^+$       & $9/2^+$   \\
243 &146 &1809.61&     1826.75 & 7.45 &  7.52 & 12.25  & 7.18   & 7.06   & 2.15   & $-$6.15  & $-$3.31  & 5.981  & 6.055 &  5.867  & 5.921&  & $13/2^+$       & $0^+$     \\
244 &147 &1814.69&     1832.80 & 7.44 &  7.51 & 12.14  & 7.55   & 5.08   & 2.33   & $-$6.08  & $-$3.49  & 5.991  & 6.068 &  5.873  & 5.927&  & $13/2^+$       & $9/2^+$   \\
245 &148 &1821.65&     1839.77 & 7.44 &  7.51 & 12.04  & 7.93   & 6.96   & 2.52   & $-$6.05  & $-$3.68  & 6.001  & 6.080 &  5.879  & 5.933&  & $13/2^+$       & $0^+$     \\
246 &149 &1826.62&     1845.69 & 7.43 &  7.50 & 11.93  & 8.31   & 4.97   & 2.71   & $-$5.98  & $-$3.87  & 6.011  & 6.092 &  5.885  & 5.939&  & $13/2^+$       & $9/2^+$   \\
247 &150 &1833.50&     1852.24 & 7.42 &  7.50 & 11.85  & 8.67   & 6.88   & 2.89   & $-$5.95  & $-$4.06  & 6.021  & 6.104 &  5.891  & 5.946&  & $13/2^+$       & $0^+$     \\
248 &151 &1838.35&             & 7.41 &       & 11.73  & 9.06   & 4.85   & 3.09   & $-$5.88  & $-$4.25  & 6.032  & 6.116 &  5.898  & 5.952&  & $13/2^+$       & $9/2^+$   \\
249 &152 &1845.17&     1864.02 & 7.41 &  7.49 & 11.67  & 9.41   & 6.82   & 3.26   & $-$5.86  & $-$4.43  & 6.042  & 6.128 &  5.904  & 5.958&  & $13/2^+$       & $0^+$     \\
250 &153 &1849.90&     1868.99 & 7.40 &  7.48 & 11.55  & 9.82   & 4.73   & 3.48   & $-$5.79  & $-$4.63  & 6.052  & 6.140 &  5.911  & 5.965&  & $13/2^+$       & $9/2^+$   \\
251 &154 &1856.68&     1874.78 & 7.40 &  7.47 & 11.51  & 10.15  & 6.78   & 3.64   & $-$5.78  & $-$4.80  & 6.062  & 6.151 &  5.917  & 5.971&  & $13/2^+$       & $0^+$     \\
252 &155 &1861.29&             & 7.39 &       & 11.39  & 10.53  & 4.61   & 3.84   & $-$5.73  & $-$4.99  & 6.072  & 6.163 &  5.923  & 5.977&  & $13/2^+$       & $15/2^-$  \\
253 &156 &1868.03&             & 7.38 &       & 11.35  & 10.90  & 6.74   & 4.03   & $-$5.69  & $-$5.17  & 6.082  & 6.175 &  5.930  & 5.983&  & $13/2^+$       & $0^+$     \\
254 &157 &1872.57&             & 7.37 &       & 11.28  & 11.28  & 4.54   & 4.22   & $-$5.64  & $-$5.36  & 6.092  & 6.186 &  5.936  & 5.989&  & $13/2^+$       & $15/2^-$  \\
255 &158 &1879.21&             & 7.37 &       & 11.18  & 11.64  & 6.64   & 4.41   & $-$5.60  & $-$5.54  & 6.102  & 6.198 &  5.942  & 5.996&  & $13/2^+$       & $0^+$     \\
256 &159 &1883.67&             & 7.36 &       & 11.10  & 12.01  & 4.46   & 4.60   & $-$5.54  & $-$5.72  & 6.112  & 6.210 &  5.949  & 6.002&  & $13/2^+$       & $15/2^-$  \\
257 &160 &1890.22&             & 7.35 &       & 11.01  & 12.36  & 6.55   & 4.78   & $-$5.51  & $-$5.90  & 6.122  & 6.221 &  5.955  & 6.009&  & $13/2^+$       & $0^+$     \\
258 &161 &1894.58&             & 7.34 &       & 10.91  & 12.71  & 4.36   & 4.97   & $-$5.44  & $-$6.08  & 6.132  & 6.233 &  5.962  & 6.015&  & $13/2^+$       & $15/2^-$  \\
259 &162 &1901.07&             & 7.34 &       & 10.85  & 13.08  & 6.49   & 5.16   & $-$5.42  & $-$6.26  & 6.143  & 6.245 &  5.968  & 6.022&  & $13/2^+$       & $0^+$     \\
260 &163 &1905.47&             & 7.33 &       & 10.89  & 13.43  & 4.40   & 5.34   & $-$5.43  & $-$6.43  & 6.153  & 6.257 &  5.975  & 6.029&  & $13/2^+$       & $7/2^+$   \\
261 &164 &1911.72&             & 7.32 &       & 10.65  & 13.76  & 6.25   & 5.51   & $-$5.31  & $-$6.60  & 6.163  & 6.268 &  5.981  & 6.035&  & $13/2^+$       & $0^+$     \\
262 &165 &1916.16&             & 7.31 &       & 10.69  & 14.12  & 4.44   & 5.70   & $-$5.31  & $-$6.78  & 6.174  & 6.280 &  5.988  & 6.042&  & $13/2^+$       & $7/2^+$   \\
263 &166 &1922.17&             & 7.31 &       & 10.45  & 14.40  & 6.01   & 5.83   & $-$5.21  & $-$6.92  & 6.184  & 6.292 &  5.994  & 6.047&  & $13/2^+$       & $0^+$     \\
264 &167 &1926.60&             & 7.30 &       & 10.44  & 14.76  & 4.43   & 6.02   & $-$5.18  & $-$7.10  & 6.194  & 6.304 &  6.001  & 6.054&  & $13/2^+$       & $7/2^+$   \\
265 &168 &1932.42&             & 7.29 &       & 10.25  & 15.01  & 5.82   & 6.14   & $-$5.10  & $-$7.22  & 6.205  & 6.316 &  6.006  & 6.059&  & $13/2^+$       & $0^+$     \\
266 &169 &1936.79&             & 7.28 &       & 10.19  & 15.36  & 4.37   & 6.32   & $-$5.05  & $-$7.39  & 6.215  & 6.328 &  6.013  & 6.066&  & $13/2^+$       & $7/2^+$   \\
267 &170 &1942.45&             & 7.28 &       & 10.03  & 15.57  & 5.66   & 6.41   & $-$4.99  & $-$7.50  & 6.225  & 6.340 &  6.018  & 6.071&  & $13/2^+$       & $0^+$     \\
268 &171 &1946.69&             & 7.26 &       & 9.90   & 15.87  & 4.24   & 6.56   & $-$5.01  & $-$7.63  & 6.235  & 6.353 &  6.022  & 6.075&  & $13/2^+$       & $5/2^+$   \\
269 &172 &1952.27&             & 7.26 &       & 9.82   & 16.11  & 5.58   & 6.67   & $-$4.87  & $-$7.77  & 6.245  & 6.364 &  6.028  & 6.081&  & $13/2^+$       & $0^+$     \\
270 &173 &1956.48&             & 7.25 &       & 9.79   & 16.37  & 4.21   & 6.80   & $-$4.86  & $-$7.90  & 6.255  & 6.377 &  6.033  & 6.086&  & $13/2^+$       & $5/2^+$   \\
271 &174 &1961.80&             & 7.24 &       & 9.53   & 16.58  & 5.32   & 6.88   & $-$4.73  & $-$8.01  & 6.264  & 6.388 &  6.036  & 6.089&  & $13/2^+$       & $0^+$     \\
272 &175 &1965.95&             & 7.23 &       & 9.47   & 16.82  & 4.15   & 7.00   & $-$4.67  & $-$8.13  & 6.274  & 6.400 &  6.041  & 6.093&  & $13/2^+$       & $5/2^+$   \\
273 &176 &1971.06&             & 7.22 &       & 9.26   & 17.00  & 5.11   & 7.08   & $-$4.60  & $-$8.22  & 6.283  & 6.412 &  6.043  & 6.095&  & $13/2^+$       & $0^+$     \\
274 &177 &1975.07&             & 7.21 &       & 9.12   & 17.22  & 4.01   & 7.18   & $-$4.50  & $-$8.33  & 6.293  & 6.424 &  6.046  & 6.099&  & $13/2^+$       & $5/2^+$   \\
275 &178 &1980.07&             & 7.20 &       & 9.01   & 17.41  & 5.00   & 7.26   & $-$4.47  & $-$8.43  & 6.302  & 6.435 &  6.048  & 6.101&  & $13/2^+$       & $0^+$     \\
276 &179 &1984.05&             & 7.19 &       & 8.98   & 17.59  & 3.98   & 7.34   & $-$4.48  & $-$8.52  & 6.311  & 6.448 &  6.050  & 6.103&  & $13/2^+$       & $1/2^+$   \\
277 &180 &1988.81&             & 7.18 &       & 8.74   & 17.80  & 4.76   & 7.42   & $-$4.33  & $-$8.63  & 6.320  & 6.460 &  6.053  & 6.106&  & $13/2^+$       & $0^+$     \\
278 &181 &1992.77&             & 7.17 &       & 8.72   & 18.00  & 3.96   & 7.51   & $-$4.29  & $-$8.73  & 6.330  & 6.473 &  6.056  & 6.108&  & $13/2^+$       & $1/2^+$   \\
279 &182 &1997.29&             & 7.16 &       & 8.48   & 18.19  & 4.52   & 7.59   & $-$4.20  & $-$8.82  & 6.340  & 6.485 &  6.058  & 6.111&  & $13/2^+$       & $0^+$     \\
280 &183 &2001.20&             & 7.15 &       & 8.43   & 18.40  & 3.91   & 7.68   & $-$3.74  & $-$8.93  & 6.350  & 6.498 &  6.061  & 6.114&  & $13/2^+$       & $1/2^+$   \\
281 &184 &2005.58&             & 7.14 &       & 8.29   & 18.55  & 4.38   & 7.78   & $-$3.19  & $-$9.00  & 6.358  & 6.510 &  6.060  & 6.113&  & $7/2^-$        & $0^+$     \\
282 &185 &2006.44&             & 7.12 &       & 5.24   & 18.88  & 0.86   & 7.92   & $-$3.59  & $-$9.17  & 6.372  & 6.524 &  6.073  & 6.125&  & $7/2^-$        & $13/2^-$  \\
283 &186 &2008.67&             & 7.10 &       & 3.09   & 19.17  & 2.23   & 8.07   & $-$1.60  & $-$9.33  & 6.386  & 6.538 &  6.086  & 6.138&  & $13/2^+$       & $0^+$     \\
284 &187 &2009.57&             & 7.08 &       & 3.13   & 19.52  & 0.90   & 8.25   & $-$1.60  & $-$9.49  & 6.400  & 6.551 &  6.099  & 6.151&  & $13/2^+$       & $13/2^-$  \\
285 &188 &2011.83&             & 7.06 &       & 3.16   & 19.81  & 2.26   & 8.40   & $-$1.62  & $-$9.63  & 6.413  & 6.565 &  6.109  & 6.161&  & $13/2^+$       & $0^+$     \\
286 &189 &2012.74&             & 7.04 &       & 3.17   & 20.13  & 0.91   & 8.57   & $-$1.62  & $-$9.80  & 6.427  & 6.578 &  6.122  & 6.174&  & $13/2^+$       & $13/2^-$  \\
287 &190 &2015.01&             & 7.02 &       & 3.18   & 20.41  & 2.27   & 8.71   & $-$1.64  & $-$9.94  & 6.440  & 6.592 &  6.132  & 6.184&  & $13/2^+$       & $0^+$     \\
288 &191 &2015.93&             & 7.00 &       & 3.19   & 20.74  & 0.92   & 8.89   & $-$1.63  & $-$10.10 & 6.454  & 6.605 &  6.145  & 6.197&  & $13/2^+$       & $13/2^-$  \\
289 &192 &2018.23&             & 6.98 &       & 3.22   & 21.02  & 2.30   & 9.03   & $-$1.65  & $-$10.24 & 6.466  & 6.618 &  6.155  & 6.207&  & $13/2^+$       & $0^+$     \\
290 &193 &2019.14&             & 6.96 &       & 3.21   & 21.34  & 0.91   & 9.20   & $-$1.63  & $-$10.40 & 6.480  & 6.631 &  6.168  & 6.220&  & $13/2^+$       & $13/2^-$  \\
291 &194 &2021.47&             & 6.95 &       & 3.24   & 21.61  & 2.33   & 9.35   & $-$1.65  & $-$10.54 & 6.493  & 6.644 &  6.178  & 6.230&  & $13/2^+$       & $0^+$     \\
292 &195 &2022.35&             & 6.93 &       & 3.21   & 21.93  & 0.88   & 9.52   & $-$1.62  & $-$10.70 & 6.506  & 6.658 &  6.191  & 6.242&  & $13/2^+$       & $13/2^-$  \\
293 &196 &2024.71&             & 6.91 &       & 3.24   & 22.20  & 2.36   & 9.66   & $-$1.64  & $-$10.84 & 6.518  & 6.670 &  6.200  & 6.252&  & $13/2^+$       & $0^+$     \\
294 &197 &2025.49&             & 6.89 &       & 3.14   & 22.49  & 0.78   & 9.81   & $-$1.57  & $-$10.98 & 6.531  & 6.683 &  6.211  & 6.263&  & $13/2^+$       & $13/2^-$  \\
295 &198 &2027.90&             & 6.87 &       & 3.19   & 22.76  & 2.41   & 9.95   & $-$1.60  & $-$11.12 & 6.544  & 6.696 &  6.221  & 6.272&  & $13/2^+$       & $0^+$     \\
296 &199 &2028.67&             & 6.85 &       & 3.18   & 23.02  & 0.77   & 10.08  & $-$1.62  & $-$11.25 & 6.556  & 6.709 &  6.230  & 6.281&  & $13/2^+$       & $11/2^-$  \\
297 &200 &2030.98&             & 6.84 &       & 3.08   & 23.27  & 2.31   & 10.21  & $-$1.55  & $-$11.38 & 6.568  & 6.722 &  6.238  & 6.289&  & $13/2^+$       & $0^+$     \\
298 &201 &2031.76&             & 6.82 &       & 3.09   & 23.52  & 0.78   & 10.33  & $-$1.54  & $-$11.50 & 6.580  & 6.735 &  6.246  & 6.297&  & $13/2^+$       & $11/2^-$  \\
299 &202 &2033.93&             & 6.80 &       & 2.95   & 23.74  & 2.17   & 10.43  & $-$1.49  & $-$11.61 & 6.590  & 6.747 &  6.252  & 6.303&  & $13/2^+$       & $0^+$     \\
300 &203 &2034.68&             & 6.78 &       & 2.92   & 23.97  & 0.75   & 10.54  & $-$1.46  & $-$11.73 & 6.602  & 6.760 &  6.260  & 6.311&  & $13/2^+$       & $11/2^-$  \\
301 &204 &2036.77&             & 6.77 &       & 2.84   & 24.18  & 2.09   & 10.64  & $-$1.44  & $-$11.83 & 6.613  & 6.772 &  6.265  & 6.316&  & $13/2^+$       & $0^+$     \\
302 &205 &2037.46&             & 6.75 &       & 2.78   & 24.40  & 0.69   & 10.74  & $-$1.40  & $-$11.95 & 6.624  & 6.784 &  6.272  & 6.323&  & $13/2^+$       & $11/2^-$  \\
303 &206 &2039.50&             & 6.73 &       & 2.73   & 24.61  & 2.04   & 10.84  & $-$1.39  & $-$12.05 & 6.635  & 6.796 &  6.277  & 6.328&  & $13/2^+$       & $0^+$     \\
304 &207 &2040.12&             & 6.71 &       & 2.66   & 24.84  & 0.62   & 10.95  & $-$1.33  & $-$12.17 & 6.646  & 6.809 &  6.284  & 6.335&  & $13/2^+$       & $11/2^-$  \\
305 &208 &2042.14&             & 6.70 &       & 2.64   & 25.04  & 2.02   & 11.05  & $-$1.33  & $-$12.27 & 6.656  & 6.821 &  6.289  & 6.340&  & $13/2^+$       & $0^+$     \\
306 &209 &2042.62&             & 6.68 &       & 2.50   & 25.26  & 0.48   & 11.15  & $-$1.26  & $-$12.39 & 6.668  & 6.833 &  6.296  & 6.347&  & $13/2^+$       & $11/2^-$  \\
307 &210 &2044.66&             & 6.66 &       & 2.52   & 25.47  & 2.04   & 11.26  & $-$1.27  & $-$12.49 & 6.678  & 6.845 &  6.302  & 6.352&  & $13/2^+$       & $0^+$     \\
308 &211 &2044.98&             & 6.64 &       & 2.36   & 25.70  & 0.32   & 11.38  & $-$1.19  & $-$12.61 & 6.690  & 6.858 &  6.309  & 6.360&  & $13/2^+$       & $11/2^-$  \\
309 &212 &2047.06&             & 6.62 &       & 2.40   & 25.90  & 2.08   & 11.47  & $-$1.22  & $-$12.71 & 6.700  & 6.870 &  6.314  & 6.365&  & $13/2^+$       & $0^+$     \\
310 &213 &2047.21&             & 6.60 &       & 2.23   & 26.08  & 0.15   & 11.59  & $-$1.14  & $-$12.83 & 6.712  & 6.883 &  6.323  & 6.373&  & $13/2^+$       & $11/2^-$  \\
311 &214 &2049.36&             & 6.59 &       & 2.30   & 26.32  & 2.15   & 11.69  & $-$1.18  & $-$12.92 & 6.723  & 6.894 &  6.327  & 6.378&  & $13/2^+$       & $0^+$     \\
312 &215 &2049.48&             & 6.57 &       & 2.27   & 26.39  & 0.12   & 11.71  & $-$1.19  & $-$12.98 & 6.736  & 6.911 &  6.329  & 6.380&  & $13/2^+$       & $7/2^-$   \\
313 &216 &2051.59&             & 6.55 &       & 2.23   & 26.73  & 2.11   & 11.91  & $-$1.15  & $-$13.14 & 6.745  & 6.919 &  6.341  & 6.391&  & $13/2^+$       & $0^+$     \\
314 &217 &2051.79&             & 6.53 &       & 2.31   & 26.85  & 0.20   & 11.95  & $-$1.16  & $-$13.20 & 6.758  & 6.935 &  6.343  & 6.393&  & $13/2^+$       & $7/2^-$   \\
315 &218 &2053.77&             & 6.52 &       & 2.18   & 27.13  & 1.98   & 12.12  & $-$1.13  & $-$13.35 & 6.767  & 6.943 &  6.354  & 6.404&  & $13/2^+$       & $0^+$     \\
316 &219 &2054.01&             & 6.50 &       & 2.22   & 27.29  & 0.24   & 12.20  & $-$1.15  & $-$13.41 & 6.780  & 6.959 &  6.357  & 6.407&  & $13/2^+$       & $7/2^-$   \\
317 &220 &2055.93&             & 6.49 &       & 2.16   & 27.53  & 1.92   & 12.33  & $-$1.12  & $-$13.55 & 6.789  & 6.967 &  6.367  & 6.417&  & $13/2^+$       & $0^+$     \\
318 &221 &2056.18&             & 6.47 &       & 2.17   & 27.68  & 0.25   & 12.41  & $-$1.14  & $-$13.62 & 6.802  & 6.983 &  6.370  & 6.420&  & $13/2^+$       & $7/2^-$   \\
319 &222 &2058.08&             & 6.45 &       & 2.15   & 27.92  & 1.90   & 12.54  & $-$1.12  & $-$13.76 & 6.811  & 6.992 &  6.380  & 6.430&  & $13/2^+$       & $0^+$     \\
320 &223 &2058.35&             & 6.43 &       & 2.17   & 28.08  & 0.27   & 12.62  & $-$1.13  & $-$13.83 & 6.824  & 7.007 &  6.383  & 6.433&  & $13/2^+$       & $7/2^-$   \\
321 &224 &2060.23&             & 6.42 &       & 2.15   & 28.31  & 1.88   & 12.75  & $-$1.12  & $-$13.96 & 6.833  & 7.016 &  6.392  & 6.442&  & $13/2^+$       & $0^+$     \\
322 &225 &2060.52&             & 6.40 &       & 2.17   & 28.47  & 0.29   & 12.83  & $-$1.13  & $-$14.03 & 6.846  & 7.030 &  6.396  & 6.446&  & $13/2^+$       & $7/2^-$   \\
323 &226 &2062.38&             & 6.39 &       & 2.15   & 28.69  & 1.86   & 12.95  & $-$1.12  & $-$14.15 & 6.855  & 7.040 &  6.405  & 6.454&  & $13/2^+$       & $0^+$     \\
324 &227 &2062.70&             & 6.37 &       & 2.18   & 28.86  & 0.32   & 13.03  & $-$1.14  & $-$14.23 & 6.867  & 7.054 &  6.409  & 6.459&  & $13/2^+$       & $7/2^-$   \\
325 &228 &2064.55&             & 6.35 &       & 2.17   & 29.08  & 1.85   & 13.15  & $-$1.13  & $-$14.35 & 6.877  & 7.064 &  6.417  & 6.467&  & $13/2^+$       & $0^+$     \\
326 &229 &2064.90&             & 6.33 &       & 2.20   & 29.23  & 0.35   & 13.24  & $-$1.14  & $-$14.43 & 6.889  & 7.077 &  6.422  & 6.472&  & $13/2^+$       & $7/2^-$   \\
327 &230 &2066.73&             & 6.32 &       & 2.18   & 29.45  & 1.83   & 13.35  & $-$1.13  & $-$14.54 & 6.899  & 7.087 &  6.429  & 6.478&  & $13/2^+$       & $0^+$     \\
328 &231 &2067.10&             & 6.30 &       & 2.20   & 29.57  & 0.37   & 13.44  & $-$1.14  & $-$14.62 & 6.910  & 7.101 &  6.434  & 6.484&  & $13/2^+$       & $7/2^-$   \\
329 &232 &2068.93&             & 6.29 &       & 2.20   & 29.82  & 1.83   & 13.55  & $-$1.14  & $-$14.72 & 6.920  & 7.111 &  6.441  & 6.490&  & $13/2^+$       & $0^+$     \\
330 &233 &2069.33&             & 6.27 &       & 2.23   & 29.91  & 0.40   & 13.61  & $-$1.15  & $-$14.82 & 6.932  & 7.124 &  6.447  & 6.496&  & $13/2^+$       & $7/2^-$   \\
331 &234 &2071.14&             & 6.26 &       & 2.21   & 30.17  & 1.81   & 13.73  & $-$1.15  & $-$14.90 & 6.942  & 7.135 &  6.452  & 6.501&  & $13/2^+$       & $0^+$     \\
332 &235 &2071.57&             & 6.24 &       & 2.24   & 30.24  & 0.43   & 13.76  & $-$1.16  & $-$15.00 & 6.953  & 7.147 &  6.458  & 6.508&  & $13/2^+$       & $7/2^-$   \\
333 &236 &2073.38&             & 6.23 &       & 2.24   & 30.53  & 1.81   & 13.92  & $-$1.15  & $-$15.08 & 6.963  & 7.158 &  6.463  & 6.512&  & $13/2^+$       & $0^+$     \\
334 &237 &2073.85&             & 6.21 &       & 2.28   & 30.61  & 0.47   & 13.93  & $-$1.18  & $-$15.13 & 6.977  & 7.175 &  6.465  & 6.514&  & $13/2^+$       & $3/2^-$   \\
335 &238 &2075.63&             & 6.20 &       & 2.25   & 30.87  & 1.78   & 14.09  & $-$1.16  & $-$15.26 & 6.984  & 7.182 &  6.473  & 6.523&  & $13/2^+$       & $0^+$     \\
336 &239 &2076.18&             & 6.18 &       & 2.33   & 31.01  & 0.55   & 14.15  & $-$1.18  & $-$15.31 & 6.997  & 7.198 &  6.476  & 6.525&  & $13/2^+$       & $3/2^-$   \\
337 &240 &2077.90&             & 6.17 &       & 2.27   & 31.21  & 1.72   & 14.27  & $-$1.16  & $-$15.42 & 7.005  & 7.205 &  6.483  & 6.533&  & $13/2^+$       & $0^+$     \\
338 &241 &2078.51&             & 6.15 &       & 2.33   & 31.38  & 0.61   & 14.36  & $-$1.19  & $-$15.48 & 7.018  & 7.221 &  6.486  & 6.536&  & $13/2^+$       & $3/2^-$   \\
339 &242 &2080.19&             & 6.14 &       & 2.29   & 31.54  & 1.68   & 14.44  & $-$1.17  & $-$15.58 & 7.026  & 7.229 &  6.493  & 6.542&  & $13/2^+$       & $0^+$     \\
340 &243 &2080.82&             & 6.12 &       & 2.31   & 31.70  & 0.63   & 14.51  & $-$1.19  & $-$15.65 & 7.039  & 7.244 &  6.496  & 6.545&  & $13/2^+$       & $3/2^-$   \\
341 &244 &2082.48&             & 6.11 &       & 2.29   & 31.85  & 1.66   & 14.59  & $-$1.17  & $-$15.73 & 7.048  & 7.253 &  6.501  & 6.550&  & $13/2^+$       & $0^+$     \\
342 &245 &2083.15&             & 6.09 &       & 2.33   & 32.01  & 0.67   & 14.67  & $-$1.19  & $-$15.80 & 7.060  & 7.267 &  6.505  & 6.554&  & $13/2^+$       & $3/2^-$   \\
343 &246 &2084.78&             & 6.08 &       & 2.30   & 32.15  & 1.63   & 14.73  & $-$1.17  & $-$15.88 & 7.069  & 7.278 &  6.509  & 6.558&  & $13/2^+$       & $0^+$     \\
344 &247 &2085.49&             & 6.06 &       & 2.34   & 32.32  & 0.71   & 14.82  & $-$1.18  & $-$15.95 & 7.080  & 7.291 &  6.513  & 6.562&  & $13/2^+$       & $3/2^-$   \\
345 &248 &2087.09&             & 6.05 &       & 2.31   & 32.44  & 1.60   & 14.87  & $-$1.17  & $-$16.01 & 7.090  & 7.302 &  6.516  & 6.565&  & $13/2^+$       & $0^+$     \\
346 &249 &2087.82&             & 6.03 &       & 2.33   & 32.58  & 0.73   & 14.95  & $-$1.18  & $-$16.09 & 7.101  & 7.315 &  6.521  & 6.570&  & $13/2^+$       & $3/2^-$   \\
347 &250 &2089.39&             & 6.02 &       & 2.30   & 32.69  & 1.57   & 14.99  & $-$1.17  & $-$16.14 & 7.112  & 7.327 &  6.522  & 6.571&  & $13/2^+$       & $0^+$     \\
348 &251 &2090.16&             & 6.01 &       & 2.34   & 32.82  & 0.77   & 15.06  & $-$1.19  & $-$16.19 & 7.124  & 7.342 &  6.525  & 6.574&  & $13/2^+$       & $1/2^-$   \\
349 &252 &2091.70&             & 5.99 &       & 2.31   & 32.95  & 1.54   & 15.11  & $-$1.16  & $-$16.25 & 7.133  & 7.353 &  6.528  & 6.577&  & $13/2^+$       & $0^+$     \\
350 &253 &2092.52&             & 5.98 &       & 2.36   & 33.06  & 0.82   & 15.16  & $-$1.19  & $-$16.31 & 7.145  & 7.367 &  6.530  & 6.579&  & $13/2^+$       & $1/2^-$   \\
351 &254 &2094.00&             & 5.97 &       & 2.30   & 33.18  & 1.48   & 15.21  & $-$1.16  & $-$16.36 & 7.155  & 7.379 &  6.532  & 6.581&  & $13/2^+$       & $0^+$     \\
352 &255 &2094.90&             & 5.95 &       & 2.38   & 33.31  & 0.90   & 15.27  & $-$1.19  & $-$16.42 & 7.166  & 7.392 &  6.535  & 6.584&  & $13/2^+$       & $1/2^-$   \\
353 &256 &2096.29&             & 5.94 &       & 2.29   & 33.39  & 1.39   & 15.30  & $-$1.15  & $-$16.46 & 7.178  & 7.406 &  6.536  & 6.585&  & $13/2^+$       & $0^+$     \\
354 &257 &2097.28&             & 5.92 &       & 2.38   & 33.54  & 0.99   & 15.37  & $-$0.43   & $-$16.53 & 7.188  & 7.418 &  6.540  & 6.588&  &$13/2^+$       &  $1/2^-$  \\
355 &258 &2098.57&             & 5.91 &       & 2.28   & 33.58  & 1.29   & 15.38  & $-$2.29   & $-$16.56 & 7.200  & 7.434 &  6.540  & 6.588&  &$13/2^+$       &  $0^+$    \\
\multicolumn{2}{l}{\Large{$\sigma$}} &18.41  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=98~~(\rm{Cf})$} &\\
%228 &130 &1699.75&             & 7.46 &       &        & \underline{-0.35}  &        & 0.95   & -7.93  & \underline{0.41}   & 5.799  & 5.841 &  5.742  & 5.797&  & $0^+$         & $0^+$\\
229 &131 &1706.90&             & 7.45 &       &        & 0.13   & 7.15   & 1.23   & $-$7.89  & \underline{0.18}   & 5.812  & 5.857 &  5.753  & 5.808&  & $0^+$         & $11/2^+$\\
230 &132 &1715.48&             & 7.46 &       & 15.73  & 0.59   & 8.58   & 1.48   & $-$7.86  & $-$0.05  & 5.825  & 5.871 &  5.763  & 5.818&  & $0^+$     & $0^+$     \\
231 &133 &1722.55&             & 7.46 &       & 15.65  & 1.07   & 7.07   & 1.71   & $-$7.80  & $-$0.28  & 5.839  & 5.886 &  5.774  & 5.829&  & $0^+$     & $11/2^+$  \\
232 &134 &1731.06&             & 7.46 &       & 15.58  & 1.53   & 8.51   & 1.92   & $-$7.77  & $-$0.51  & 5.852  & 5.900 &  5.785  & 5.840&  & $0^+$     & $0^+$     \\
233 &135 &1738.03&             & 7.46 &       & 15.48  & 2.01   & 6.97   & 2.12   & $-$7.69  & $-$0.75  & 5.865  & 5.915 &  5.796  & 5.851&  & $0^+$     & $11/2^+$  \\
234 &136 &1746.47&             & 7.46 &       & 15.41  & 2.47   & 8.44   & 2.34   & $-$7.66  & $-$0.98  & 5.878  & 5.929 &  5.806  & 5.861&  & $0^+$     & $0^+$     \\
235 &137 &1753.29&             & 7.46 &       & 15.26  & 2.99   & 6.82   & 2.56   & $-$7.23  & $-$1.23  & 5.893  & 5.944 &  5.820  & 5.874&  & $0^+$     & $11/2^+$  \\
236 &138 &1761.59&             & 7.46 &       & 15.12  & 3.45   & 8.30   & 2.77   & $-$7.25  & $-$1.46  & 5.905  & 5.958 &  5.829  & 5.884&  & $0^+$     & $0^+$     \\
237 &139 &1767.38&     1778.30 & 7.46 &  7.50 & 14.09  & 3.81   & 5.79   & 2.97   & $-$7.23  & $-$1.64  & 5.915  & 5.971 &  5.836  & 5.890&  & $0^+$     & $9/2^+$   \\
238 &140 &1775.26&             & 7.46 &       & 13.67  & 4.21   & 7.88   & 3.17   & $-$6.75  & $-$1.85  & 5.925  & 5.983 &  5.841  & 5.895&  & $0^+$     & $0^+$     \\
239 &141 &1780.86&             & 7.45 &       & 13.48  & 4.55   & 5.60   & 3.36   & $-$6.68  & $-$2.02  & 5.935  & 5.996 &  5.846  & 5.901&  & $0^+$     & $9/2^+$   \\
240 &142 &1788.43&     1802.46 & 7.45 &  7.51 & 13.17  & 4.97   & 7.57   & 3.56   & $-$6.58  & $-$2.23  & 5.945  & 6.008 &  5.853  & 5.907&  & $0^+$     & $0^+$     \\
241 &143 &1793.92&             & 7.44 &       & 13.06  & 5.33   & 5.49   & 3.75   & $-$6.51  & $-$2.41  & 5.955  & 6.020 &  5.858  & 5.913&  & $0^+$     & $9/2^+$   \\
242 &144 &1801.30&     1817.20 & 7.44 &  7.51 & 12.87  & 5.72   & 7.38   & 3.94   & $-$6.45  & $-$2.61  & 5.965  & 6.032 &  5.865  & 5.919&  & $0^+$     & $0^+$     \\
243 &145 &1806.69&             & 7.43 &       & 12.77  & 6.09   & 5.39   & 4.14   & $-$6.38  & $-$2.79  & 5.975  & 6.045 &  5.871  & 5.925&  & $0^+$     & $9/2^+$   \\
244 &146 &1813.94&     1831.26 & 7.43 &  7.51 & 12.64  & 6.48   & 7.25   & 4.33   & $-$6.33  & $-$2.99  & 5.985  & 6.057 &  5.877  & 5.931&  & $0^+$     & $0^+$     \\
245 &147 &1819.21&     1837.41 & 7.43 &  7.50 & 12.52  & 6.85   & 5.27   & 4.52   & $-$6.27  & $-$3.17  & 5.995  & 6.069 &  5.883  & 5.937&  & $0^+$     & $9/2^+$   \\
246 &148 &1826.35&     1844.78 & 7.42 &  7.50 & 12.41  & 7.22   & 7.14   & 4.70   & $-$6.23  & $-$3.36  & 6.005  & 6.081 &  5.889  & 5.944&  & $0^+$     & $0^+$     \\
247 &149 &1831.51&     1850.84 & 7.42 &  7.49 & 12.30  & 7.60   & 5.16   & 4.89   & $-$6.17  & $-$3.55  & 6.016  & 6.093 &  5.896  & 5.950&  & $0^+$     & $9/2^+$   \\
248 &150 &1838.58&     1857.78 & 7.41 &  7.49 & 12.23  & 7.97   & 7.07   & 5.08   & $-$6.14  & $-$3.74  & 6.025  & 6.105 &  5.902  & 5.956&  & $0^+$     & $0^+$     \\
249 &151 &1843.62&     1863.36 & 7.40 &  7.48 & 12.11  & 8.36   & 5.04   & 5.27   & $-$6.07  & $-$3.93  & 6.036  & 6.117 &  5.908  & 5.962&  & $0^+$     & $9/2^+$   \\
250 &152 &1850.63&     1869.99 & 7.40 &  7.48 & 12.05  & 8.72   & 7.01   & 5.46   & $-$6.05  & $-$4.11  & 6.045  & 6.129 &  5.914  & 5.968&  & $0^+$     & $0^+$     \\
251 &153 &1855.55&     1877.47 & 7.39 &  7.48 & 11.93  & 9.13   & 4.92   & 5.65   & $-$5.97  & $-$4.31  & 6.056  & 6.140 &  5.921  & 5.975&  & $0^+$     & $9/2^+$   \\
252 &154 &1862.50&     1881.27 & 7.39 &  7.47 & 11.87  & 9.46   & 6.95   & 5.82   & $-$5.96  & $-$4.48  & 6.065  & 6.152 &  5.927  & 5.981&  & $0^+$     & $0^+$     \\
253 &155 &1867.30&     1886.07 & 7.38 &  7.45 & 11.75  & 9.85   & 4.80   & 6.01   & $-$5.91  & $-$4.67  & 6.075  & 6.163 &  5.933  & 5.987&  & $0^+$     & $15/2^-$  \\
254 &156 &1874.21&     1892.10 & 7.38 &  7.45 & 11.71  & 10.21  & 6.91   & 6.18   & $-$5.87  & $-$4.86  & 6.085  & 6.175 &  5.940  & 5.993&  & $0^+$     & $0^+$     \\
255 &157 &1878.94&             & 7.37 &       & 11.64  & 10.59  & 4.73   & 6.37   & $-$5.82  & $-$5.04  & 6.095  & 6.187 &  5.946  & 5.999&  & $0^+$     & $15/2^-$  \\
256 &158 &1885.75&             & 7.37 &       & 11.54  & 10.95  & 6.81   & 6.54   & $-$5.78  & $-$5.23  & 6.105  & 6.198 &  5.952  & 6.006&  & $0^+$     & $0^+$     \\
257 &159 &1890.40&             & 7.36 &       & 11.46  & 11.33  & 4.65   & 6.73   & $-$5.72  & $-$5.41  & 6.115  & 6.210 &  5.959  & 6.012&  & $0^+$     & $15/2^-$  \\
258 &160 &1897.13&             & 7.35 &       & 11.38  & 11.69  & 6.73   & 6.91   & $-$5.69  & $-$5.59  & 6.125  & 6.221 &  5.965  & 6.019&  & $0^+$     & $0^+$     \\
259 &161 &1901.66&             & 7.34 &       & 11.26  & 12.05  & 4.53   & 7.08   & $-$5.61  & $-$5.77  & 6.135  & 6.233 &  5.972  & 6.025&  & $0^+$     & $15/2^-$  \\
260 &162 &1908.32&             & 7.34 &       & 11.19  & 12.41  & 6.66   & 7.25   & $-$5.58  & $-$5.95  & 6.146  & 6.244 &  5.978  & 6.032&  & $0^+$     & $0^+$     \\
261 &163 &1912.89&             & 7.33 &       & 11.23  & 12.76  & 4.57   & 7.42   & $-$5.60  & $-$6.13  & 6.156  & 6.257 &  5.985  & 6.039&  & $0^+$     & $7/2^+$   \\
262 &164 &1919.31&             & 7.33 &       & 10.99  & 13.10  & 6.42   & 7.59   & $-$5.48  & $-$6.30  & 6.166  & 6.268 &  5.991  & 6.045&  & $0^+$     & $0^+$     \\
263 &165 &1923.93&             & 7.32 &       & 11.04  & 13.47  & 4.62   & 7.77   & $-$5.47  & $-$6.48  & 6.176  & 6.280 &  5.998  & 6.051&  & $0^+$     & $7/2^+$   \\
264 &166 &1930.09&             & 7.31 &       & 10.78  & 13.75  & 6.16   & 7.92   & $-$5.36  & $-$6.62  & 6.186  & 6.292 &  6.004  & 6.057&  & $0^+$     & $0^+$     \\
265 &167 &1934.69&             & 7.30 &       & 10.76  & 14.11  & 4.60   & 8.09   & $-$5.33  & $-$6.80  & 6.197  & 6.303 &  6.011  & 6.064&  & $0^+$     & $7/2^+$   \\
266 &168 &1940.63&             & 7.30 &       & 10.54  & 14.35  & 5.94   & 8.21   & $-$5.25  & $-$6.92  & 6.207  & 6.316 &  6.016  & 6.069&  & $0^+$     & $0^+$     \\
267 &169 &1945.17&             & 7.29 &       & 10.48  & 14.70  & 4.54   & 8.38   & $-$5.19  & $-$7.09  & 6.218  & 6.328 &  6.023  & 6.076&  & $0^+$     & $7/2^+$   \\
268 &170 &1950.97&             & 7.28 &       & 10.34  & 14.93  & 5.80   & 8.52   & $-$5.13  & $-$7.20  & 6.228  & 6.340 &  6.028  & 6.081&  & $0^+$     & $0^+$     \\
269 &171 &1955.35&             & 7.27 &       & 10.18  & 15.22  & 4.38   & 8.66   & $-$5.02  & $-$7.36  & 6.238  & 6.352 &  6.034  & 6.087&  & $0^+$     & $7/2^+$   \\
270 &172 &1961.05&             & 7.26 &       & 10.08  & 15.45  & 5.70   & 8.78   & $-$5.00  & $-$7.47  & 6.248  & 6.364 &  6.038  & 6.091&  & $0^+$     & $0^+$     \\
271 &173 &1965.41&             & 7.25 &       & 10.06  & 15.73  & 4.36   & 8.93   & $-$4.99  & $-$7.60  & 6.258  & 6.376 &  6.043  & 6.096&  & $0^+$     & $5/2^+$   \\
272 &174 &1970.84&             & 7.25 &       & 9.79   & 15.92  & 5.43   & 9.04   & $-$4.84  & $-$7.70  & 6.266  & 6.387 &  6.046  & 6.099&  & $0^+$     & $0^+$     \\
273 &175 &1975.11&             & 7.23 &       & 9.70   & 16.16  & 4.27   & 9.16   & $-$4.79  & $-$7.82  & 6.276  & 6.399 &  6.050  & 6.103&  & $0^+$     & $5/2^+$   \\
274 &176 &1980.32&             & 7.23 &       & 9.48   & 16.34  & 5.21   & 9.26   & $-$4.71  & $-$7.92  & 6.285  & 6.410 &  6.052  & 6.105&  & $0^+$     & $0^+$     \\
275 &177 &1984.45&             & 7.22 &       & 9.34   & 16.56  & 4.13   & 9.38   & $-$4.61  & $-$8.03  & 6.294  & 6.423 &  6.055  & 6.108&  & $0^+$     & $5/2^+$   \\
276 &178 &1989.55&             & 7.21 &       & 9.23   & 16.74  & 5.10   & 9.48   & $-$4.58  & $-$8.12  & 6.303  & 6.434 &  6.057  & 6.110&  & $0^+$     & $0^+$     \\
277 &179 &1993.64&             & 7.20 &       & 9.19   & 16.93  & 4.09   & 9.59   & $-$4.58  & $-$8.22  & 6.312  & 6.446 &  6.060  & 6.113&  & $0^+$     & $3/2^+$   \\
278 &180 &1998.52&             & 7.19 &       & 8.97   & 17.13  & 4.88   & 9.71   & $-$4.44  & $-$8.32  & 6.321  & 6.458 &  6.062  & 6.115&  & $0^+$     & $0^+$     \\
279 &181 &2002.60&             & 7.18 &       & 8.96   & 17.34  & 4.08   & 9.83   & $-$4.41  & $-$8.42  & 6.331  & 6.471 &  6.065  & 6.117&  & $0^+$     & $1/2^+$   \\
280 &182 &2007.22&             & 7.17 &       & 8.70   & 17.52  & 4.62   & 9.93   & $-$4.31  & $-$8.51  & 6.341  & 6.483 &  6.067  & 6.120&  & $0^+$     & $0^+$     \\
281 &183 &2011.25&             & 7.16 &       & 8.65   & 17.73  & 4.03   & 10.05  & $-$3.54  & $-$8.62  & 6.350  & 6.496 &  6.070  & 6.122&  & $0^+$     & $1/2^+$   \\
282 &184 &2015.69&             & 7.15 &       & 8.47   & 17.89  & 4.44   & 10.11  & $-$3.29  & $-$8.70  & 6.360  & 6.508 &  6.071  & 6.124&  & $0^+$     & $0^+$     \\
283 &185 &2016.74&             & 7.13 &       & 5.49   & 18.22  & 1.05   & 10.30  & $-$3.59  & $-$8.86  & 6.374  & 6.522 &  6.084  & 6.137&  & $0^+$     & $13/2^-$  \\
284 &186 &2019.12&             & 7.11 &       & 3.43   & 18.52  & 2.38   & 10.45  & $-$1.75  & $-$9.01  & 6.387  & 6.535 &  6.094  & 6.147&  & $0^+$     & $0^+$     \\
285 &187 &2020.17&             & 7.09 &       & 3.43   & 18.85  & 1.05   & 10.60  & $-$1.75  & $-$9.18  & 6.401  & 6.549 &  6.107  & 6.159&  & $0^+$     & $13/2^-$  \\
286 &188 &2022.57&             & 7.07 &       & 3.45   & 19.14  & 2.40   & 10.74  & $-$1.76  & $-$9.33  & 6.413  & 6.562 &  6.117  & 6.170&  & $0^+$     & $0^+$     \\
287 &189 &2023.63&             & 7.05 &       & 3.46   & 19.46  & 1.06   & 10.89  & $-$1.76  & $-$9.49  & 6.427  & 6.576 &  6.130  & 6.182&  & $0^+$     & $13/2^-$  \\
288 &190 &2026.05&             & 7.03 &       & 3.48   & 19.75  & 2.42   & 11.04  & $-$1.78  & $-$9.64  & 6.440  & 6.589 &  6.141  & 6.192&  & $0^+$     & $0^+$     \\
289 &191 &2027.12&             & 7.01 &       & 3.49   & 20.08  & 1.07   & 11.19  & $-$1.77  & $-$9.80  & 6.454  & 6.602 &  6.154  & 6.205&  & $0^+$     & $13/2^-$  \\
290 &192 &2029.56&             & 7.00 &       & 3.51   & 20.36  & 2.44   & 11.33  & $-$1.79  & $-$9.94  & 6.466  & 6.615 &  6.164  & 6.215&  & $0^+$     & $0^+$     \\
291 &193 &2030.63&             & 6.98 &       & 3.51   & 20.69  & 1.07   & 11.49  & $-$1.77  & $-$10.11 & 6.480  & 6.629 &  6.177  & 6.228&  & $0^+$     & $13/2^-$  \\
292 &194 &2033.09&             & 6.96 &       & 3.53   & 20.97  & 2.46   & 11.62  & $-$1.79  & $-$10.25 & 6.493  & 6.642 &  6.187  & 6.238&  & $0^+$     & $0^+$     \\
293 &195 &2034.12&             & 6.94 &       & 3.49   & 21.29  & 1.03   & 11.77  & $-$1.76  & $-$10.41 & 6.506  & 6.655 &  6.200  & 6.251&  & $0^+$     & $13/2^-$  \\
294 &196 &2036.61&             & 6.93 &       & 3.52   & 21.56  & 2.49   & 11.90  & $-$1.78  & $-$10.55 & 6.518  & 6.668 &  6.209  & 6.261&  & $0^+$     & $0^+$     \\
295 &197 &2037.54&             & 6.91 &       & 3.42   & 21.86  & 0.93   & 12.05  & $-$1.70  & $-$10.69 & 6.531  & 6.681 &  6.221  & 6.272&  & $0^+$     & $13/2^-$  \\
296 &198 &2040.08&             & 6.89 &       & 3.47   & 22.13  & 2.54   & 12.18  & $-$1.73  & $-$10.83 & 6.544  & 6.693 &  6.230  & 6.281&  & $0^+$     & $0^+$     \\
297 &199 &2040.98&             & 6.87 &       & 3.44   & 22.39  & 0.90   & 12.31  & $-$1.75  & $-$10.96 & 6.556  & 6.706 &  6.239  & 6.290&  & $0^+$     & $11/2^-$  \\
298 &200 &2043.41&             & 6.86 &       & 3.33   & 22.64  & 2.43   & 12.43  & $-$1.67  & $-$11.09 & 6.567  & 6.719 &  6.247  & 6.298&  & $0^+$     & $0^+$     \\
299 &201 &2044.32&             & 6.84 &       & 3.34   & 22.89  & 0.91   & 12.56  & $-$1.65  & $-$11.21 & 6.579  & 6.732 &  6.255  & 6.306&  & $0^+$     & $11/2^-$  \\
300 &202 &2046.60&             & 6.82 &       & 3.19   & 23.10  & 2.28   & 12.67  & $-$1.60  & $-$11.32 & 6.590  & 6.743 &  6.261  & 6.312&  & $0^+$     & $0^+$     \\
301 &203 &2047.48&             & 6.80 &       & 3.16   & 23.34  & 0.88   & 12.80  & $-$1.58  & $-$11.44 & 6.601  & 6.756 &  6.268  & 6.319&  & $0^+$     & $11/2^-$  \\
302 &204 &2049.67&             & 6.79 &       & 3.07   & 23.54  & 2.19   & 12.90  & $-$1.55  & $-$11.55 & 6.612  & 6.768 &  6.273  & 6.324&  & $0^+$     & $0^+$     \\
303 &205 &2050.49&             & 6.77 &       & 3.01   & 23.77  & 0.82   & 13.03  & $-$1.51  & $-$11.66 & 6.623  & 6.781 &  6.280  & 6.331&  & $0^+$     & $11/2^-$  \\
304 &206 &2052.64&             & 6.75 &       & 2.97   & 23.98  & 2.15   & 13.14  & $-$1.50  & $-$11.76 & 6.633  & 6.793 &  6.285  & 6.336&  & $0^+$     & $0^+$     \\
305 &207 &2053.37&             & 6.73 &       & 2.88   & 24.20  & 0.73   & 13.25  & $-$1.44  & $-$11.88 & 6.645  & 6.805 &  6.292  & 6.342&  & $0^+$     & $11/2^-$  \\
306 &208 &2055.50&             & 6.72 &       & 2.86   & 24.41  & 2.13   & 13.36  & $-$1.44  & $-$11.98 & 6.655  & 6.817 &  6.297  & 6.348&  & $0^+$     & $0^+$     \\
307 &209 &2056.11&             & 6.70 &       & 2.74   & 24.64  & 0.61   & 13.49  & $-$1.36  & $-$12.10 & 6.666  & 6.829 &  6.304  & 6.355&  & $0^+$     & $11/2^-$  \\
308 &210 &2058.25&             & 6.68 &       & 2.75   & 24.85  & 2.14   & 13.59  & $-$1.38  & $-$12.20 & 6.677  & 6.841 &  6.310  & 6.360&  & $0^+$     & $0^+$     \\
309 &211 &2058.68&             & 6.66 &       & 2.57   & 25.08  & 0.43   & 13.70  & $-$1.29  & $-$12.32 & 6.688  & 6.854 &  6.317  & 6.368&  & $0^+$     & $11/2^-$  \\
310 &212 &2060.86&             & 6.65 &       & 2.61   & 25.27  & 2.18   & 13.80  & $-$1.32  & $-$12.43 & 6.698  & 6.865 &  6.322  & 6.373&  & $0^+$     & $0^+$     \\
311 &213 &2061.13&             & 6.63 &       & 2.45   & 25.51  & 0.27   & 13.92  & $-$1.24  & $-$12.55 & 6.710  & 6.878 &  6.331  & 6.381&  & $0^+$     & $11/2^-$  \\
312 &214 &2063.38&             & 6.61 &       & 2.52   & 25.71  & 2.25   & 14.02  & $-$1.28  & $-$12.65 & 6.720  & 6.889 &  6.336  & 6.386&  & $0^+$     & $0^+$     \\
313 &215 &2063.57&             & 6.59 &       & 2.44   & 25.80  & 0.19   & 14.09  & $-$1.29  & $-$12.74 & 6.732  & 6.903 &  6.342  & 6.392&  & $0^+$     & $9/2^-$   \\
314 &216 &2065.82&             & 6.58 &       & 2.44   & 26.14  & 2.25   & 14.23  & $-$1.25  & $-$12.87 & 6.742  & 6.913 &  6.349  & 6.400&  & $0^+$     & $0^+$     \\
315 &217 &2066.07&             & 6.56 &       & 2.50   & 26.23  & 0.25   & 14.28  & $-$1.27  & $-$12.93 & 6.755  & 6.930 &  6.351  & 6.402&  & $0^+$     & $7/2^-$   \\
316 &218 &2068.20&             & 6.54 &       & 2.38   & 26.55  & 2.13   & 14.43  & $-$1.23  & $-$13.08 & 6.765  & 6.938 &  6.363  & 6.413&  & $0^+$     & $0^+$     \\
317 &219 &2068.53&             & 6.53 &       & 2.46   & 26.72  & 0.33   & 14.52  & $-$1.25  & $-$13.15 & 6.777  & 6.953 &  6.365  & 6.415&  & $0^+$     & $7/2^-$   \\
318 &220 &2070.57&             & 6.51 &       & 2.37   & 26.97  & 2.04   & 14.64  & $-$1.22  & $-$13.30 & 6.787  & 6.962 &  6.376  & 6.426&  & $0^+$     & $0^+$     \\
319 &221 &2070.90&             & 6.49 &       & 2.37   & 27.13  & 0.33   & 14.72  & $-$1.23  & $-$13.37 & 6.799  & 6.977 &  6.379  & 6.429&  & $0^+$     & $7/2^-$   \\
320 &222 &2072.91&             & 6.48 &       & 2.34   & 27.37  & 2.01   & 14.83  & $-$1.22  & $-$13.51 & 6.809  & 6.986 &  6.389  & 6.439&  & $0^+$     & $0^+$     \\
321 &223 &2073.26&             & 6.46 &       & 2.36   & 27.53  & 0.35   & 14.91  & $-$1.23  & $-$13.58 & 6.821  & 7.001 &  6.393  & 6.443&  & $0^+$     & $7/2^-$   \\
322 &224 &2075.26&             & 6.44 &       & 2.35   & 27.78  & 2.00   & 15.03  & $-$1.22  & $-$13.71 & 6.830  & 7.009 &  6.403  & 6.452&  & $0^+$     & $0^+$     \\
323 &225 &2075.63&             & 6.43 &       & 2.37   & 27.94  & 0.37   & 15.11  & $-$1.23  & $-$13.79 & 6.842  & 7.024 &  6.406  & 6.456&  & $0^+$     & $7/2^-$   \\
324 &226 &2077.60&             & 6.41 &       & 2.34   & 28.17  & 1.97   & 15.22  & $-$1.22  & $-$13.92 & 6.852  & 7.033 &  6.415  & 6.465&  & $0^+$     & $0^+$     \\
325 &227 &2078.01&             & 6.39 &       & 2.38   & 28.34  & 0.41   & 15.31  & $-$1.23  & $-$14.00 & 6.864  & 7.047 &  6.420  & 6.469&  & $0^+$     & $7/2^-$   \\
326 &228 &2079.96&             & 6.38 &       & 2.36   & 28.56  & 1.95   & 15.41  & $-$1.22  & $-$14.12 & 6.874  & 7.057 &  6.428  & 6.478&  & $0^+$     & $0^+$     \\
327 &229 &2080.39&             & 6.36 &       & 2.38   & 28.73  & 0.43   & 15.49  & $-$1.23  & $-$14.20 & 6.886  & 7.070 &  6.433  & 6.482&  & $0^+$     & $7/2^-$   \\
328 &230 &2082.33&             & 6.35 &       & 2.37   & 28.95  & 1.94   & 15.60  & $-$1.22  & $-$14.31 & 6.895  & 7.080 &  6.440  & 6.490&  & $0^+$     & $0^+$     \\
329 &231 &2082.79&             & 6.33 &       & 2.40   & 29.13  & 0.46   & 15.69  & $-$1.24  & $-$14.40 & 6.907  & 7.094 &  6.446  & 6.495&  & $0^+$     & $7/2^-$   \\
330 &232 &2084.71&             & 6.32 &       & 2.38   & 29.33  & 1.92   & 15.78  & $-$1.23  & $-$14.50 & 6.917  & 7.104 &  6.452  & 6.502&  & $0^+$     & $0^+$     \\
331 &233 &2085.21&             & 6.30 &       & 2.42   & 29.49  & 0.50   & 15.88  & $-$1.24  & $-$14.60 & 6.928  & 7.117 &  6.458  & 6.508&  & $0^+$     & $7/2^-$   \\
332 &234 &2087.11&             & 6.29 &       & 2.40   & 29.70  & 1.90   & 15.97  & $-$1.23  & $-$14.69 & 6.938  & 7.127 &  6.464  & 6.513&  & $0^+$     & $0^+$     \\
333 &235 &2087.64&             & 6.27 &       & 2.43   & 29.83  & 0.53   & 16.07  & $-$1.24  & $-$14.79 & 6.949  & 7.139 &  6.470  & 6.520&  & $0^+$     & $7/2^-$   \\
334 &236 &2089.53&             & 6.26 &       & 2.42   & 30.07  & 1.89   & 16.15  & $-$1.24  & $-$14.87 & 6.959  & 7.150 &  6.475  & 6.524&  & $0^+$     & $0^+$     \\
335 &237 &2090.08&             & 6.24 &       & 2.44   & 30.16  & 0.55   & 16.23  & $-$1.25  & $-$14.97 & 6.970  & 7.162 &  6.482  & 6.531&  & $0^+$     & $7/2^-$   \\
336 &238 &2091.95&             & 6.23 &       & 2.42   & 30.41  & 1.87   & 16.32  & $-$1.24  & $-$15.04 & 6.980  & 7.174 &  6.486  & 6.535&  & $0^+$     & $0^+$     \\
337 &239 &2092.53&             & 6.21 &       & 2.45   & 30.50  & 0.58   & 16.35  & $-$1.25  & $-$15.15 & 6.991  & 7.186 &  6.493  & 6.542&  & $0^+$     & $7/2^-$   \\
338 &240 &2094.39&             & 6.20 &       & 2.44   & 30.76  & 1.86   & 16.49  & $-$1.24  & $-$15.21 & 7.001  & 7.197 &  6.496  & 6.545&  & $0^+$     & $0^+$     \\
339 &241 &2095.03&             & 6.18 &       & 2.50   & 30.88  & 0.64   & 16.52  & $-$1.27  & $-$15.26 & 7.014  & 7.213 &  6.498  & 6.547&  & $0^+$     & $3/2^-$   \\
340 &242 &2096.83&             & 6.17 &       & 2.44   & 31.08  & 1.80   & 16.64  & $-$1.24  & $-$15.37 & 7.022  & 7.221 &  6.505  & 6.554&  & $0^+$     & $0^+$     \\
341 &243 &2097.54&             & 6.15 &       & 2.51   & 31.23  & 0.71   & 16.72  & $-$1.27  & $-$15.43 & 7.034  & 7.236 &  6.508  & 6.557&  & $0^+$     & $3/2^-$   \\
342 &244 &2099.28&             & 6.14 &       & 2.45   & 31.39  & 1.74   & 16.80  & $-$1.24  & $-$15.52 & 7.043  & 7.245 &  6.513  & 6.562&  & $0^+$     & $0^+$     \\
343 &245 &2100.02&             & 6.12 &       & 2.48   & 31.54  & 0.74   & 16.87  & $-$1.26  & $-$15.58 & 7.055  & 7.259 &  6.516  & 6.565&  & $0^+$     & $3/2^-$   \\
344 &246 &2101.72&             & 6.11 &       & 2.44   & 31.67  & 1.70   & 16.94  & $-$1.24  & $-$15.66 & 7.064  & 7.269 &  6.520  & 6.569&  & $0^+$     & $0^+$     \\
345 &247 &2102.49&             & 6.09 &       & 2.47   & 31.82  & 0.77   & 17.00  & $-$1.25  & $-$15.72 & 7.076  & 7.283 &  6.524  & 6.573&  & $0^+$     & $3/2^-$   \\
346 &248 &2104.16&             & 6.08 &       & 2.44   & 31.94  & 1.67   & 17.07  & $-$1.23  & $-$15.78 & 7.085  & 7.294 &  6.526  & 6.575&  & $0^+$     & $0^+$     \\
347 &249 &2104.96&             & 6.07 &       & 2.47   & 32.09  & 0.80   & 17.14  & $-$1.25  & $-$15.85 & 7.097  & 7.307 &  6.530  & 6.579&  & $0^+$     & $3/2^-$   \\
348 &250 &2106.59&             & 6.05 &       & 2.43   & 32.19  & 1.63   & 17.20  & $-$1.23  & $-$15.90 & 7.106  & 7.319 &  6.532  & 6.581&  & $0^+$     & $0^+$     \\
349 &251 &2107.42&             & 6.04 &       & 2.46   & 32.32  & 0.83   & 17.26  & $-$1.23  & $-$15.97 & 7.118  & 7.332 &  6.536  & 6.584&  & $0^+$     & $3/2^-$   \\
350 &252 &2109.01&             & 6.03 &       & 2.42   & 32.42  & 1.59   & 17.31  & $-$1.22  & $-$16.01 & 7.128  & 7.345 &  6.536  & 6.585&  & $0^+$     & $0^+$     \\
351 &253 &2109.89&             & 6.01 &       & 2.47   & 32.53  & 0.88   & 17.37  & $-$1.25  & $-$16.06 & 7.140  & 7.360 &  6.539  & 6.587&  & $0^+$     & $1/2^-$   \\
352 &254 &2111.42&             & 6.00 &       & 2.41   & 32.63  & 1.53   & 17.42  & $-$1.21  & $-$16.11 & 7.150  & 7.372 &  6.540  & 6.589&  & $0^+$     & $0^+$     \\
353 &255 &2112.38&             & 5.98 &       & 2.49   & 32.75  & 0.96   & 17.48  & $-$1.25  & $-$16.17 & 7.161  & 7.385 &  6.543  & 6.591&  & $0^+$     & $1/2^-$   \\
354 &256 &2113.82&             & 5.97 &       & 2.40   & 32.83  & 1.44   & 17.53  & $-$1.20  & $-$16.21 & 7.172  & 7.399 &  6.544  & 6.592&  & $0^+$     & $0^+$     \\
355 &257 &2114.87&             & 5.96 &       & 2.49   & 32.96  & 1.05   & 17.59  & $-$0.53   & $-$16.27 & 7.183  & 7.411 &  6.546  & 6.595&  &$0^+$     &  $1/2^-$  \\
356 &258 &2116.20&             & 5.94 &       & 2.38   & 33.01  & 1.33   & 17.63  & $-$2.41  & $-$16.29 & 7.195  & 7.427 &  6.546  & 6.595&  & $0^+$     & $0^+$     \\
357 &259 &2114.96&             & 5.92 &       & 0.09   &        & \underline{$-$1.24}  &        & $-$0.35  & $-$16.30 & 7.222  & 7.462 &  6.546  & 6.595&  & $0^+$         & $1/2^+$\\
358 &260 &2113.74&             & 5.90 &       & \underline{$-$2.46}  &        & \underline{$-$1.22}  &        & \underline{1.26}   & $-$16.30 & 7.249  & 7.497 &  6.545  & 6.594&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &17.83  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=99~~(\rm{Es})$} &\\
%231 &132 &1713.99&             & 7.42 &       &        & \underline{-0.01}  &        & -1.49  & -8.07  & \underline{0.26}   & 5.832  & 5.874 &  5.775  & 5.830&  & $0^+$         & $7/2^-$\\
232 &133 &1721.29&             & 7.42 &       &        & 0.45   & 7.30   & $-$1.26  & $-$8.05  & \underline{0.03}   & 5.845  & 5.888 &  5.787  & 5.842&  & $13/2^+$         & $11/2^+$ \\
233 &134 &1730.05&             & 7.43 &       & 16.06  & 0.91   & 8.76   & $-$1.01  & $-$8.02  & $-$0.20  & 5.858  & 5.903 &  5.797  & 5.852&  & $13/2^+$     & $0^+$     \\
234 &135 &1737.29&             & 7.42 &       & 16.00  & 1.38   & 7.24   & $-$0.74  & $-$7.95  & $-$0.43  & 5.872  & 5.917 &  5.809  & 5.864&  & $13/2^+$     & $11/2^+$  \\
235 &136 &1745.98&             & 7.43 &       & 15.93  & 1.85   & 8.69   & $-$0.49  & $-$7.91  & $-$0.66  & 5.884  & 5.931 &  5.819  & 5.874&  & $13/2^+$     & $0^+$     \\
236 &137 &1753.08&             & 7.43 &       & 15.79  & 2.35   & 7.10   & $-$0.21  & $-$7.47  & $-$0.91  & 5.899  & 5.946 &  5.832  & 5.887&  & $13/2^+$     & $11/2^+$  \\
237 &138 &1761.65&             & 7.43 &       & 15.67  & 2.83   & 8.57   & 0.06   & $-$7.48  & $-$1.14  & 5.911  & 5.960 &  5.842  & 5.897&  & $13/2^+$     & $0^+$     \\
238 &139 &1767.57&             & 7.43 &       & 14.49  & 3.16   & 5.92   & 0.19   & $-$7.47  & $-$1.31  & 5.921  & 5.973 &  5.848  & 5.902&  & $13/2^+$     & $9/2^+$   \\
239 &140 &1775.68&             & 7.43 &       & 14.03  & 3.59   & 8.11   & 0.42   & $-$6.94  & $-$1.53  & 5.931  & 5.985 &  5.853  & 5.908&  & $13/2^+$     & $0^+$     \\
240 &141 &1781.44&             & 7.42 &       & 13.87  & 3.94   & 5.76   & 0.58   & $-$6.87  & $-$1.70  & 5.941  & 5.997 &  5.859  & 5.913&  & $13/2^+$     & $9/2^+$   \\
241 &142 &1789.24&             & 7.42 &       & 13.56  & 4.37   & 7.80   & 0.81   & $-$6.77  & $-$1.92  & 5.951  & 6.009 &  5.866  & 5.920&  & $13/2^+$     & $0^+$     \\
242 &143 &1794.88&             & 7.42 &       & 13.44  & 4.71   & 5.64   & 0.96   & $-$6.71  & $-$2.10  & 5.961  & 6.022 &  5.871  & 5.925&  & $13/2^+$     & $9/2^+$   \\
243 &144 &1802.49&             & 7.42 &       & 13.25  & 5.13   & 7.61   & 1.19   & $-$6.63  & $-$2.30  & 5.971  & 6.034 &  5.878  & 5.932&  & $13/2^+$     & $0^+$     \\
244 &145 &1808.03&             & 7.41 &       & 13.15  & 5.48   & 5.54   & 1.34   & $-$6.58  & $-$2.48  & 5.981  & 6.046 &  5.883  & 5.938&  & $13/2^+$     & $9/2^+$   \\
245 &146 &1815.50&             & 7.41 &       & 13.01  & 5.89   & 7.47   & 1.56   & $-$6.52  & $-$2.68  & 5.991  & 6.058 &  5.890  & 5.944&  & $13/2^+$     & $0^+$     \\
246 &147 &1820.95&             & 7.40 &       & 12.92  & 6.26   & 5.45   & 1.74   & $-$6.46  & $-$2.87  & 6.001  & 6.070 &  5.896  & 5.950&  & $13/2^+$     & $9/2^+$   \\
247 &148 &1828.29&     1847.58 & 7.40 &  7.48 & 12.79  & 6.64   & 7.34   & 1.94   & $-$6.42  & $-$3.06  & 6.011  & 6.082 &  5.902  & 5.956&  & $13/2^+$     & $0^+$     \\
248 &149 &1833.64&             & 7.39 &       & 12.69  & 7.02   & 5.35   & 2.13   & $-$6.36  & $-$3.25  & 6.021  & 6.094 &  5.908  & 5.962&  & $13/2^+$     & $9/2^+$   \\
249 &150 &1840.89&             & 7.39 &       & 12.60  & 7.39   & 7.25   & 2.31   & $-$6.33  & $-$3.44  & 6.030  & 6.106 &  5.915  & 5.968&  & $13/2^+$     & $0^+$     \\
250 &151 &1846.13&             & 7.38 &       & 12.49  & 7.78   & 5.24   & 2.51   & $-$6.26  & $-$3.63  & 6.041  & 6.118 &  5.921  & 5.975&  & $13/2^+$     & $9/2^+$   \\
251 &152 &1853.32&     1873.93 & 7.38 &  7.47 & 12.43  & 8.15   & 7.19   & 2.69   & $-$6.24  & $-$3.81  & 6.050  & 6.129 &  5.927  & 5.981&  & $13/2^+$     & $0^+$     \\
252 &153 &1858.45&     1879.22 & 7.37 &  7.46 & 12.32  & 8.55   & 5.13   & 2.90   & $-$6.17  & $-$4.01  & 6.060  & 6.141 &  5.934  & 5.987&  & $13/2^+$     & $9/2^+$   \\
253 &154 &1865.57&     1885.58 & 7.37 &  7.45 & 12.25  & 8.89   & 7.12   & 3.07   & $-$6.15  & $-$4.18  & 6.070  & 6.153 &  5.939  & 5.993&  & $13/2^+$     & $0^+$     \\
254 &155 &1870.59&     1890.67 & 7.36 &  7.44 & 12.14  & 9.30   & 5.02   & 3.29   & $-$6.08  & $-$4.39  & 6.080  & 6.164 &  5.947  & 6.000&  & $13/2^+$     & $9/2^+$   \\
255 &156 &1877.66&     1896.64 & 7.36 &  7.44 & 12.09  & 9.63   & 7.07   & 3.45   & $-$6.06  & $-$4.56  & 6.090  & 6.176 &  5.952  & 6.006&  & $13/2^+$     & $0^+$     \\
256 &157 &1882.58&             & 7.35 &       & 11.99  & 10.01  & 4.92   & 3.64   & $-$6.01  & $-$4.74  & 6.099  & 6.187 &  5.958  & 6.012&  & $13/2^+$     & $15/2^-$  \\
257 &158 &1889.59&             & 7.35 &       & 11.93  & 10.38  & 7.01   & 3.84   & $-$5.97  & $-$4.93  & 6.110  & 6.198 &  5.965  & 6.018&  & $13/2^+$     & $0^+$     \\
258 &159 &1894.42&             & 7.34 &       & 11.84  & 10.75  & 4.83   & 4.02   & $-$5.91  & $-$5.11  & 6.119  & 6.210 &  5.971  & 6.024&  & $13/2^+$     & $15/2^-$  \\
259 &160 &1901.34&             & 7.34 &       & 11.75  & 11.12  & 6.92   & 4.21   & $-$5.87  & $-$5.29  & 6.129  & 6.221 &  5.978  & 6.031&  & $13/2^+$     & $0^+$     \\
260 &161 &1906.06&             & 7.33 &       & 11.64  & 11.48  & 4.72   & 4.40   & $-$5.79  & $-$5.47  & 6.139  & 6.232 &  5.984  & 6.037&  & $13/2^+$     & $15/2^-$  \\
261 &162 &1912.91&             & 7.33 &       & 11.57  & 11.84  & 6.85   & 4.59   & $-$5.76  & $-$5.65  & 6.149  & 6.244 &  5.991  & 6.044&  & $13/2^+$     & $0^+$     \\
262 &163 &1917.65&             & 7.32 &       & 11.59  & 12.18  & 4.74   & 4.76   & $-$5.79  & $-$5.83  & 6.160  & 6.256 &  5.997  & 6.050&  & $13/2^+$     & $7/2^+$   \\
263 &164 &1924.26&             & 7.32 &       & 11.35  & 12.54  & 6.61   & 4.95   & $-$5.64  & $-$6.00  & 6.169  & 6.267 &  6.003  & 6.056&  & $13/2^+$     & $0^+$     \\
264 &165 &1929.06&             & 7.31 &       & 11.41  & 12.90  & 4.80   & 5.13   & $-$5.64  & $-$6.18  & 6.180  & 6.279 &  6.010  & 6.063&  & $13/2^+$     & $7/2^+$   \\
265 &166 &1935.35&             & 7.30 &       & 11.09  & 13.18  & 6.29   & 5.26   & $-$5.51  & $-$6.32  & 6.190  & 6.291 &  6.016  & 6.069&  & $13/2^+$     & $0^+$     \\
266 &167 &1940.14&             & 7.29 &       & 11.08  & 13.54  & 4.79   & 5.45   & $-$5.48  & $-$6.49  & 6.200  & 6.303 &  6.023  & 6.076&  & $13/2^+$     & $7/2^+$   \\
267 &168 &1946.19&             & 7.29 &       & 10.84  & 13.77  & 6.05   & 5.56   & $-$5.39  & $-$6.62  & 6.210  & 6.315 &  6.028  & 6.081&  & $13/2^+$     & $0^+$     \\
268 &169 &1950.90&             & 7.28 &       & 10.76  & 14.11  & 4.71   & 5.73   & $-$5.33  & $-$6.79  & 6.221  & 6.327 &  6.035  & 6.088&  & $13/2^+$     & $7/2^+$   \\
269 &170 &1956.79&             & 7.27 &       & 10.60  & 14.34  & 5.89   & 5.82   & $-$5.27  & $-$6.90  & 6.231  & 6.339 &  6.040  & 6.093&  & $13/2^+$     & $0^+$     \\
270 &171 &1961.33&             & 7.26 &       & 10.43  & 14.64  & 4.54   & 5.98   & $-$5.14  & $-$7.06  & 6.241  & 6.351 &  6.046  & 6.099&  & $13/2^+$     & $7/2^+$   \\
271 &172 &1967.14&             & 7.26 &       & 10.35  & 14.87  & 5.81   & 6.09   & $-$5.12  & $-$7.17  & 6.251  & 6.363 &  6.050  & 6.103&  & $13/2^+$     & $0^+$     \\
272 &173 &1971.65&             & 7.25 &       & 10.32  & 15.17  & 4.51   & 6.24   & $-$5.11  & $-$7.30  & 6.261  & 6.375 &  6.055  & 6.108&  & $13/2^+$     & $5/2^+$   \\
273 &174 &1977.13&             & 7.24 &       & 9.99   & 15.33  & 5.48   & 6.29   & $-$4.95  & $-$7.40  & 6.269  & 6.386 &  6.058  & 6.110&  & $13/2^+$     & $0^+$     \\
274 &175 &1981.52&             & 7.23 &       & 9.87   & 15.57  & 4.39   & 6.41   & $-$4.88  & $-$7.52  & 6.279  & 6.398 &  6.062  & 6.114&  & $13/2^+$     & $5/2^+$   \\
275 &176 &1986.81&             & 7.22 &       & 9.68   & 15.75  & 5.29   & 6.49   & $-$4.80  & $-$7.61  & 6.287  & 6.409 &  6.063  & 6.116&  & $13/2^+$     & $0^+$     \\
276 &177 &1991.04&             & 7.21 &       & 9.52   & 15.97  & 4.23   & 6.59   & $-$4.70  & $-$7.72  & 6.296  & 6.421 &  6.067  & 6.119&  & $13/2^+$     & $5/2^+$   \\
277 &178 &1996.22&             & 7.21 &       & 9.41   & 16.15  & 5.18   & 6.67   & $-$4.67  & $-$7.82  & 6.305  & 6.433 &  6.068  & 6.121&  & $13/2^+$     & $0^+$     \\
278 &179 &2000.40&             & 7.20 &       & 9.36   & 16.35  & 4.18   & 6.76   & $-$4.67  & $-$7.92  & 6.314  & 6.445 &  6.071  & 6.124&  & $13/2^+$     & $3/2^+$   \\
279 &180 &2005.35&             & 7.19 &       & 9.13   & 16.54  & 4.95   & 6.83   & $-$4.53  & $-$8.02  & 6.323  & 6.457 &  6.073  & 6.126&  & $13/2^+$     & $0^+$     \\
280 &181 &2009.51&             & 7.18 &       & 9.11   & 16.74  & 4.16   & 6.91   & $-$4.50  & $-$8.12  & 6.333  & 6.469 &  6.076  & 6.128&  & $13/2^+$     & $1/2^+$   \\
281 &182 &2014.23&             & 7.17 &       & 8.88   & 16.94  & 4.72   & 7.01   & $-$4.40  & $-$8.22  & 6.342  & 6.481 &  6.078  & 6.131&  & $13/2^+$     & $0^+$     \\
282 &183 &2018.35&             & 7.16 &       & 8.84   & 17.15  & 4.12   & 7.10   & $-$3.55  & $-$8.33  & 6.352  & 6.494 &  6.081  & 6.133&  & $13/2^+$     & $1/2^+$   \\
283 &184 &2022.88&             & 7.15 &       & 8.65   & 17.30  & 4.53   & 7.19   & $-$3.39  & $-$8.40  & 6.360  & 6.506 &  6.081  & 6.133&  & $7/2^-$      & $0^+$     \\
284 &185 &2024.09&             & 7.13 &       & 5.74   & 17.65  & 1.21   & 7.35   & $-$3.40  & $-$8.57  & 6.375  & 6.520 &  6.095  & 6.147&  & $13/2^+$     & $13/2^-$  \\
285 &186 &2026.62&             & 7.11 &       & 3.74   & 17.95  & 2.53   & 7.50   & $-$1.91  & $-$8.73  & 6.388  & 6.533 &  6.106  & 6.158&  & $13/2^+$     & $0^+$     \\
286 &187 &2027.85&             & 7.09 &       & 3.76   & 18.28  & 1.23   & 7.68   & $-$1.91  & $-$8.89  & 6.402  & 6.547 &  6.118  & 6.170&  & $13/2^+$     & $13/2^-$  \\
287 &188 &2030.40&             & 7.07 &       & 3.78   & 18.57  & 2.55   & 7.83   & $-$1.93  & $-$9.04  & 6.415  & 6.560 &  6.129  & 6.181&  & $13/2^+$     & $0^+$     \\
288 &189 &2031.64&             & 7.05 &       & 3.79   & 18.90  & 1.24   & 8.01   & $-$1.93  & $-$9.20  & 6.428  & 6.574 &  6.142  & 6.194&  & $13/2^+$     & $13/2^-$  \\
289 &190 &2034.21&             & 7.04 &       & 3.81   & 19.20  & 2.57   & 8.16   & $-$1.94  & $-$9.35  & 6.441  & 6.587 &  6.152  & 6.204&  & $13/2^+$     & $0^+$     \\
290 &191 &2035.46&             & 7.02 &       & 3.82   & 19.53  & 1.25   & 8.34   & $-$1.94  & $-$9.51  & 6.455  & 6.600 &  6.165  & 6.217&  & $13/2^+$     & $13/2^-$  \\
291 &192 &2038.05&             & 7.00 &       & 3.84   & 19.82  & 2.59   & 8.49   & $-$1.95  & $-$9.66  & 6.468  & 6.613 &  6.176  & 6.227&  & $13/2^+$     & $0^+$     \\
292 &193 &2039.29&             & 6.98 &       & 3.83   & 20.15  & 1.24   & 8.66   & $-$1.93  & $-$9.82  & 6.481  & 6.626 &  6.189  & 6.241&  & $13/2^+$     & $13/2^-$  \\
293 &194 &2041.90&             & 6.97 &       & 3.85   & 20.43  & 2.61   & 8.81   & $-$1.95  & $-$9.97  & 6.494  & 6.639 &  6.199  & 6.251&  & $13/2^+$     & $0^+$     \\
294 &195 &2043.10&             & 6.95 &       & 3.81   & 20.75  & 1.20   & 8.98   & $-$1.91  & $-$10.13 & 6.508  & 6.653 &  6.213  & 6.264&  & $13/2^+$     & $13/2^-$  \\
295 &196 &2045.74&             & 6.93 &       & 3.84   & 21.03  & 2.64   & 9.13   & $-$1.93  & $-$10.27 & 6.520  & 6.665 &  6.223  & 6.274&  & $13/2^+$     & $0^+$     \\
296 &197 &2046.83&             & 6.91 &       & 3.73   & 21.34  & 1.09   & 9.29   & $-$1.84  & $-$10.42 & 6.533  & 6.678 &  6.234  & 6.285&  & $13/2^+$     & $13/2^-$  \\
297 &198 &2049.51&             & 6.90 &       & 3.77   & 21.61  & 2.68   & 9.43   & $-$1.87  & $-$10.56 & 6.545  & 6.691 &  6.244  & 6.295&  & $13/2^+$     & $0^+$     \\
298 &199 &2050.54&             & 6.88 &       & 3.71   & 21.87  & 1.03   & 9.56   & $-$1.88  & $-$10.69 & 6.557  & 6.704 &  6.252  & 6.303&  & $13/2^+$     & $11/2^-$  \\
299 &200 &2053.10&             & 6.87 &       & 3.59   & 22.12  & 2.56   & 9.69   & $-$1.78  & $-$10.82 & 6.569  & 6.716 &  6.260  & 6.311&  & $13/2^+$     & $0^+$     \\
300 &201 &2054.12&             & 6.85 &       & 3.58   & 22.36  & 1.02   & 9.80   & $-$1.77  & $-$10.94 & 6.580  & 6.729 &  6.268  & 6.319&  & $13/2^+$     & $11/2^-$  \\
301 &202 &2056.51&             & 6.83 &       & 3.41   & 22.58  & 2.39   & 9.91   & $-$1.71  & $-$11.05 & 6.591  & 6.741 &  6.274  & 6.324&  & $13/2^+$     & $0^+$     \\
302 &203 &2057.49&             & 6.81 &       & 3.37   & 22.81  & 0.98   & 10.01  & $-$1.68  & $-$11.16 & 6.602  & 6.754 &  6.280  & 6.331&  & $13/2^+$     & $11/2^-$  \\
303 &204 &2059.79&             & 6.80 &       & 3.28   & 23.02  & 2.30   & 10.12  & $-$1.66  & $-$11.27 & 6.612  & 6.765 &  6.286  & 6.336&  & $13/2^+$     & $0^+$     \\
304 &205 &2060.71&             & 6.78 &       & 3.22   & 23.25  & 0.92   & 10.22  & $-$1.62  & $-$11.39 & 6.624  & 6.778 &  6.292  & 6.343&  & $13/2^+$     & $11/2^-$  \\
305 &206 &2062.96&             & 6.76 &       & 3.17   & 23.46  & 2.25   & 10.32  & $-$1.61  & $-$11.50 & 6.634  & 6.789 &  6.298  & 6.348&  & $13/2^+$     & $0^+$     \\
306 &207 &2063.80&             & 6.74 &       & 3.09   & 23.68  & 0.84   & 10.43  & $-$1.55  & $-$11.61 & 6.645  & 6.802 &  6.304  & 6.354&  & $13/2^+$     & $11/2^-$  \\
307 &208 &2066.03&             & 6.73 &       & 3.07   & 23.89  & 2.23   & 10.53  & $-$1.55  & $-$11.72 & 6.655  & 6.813 &  6.309  & 6.360&  & $13/2^+$     & $0^+$     \\
308 &209 &2066.75&             & 6.71 &       & 2.95   & 24.13  & 0.72   & 10.64  & $-$1.48  & $-$11.83 & 6.666  & 6.826 &  6.316  & 6.367&  & $13/2^+$     & $11/2^-$  \\
309 &210 &2068.99&             & 6.70 &       & 2.96   & 24.33  & 2.24   & 10.74  & $-$1.49  & $-$11.94 & 6.677  & 6.837 &  6.322  & 6.372&  & $13/2^+$     & $0^+$     \\
310 &211 &2069.55&             & 6.68 &       & 2.80   & 24.57  & 0.56   & 10.87  & $-$1.41  & $-$12.06 & 6.688  & 6.850 &  6.330  & 6.380&  & $13/2^+$     & $11/2^-$  \\
311 &212 &2071.84&             & 6.66 &       & 2.85   & 24.78  & 2.29   & 10.98  & $-$1.44  & $-$12.17 & 6.698  & 6.861 &  6.335  & 6.385&  & $13/2^+$     & $0^+$     \\
312 &213 &2072.24&             & 6.64 &       & 2.69   & 25.03  & 0.40   & 11.11  & $-$1.36  & $-$12.30 & 6.710  & 6.874 &  6.344  & 6.394&  & $13/2^+$     & $11/2^-$  \\
313 &214 &2074.58&             & 6.63 &       & 2.74   & 25.22  & 2.34   & 11.20  & $-$1.40  & $-$12.40 & 6.720  & 6.885 &  6.349  & 6.399&  & $13/2^+$     & $0^+$     \\
314 &215 &2074.91&             & 6.61 &       & 2.67   & 25.43  & 0.33   & 11.34  & $-$1.40  & $-$12.53 & 6.731  & 6.896 &  6.357  & 6.407&  & $13/2^+$     & $17/2^+$  \\
315 &216 &2077.25&             & 6.59 &       & 2.67   & 25.66  & 2.34   & 11.43  & $-$1.37  & $-$12.62 & 6.742  & 6.909 &  6.363  & 6.413&  & $13/2^+$     & $0^+$     \\
316 &217 &2077.59&             & 6.57 &       & 2.68   & 25.80  & 0.34   & 11.52  & $-$1.36  & $-$12.75 & 6.753  & 6.920 &  6.371  & 6.421&  & $13/2^+$     & $17/2^+$  \\
317 &218 &2079.87&             & 6.56 &       & 2.62   & 26.10  & 2.28   & 11.67  & $-$1.35  & $-$12.85 & 6.764  & 6.932 &  6.377  & 6.427&  & $13/2^+$     & $0^+$     \\
318 &219 &2080.23&             & 6.54 &       & 2.64   & 26.22  & 0.36   & 11.70  & $-$1.36  & $-$12.91 & 6.776  & 6.948 &  6.379  & 6.429&  & $13/2^+$     & $7/2^-$   \\
319 &220 &2082.46&             & 6.53 &       & 2.59   & 26.53  & 2.23   & 11.89  & $-$1.33  & $-$13.07 & 6.786  & 6.956 &  6.391  & 6.440&  & $13/2^+$     & $0^+$     \\
320 &221 &2082.88&             & 6.51 &       & 2.65   & 26.70  & 0.42   & 11.98  & $-$1.35  & $-$13.13 & 6.798  & 6.971 &  6.393  & 6.443&  & $13/2^+$     & $7/2^-$   \\
321 &222 &2085.03&             & 6.50 &       & 2.57   & 26.95  & 2.15   & 12.12  & $-$1.33  & $-$13.28 & 6.807  & 6.980 &  6.404  & 6.454&  & $13/2^+$     & $0^+$     \\
322 &223 &2085.46&             & 6.48 &       & 2.58   & 27.11  & 0.43   & 12.20  & $-$1.34  & $-$13.35 & 6.819  & 6.995 &  6.407  & 6.457&  & $13/2^+$     & $7/2^-$   \\
323 &224 &2087.60&             & 6.46 &       & 2.57   & 27.37  & 2.14   & 12.34  & $-$1.32  & $-$13.50 & 6.829  & 7.003 &  6.418  & 6.468&  & $13/2^+$     & $0^+$     \\
324 &225 &2088.05&             & 6.44 &       & 2.59   & 27.53  & 0.45   & 12.42  & $-$1.34  & $-$13.57 & 6.841  & 7.018 &  6.421  & 6.471&  & $13/2^+$     & $7/2^-$   \\
325 &226 &2090.16&             & 6.43 &       & 2.56   & 27.78  & 2.11   & 12.56  & $-$1.32  & $-$13.71 & 6.851  & 7.026 &  6.431  & 6.481&  & $13/2^+$     & $0^+$     \\
326 &227 &2090.65&             & 6.41 &       & 2.60   & 27.95  & 0.49   & 12.64  & $-$1.34  & $-$13.78 & 6.862  & 7.041 &  6.435  & 6.485&  & $13/2^+$     & $7/2^-$   \\
327 &228 &2092.73&             & 6.40 &       & 2.57   & 28.18  & 2.08   & 12.77  & $-$1.32  & $-$13.91 & 6.872  & 7.050 &  6.444  & 6.494&  & $13/2^+$     & $0^+$     \\
328 &229 &2093.25&             & 6.38 &       & 2.60   & 28.35  & 0.52   & 12.86  & $-$1.34  & $-$13.99 & 6.884  & 7.063 &  6.449  & 6.498&  & $13/2^+$     & $7/2^-$   \\
329 &230 &2095.31&             & 6.37 &       & 2.58   & 28.58  & 2.06   & 12.98  & $-$1.33  & $-$14.11 & 6.893  & 7.073 &  6.457  & 6.507&  & $13/2^+$     & $0^+$     \\
330 &231 &2095.87&             & 6.35 &       & 2.62   & 28.77  & 0.56   & 13.08  & $-$1.34  & $-$14.20 & 6.905  & 7.086 &  6.462  & 6.511&  & $13/2^+$     & $7/2^-$   \\
331 &232 &2097.90&             & 6.34 &       & 2.59   & 28.97  & 2.03   & 13.19  & $-$1.33  & $-$14.31 & 6.915  & 7.096 &  6.470  & 6.519&  & $13/2^+$     & $0^+$     \\
332 &233 &2098.49&             & 6.32 &       & 2.62   & 29.16  & 0.59   & 13.28  & $-$1.34  & $-$14.40 & 6.926  & 7.109 &  6.475  & 6.524&  & $13/2^+$     & $7/2^-$   \\
333 &234 &2100.50&             & 6.31 &       & 2.60   & 29.36  & 2.01   & 13.39  & $-$1.33  & $-$14.50 & 6.936  & 7.119 &  6.482  & 6.531&  & $13/2^+$     & $0^+$     \\
334 &235 &2101.12&             & 6.29 &       & 2.63   & 29.55  & 0.62   & 13.48  & $-$1.34  & $-$14.59 & 6.947  & 7.132 &  6.488  & 6.537&  & $13/2^+$     & $7/2^-$   \\
335 &236 &2103.10&             & 6.28 &       & 2.60   & 29.72  & 1.98   & 13.57  & $-$1.33  & $-$14.68 & 6.957  & 7.142 &  6.493  & 6.542&  & $13/2^+$     & $0^+$     \\
336 &237 &2103.76&             & 6.26 &       & 2.64   & 29.91  & 0.66   & 13.68  & $-$1.34  & $-$14.78 & 6.968  & 7.155 &  6.499  & 6.549&  & $13/2^+$     & $7/2^-$   \\
337 &238 &2105.71&             & 6.25 &       & 2.61   & 30.08  & 1.95   & 13.76  & $-$1.33  & $-$14.85 & 6.978  & 7.166 &  6.503  & 6.552&  & $13/2^+$     & $0^+$     \\
338 &239 &2106.40&             & 6.23 &       & 2.64   & 30.22  & 0.69   & 13.87  & $-$1.34  & $-$14.96 & 6.989  & 7.177 &  6.510  & 6.559&  & $13/2^+$     & $7/2^-$   \\
339 &240 &2108.32&             & 6.22 &       & 2.61   & 30.42  & 1.92   & 13.93  & $-$1.32  & $-$15.02 & 6.998  & 7.189 &  6.513  & 6.562&  & $13/2^+$     & $0^+$     \\
340 &241 &2109.02&             & 6.20 &       & 2.62   & 30.51  & 0.70   & 13.99  & $-$1.33  & $-$15.12 & 7.009  & 7.201 &  6.520  & 6.569&  & $13/2^+$     & $7/2^-$   \\
341 &242 &2110.92&             & 6.19 &       & 2.60   & 30.73  & 1.90   & 14.09  & $-$1.32  & $-$15.17 & 7.019  & 7.213 &  6.522  & 6.571&  & $13/2^+$     & $0^+$     \\
342 &243 &2111.65&             & 6.17 &       & 2.63   & 30.83  & 0.73   & 14.11  & $-$1.34  & $-$15.23 & 7.032  & 7.228 &  6.524  & 6.573&  & $13/2^+$     & $3/2^-$   \\
343 &244 &2113.50&             & 6.16 &       & 2.58   & 31.02  & 1.85   & 14.22  & $-$1.31  & $-$15.32 & 7.040  & 7.237 &  6.529  & 6.578&  & $13/2^+$     & $0^+$     \\
344 &245 &2114.32&             & 6.15 &       & 2.67   & 31.17  & 0.82   & 14.30  & $-$1.33  & $-$15.37 & 7.052  & 7.252 &  6.532  & 6.581&  & $13/2^+$     & $3/2^-$   \\
345 &246 &2116.08&             & 6.13 &       & 2.58   & 31.30  & 1.76   & 14.36  & $-$1.30  & $-$15.45 & 7.061  & 7.261 &  6.536  & 6.584&  & $13/2^+$     & $0^+$     \\
346 &247 &2116.92&             & 6.12 &       & 2.60   & 31.43  & 0.84   & 14.43  & $-$1.32  & $-$15.51 & 7.072  & 7.275 &  6.538  & 6.587&  & $13/2^+$     & $3/2^-$   \\
347 &248 &2118.63&             & 6.11 &       & 2.55   & 31.54  & 1.71   & 14.47  & $-$1.29  & $-$15.57 & 7.082  & 7.286 &  6.541  & 6.590&  & $13/2^+$     & $0^+$     \\
348 &249 &2119.50&             & 6.09 &       & 2.58   & 31.68  & 0.87   & 14.54  & $-$1.30  & $-$15.63 & 7.093  & 7.300 &  6.544  & 6.593&  & $13/2^+$     & $3/2^-$   \\
349 &250 &2121.16&             & 6.08 &       & 2.53   & 31.77  & 1.66   & 14.57  & $-$1.28  & $-$15.68 & 7.103  & 7.312 &  6.545  & 6.594&  & $13/2^+$     & $0^+$     \\
350 &251 &2122.05&             & 6.06 &       & 2.55   & 31.89  & 0.89   & 14.63  & $-$1.29  & $-$15.74 & 7.114  & 7.325 &  6.548  & 6.597&  & $13/2^+$     & $3/2^-$   \\
351 &252 &2123.68&             & 6.05 &       & 2.52   & 31.98  & 1.63   & 14.67  & $-$1.27  & $-$15.78 & 7.124  & 7.338 &  6.549  & 6.598&  & $13/2^+$     & $0^+$     \\
352 &253 &2124.60&             & 6.04 &       & 2.55   & 32.08  & 0.92   & 14.71  & $-$1.30  & $-$15.83 & 7.136  & 7.353 &  6.551  & 6.599&  & $13/2^+$     & $1/2^-$   \\
353 &254 &2126.17&             & 6.02 &       & 2.49   & 32.17  & 1.57   & 14.75  & $-$1.26  & $-$15.87 & 7.146  & 7.365 &  6.552  & 6.601&  & $13/2^+$     & $0^+$     \\
354 &255 &2127.18&             & 6.01 &       & 2.58   & 32.28  & 1.01   & 14.80  & $-$1.29  & $-$15.92 & 7.158  & 7.379 &  6.554  & 6.603&  & $13/2^+$     & $1/2^-$   \\
355 &256 &2128.65&             & 6.00 &       & 2.48   & 32.36  & 1.47   & 14.83  & $-$1.24  & $-$15.96 & 7.168  & 7.392 &  6.555  & 6.603&  & $13/2^+$     & $0^+$     \\
356 &257 &2129.76&             & 5.98 &       & 2.58   & 32.48  & 1.11   & 14.89  & $-$0.12   & $-$16.02 & 7.179  & 7.405 &  6.557  & 6.605&  & $13/2^+$         & $1/2^-$\\
357 &258 &2131.10&             & 5.97 &       & 2.45   & 32.53  & 1.34   & 14.90  & $-$0.03  & $-$16.05 & 7.191  & 7.420 &  6.557  & 6.605&  & $13/2^+$         & $0^+$\\
358 &259 &2129.86&             & 5.95 &       & 0.10   &        & \underline{$-$1.24}  & 14.90  & $-$0.07  & $-$16.05 & 7.218  & 7.456 &  6.556  & 6.605&  & $13/2^+$         & $1/2^+$\\
359 &260 &2128.65&             & 5.93 &       & \underline{$-$2.45}  &        & \underline{$-$1.21}  & 14.91  & \underline{1.25}   & $-$16.05 & 7.245  & 7.491 &  6.556  & 6.605&  & $13/2^+$         &$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &19.97  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=100~~(\rm{Fm})$} &\\
234 &134 &1731.30&             & 7.40 &       &        & 0.24   &        & 1.25   & $-$8.24  & \underline{0.11}   & 5.864  & 5.905 &  5.809  & 5.864&  & $0^+$         & $0^+$\\
235 &135 &1738.76&             & 7.40 &       &        & 0.73   & 7.46   & 1.47   & $-$8.16  & $-$0.13  & 5.878  & 5.920 &  5.820  & 5.875&  & $0^+$     & $11/2^+$  \\
236 &136 &1747.66&             & 7.41 &       & 16.36  & 1.19   & 8.90   & 1.68   & $-$8.13  & $-$0.36  & 5.890  & 5.934 &  5.830  & 5.885&  & $0^+$     & $0^+$     \\
237 &137 &1754.98&             & 7.41 &       & 16.22  & 1.69   & 7.32   & 1.90   & $-$7.68  & $-$0.60  & 5.904  & 5.949 &  5.843  & 5.898&  & $0^+$     & $11/2^+$  \\
238 &138 &1763.77&             & 7.41 &       & 16.11  & 2.18   & 8.79   & 2.12   & $-$7.68  & $-$0.84  & 5.917  & 5.962 &  5.854  & 5.908&  & $0^+$     & $0^+$     \\
239 &139 &1769.88&             & 7.41 &       & 14.90  & 2.50   & 6.11   & 2.31   & $-$7.67  & $-$1.01  & 5.927  & 5.975 &  5.859  & 5.913&  & $0^+$     & $9/2^+$   \\
240 &140 &1778.19&             & 7.41 &       & 14.42  & 2.93   & 8.31   & 2.51   & $-$7.13  & $-$1.22  & 5.936  & 5.987 &  5.864  & 5.919&  & $0^+$     & $0^+$     \\
241 &141 &1784.14&             & 7.40 &       & 14.26  & 3.28   & 5.95   & 2.70   & $-$7.07  & $-$1.40  & 5.946  & 5.999 &  5.870  & 5.924&  & $0^+$     & $9/2^+$   \\
242 &142 &1792.14&             & 7.41 &       & 13.95  & 3.71   & 8.00   & 2.90   & $-$6.96  & $-$1.61  & 5.956  & 6.011 &  5.876  & 5.931&  & $0^+$     & $0^+$     \\
243 &143 &1797.98&             & 7.40 &       & 13.84  & 4.06   & 5.84   & 3.10   & $-$6.90  & $-$1.79  & 5.966  & 6.024 &  5.882  & 5.936&  & $0^+$     & $9/2^+$   \\
244 &144 &1805.78&             & 7.40 &       & 13.64  & 4.48   & 7.80   & 3.29   & $-$6.83  & $-$2.00  & 5.976  & 6.036 &  5.889  & 5.943&  & $0^+$     & $0^+$     \\
245 &145 &1811.53&             & 7.39 &       & 13.55  & 4.84   & 5.75   & 3.50   & $-$6.77  & $-$2.18  & 5.986  & 6.048 &  5.894  & 5.948&  & $0^+$     & $9/2^+$   \\
246 &146 &1819.18&     1837.12 & 7.40 &  7.47 & 13.40  & 5.24   & 7.65   & 3.68   & $-$6.71  & $-$2.38  & 5.996  & 6.060 &  5.901  & 5.955&  & $0^+$     & $0^+$     \\
247 &147 &1824.82&             & 7.39 &       & 13.29  & 5.61   & 5.64   & 3.87   & $-$6.65  & $-$2.57  & 6.005  & 6.072 &  5.906  & 5.960&  & $0^+$     & $9/2^+$   \\
248 &148 &1832.35&     1851.56 & 7.39 &  7.47 & 13.17  & 6.00   & 7.53   & 4.06   & $-$6.61  & $-$2.76  & 6.015  & 6.083 &  5.913  & 5.967&  & $0^+$     & $0^+$     \\
249 &149 &1837.89&     1858.00 & 7.38 &  7.46 & 13.07  & 6.38   & 5.54   & 4.25   & $-$6.55  & $-$2.95  & 6.025  & 6.095 &  5.919  & 5.973&  & $0^+$     & $9/2^+$   \\
250 &150 &1845.33&     1865.52 & 7.38 &  7.46 & 12.98  & 6.75   & 7.44   & 4.44   & $-$6.51  & $-$3.14  & 6.035  & 6.107 &  5.925  & 5.979&  & $0^+$     & $0^+$     \\
251 &151 &1850.76&     1871.71 & 7.37 &  7.46 & 12.87  & 7.14   & 5.43   & 4.63   & $-$6.45  & $-$3.33  & 6.045  & 6.119 &  5.931  & 5.985&  & $0^+$     & $9/2^+$   \\
252 &152 &1858.13&     1878.92 & 7.37 &  7.46 & 12.80  & 7.50   & 7.37   & 4.81   & $-$6.42  & $-$3.51  & 6.054  & 6.130 &  5.937  & 5.991&  & $0^+$     & $0^+$     \\
253 &153 &1863.45&     1884.46 & 7.37 &  7.45 & 12.69  & 7.90   & 5.32   & 5.00   & $-$6.35  & $-$3.72  & 6.065  & 6.142 &  5.944  & 5.998&  & $0^+$     & $9/2^+$   \\
254 &154 &1870.75&     1890.97 & 7.37 &  7.44 & 12.62  & 8.25   & 7.30   & 5.18   & $-$6.33  & $-$3.89  & 6.074  & 6.153 &  5.950  & 6.003&  & $0^+$     & $0^+$     \\
255 &155 &1875.96&     1896.15 & 7.36 &  7.44 & 12.51  & 8.66   & 5.21   & 5.37   & $-$6.26  & $-$4.10  & 6.084  & 6.165 &  5.957  & 6.010&  & $0^+$     & $9/2^+$   \\
256 &156 &1883.21&     1902.54 & 7.36 &  7.43 & 12.46  & 9.00   & 7.25   & 5.55   & $-$6.24  & $-$4.26  & 6.094  & 6.176 &  5.962  & 6.016&  & $0^+$     & $0^+$     \\
257 &157 &1888.32&     1907.50 & 7.35 &  7.42 & 12.36  & 9.38   & 5.11   & 5.74   & $-$6.19  & $-$4.45  & 6.103  & 6.187 &  5.968  & 6.021&  & $0^+$     & $15/2^-$  \\
258 &158 &1895.50&             & 7.35 &       & 12.29  & 9.75   & 7.18   & 5.91   & $-$6.15  & $-$4.63  & 6.113  & 6.199 &  5.975  & 6.028&  & $0^+$     & $0^+$     \\
259 &159 &1900.52&             & 7.34 &       & 12.20  & 10.12  & 5.02   & 6.10   & $-$6.08  & $-$4.82  & 6.122  & 6.210 &  5.981  & 6.034&  & $0^+$     & $15/2^-$  \\
260 &160 &1907.62&             & 7.34 &       & 12.12  & 10.49  & 7.10   & 6.28   & $-$6.05  & $-$5.00  & 6.133  & 6.222 &  5.988  & 6.041&  & $0^+$     & $0^+$     \\
261 &161 &1912.52&             & 7.33 &       & 12.00  & 10.86  & 4.90   & 6.46   & $-$5.96  & $-$5.18  & 6.142  & 6.233 &  5.993  & 6.047&  & $0^+$     & $15/2^-$  \\
262 &162 &1919.54&             & 7.33 &       & 11.92  & 11.22  & 7.02   & 6.63   & $-$5.94  & $-$5.36  & 6.152  & 6.244 &  6.000  & 6.054&  & $0^+$     & $0^+$     \\
263 &163 &1924.46&             & 7.32 &       & 11.94  & 11.57  & 4.92   & 6.81   & $-$5.96  & $-$5.54  & 6.163  & 6.256 &  6.007  & 6.060&  & $0^+$     & $7/2^+$   \\
264 &164 &1931.24&             & 7.32 &       & 11.70  & 11.93  & 6.78   & 6.98   & $-$5.81  & $-$5.71  & 6.172  & 6.267 &  6.013  & 6.066&  & $0^+$     & $0^+$     \\
265 &165 &1936.21&             & 7.31 &       & 11.75  & 12.28  & 4.97   & 7.15   & $-$5.81  & $-$5.89  & 6.183  & 6.279 &  6.020  & 6.073&  & $0^+$     & $7/2^+$   \\
266 &166 &1942.65&             & 7.30 &       & 11.41  & 12.56  & 6.44   & 7.30   & $-$5.67  & $-$6.03  & 6.193  & 6.291 &  6.026  & 6.079&  & $0^+$     & $0^+$     \\
267 &167 &1947.61&             & 7.29 &       & 11.40  & 12.92  & 4.96   & 7.47   & $-$5.63  & $-$6.21  & 6.203  & 6.303 &  6.033  & 6.085&  & $0^+$     & $7/2^+$   \\
268 &168 &1953.79&             & 7.29 &       & 11.14  & 13.16  & 6.18   & 7.60   & $-$5.54  & $-$6.33  & 6.213  & 6.315 &  6.038  & 6.091&  & $0^+$     & $0^+$     \\
269 &169 &1958.66&             & 7.28 &       & 11.05  & 13.49  & 4.87   & 7.76   & $-$5.47  & $-$6.50  & 6.224  & 6.327 &  6.045  & 6.098&  & $0^+$     & $7/2^+$   \\
270 &170 &1964.69&             & 7.28 &       & 10.90  & 13.72  & 6.03   & 7.90   & $-$5.41  & $-$6.61  & 6.234  & 6.339 &  6.050  & 6.102&  & $0^+$     & $0^+$     \\
271 &171 &1969.38&             & 7.27 &       & 10.72  & 14.03  & 4.69   & 8.05   & $-$5.27  & $-$6.77  & 6.244  & 6.351 &  6.056  & 6.108&  & $0^+$     & $7/2^+$   \\
272 &172 &1975.31&             & 7.26 &       & 10.62  & 14.26  & 5.93   & 8.17   & $-$5.25  & $-$6.88  & 6.253  & 6.363 &  6.060  & 6.113&  & $0^+$     & $0^+$     \\
273 &173 &1979.90&             & 7.25 &       & 10.52  & 14.49  & 4.59   & 8.25   & $-$5.24  & $-$7.01  & 6.263  & 6.375 &  6.065  & 6.117&  & $0^+$     & $5/2^+$   \\
274 &174 &1985.55&             & 7.25 &       & 10.24  & 14.71  & 5.65   & 8.42   & $-$5.06  & $-$7.11  & 6.272  & 6.386 &  6.068  & 6.120&  & $0^+$     & $0^+$     \\
275 &175 &1990.05&             & 7.24 &       & 10.15  & 14.94  & 4.50   & 8.53   & $-$4.99  & $-$7.23  & 6.281  & 6.398 &  6.071  & 6.123&  & $0^+$     & $5/2^+$   \\
276 &176 &1995.44&             & 7.23 &       & 9.89   & 15.12  & 5.39   & 8.63   & $-$4.91  & $-$7.32  & 6.289  & 6.408 &  6.073  & 6.125&  & $0^+$     & $0^+$     \\
277 &177 &1999.79&             & 7.22 &       & 9.74   & 15.34  & 4.35   & 8.75   & $-$4.81  & $-$7.43  & 6.298  & 6.420 &  6.076  & 6.128&  & $0^+$     & $5/2^+$   \\
278 &178 &2005.07&             & 7.21 &       & 9.63   & 15.52  & 5.28   & 8.85   & $-$4.78  & $-$7.52  & 6.306  & 6.431 &  6.078  & 6.130&  & $0^+$     & $0^+$     \\
279 &179 &2009.36&             & 7.20 &       & 9.57   & 15.72  & 4.29   & 8.96   & $-$4.78  & $-$7.63  & 6.316  & 6.443 &  6.080  & 6.133&  & $0^+$     & $3/2^+$   \\
280 &180 &2014.43&             & 7.19 &       & 9.36   & 15.91  & 5.07   & 9.08   & $-$4.63  & $-$7.72  & 6.325  & 6.455 &  6.082  & 6.135&  & $0^+$     & $0^+$     \\
281 &181 &2018.69&             & 7.18 &       & 9.33   & 16.09  & 4.26   & 9.18   & $-$4.58  & $-$7.82  & 6.334  & 6.467 &  6.085  & 6.137&  & $0^+$     & $3/2^+$   \\
282 &182 &2023.52&             & 7.18 &       & 9.09   & 16.30  & 4.83   & 9.29   & $-$4.50  & $-$7.92  & 6.343  & 6.479 &  6.087  & 6.139&  & $0^+$     & $0^+$     \\
283 &183 &2027.76&             & 7.17 &       & 9.07   & 16.51  & 4.24   & 9.41   & $-$3.66  & $-$8.03  & 6.353  & 6.492 &  6.090  & 6.142&  & $0^+$     & $1/2^+$   \\
284 &184 &2032.37&             & 7.16 &       & 8.85   & 16.68  & 4.61   & 9.49   & $-$3.47  & $-$8.11  & 6.362  & 6.504 &  6.091  & 6.144&  & $0^+$     & $0^+$     \\
285 &185 &2033.75&             & 7.14 &       & 5.99   & 17.01  & 1.38   & 9.66   & $-$3.46  & $-$8.27  & 6.376  & 6.518 &  6.104  & 6.156&  & $0^+$     & $13/2^-$  \\
286 &186 &2036.43&             & 7.12 &       & 4.06   & 17.31  & 2.68   & 9.81   & $-$2.06  & $-$8.43  & 6.389  & 6.531 &  6.114  & 6.167&  & $0^+$     & $0^+$     \\
287 &187 &2037.82&             & 7.10 &       & 4.07   & 17.65  & 1.39   & 9.97   & $-$2.06  & $-$8.59  & 6.402  & 6.545 &  6.127  & 6.179&  & $0^+$     & $13/2^-$  \\
288 &188 &2040.52&             & 7.09 &       & 4.09   & 17.95  & 2.70   & 10.12  & $-$2.08  & $-$8.75  & 6.415  & 6.558 &  6.138  & 6.190&  & $0^+$     & $0^+$     \\
289 &189 &2041.91&             & 7.07 &       & 4.09   & 18.28  & 1.39   & 10.27  & $-$2.07  & $-$8.91  & 6.429  & 6.572 &  6.151  & 6.202&  & $0^+$     & $13/2^-$  \\
290 &190 &2044.63&             & 7.05 &       & 4.11   & 18.58  & 2.72   & 10.42  & $-$2.09  & $-$9.06  & 6.442  & 6.585 &  6.161  & 6.213&  & $0^+$     & $0^+$     \\
291 &191 &2046.03&             & 7.03 &       & 4.12   & 18.91  & 1.40   & 10.57  & $-$2.08  & $-$9.23  & 6.455  & 6.598 &  6.174  & 6.226&  & $0^+$     & $13/2^-$  \\
292 &192 &2048.76&             & 7.02 &       & 4.13   & 19.20  & 2.73   & 10.71  & $-$2.10  & $-$9.38  & 6.468  & 6.611 &  6.185  & 6.236&  & $0^+$     & $0^+$     \\
293 &193 &2050.16&             & 7.00 &       & 4.13   & 19.53  & 1.40   & 10.87  & $-$2.08  & $-$9.54  & 6.482  & 6.624 &  6.198  & 6.249&  & $0^+$     & $13/2^-$  \\
294 &194 &2052.92&             & 6.98 &       & 4.16   & 19.83  & 2.76   & 11.02  & $-$2.10  & $-$9.69  & 6.494  & 6.637 &  6.208  & 6.260&  & $0^+$     & $0^+$     \\
295 &195 &2054.28&             & 6.96 &       & 4.12   & 20.16  & 1.36   & 11.18  & $-$2.06  & $-$9.85  & 6.508  & 6.650 &  6.222  & 6.273&  & $0^+$     & $13/2^-$  \\
296 &196 &2057.06&             & 6.95 &       & 4.14   & 20.45  & 2.78   & 11.32  & $-$2.07  & $-$9.99  & 6.520  & 6.663 &  6.232  & 6.283&  & $0^+$     & $0^+$     \\
297 &197 &2058.29&             & 6.93 &       & 4.01   & 20.75  & 1.23   & 11.46  & $-$1.97  & $-$10.15 & 6.534  & 6.676 &  6.244  & 6.295&  & $0^+$     & $13/2^-$  \\
298 &198 &2061.10&             & 6.92 &       & 4.04   & 21.02  & 2.81   & 11.59  & $-$2.00  & $-$10.29 & 6.546  & 6.688 &  6.253  & 6.304&  & $0^+$     & $0^+$     \\
299 &199 &2062.28&             & 6.90 &       & 3.99   & 21.30  & 1.18   & 11.74  & $-$2.02  & $-$10.41 & 6.558  & 6.702 &  6.262  & 6.313&  & $0^+$     & $11/2^-$  \\
300 &200 &2064.95&             & 6.88 &       & 3.85   & 21.54  & 2.67   & 11.85  & $-$1.90  & $-$10.54 & 6.569  & 6.713 &  6.270  & 6.320&  & $0^+$     & $0^+$     \\
301 &201 &2066.09&             & 6.86 &       & 3.81   & 21.77  & 1.14   & 11.97  & $-$1.88  & $-$10.66 & 6.580  & 6.726 &  6.277  & 6.328&  & $0^+$     & $11/2^-$  \\
302 &202 &2068.59&             & 6.85 &       & 3.64   & 21.99  & 2.50   & 12.08  & $-$1.83  & $-$10.77 & 6.591  & 6.738 &  6.282  & 6.333&  & $0^+$     & $0^+$     \\
303 &203 &2069.69&             & 6.83 &       & 3.60   & 22.21  & 1.10   & 12.20  & $-$1.80  & $-$10.89 & 6.602  & 6.751 &  6.289  & 6.339&  & $0^+$     & $11/2^-$  \\
304 &204 &2072.10&             & 6.82 &       & 3.51   & 22.43  & 2.41   & 12.31  & $-$1.77  & $-$11.00 & 6.612  & 6.762 &  6.294  & 6.345&  & $0^+$     & $0^+$     \\
305 &205 &2073.14&             & 6.80 &       & 3.45   & 22.65  & 1.04   & 12.43  & $-$1.73  & $-$11.11 & 6.623  & 6.775 &  6.300  & 6.351&  & $0^+$     & $11/2^-$  \\
306 &206 &2075.51&             & 6.78 &       & 3.41   & 22.87  & 2.37   & 12.55  & $-$1.72  & $-$11.22 & 6.633  & 6.786 &  6.306  & 6.356&  & $0^+$     & $0^+$     \\
307 &207 &2076.46&             & 6.76 &       & 3.32   & 23.09  & 0.95   & 12.66  & $-$1.66  & $-$11.33 & 6.644  & 6.799 &  6.312  & 6.363&  & $0^+$     & $11/2^-$  \\
308 &208 &2078.81&             & 6.75 &       & 3.30   & 23.31  & 2.35   & 12.78  & $-$1.66  & $-$11.45 & 6.654  & 6.810 &  6.318  & 6.368&  & $0^+$     & $0^+$     \\
309 &209 &2079.65&             & 6.73 &       & 3.19   & 23.54  & 0.84   & 12.90  & $-$1.59  & $-$11.56 & 6.665  & 6.822 &  6.324  & 6.375&  & $0^+$     & $11/2^-$  \\
310 &210 &2082.00&             & 6.72 &       & 3.19   & 23.75  & 2.35   & 13.01  & $-$1.61  & $-$11.67 & 6.675  & 6.834 &  6.330  & 6.381&  & $0^+$     & $0^+$     \\
311 &211 &2082.68&             & 6.70 &       & 3.03   & 24.00  & 0.68   & 13.13  & $-$1.52  & $-$11.80 & 6.687  & 6.846 &  6.338  & 6.388&  & $0^+$     & $11/2^-$  \\
312 &212 &2085.07&             & 6.68 &       & 3.07   & 24.21  & 2.39   & 13.23  & $-$1.55  & $-$11.90 & 6.697  & 6.857 &  6.343  & 6.394&  & $0^+$     & $0^+$     \\
313 &213 &2085.60&             & 6.66 &       & 2.92   & 24.47  & 0.53   & 13.36  & $-$1.47  & $-$12.04 & 6.709  & 6.869 &  6.352  & 6.402&  & $0^+$     & $11/2^-$  \\
314 &214 &2088.04&             & 6.65 &       & 2.97   & 24.66  & 2.44   & 13.46  & $-$1.51  & $-$12.14 & 6.718  & 6.881 &  6.357  & 6.407&  & $0^+$     & $0^+$     \\
315 &215 &2088.51&             & 6.63 &       & 2.91   & 24.94  & 0.47   & 13.60  & $-$1.50  & $-$12.27 & 6.729  & 6.892 &  6.366  & 6.416&  & $0^+$     & $17/2^+$  \\
316 &216 &2090.94&             & 6.62 &       & 2.90   & 25.12  & 2.43   & 13.69  & $-$1.47  & $-$12.37 & 6.740  & 6.904 &  6.372  & 6.422&  & $0^+$     & $0^+$     \\
317 &217 &2091.40&             & 6.60 &       & 2.89   & 25.33  & 0.46   & 13.81  & $-$1.47  & $-$12.50 & 6.751  & 6.915 &  6.380  & 6.430&  & $0^+$     & $17/2^+$  \\
318 &218 &2093.78&             & 6.58 &       & 2.84   & 25.58  & 2.38   & 13.91  & $-$1.45  & $-$12.60 & 6.762  & 6.928 &  6.386  & 6.436&  & $0^+$     & $0^+$     \\
319 &219 &2094.24&             & 6.57 &       & 2.84   & 25.71  & 0.46   & 14.01  & $-$1.45  & $-$12.73 & 6.773  & 6.939 &  6.394  & 6.444&  & $0^+$     & $17/2^+$  \\
320 &220 &2096.58&             & 6.55 &       & 2.80   & 26.01  & 2.34   & 14.12  & $-$1.44  & $-$12.83 & 6.784  & 6.951 &  6.400  & 6.450&  & $0^+$     & $0^+$     \\
321 &221 &2097.06&             & 6.53 &       & 2.82   & 26.16  & 0.48   & 14.18  & $-$1.45  & $-$12.93 & 6.795  & 6.963 &  6.407  & 6.457&  & $0^+$     & $9/2^-$   \\
322 &222 &2099.37&             & 6.52 &       & 2.79   & 26.46  & 2.31   & 14.34  & $-$1.43  & $-$13.05 & 6.805  & 6.974 &  6.414  & 6.464&  & $0^+$     & $0^+$     \\
323 &223 &2099.88&             & 6.50 &       & 2.82   & 26.62  & 0.51   & 14.42  & $-$1.45  & $-$13.12 & 6.817  & 6.989 &  6.417  & 6.467&  & $0^+$     & $7/2^-$   \\
324 &224 &2102.14&             & 6.49 &       & 2.77   & 26.88  & 2.26   & 14.54  & $-$1.42  & $-$13.27 & 6.827  & 6.998 &  6.428  & 6.478&  & $0^+$     & $0^+$     \\
325 &225 &2102.68&             & 6.47 &       & 2.80   & 27.05  & 0.54   & 14.63  & $-$1.44  & $-$13.34 & 6.839  & 7.012 &  6.432  & 6.481&  & $0^+$     & $7/2^-$   \\
326 &226 &2104.91&             & 6.46 &       & 2.77   & 27.31  & 2.23   & 14.75  & $-$1.42  & $-$13.48 & 6.848  & 7.021 &  6.442  & 6.492&  & $0^+$     & $0^+$     \\
327 &227 &2105.48&             & 6.44 &       & 2.80   & 27.47  & 0.57   & 14.83  & $-$1.44  & $-$13.56 & 6.860  & 7.035 &  6.446  & 6.495&  & $0^+$     & $7/2^-$   \\
328 &228 &2107.68&             & 6.43 &       & 2.77   & 27.72  & 2.20   & 14.95  & $-$1.42  & $-$13.69 & 6.870  & 7.044 &  6.456  & 6.505&  & $0^+$     & $0^+$     \\
329 &229 &2108.29&             & 6.41 &       & 2.81   & 27.90  & 0.61   & 15.04  & $-$1.44  & $-$13.77 & 6.881  & 7.057 &  6.460  & 6.509&  & $0^+$     & $7/2^-$   \\
330 &230 &2110.46&             & 6.40 &       & 2.78   & 28.13  & 2.17   & 15.15  & $-$1.42  & $-$13.90 & 6.891  & 7.067 &  6.469  & 6.518&  & $0^+$     & $0^+$     \\
331 &231 &2111.10&             & 6.38 &       & 2.81   & 28.31  & 0.64   & 15.23  & $-$1.44  & $-$13.98 & 6.902  & 7.080 &  6.473  & 6.523&  & $0^+$     & $7/2^-$   \\
332 &232 &2113.24&             & 6.37 &       & 2.78   & 28.53  & 2.14   & 15.34  & $-$1.42  & $-$14.10 & 6.912  & 7.090 &  6.481  & 6.531&  & $0^+$     & $0^+$     \\
333 &233 &2113.92&             & 6.35 &       & 2.82   & 28.71  & 0.68   & 15.43  & $-$1.44  & $-$14.19 & 6.923  & 7.103 &  6.487  & 6.536&  & $0^+$     & $7/2^-$   \\
334 &234 &2116.03&             & 6.34 &       & 2.79   & 28.92  & 2.11   & 15.53  & $-$1.42  & $-$14.29 & 6.933  & 7.113 &  6.494  & 6.543&  & $0^+$     & $0^+$     \\
335 &235 &2116.75&             & 6.32 &       & 2.83   & 29.11  & 0.72   & 15.63  & $-$1.43  & $-$14.39 & 6.944  & 7.125 &  6.499  & 6.548&  & $0^+$     & $7/2^-$   \\
336 &236 &2118.82&             & 6.31 &       & 2.79   & 29.29  & 2.07   & 15.72  & $-$1.42  & $-$14.48 & 6.954  & 7.136 &  6.505  & 6.554&  & $0^+$     & $0^+$     \\
337 &237 &2119.57&             & 6.29 &       & 2.82   & 29.49  & 0.75   & 15.81  & $-$1.43  & $-$14.58 & 6.965  & 7.148 &  6.511  & 6.560&  & $0^+$     & $7/2^-$   \\
338 &238 &2121.60&             & 6.28 &       & 2.78   & 29.65  & 2.03   & 15.89  & $-$1.41  & $-$14.65 & 6.975  & 7.159 &  6.516  & 6.565&  & $0^+$     & $0^+$     \\
339 &239 &2122.39&             & 6.26 &       & 2.82   & 29.86  & 0.79   & 15.99  & $-$1.42  & $-$14.75 & 6.986  & 7.171 &  6.522  & 6.571&  & $0^+$     & $7/2^-$   \\
340 &240 &2124.37&             & 6.25 &       & 2.77   & 29.98  & 1.98   & 16.05  & $-$1.40  & $-$14.82 & 6.995  & 7.182 &  6.525  & 6.574&  & $0^+$     & $0^+$     \\
341 &241 &2125.18&             & 6.23 &       & 2.79   & 30.15  & 0.81   & 16.16  & $-$1.40  & $-$14.92 & 7.006  & 7.194 &  6.532  & 6.581&  & $0^+$     & $7/2^-$   \\
342 &242 &2127.12&             & 6.22 &       & 2.75   & 30.29  & 1.94   & 16.20  & $-$1.39  & $-$14.97 & 7.016  & 7.206 &  6.533  & 6.582&  & $0^+$     & $0^+$     \\
343 &243 &2127.93&             & 6.20 &       & 2.75   & 30.39  & 0.81   & 16.28  & $-$1.38  & $-$15.07 & 7.027  & 7.218 &  6.540  & 6.589&  & $0^+$     & $7/2^-$   \\
344 &244 &2129.85&             & 6.19 &       & 2.73   & 30.57  & 1.92   & 16.35  & $-$1.38  & $-$15.10 & 7.036  & 7.230 &  6.540  & 6.589&  & $0^+$     & $0^+$     \\
345 &245 &2130.70&             & 6.18 &       & 2.77   & 30.68  & 0.85   & 16.38  & $-$1.40  & $-$15.15 & 7.048  & 7.245 &  6.542  & 6.591&  & $0^+$     & $3/2^-$   \\
346 &246 &2132.55&             & 6.16 &       & 2.70   & 30.83  & 1.85   & 16.47  & $-$1.36  & $-$15.23 & 7.057  & 7.254 &  6.546  & 6.594&  & $0^+$     & $0^+$     \\
347 &247 &2133.46&             & 6.15 &       & 2.76   & 30.97  & 0.91   & 16.54  & $-$1.38  & $-$15.28 & 7.069  & 7.269 &  6.548  & 6.597&  & $0^+$     & $3/2^-$   \\
348 &248 &2135.22&             & 6.14 &       & 2.67   & 31.06  & 1.76   & 16.59  & $-$1.35  & $-$15.34 & 7.078  & 7.280 &  6.550  & 6.599&  & $0^+$     & $0^+$     \\
349 &249 &2136.15&             & 6.12 &       & 2.69   & 31.19  & 0.93   & 16.65  & $-$1.36  & $-$15.40 & 7.089  & 7.293 &  6.553  & 6.601&  & $0^+$     & $3/2^-$   \\
350 &250 &2137.87&             & 6.11 &       & 2.65   & 31.28  & 1.72   & 16.71  & $-$1.33  & $-$15.45 & 7.099  & 7.305 &  6.554  & 6.603&  & $0^+$     & $0^+$     \\
351 &251 &2138.82&             & 6.09 &       & 2.67   & 31.40  & 0.95   & 16.77  & $-$1.34  & $-$15.50 & 7.110  & 7.319 &  6.557  & 6.605&  & $0^+$     & $3/2^-$   \\
352 &252 &2140.49&             & 6.08 &       & 2.62   & 31.48  & 1.67   & 16.81  & $-$1.32  & $-$15.54 & 7.120  & 7.331 &  6.557  & 6.606&  & $0^+$     & $0^+$     \\
353 &253 &2141.46&             & 6.07 &       & 2.64   & 31.57  & 0.97   & 16.86  & $-$1.35  & $-$15.59 & 7.132  & 7.346 &  6.559  & 6.607&  & $0^+$     & $1/2^-$   \\
354 &254 &2143.09&             & 6.05 &       & 2.60   & 31.67  & 1.63   & 16.92  & $-$1.31  & $-$15.63 & 7.142  & 7.358 &  6.560  & 6.609&  & $0^+$     & $0^+$     \\
355 &255 &2144.14&             & 6.04 &       & 2.68   & 31.76  & 1.05   & 16.96  & $-$1.35  & $-$15.68 & 7.153  & 7.372 &  6.561  & 6.610&  & $0^+$     & $1/2^-$   \\
356 &256 &2145.66&             & 6.03 &       & 2.57   & 31.84  & 1.52   & 17.01  & $-$1.29  & $-$15.72 & 7.163  & 7.385 &  6.562  & 6.611&  & $0^+$     & $0^+$     \\
357 &257 &2146.82&             & 6.01 &       & 2.68   & 31.95  & 1.16   & 17.06  & \underline{0.00}   & $-$15.77 & 7.174  & 7.398 &  6.564  & 6.612&  & $0^+$         & $1/2^-$\\
358 &258 &2148.20&             & 6.00 &       & 2.54   & 32.00  & 1.38   & 17.10  & $-$0.10  & $-$15.80 & 7.186  & 7.414 &  6.564  & 6.612&  & $0^+$         & $0^+$\\
359 &259 &2146.96&             & 5.98 &       & 0.14   & 32.00  & \underline{$-$1.24}  & 17.10  & $-$0.66  & $-$15.80 & 7.213  & 7.449 &  6.563  & 6.612&  & $0^+$         & $1/2^+$\\
360 &260 &2145.75&             & 5.96 &       & \underline{$-$2.45}  & 32.01  & \underline{$-$1.21}  & 17.10  & \underline{1.23}   & $-$15.82 & 7.235  & 7.477 &  6.565  & 6.613&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} & 19.94 &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=101~~(\rm{Md})$} &\\
235 &134 &1729.70&             & 7.36 &       &        & \underline{$-$0.35}  &        & \underline{$-$1.60}  & $-$8.48  & \underline{0.42}   & 5.871  & 5.908 &  5.821  & 5.876&  & $13/2^+$   & $0^+$ \\
236 &135 &1737.41&             & 7.36 &       &        & 0.12   & 7.71   & \underline{$-$1.35}  & $-$8.41  & \underline{0.19}   & 5.884  & 5.922 &  5.832  & 5.887&  &$13/2^+$       & $11/2^+$ \\
237 &136 &1746.56&             & 7.37 &       & 16.86  & 0.58   & 9.15   & \underline{$-$1.10}  & $-$8.38  & $-$0.04  & 5.896  & 5.936 &  5.843  & 5.897&  &$13/2^+$      & $0^+$   \\
238 &137 &1754.15&             & 7.37 &       & 16.74  & 1.07   & 7.59   & \underline{$-$0.83}  & $-$7.91  & $-$0.28  & 5.910  & 5.951 &  5.855  & 5.909&  &$13/2^+$      & $11/2^+$\\
239 &138 &1763.19&             & 7.38 &       & 16.63  & 1.54   & 9.04   & \underline{$-$0.58}  & $-$7.92  & $-$0.51  & 5.923  & 5.964 &  5.866  & 5.920&  &$13/2^+$      & $0^+$   \\
240 &139 &1769.45&             & 7.37 &       & 15.30  & 1.88   & 6.26   & \underline{$-$0.43}  & $-$7.90  & $-$0.69  & 5.932  & 5.977 &  5.871  & 5.925&  &$13/2^+$      & $9/2^+$ \\
241 &140 &1778.00&             & 7.38 &       & 14.81  & 2.32   & 8.55   & \underline{$-$0.19}  & $-$7.33  & $-$0.90  & 5.942  & 5.989 &  5.877  & 5.931&  &$13/2^+$      & $0^+$   \\
242 &141 &1784.11&             & 7.37 &       & 14.66  & 2.67   & 6.11   & \underline{$-$0.03}  & $-$7.27  & $-$1.08  & 5.952  & 6.001 &  5.882  & 5.936&  &$13/2^+$      & $9/2^+$ \\
243 &142 &1792.35&             & 7.38 &       & 14.35  & 3.11   & 8.24   & 0.21   & $-$7.15  & $-$1.30  & 5.962  & 6.013 &  5.889  & 5.943&  &$13/2^+$      & $0^+$     \\
244 &143 &1798.35&             & 7.37 &       & 14.24  & 3.47   & 6.00   & 0.37   & $-$7.10  & $-$1.48  & 5.971  & 6.025 &  5.894  & 5.948&  &$13/2^+$      & $9/2^+$   \\
245 &144 &1806.38&             & 7.37 &       & 14.03  & 3.89   & 8.03   & 0.60   & $-$7.02  & $-$1.69  & 5.981  & 6.037 &  5.901  & 5.955&  &$13/2^+$      & $0^+$     \\
246 &145 &1812.29&             & 7.37 &       & 13.94  & 4.26   & 5.91   & 0.76   & $-$6.96  & $-$1.87  & 5.991  & 6.049 &  5.906  & 5.960&  &$13/2^+$      & $9/2^+$   \\
247 &146 &1820.15&             & 7.37 &       & 13.77  & 4.65   & 7.86   & 0.97   & $-$6.90  & $-$2.07  & 6.001  & 6.061 &  5.913  & 5.967&  &$13/2^+$      & $0^+$     \\
248 &147 &1825.97&             & 7.36 &       & 13.68  & 5.02   & 5.82   & 1.15   & $-$6.85  & $-$2.26  & 6.011  & 6.073 &  5.919  & 5.973&  &$13/2^+$      & $9/2^+$   \\
249 &148 &1833.71&             & 7.36 &       & 13.56  & 5.42   & 7.74   & 1.36   & $-$6.80  & $-$2.46  & 6.021  & 6.085 &  5.925  & 5.979&  &$13/2^+$      & $0^+$     \\
250 &149 &1839.43&             & 7.36 &       & 13.46  & 5.79   & 5.72   & 1.54   & $-$6.74  & $-$2.65  & 6.030  & 6.097 &  5.931  & 5.985&  &$13/2^+$      & $9/2^+$   \\
251 &150 &1847.07&     1867.92 & 7.36 &  7.44 & 13.36  & 6.18   & 7.64   & 1.74   & $-$6.70  & $-$2.83  & 6.040  & 6.108 &  5.937  & 5.991&  &$13/2^+$      & $0^+$     \\
252 &151 &1852.70&             & 7.35 &       & 13.27  & 6.57   & 5.63   & 1.94   & $-$6.64  & $-$3.03  & 6.050  & 6.120 &  5.944  & 5.997&  &$13/2^+$      & $9/2^+$   \\
253 &152 &1860.24&             & 7.35 &       & 13.17  & 6.92   & 7.54   & 2.11   & $-$6.61  & $-$3.21  & 6.059  & 6.131 &  5.950  & 6.003&  &$13/2^+$      & $0^+$     \\
254 &153 &1865.78&             & 7.35 &       & 13.08  & 7.33   & 5.54   & 2.33   & $-$6.55  & $-$3.41  & 6.069  & 6.143 &  5.956  & 6.010&  &$13/2^+$      & $9/2^+$   \\
255 &154 &1873.25&     1894.32 & 7.35 &  7.43 & 13.01  & 7.68   & 7.47   & 2.50   & $-$6.52  & $-$3.59  & 6.079  & 6.154 &  5.962  & 6.015&  &$13/2^+$      & $0^+$     \\
256 &155 &1878.69&      & 7.34 &    & 12.91  & 8.10   & 5.44   & 2.73   & $-$6.46  & $-$3.79  & 6.089  & 6.166 &  5.969  & 6.022&  &$13/2^+$      & $9/2^+$   \\
257 &156 &1886.09&     1906.31 & 7.34 &  7.42 & 12.84  & 8.43   & 7.40   & 2.88   & $-$6.43  & $-$3.96  & 6.098  & 6.177 &  5.974  & 6.028&  &$13/2^+$      & $0^+$     \\
258 &157 &1891.42&     1911.69 & 7.33 &  7.41 & 12.73  & 8.84   & 5.33   & 3.10   & $-$6.36  & $-$4.17  & 6.108  & 6.188 &  5.982  & 6.035&  &$13/2^+$      & $9/2^+$   \\
259 &158 &1898.76&             & 7.33 &       & 12.67  & 9.17   & 7.34   & 3.26   & $-$6.34  & $-$4.33  & 6.117  & 6.199 &  5.987  & 6.040&  &$13/2^+$      & $0^+$     \\
260 &159 &1903.97&             & 7.32 &       & 12.55  & 9.55   & 5.21   & 3.45   & $-$6.26  & $-$4.55  & 6.128  & 6.211 &  5.995  & 6.048&  &$13/2^+$      & $9/2^+$   \\
261 &160 &1911.26&             & 7.32 &       & 12.50  & 9.92   & 7.29   & 3.64   & $-$6.24  & $-$4.70  & 6.137  & 6.222 &  5.999  & 6.052&  &$13/2^+$      & $0^+$     \\
262 &161 &1916.34&             & 7.31 &       & 12.37  & 10.28  & 5.08   & 3.82   & $-$6.15  & $-$4.88  & 6.146  & 6.233 &  6.005  & 6.058&  &$13/2^+$      & $15/2^-$  \\
263 &162 &1923.56&             & 7.31 &       & 12.30  & 10.65  & 7.22   & 4.02   & $-$6.12  & $-$5.06  & 6.156  & 6.244 &  6.012  & 6.065&  &$13/2^+$      & $0^+$     \\
264 &163 &1928.64&             & 7.31 &       & 12.30  & 10.99  & 5.08   & 4.18   & $-$6.15  & $-$5.23  & 6.166  & 6.256 &  6.019  & 6.072&  &$13/2^+$      & $7/2^+$   \\
265 &164 &1935.60&             & 7.30 &       & 12.04  & 11.34  & 6.96   & 4.36   & $-$5.97  & $-$5.41  & 6.176  & 6.267 &  6.025  & 6.078&  &$13/2^+$      & $0^+$     \\
266 &165 &1940.76&             & 7.30 &       & 12.12  & 11.70  & 5.16   & 4.55   & $-$5.98  & $-$5.58  & 6.186  & 6.279 &  6.031  & 6.084&  &$13/2^+$      & $7/2^+$   \\
267 &166 &1947.33&             & 7.29 &       & 11.73  & 11.98  & 6.57   & 4.68   & $-$5.82  & $-$5.72  & 6.196  & 6.290 &  6.037  & 6.090&  &$13/2^+$      & $0^+$     \\
268 &167 &1952.46&             & 7.29 &       & 11.70  & 12.32  & 5.13   & 4.85   & $-$5.77  & $-$5.90  & 6.206  & 6.302 &  6.044  & 6.097&  &$13/2^+$      & $7/2^+$   \\
269 &168 &1958.76&             & 7.28 &       & 11.43  & 12.57  & 6.30   & 4.97   & $-$5.68  & $-$6.02  & 6.216  & 6.315 &  6.049  & 6.102&  &$13/2^+$      & $0^+$     \\
270 &169 &1963.79&             & 7.27 &       & 11.33  & 12.89  & 5.03   & 5.13   & $-$5.61  & $-$6.18  & 6.227  & 6.327 &  6.056  & 6.109&  &$13/2^+$      & $7/2^+$   \\
271 &170 &1969.93&             & 7.27 &       & 11.17  & 13.14  & 6.14   & 5.24   & $-$5.54  & $-$6.31  & 6.237  & 6.339 &  6.061  & 6.114&  &$13/2^+$      & $0^+$     \\
272 &171 &1974.77&             & 7.26 &       & 10.98  & 13.44  & 4.84   & 5.39   & $-$5.39  & $-$6.46  & 6.247  & 6.351 &  6.067  & 6.120&  &$13/2^+$      & $7/2^+$   \\
273 &172 &1980.81&             & 7.26 &       & 10.88  & 13.67  & 6.04   & 5.50   & $-$5.37  & $-$6.58  & 6.257  & 6.363 &  6.072  & 6.124&  &$13/2^+$      & $0^+$     \\
274 &173 &1985.49&             & 7.25 &       & 10.72  & 13.84  & 4.68   & 5.59   & $-$5.36  & $-$6.70  & 6.266  & 6.374 &  6.076  & 6.129&  &$13/2^+$      & $5/2^+$   \\
275 &174 &1991.25&             & 7.24 &       & 10.44  & 14.12  & 5.76   & 5.70   & $-$5.16  & $-$6.80  & 6.274  & 6.385 &  6.079  & 6.131&  &$13/2^+$      & $0^+$     \\
276 &175 &1995.86&             & 7.23 &       & 10.37  & 14.34  & 4.61   & 5.81   & $-$5.08  & $-$6.92  & 6.283  & 6.397 &  6.082  & 6.134&  &$13/2^+$      & $5/2^+$   \\
277 &176 &2001.34&             & 7.23 &       & 10.09  & 14.53  & 5.48   & 5.90   & $-$5.01  & $-$7.01  & 6.291  & 6.408 &  6.084  & 6.136&  &$13/2^+$      & $0^+$     \\
278 &177 &2005.78&             & 7.22 &       & 9.92   & 14.74  & 4.44   & 5.99   & $-$4.90  & $-$7.12  & 6.300  & 6.419 &  6.086  & 6.139&  &$13/2^+$      & $5/2^+$   \\
279 &178 &2011.15&             & 7.21 &       & 9.81   & 14.93  & 5.37   & 6.08   & $-$4.87  & $-$7.22  & 6.309  & 6.430 &  6.088  & 6.141&  &$13/2^+$      & $0^+$     \\
280 &179 &2015.54&             & 7.20 &       & 9.76   & 15.14  & 4.39   & 6.18   & $-$4.87  & $-$7.33  & 6.318  & 6.442 &  6.091  & 6.143&  &$13/2^+$      & $3/2^+$   \\
281 &180 &2020.69&             & 7.19 &       & 9.54   & 15.34  & 5.15   & 6.26   & $-$4.73  & $-$7.43  & 6.326  & 6.454 &  6.093  & 6.145&  &$13/2^+$      & $0^+$     \\
282 &181 &2025.04&             & 7.18 &       & 9.50   & 15.53  & 4.35   & 6.35   & $-$4.68  & $-$7.53  & 6.335  & 6.466 &  6.095  & 6.147&  &$13/2^+$      & $3/2^+$   \\
283 &182 &2029.96&             & 7.17 &       & 9.27   & 15.73  & 4.92   & 6.44   & $-$4.59  & $-$7.63  & 6.345  & 6.478 &  6.098  & 6.150&  &$13/2^+$      & $0^+$     \\
284 &183 &2034.30&             & 7.16 &       & 9.26   & 15.95  & 4.34   & 6.54   & $-$3.74  & $-$7.74  & 6.354  & 6.490 &  6.100  & 6.152&  &$13/2^+$      & $1/2^+$   \\
285 &184 &2038.99&             & 7.15 &       & 9.03   & 16.11  & 4.69   & 6.62   & $-$3.60  & $-$7.82  & 6.363  & 6.502 &  6.102  & 6.154&  &$13/2^+$      & $0^+$     \\
286 &185 &2040.54&             & 7.13 &       & 6.24   & 16.45  & 1.55   & 6.79   & $-$3.63  & $-$7.99  & 6.377  & 6.516 &  6.114  & 6.166&  &$13/2^+$      & $13/2^-$  \\
287 &186 &2043.38&             & 7.12 &       & 4.39   & 16.76  & 2.84   & 6.95   & $-$2.22  & $-$8.14  & 6.390  & 6.529 &  6.125  & 6.177&  &$13/2^+$      & $0^+$     \\
288 &187 &2044.94&             & 7.10 &       & 4.40   & 17.09  & 1.56   & 7.12   & $-$2.23  & $-$8.31  & 6.404  & 6.543 &  6.138  & 6.190&  &$13/2^+$      & $13/2^-$  \\
289 &188 &2047.79&             & 7.09 &       & 4.41   & 17.39  & 2.85   & 7.27   & $-$2.24  & $-$8.46  & 6.417  & 6.556 &  6.148  & 6.200&  &$13/2^+$      & $0^+$     \\
290 &189 &2049.36&             & 7.07 &       & 4.42   & 17.72  & 1.57   & 7.45   & $-$2.24  & $-$8.62  & 6.430  & 6.569 &  6.161  & 6.213&  &$13/2^+$      & $13/2^-$  \\
291 &190 &2052.23&             & 7.05 &       & 4.44   & 18.02  & 2.87   & 7.60   & $-$2.25  & $-$8.78  & 6.443  & 6.583 &  6.172  & 6.224&  &$13/2^+$      & $0^+$     \\
292 &191 &2053.81&             & 7.03 &       & 4.45   & 18.35  & 1.58   & 7.78   & $-$2.25  & $-$8.94  & 6.457  & 6.596 &  6.185  & 6.237&  &$13/2^+$      & $13/2^-$  \\
293 &192 &2056.70&             & 7.02 &       & 4.47   & 18.65  & 2.89   & 7.94   & $-$2.26  & $-$9.09  & 6.469  & 6.609 &  6.196  & 6.247&  &$13/2^+$      & $0^+$     \\
294 &193 &2058.27&             & 7.00 &       & 4.46   & 18.98  & 1.57   & 8.11   & $-$2.24  & $-$9.26  & 6.483  & 6.622 &  6.209  & 6.261&  &$13/2^+$      & $13/2^-$  \\
295 &194 &2061.18&             & 6.99 &       & 4.48   & 19.28  & 2.91   & 8.26   & $-$2.26  & $-$9.40  & 6.496  & 6.635 &  6.220  & 6.271&  &$13/2^+$      & $0^+$     \\
296 &195 &2062.72&             & 6.97 &       & 4.45   & 19.62  & 1.54   & 8.44   & $-$2.22  & $-$9.57  & 6.510  & 6.648 &  6.233  & 6.285&  &$13/2^+$      & $13/2^-$  \\
297 &196 &2065.65&             & 6.96 &       & 4.47   & 19.91  & 2.93   & 8.59   & $-$2.23  & $-$9.71  & 6.522  & 6.661 &  6.244  & 6.295&  &$13/2^+$      & $0^+$     \\
298 &197 &2067.05&             & 6.94 &       & 4.33   & 20.22  & 1.40   & 8.76   & $-$2.11  & $-$9.87  & 6.535  & 6.674 &  6.256  & 6.307&  &$13/2^+$      & $13/2^-$  \\
299 &198 &2070.01&             & 6.92 &       & 4.36   & 20.50  & 2.96   & 8.91   & $-$2.14  & $-$10.01 & 6.547  & 6.686 &  6.266  & 6.317&  &$13/2^+$      & $0^+$     \\
300 &199 &2071.35&             & 6.90 &       & 4.30   & 20.81  & 1.34   & 9.07   & $-$2.16  & $-$10.14 & 6.559  & 6.699 &  6.274  & 6.325&  &$13/2^+$      & $11/2^-$  \\
301 &200 &2074.10&             & 6.89 &       & 4.09   & 21.00  & 2.75   & 9.15   & $-$2.02  & $-$10.26 & 6.570  & 6.711 &  6.282  & 6.332&  &$13/2^+$      & $0^+$     \\
302 &201 &2075.36&             & 6.87 &       & 4.01   & 21.24  & 1.26   & 9.27   & $-$1.99  & $-$10.38 & 6.581  & 6.724 &  6.288  & 6.339&  &$13/2^+$      & $11/2^-$  \\
303 &202 &2077.96&             & 6.86 &       & 3.86   & 21.45  & 2.60   & 9.37   & $-$1.94  & $-$10.50 & 6.592  & 6.735 &  6.294  & 6.345&  &$13/2^+$      & $0^+$     \\
304 &203 &2079.17&             & 6.84 &       & 3.81   & 21.68  & 1.21   & 9.48   & $-$1.91  & $-$10.61 & 6.603  & 6.748 &  6.300  & 6.351&  &$13/2^+$      & $11/2^-$  \\
305 &204 &2081.69&             & 6.83 &       & 3.73   & 21.90  & 2.52   & 9.59   & $-$1.88  & $-$10.72 & 6.613  & 6.759 &  6.306  & 6.356&  &$13/2^+$      & $0^+$     \\
306 &205 &2082.83&             & 6.81 &       & 3.66   & 22.12  & 1.14   & 9.69   & $-$1.84  & $-$10.84 & 6.623  & 6.772 &  6.312  & 6.362&  &$13/2^+$      & $11/2^-$  \\
307 &206 &2085.31&             & 6.79 &       & 3.62   & 22.35  & 2.48   & 9.80   & $-$1.83  & $-$10.95 & 6.634  & 6.783 &  6.317  & 6.368&  &$13/2^+$      & $0^+$     \\
308 &207 &2086.37&             & 6.77 &       & 3.54   & 22.57  & 1.06   & 9.91   & $-$1.78  & $-$11.06 & 6.644  & 6.795 &  6.323  & 6.374&  &$13/2^+$      & $11/2^-$  \\
309 &208 &2088.83&             & 6.76 &       & 3.52   & 22.80  & 2.46   & 10.02  & $-$1.78  & $-$11.18 & 6.655  & 6.807 &  6.329  & 6.380&  &$13/2^+$      & $0^+$     \\
310 &209 &2089.78&             & 6.74 &       & 3.41   & 23.03  & 0.95   & 10.13  & $-$1.71  & $-$11.30 & 6.665  & 6.819 &  6.336  & 6.386&  &$13/2^+$      & $11/2^-$  \\
311 &210 &2092.24&             & 6.73 &       & 3.41   & 23.25  & 2.46   & 10.24  & $-$1.72  & $-$11.41 & 6.676  & 6.830 &  6.342  & 6.392&  &$13/2^+$      & $0^+$     \\
312 &211 &2093.06&             & 6.71 &       & 3.28   & 23.51  & 0.82   & 10.38  & $-$1.65  & $-$11.54 & 6.687  & 6.842 &  6.350  & 6.400&  &$13/2^+$      & $11/2^-$  \\
313 &212 &2095.55&             & 6.70 &       & 3.31   & 23.71  & 2.49   & 10.48  & $-$1.67  & $-$11.65 & 6.697  & 6.854 &  6.355  & 6.405&  &$13/2^+$      & $0^+$     \\
314 &213 &2096.22&             & 6.68 &       & 3.16   & 23.98  & 0.67   & 10.62  & $-$1.60  & $-$11.78 & 6.708  & 6.866 &  6.364  & 6.414&  &$13/2^+$      & $11/2^-$  \\
315 &214 &2098.76&             & 6.66 &       & 3.21   & 24.18  & 2.54   & 10.72  & $-$1.63  & $-$11.88 & 6.718  & 6.877 &  6.369  & 6.419&  &$13/2^+$      & $0^+$     \\
316 &215 &2099.37&             & 6.64 &       & 3.15   & 24.46  & 0.61   & 10.86  & $-$1.62  & $-$12.02 & 6.729  & 6.888 &  6.377  & 6.427&  &$13/2^+$      & $17/2^+$  \\
317 &216 &2101.90&             & 6.63 &       & 3.14   & 24.65  & 2.53   & 10.96  & $-$1.60  & $-$12.12 & 6.740  & 6.900 &  6.384  & 6.434&  &$13/2^+$      & $0^+$     \\
318 &217 &2102.50&             & 6.61 &       & 3.13   & 24.91  & 0.60   & 11.10  & $-$1.59  & $-$12.25 & 6.751  & 6.911 &  6.392  & 6.442&  &$13/2^+$      & $17/2^+$  \\
319 &218 &2104.98&             & 6.60 &       & 3.08   & 25.11  & 2.48   & 11.20  & $-$1.57  & $-$12.35 & 6.761  & 6.923 &  6.398  & 6.448&  &$13/2^+$      & $0^+$     \\
320 &219 &2105.58&             & 6.58 &       & 3.08   & 25.35  & 0.60   & 11.34  & $-$1.57  & $-$12.48 & 6.772  & 6.934 &  6.407  & 6.456&  &$13/2^+$      & $17/2^+$  \\
321 &220 &2108.03&             & 6.57 &       & 3.05   & 25.57  & 2.45   & 11.45  & $-$1.56  & $-$12.59 & 6.783  & 6.946 &  6.413  & 6.463&  &$13/2^+$      & $0^+$     \\
322 &221 &2108.63&             & 6.55 &       & 3.05   & 25.75  & 0.60   & 11.57  & $-$1.55  & $-$12.71 & 6.794  & 6.957 &  6.421  & 6.471&  &$13/2^+$      & $17/2^+$  \\
323 &222 &2111.05&             & 6.54 &       & 3.02   & 26.02  & 2.42   & 11.68  & $-$1.55  & $-$12.81 & 6.805  & 6.969 &  6.428  & 6.477&  &$13/2^+$      & $0^+$     \\
324 &223 &2111.68&             & 6.52 &       & 3.05   & 26.22  & 0.63   & 11.80  & $-$1.56  & $-$12.93 & 6.816  & 6.981 &  6.435  & 6.485&  &$13/2^+$      & $9/2^-$   \\
325 &224 &2114.05&             & 6.50 &       & 3.00   & 26.45  & 2.37   & 11.91  & $-$1.54  & $-$13.04 & 6.826  & 6.992 &  6.442  & 6.492&  &$13/2^+$      & $0^+$     \\
326 &225 &2114.71&             & 6.49 &       & 3.03   & 26.66  & 0.66   & 12.03  & $-$1.55  & $-$13.15 & 6.837  & 7.004 &  6.450  & 6.500&  &$13/2^+$      & $9/2^-$   \\
327 &226 &2117.06&             & 6.47 &       & 3.01   & 26.90  & 2.35   & 12.15  & $-$1.53  & $-$13.26 & 6.847  & 7.015 &  6.456  & 6.506&  &$13/2^+$      & $0^+$     \\
328 &227 &2117.74&             & 6.46 &       & 3.03   & 27.09  & 0.68   & 12.26  & $-$1.54  & $-$13.38 & 6.858  & 7.027 &  6.465  & 6.514&  &$13/2^+$      & $9/2^-$   \\
329 &228 &2120.05&             & 6.44 &       & 2.99   & 27.32  & 2.31   & 12.37  & $-$1.53  & $-$13.47 & 6.869  & 7.038 &  6.470  & 6.520&  &$13/2^+$      & $0^+$     \\
330 &229 &2120.76&             & 6.43 &       & 3.02   & 27.51  & 0.71   & 12.47  & $-$1.53  & $-$13.60 & 6.880  & 7.049 &  6.479  & 6.528&  &$13/2^+$      & $9/2^-$   \\
331 &230 &2123.05&             & 6.41 &       & 3.00   & 27.74  & 2.29   & 12.59  & $-$1.53  & $-$13.68 & 6.890  & 7.061 &  6.484  & 6.533&  &$13/2^+$      & $0^+$     \\
332 &231 &2123.78&             & 6.40 &       & 3.02   & 27.91  & 0.73   & 12.68  & $-$1.55  & $-$13.76 & 6.901  & 7.074 &  6.488  & 6.537&  &$13/2^+$      & $7/2^-$   \\
333 &232 &2126.04&             & 6.38 &       & 2.99   & 28.14  & 2.26   & 12.80  & $-$1.52  & $-$13.88 & 6.911  & 7.084 &  6.497  & 6.546&  &$13/2^+$      & $0^+$     \\
334 &233 &2126.82&             & 6.37 &       & 3.04   & 28.33  & 0.78   & 12.90  & $-$1.54  & $-$13.97 & 6.922  & 7.096 &  6.502  & 6.551&  &$13/2^+$      & $7/2^-$   \\
335 &234 &2129.04&             & 6.36 &       & 3.00   & 28.54  & 2.22   & 13.01  & $-$1.52  & $-$14.08 & 6.932  & 7.106 &  6.510  & 6.559&  &$13/2^+$      & $0^+$     \\
336 &235 &2129.85&             & 6.34 &       & 3.03   & 28.73  & 0.81   & 13.10  & $-$1.54  & $-$14.17 & 6.943  & 7.119 &  6.515  & 6.564&  &$13/2^+$      & $7/2^-$   \\
337 &236 &2132.02&             & 6.33 &       & 2.98   & 28.92  & 2.17   & 13.20  & $-$1.51  & $-$14.27 & 6.953  & 7.129 &  6.521  & 6.570&  &$13/2^+$      & $0^+$     \\
338 &237 &2132.88&             & 6.31 &       & 3.03   & 29.12  & 0.86   & 13.31  & $-$1.52  & $-$14.36 & 6.964  & 7.141 &  6.527  & 6.576&  &$13/2^+$      & $7/2^-$   \\
339 &238 &2134.98&             & 6.30 &       & 2.96   & 29.27  & 2.10   & 13.38  & $-$1.50  & $-$14.44 & 6.973  & 7.152 &  6.532  & 6.581&  &$13/2^+$      & $0^+$     \\
340 &239 &2135.87&             & 6.28 &       & 2.99   & 29.47  & 0.89   & 13.48  & $-$1.50  & $-$14.54 & 6.984  & 7.164 &  6.538  & 6.587&  &$13/2^+$      & $7/2^-$   \\
341 &240 &2137.91&             & 6.27 &       & 2.93   & 29.59  & 2.04   & 13.54  & $-$1.48  & $-$14.60 & 6.994  & 7.176 &  6.541  & 6.589&  &$13/2^+$      & $0^+$     \\
342 &241 &2138.82&             & 6.25 &       & 2.95   & 29.80  & 0.91   & 13.64  & $-$1.48  & $-$14.70 & 7.004  & 7.187 &  6.547  & 6.596&  &$13/2^+$      & $7/2^-$   \\
343 &242 &2140.81&             & 6.24 &       & 2.90   & 29.89  & 1.99   & 13.69  & $-$1.46  & $-$14.74 & 7.014  & 7.199 &  6.548  & 6.597&  &$13/2^+$      & $0^+$     \\
344 &243 &2141.71&             & 6.23 &       & 2.89   & 30.06  & 0.90   & 13.78  & $-$1.45  & $-$14.84 & 7.025  & 7.211 &  6.554  & 6.603&  &$13/2^+$      & $7/2^-$   \\
345 &244 &2143.66&             & 6.21 &       & 2.85   & 30.16  & 1.95   & 13.81  & $-$1.44  & $-$14.87 & 7.034  & 7.223 &  6.554  & 6.603&  &$13/2^+$      & $0^+$     \\
346 &245 &2144.54&             & 6.20 &       & 2.83   & 30.22  & 0.88   & 13.84  & $-$1.46  & $-$14.94 & 7.045  & 7.236 &  6.558  & 6.606&  &$13/2^+$      & $5/2^-$   \\
347 &246 &2146.47&             & 6.19 &       & 2.81   & 30.39  & 1.93   & 13.92  & $-$1.42  & $-$14.99 & 7.054  & 7.248 &  6.559  & 6.607&  &$13/2^+$      & $0^+$     \\
348 &247 &2147.45&             & 6.17 &       & 2.91   & 30.53  & 0.98   & 13.99  & $-$1.44  & $-$15.04 & 7.066  & 7.262 &  6.560  & 6.609&  &$13/2^+$      & $3/2^-$   \\
349 &248 &2149.24&             & 6.16 &       & 2.77   & 30.61  & 1.79   & 14.02  & $-$1.40  & $-$15.10 & 7.075  & 7.273 &  6.562  & 6.611&  &$13/2^+$      & $0^+$     \\
350 &249 &2150.23&             & 6.14 &       & 2.78   & 30.73  & 0.99   & 14.08  & $-$1.41  & $-$15.15 & 7.086  & 7.287 &  6.564  & 6.613&  &$13/2^+$      & $3/2^-$   \\
351 &250 &2151.98&             & 6.13 &       & 2.74   & 30.82  & 1.75   & 14.11  & $-$1.38  & $-$15.20 & 7.096  & 7.299 &  6.566  & 6.614&  &$13/2^+$      & $0^+$     \\
352 &251 &2152.99&             & 6.12 &       & 2.76   & 30.94  & 1.01   & 14.17  & $-$1.39  & $-$15.26 & 7.107  & 7.312 &  6.568  & 6.616&  &$13/2^+$      & $3/2^-$   \\
353 &252 &2154.68&             & 6.10 &       & 2.70   & 31.00  & 1.69   & 14.19  & $-$1.36  & $-$15.30 & 7.117  & 7.325 &  6.568  & 6.617&  &$13/2^+$      & $0^+$     \\
354 &253 &2155.71&             & 6.09 &       & 2.72   & 31.11  & 1.03   & 14.25  & $-$1.37  & $-$15.35 & 7.128  & 7.338 &  6.570  & 6.619&  &$13/2^+$      & $3/2^-$   \\
355 &254 &2157.36&             & 6.08 &       & 2.68   & 31.19  & 1.65   & 14.27  & $-$1.35  & $-$15.39 & 7.138  & 7.352 &  6.570  & 6.619&  &$13/2^+$      & $0^+$     \\
356 &255 &2158.46&             & 6.06 &       & 2.75   & 31.28  & 1.10   & 14.32  & $-$1.39  & $-$15.43 & 7.149  & 7.366 &  6.572  & 6.620&  &$13/2^+$      & $1/2^-$   \\
357 &256 &2160.01&             & 6.05 &       & 2.65   & 31.36  & 1.55   & 14.35  & $-$1.33  & $-$15.47 & 7.160  & 7.379 &  6.572  & 6.621&  &$13/2^+$      & $0^+$     \\
358 &257 &2161.21&             & 6.04 &       & 2.75   & 31.45  & 1.20   & 14.39  & $-$0.33  & $-$15.52 & 7.171  & 7.392 &  6.574  & 6.622&  &$13/2^+$      & $1/2^-$   \\
359 &258 &2162.61&             & 6.02 &       & 2.60   & 31.51  & 1.40   & 14.41  & $-$0.20  & $-$15.55 & 7.183  & 7.408 &  6.573  & 6.622&  &$13/2^+$      & $0^+$     \\
360 &259 &2161.38&             & 6.00 &       & 0.17   & 31.52  & \underline{$-$1.23}  & 14.42  & $-$0.73  & $-$15.55 & 7.210  & 7.443 &  6.573  & 6.622&  & $13/2^+$         & $1/2^+$ \\
361 &260 &2160.20&             & 5.98 &       & \underline{$-$2.41}  & 31.55  & \underline{$-$1.18}  & 14.45  & \underline{1.19}   & $-$15.61 & 7.221  & 7.456 &  6.579  & 6.627&  & $13/2^+$   &$0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &20.61  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=102~~(\rm{No})$} &\\
%238 &136 &1747.61&             & 7.34 &       &        & \underline{-0.05}  &        & 1.05   & -8.60  & \underline{0.26}   & 5.903  & 5.939 &  5.854  & 5.908&  & $0^+$         & $0^+$\\
239 &137 &1755.43&             & 7.34 &       &        & 0.45   & 7.82   & 1.28   & $-$8.11  & \underline{0.01}   & 5.916  & 5.953 &  5.866  & 5.920&  & $0^+$         & $11/2^+$\\
240 &138 &1764.69&             & 7.35 &       & 17.08  & 0.92   & 9.26   & 1.50   & $-$8.13  & $-$0.22  & 5.929  & 5.967 &  5.877  & 5.931&  &$0^+$      & $0^+$     \\
241 &139 &1771.14&             & 7.35 &       & 15.71  & 1.26   & 6.45   & 1.69   & $-$8.11  & $-$0.39  & 5.938  & 5.979 &  5.882  & 5.936&  &$0^+$      & $9/2^+$   \\
242 &140 &1779.90&             & 7.35 &       & 15.21  & 1.71   & 8.76   & 1.90   & $-$7.53  & $-$0.61  & 5.948  & 5.991 &  5.888  & 5.942&  &$0^+$      & $0^+$     \\
243 &141 &1786.20&             & 7.35 &       & 15.06  & 2.06   & 6.30   & 2.09   & $-$7.46  & $-$0.79  & 5.957  & 6.003 &  5.893  & 5.947&  &$0^+$      & $9/2^+$   \\
244 &142 &1794.64&             & 7.36 &       & 14.74  & 2.50   & 8.44   & 2.29   & $-$7.35  & $-$1.01  & 5.967  & 6.015 &  5.900  & 5.954&  &$0^+$      & $0^+$     \\
245 &143 &1800.84&             & 7.35 &       & 14.64  & 2.86   & 6.20   & 2.49   & $-$7.29  & $-$1.19  & 5.977  & 6.027 &  5.905  & 5.959&  &$0^+$      & $9/2^+$   \\
246 &144 &1809.06&             & 7.35 &       & 14.42  & 3.28   & 8.22   & 2.68   & $-$7.21  & $-$1.40  & 5.987  & 6.039 &  5.912  & 5.966&  &$0^+$      & $0^+$     \\
247 &145 &1815.16&             & 7.35 &       & 14.32  & 3.63   & 6.10   & 2.87   & $-$7.16  & $-$1.58  & 5.996  & 6.051 &  5.917  & 5.971&  &$0^+$      & $9/2^+$   \\
248 &146 &1823.22&             & 7.35 &       & 14.16  & 4.04   & 8.06   & 3.07   & $-$7.09  & $-$1.79  & 6.006  & 6.063 &  5.924  & 5.978&  &$0^+$      & $0^+$     \\
249 &147 &1829.23&             & 7.35 &       & 14.07  & 4.41   & 6.01   & 3.26   & $-$7.04  & $-$1.97  & 6.016  & 6.075 &  5.929  & 5.983&  &$0^+$      & $9/2^+$   \\
250 &148 &1837.16&             & 7.35 &       & 13.94  & 4.81   & 7.93   & 3.45   & $-$6.99  & $-$2.17  & 6.025  & 6.086 &  5.936  & 5.989&  &$0^+$      & $0^+$     \\
251 &149 &1843.08&             & 7.34 &       & 13.85  & 5.19   & 5.92   & 3.65   & $-$6.93  & $-$2.36  & 6.035  & 6.098 &  5.942  & 5.995&  &$0^+$      & $9/2^+$   \\
252 &150 &1850.90&     1871.30 & 7.34 &  7.43 & 13.74  & 5.57   & 7.82   & 3.83   & $-$6.89  & $-$2.55  & 6.045  & 6.109 &  5.948  & 6.001&  &$0^+$      & $0^+$     \\
253 &151 &1856.72&     1877.88 & 7.34 &  7.42 & 13.64  & 5.96   & 5.82   & 4.02   & $-$6.83  & $-$2.74  & 6.054  & 6.121 &  5.954  & 6.008&  &$0^+$      & $9/2^+$   \\
254 &152 &1864.45&     1885.59 & 7.34 &  7.42 & 13.55  & 6.32   & 7.73   & 4.21   & $-$6.79  & $-$2.93  & 6.064  & 6.132 &  5.960  & 6.013&  &$0^+$      & $0^+$     \\
255 &153 &1870.18&     1891.58 & 7.33 &  7.42 & 13.46  & 6.73   & 5.73   & 4.40   & $-$6.74  & $-$3.13  & 6.074  & 6.144 &  5.967  & 6.020&  &$0^+$      & $9/2^+$   \\
256 &154 &1877.83&     1898.63 & 7.34 &  7.42 & 13.38  & 7.08   & 7.65   & 4.58   & $-$6.70  & $-$3.30  & 6.083  & 6.155 &  5.972  & 6.025&  &$0^+$      & $0^+$     \\
257 &155 &1883.46&     1904.28 & 7.33 &  7.41 & 13.28  & 7.50   & 5.63   & 4.77   & $-$6.64  & $-$3.51  & 6.093  & 6.167 &  5.979  & 6.032&  &$0^+$      & $9/2^+$   \\
258 &156 &1891.04&             & 7.33 &       & 13.21  & 7.83   & 7.58   & 4.95   & $-$6.61  & $-$3.68  & 6.102  & 6.178 &  5.984  & 6.038&  &$0^+$      & $0^+$     \\
259 &157 &1896.57&             & 7.32 &       & 13.11  & 8.25   & 5.53   & 5.15   & $-$6.54  & $-$3.89  & 6.112  & 6.189 &  5.992  & 6.045&  &$0^+$      & $9/2^+$   \\
260 &158 &1904.08&             & 7.32 &       & 13.04  & 8.58   & 7.51   & 5.32   & $-$6.52  & $-$4.05  & 6.121  & 6.200 &  5.997  & 6.050&  &$0^+$      & $0^+$     \\
261 &159 &1909.49&             & 7.32 &       & 12.92  & 8.97   & 5.41   & 5.52   & $-$6.44  & $-$4.27  & 6.131  & 6.211 &  6.005  & 6.058&  &$0^+$      & $9/2^+$   \\
262 &160 &1916.94&             & 7.32 &       & 12.86  & 9.32   & 7.45   & 5.68   & $-$6.41  & $-$4.42  & 6.140  & 6.222 &  6.009  & 6.062&  &$0^+$      & $0^+$     \\
263 &161 &1922.21&             & 7.31 &       & 12.72  & 9.69   & 5.27   & 5.87   & $-$6.31  & $-$4.64  & 6.150  & 6.233 &  6.017  & 6.070&  &$0^+$      & $9/2^+$   \\
264 &162 &1929.60&             & 7.31 &       & 12.66  & 10.06  & 7.39   & 6.04   & $-$6.29  & $-$4.78  & 6.159  & 6.244 &  6.022  & 6.075&  &$0^+$      & $0^+$     \\
265 &163 &1934.86&             & 7.30 &       & 12.65  & 10.40  & 5.26   & 6.22   & $-$6.33  & $-$4.95  & 6.170  & 6.257 &  6.028  & 6.081&  &$0^+$      & $7/2^+$   \\
266 &164 &1942.00&             & 7.30 &       & 12.40  & 10.76  & 7.14   & 6.40   & $-$6.14  & $-$5.13  & 6.179  & 6.267 &  6.034  & 6.087&  &$0^+$      & $0^+$     \\
267 &165 &1947.33&             & 7.29 &       & 12.47  & 11.12  & 5.33   & 6.57   & $-$6.14  & $-$5.31  & 6.189  & 6.279 &  6.041  & 6.094&  &$0^+$      & $7/2^+$   \\
268 &166 &1954.04&             & 7.29 &       & 12.04  & 11.39  & 6.71   & 6.71   & $-$5.97  & $-$5.45  & 6.199  & 6.291 &  6.047  & 6.099&  &$0^+$      & $0^+$     \\
269 &167 &1959.34&             & 7.28 &       & 12.01  & 11.73  & 5.30   & 6.88   & $-$5.92  & $-$5.61  & 6.209  & 6.302 &  6.053  & 6.106&  &$0^+$      & $7/2^+$   \\
270 &168 &1965.77&             & 7.28 &       & 11.73  & 11.98  & 6.43   & 7.01   & $-$5.82  & $-$5.74  & 6.219  & 6.315 &  6.059  & 6.111&  &$0^+$      & $0^+$     \\
271 &169 &1970.96&             & 7.27 &       & 11.62  & 12.30  & 5.19   & 7.17   & $-$5.75  & $-$5.90  & 6.230  & 6.327 &  6.066  & 6.118&  &$0^+$      & $7/2^+$   \\
272 &170 &1977.23&             & 7.27 &       & 11.46  & 12.54  & 6.27   & 7.30   & $-$5.69  & $-$6.03  & 6.240  & 6.339 &  6.071  & 6.123&  &$0^+$      & $0^+$     \\
273 &171 &1982.24&             & 7.26 &       & 11.28  & 12.86  & 5.01   & 7.47   & $-$5.51  & $-$6.18  & 6.250  & 6.351 &  6.077  & 6.130&  &$0^+$      & $7/2^+$   \\
274 &172 &1988.39&             & 7.26 &       & 11.16  & 13.08  & 6.15   & 7.58   & $-$5.49  & $-$6.30  & 6.259  & 6.362 &  6.082  & 6.134&  &$0^+$      & $0^+$     \\
275 &173 &1993.22&             & 7.25 &       & 10.98  & 13.32  & 4.83   & 7.73   & $-$5.49  & $-$6.43  & 6.269  & 6.374 &  6.086  & 6.138&  &$0^+$      & $5/2^+$   \\
276 &174 &1999.08&             & 7.24 &       & 10.69  & 13.53  & 5.86   & 7.83   & $-$5.27  & $-$6.53  & 6.277  & 6.385 &  6.088  & 6.140&  &$0^+$      & $0^+$     \\
277 &175 &2003.80&             & 7.23 &       & 10.58  & 13.75  & 4.72   & 7.94   & $-$5.19  & $-$6.64  & 6.286  & 6.396 &  6.091  & 6.143&  &$0^+$      & $5/2^+$   \\
278 &176 &2009.38&             & 7.23 &       & 10.30  & 13.94  & 5.58   & 8.04   & $-$5.12  & $-$6.73  & 6.294  & 6.407 &  6.093  & 6.145&  &$0^+$      & $0^+$     \\
279 &177 &2013.93&             & 7.22 &       & 10.13  & 14.14  & 4.55   & 8.15   & $-$5.01  & $-$6.84  & 6.302  & 6.419 &  6.096  & 6.148&  &$0^+$      & $5/2^+$   \\
280 &178 &2019.41&             & 7.21 &       & 10.03  & 14.34  & 5.48   & 8.26   & $-$4.98  & $-$6.94  & 6.310  & 6.429 &  6.097  & 6.150&  &$0^+$      & $0^+$     \\
281 &179 &2023.91&             & 7.20 &       & 9.98   & 14.55  & 4.50   & 8.37   & $-$4.98  & $-$7.04  & 6.319  & 6.441 &  6.100  & 6.152&  &$0^+$      & $3/2^+$   \\
282 &180 &2029.16&             & 7.20 &       & 9.75   & 14.73  & 5.25   & 8.47   & $-$4.83  & $-$7.14  & 6.328  & 6.452 &  6.102  & 6.154&  &$0^+$      & $0^+$     \\
283 &181 &2033.62&             & 7.19 &       & 9.71   & 14.93  & 4.46   & 8.58   & $-$4.78  & $-$7.24  & 6.337  & 6.464 &  6.104  & 6.156&  &$0^+$      & $3/2^+$   \\
284 &182 &2038.65&             & 7.18 &       & 9.49   & 15.13  & 5.03   & 8.69   & $-$4.70  & $-$7.34  & 6.346  & 6.476 &  6.107  & 6.159&  &$0^+$      & $0^+$     \\
285 &183 &2043.10&             & 7.17 &       & 9.48   & 15.34  & 4.45   & 8.80   & $-$3.82  & $-$7.45  & 6.355  & 6.489 &  6.109  & 6.161&  &$0^+$      & $1/2^+$   \\
286 &184 &2047.87&             & 7.16 &       & 9.22   & 15.50  & 4.77   & 8.88   & $-$3.71  & $-$7.53  & 6.364  & 6.501 &  6.111  & 6.163&  &$0^+$      & $0^+$     \\
287 &185 &2049.59&             & 7.14 &       & 6.49   & 15.84  & 1.72   & 9.05   & $-$3.62  & $-$7.70  & 6.378  & 6.514 &  6.123  & 6.175&  &$0^+$      & $13/2^-$  \\
288 &186 &2052.58&             & 7.13 &       & 4.71   & 16.15  & 2.99   & 9.20   & $-$2.38  & $-$7.86  & 6.391  & 6.527 &  6.134  & 6.186&  &$0^+$      & $0^+$     \\
289 &187 &2054.30&             & 7.11 &       & 4.71   & 16.48  & 1.72   & 9.36   & $-$2.38  & $-$8.02  & 6.405  & 6.541 &  6.147  & 6.198&  &$0^+$      & $13/2^-$  \\
290 &188 &2057.31&             & 7.09 &       & 4.73   & 16.79  & 3.01   & 9.52   & $-$2.39  & $-$8.18  & 6.417  & 6.554 &  6.157  & 6.209&  &$0^+$      & $0^+$     \\
291 &189 &2059.04&             & 7.08 &       & 4.74   & 17.13  & 1.73   & 9.68   & $-$2.39  & $-$8.34  & 6.431  & 6.568 &  6.170  & 6.222&  &$0^+$      & $13/2^-$  \\
292 &190 &2062.06&             & 7.06 &       & 4.75   & 17.43  & 3.02   & 9.83   & $-$2.40  & $-$8.50  & 6.444  & 6.581 &  6.181  & 6.233&  &$0^+$      & $0^+$     \\
293 &191 &2063.80&             & 7.04 &       & 4.76   & 17.77  & 1.74   & 9.99   & $-$2.40  & $-$8.66  & 6.458  & 6.594 &  6.194  & 6.245&  &$0^+$      & $13/2^-$  \\
294 &192 &2066.83&             & 7.03 &       & 4.77   & 18.07  & 3.03   & 10.13  & $-$2.41  & $-$8.82  & 6.470  & 6.607 &  6.205  & 6.256&  &$0^+$      & $0^+$     \\
295 &193 &2068.57&             & 7.01 &       & 4.77   & 18.41  & 1.74   & 10.30  & $-$2.39  & $-$8.98  & 6.484  & 6.620 &  6.218  & 6.269&  &$0^+$      & $13/2^-$  \\
296 &194 &2071.62&             & 7.00 &       & 4.79   & 18.70  & 3.05   & 10.44  & $-$2.41  & $-$9.13  & 6.496  & 6.633 &  6.229  & 6.280&  &$0^+$      & $0^+$     \\
297 &195 &2073.32&             & 6.98 &       & 4.75   & 19.04  & 1.70   & 10.60  & $-$2.36  & $-$9.30  & 6.510  & 6.646 &  6.243  & 6.294&  &$0^+$      & $13/2^-$  \\
298 &196 &2076.39&             & 6.97 &       & 4.77   & 19.33  & 3.07   & 10.74  & $-$2.38  & $-$9.45  & 6.523  & 6.659 &  6.253  & 6.304&  &$0^+$      & $0^+$     \\
299 &197 &2077.95&             & 6.95 &       & 4.63   & 19.66  & 1.56   & 10.90  & $-$2.24  & $-$9.60  & 6.536  & 6.672 &  6.266  & 6.317&  &$0^+$      & $13/2^-$  \\
300 &198 &2081.05&             & 6.94 &       & 4.66   & 19.95  & 3.10   & 11.04  & $-$2.28  & $-$9.75  & 6.548  & 6.684 &  6.276  & 6.326&  &$0^+$      & $0^+$     \\
301 &199 &2082.48&             & 6.92 &       & 4.53   & 20.20  & 1.43   & 11.13  & $-$2.29  & $-$9.87  & 6.560  & 6.697 &  6.284  & 6.334&  &$0^+$      & $11/2^-$  \\
302 &200 &2085.39&             & 6.91 &       & 4.34   & 20.44  & 2.91   & 11.29  & $-$2.14  & $-$10.00 & 6.571  & 6.709 &  6.291  & 6.341&  &$0^+$      & $0^+$     \\
303 &201 &2086.77&             & 6.89 &       & 4.29   & 20.68  & 1.38   & 11.41  & $-$2.11  & $-$10.12 & 6.582  & 6.721 &  6.297  & 6.348&  &$0^+$      & $11/2^-$  \\
304 &202 &2089.49&             & 6.87 &       & 4.10   & 20.90  & 2.72   & 11.53  & $-$2.05  & $-$10.23 & 6.592  & 6.733 &  6.303  & 6.353&  &$0^+$      & $0^+$     \\
305 &203 &2090.81&             & 6.86 &       & 4.04   & 21.12  & 1.32   & 11.64  & $-$2.02  & $-$10.34 & 6.603  & 6.745 &  6.309  & 6.359&  &$0^+$      & $11/2^-$  \\
306 &204 &2093.45&             & 6.84 &       & 3.96   & 21.35  & 2.64   & 11.76  & $-$2.00  & $-$10.46 & 6.613  & 6.757 &  6.314  & 6.365&  &$0^+$      & $0^+$     \\
307 &205 &2094.71&             & 6.82 &       & 3.90   & 21.57  & 1.26   & 11.88  & $-$1.95  & $-$10.57 & 6.623  & 6.769 &  6.320  & 6.371&  &$0^+$      & $11/2^-$  \\
308 &206 &2097.30&             & 6.81 &       & 3.85   & 21.79  & 2.59   & 11.99  & $-$1.94  & $-$10.69 & 6.633  & 6.780 &  6.326  & 6.376&  &$0^+$      & $0^+$     \\
309 &207 &2098.48&             & 6.79 &       & 3.77   & 22.02  & 1.18   & 12.11  & $-$1.89  & $-$10.80 & 6.644  & 6.792 &  6.332  & 6.382&  &$0^+$      & $11/2^-$  \\
310 &208 &2101.05&             & 6.78 &       & 3.75   & 22.24  & 2.57   & 12.22  & $-$1.89  & $-$10.92 & 6.654  & 6.804 &  6.338  & 6.388&  &$0^+$      & $0^+$     \\
311 &209 &2102.12&             & 6.76 &       & 3.64   & 22.47  & 1.07   & 12.34  & $-$1.83  & $-$11.04 & 6.665  & 6.816 &  6.345  & 6.395&  &$0^+$      & $11/2^-$  \\
312 &210 &2104.70&             & 6.75 &       & 3.65   & 22.70  & 2.58   & 12.46  & $-$1.84  & $-$11.15 & 6.675  & 6.827 &  6.350  & 6.401&  &$0^+$      & $0^+$     \\
313 &211 &2105.64&             & 6.73 &       & 3.52   & 22.96  & 0.94   & 12.58  & $-$1.77  & $-$11.28 & 6.686  & 6.839 &  6.358  & 6.408&  &$0^+$      & $11/2^-$  \\
314 &212 &2108.25&             & 6.71 &       & 3.55   & 23.18  & 2.61   & 12.70  & $-$1.79  & $-$11.39 & 6.696  & 6.850 &  6.364  & 6.414&  &$0^+$      & $0^+$     \\
315 &213 &2109.04&             & 6.70 &       & 3.40   & 23.44  & 0.79   & 12.82  & $-$1.72  & $-$11.53 & 6.707  & 6.862 &  6.373  & 6.423&  &$0^+$      & $11/2^-$  \\
316 &214 &2111.69&             & 6.68 &       & 3.44   & 23.65  & 2.65   & 12.93  & $-$1.74  & $-$11.63 & 6.717  & 6.873 &  6.378  & 6.428&  &$0^+$      & $0^+$     \\
317 &215 &2112.43&             & 6.66 &       & 3.39   & 23.92  & 0.74   & 13.06  & $-$1.74  & $-$11.77 & 6.728  & 6.884 &  6.386  & 6.436&  &$0^+$      & $17/2^+$  \\
318 &216 &2115.06&             & 6.65 &       & 3.37   & 24.12  & 2.63   & 13.16  & $-$1.71  & $-$11.88 & 6.739  & 6.896 &  6.393  & 6.443&  &$0^+$      & $0^+$     \\
319 &217 &2115.80&             & 6.63 &       & 3.37   & 24.40  & 0.74   & 13.30  & $-$1.70  & $-$12.01 & 6.749  & 6.907 &  6.401  & 6.451&  &$0^+$      & $17/2^+$  \\
320 &218 &2118.38&             & 6.62 &       & 3.32   & 24.60  & 2.58   & 13.40  & $-$1.69  & $-$12.12 & 6.760  & 6.919 &  6.408  & 6.458&  &$0^+$      & $0^+$     \\
321 &219 &2119.11&             & 6.60 &       & 3.31   & 24.87  & 0.73   & 13.53  & $-$1.68  & $-$12.25 & 6.771  & 6.930 &  6.416  & 6.466&  &$0^+$      & $17/2^+$  \\
322 &220 &2121.66&             & 6.59 &       & 3.28   & 25.08  & 2.55   & 13.63  & $-$1.67  & $-$12.35 & 6.782  & 6.942 &  6.423  & 6.472&  &$0^+$      & $0^+$     \\
323 &221 &2122.38&             & 6.57 &       & 3.27   & 25.32  & 0.72   & 13.75  & $-$1.66  & $-$12.48 & 6.792  & 6.953 &  6.431  & 6.480&  &$0^+$      & $17/2^+$  \\
324 &222 &2124.90&             & 6.56 &       & 3.24   & 25.53  & 2.52   & 13.85  & $-$1.65  & $-$12.59 & 6.803  & 6.965 &  6.438  & 6.487&  &$0^+$      & $0^+$     \\
325 &223 &2125.64&             & 6.54 &       & 3.26   & 25.76  & 0.74   & 13.96  & $-$1.67  & $-$12.70 & 6.814  & 6.977 &  6.445  & 6.495&  &$0^+$      & $9/2^-$   \\
326 &224 &2128.13&             & 6.53 &       & 3.23   & 25.99  & 2.49   & 14.08  & $-$1.65  & $-$12.82 & 6.824  & 6.987 &  6.452  & 6.502&  &$0^+$      & $0^+$     \\
327 &225 &2128.90&             & 6.51 &       & 3.26   & 26.22  & 0.77   & 14.19  & $-$1.66  & $-$12.93 & 6.836  & 6.999 &  6.460  & 6.510&  &$0^+$      & $9/2^-$   \\
328 &226 &2131.35&             & 6.50 &       & 3.22   & 26.44  & 2.45   & 14.29  & $-$1.64  & $-$13.04 & 6.846  & 7.010 &  6.467  & 6.516&  &$0^+$      & $0^+$     \\
329 &227 &2132.15&             & 6.48 &       & 3.25   & 26.67  & 0.80   & 14.41  & $-$1.65  & $-$13.16 & 6.857  & 7.021 &  6.475  & 6.524&  &$0^+$      & $9/2^-$   \\
330 &228 &2134.56&             & 6.47 &       & 3.21   & 26.88  & 2.41   & 14.51  & $-$1.63  & $-$13.26 & 6.867  & 7.033 &  6.481  & 6.530&  &$0^+$      & $0^+$     \\
331 &229 &2135.39&             & 6.45 &       & 3.24   & 27.10  & 0.83   & 14.63  & $-$1.64  & $-$13.39 & 6.878  & 7.044 &  6.490  & 6.539&  &$0^+$      & $9/2^-$   \\
332 &230 &2137.76&             & 6.44 &       & 3.20   & 27.30  & 2.37   & 14.71  & $-$1.63  & $-$13.47 & 6.888  & 7.055 &  6.495  & 6.544&  &$0^+$      & $0^+$     \\
333 &231 &2138.61&             & 6.42 &       & 3.22   & 27.51  & 0.85   & 14.83  & $-$1.63  & $-$13.60 & 6.899  & 7.066 &  6.504  & 6.553&  &$0^+$      & $9/2^-$   \\
334 &232 &2140.96&             & 6.41 &       & 3.20   & 27.72  & 2.35   & 14.92  & $-$1.62  & $-$13.68 & 6.909  & 7.078 &  6.508  & 6.557&  &$0^+$      & $0^+$     \\
335 &233 &2141.82&             & 6.39 &       & 3.21   & 27.90  & 0.86   & 15.00  & $-$1.64  & $-$13.76 & 6.920  & 7.091 &  6.513  & 6.562&  &$0^+$      & $7/2^-$   \\
336 &234 &2144.15&             & 6.38 &       & 3.19   & 28.12  & 2.33   & 15.11  & $-$1.61  & $-$13.88 & 6.930  & 7.101 &  6.521  & 6.570&  &$0^+$      & $0^+$     \\
337 &235 &2145.05&             & 6.37 &       & 3.23   & 28.30  & 0.90   & 15.20  & $-$1.63  & $-$13.97 & 6.941  & 7.113 &  6.526  & 6.575&  &$0^+$      & $7/2^-$   \\
338 &236 &2147.32&             & 6.35 &       & 3.17   & 28.50  & 2.27   & 15.30  & $-$1.60  & $-$14.07 & 6.951  & 7.124 &  6.533  & 6.582&  &$0^+$      & $0^+$     \\
339 &237 &2148.27&             & 6.34 &       & 3.22   & 28.70  & 0.95   & 15.39  & $-$1.61  & $-$14.16 & 6.961  & 7.136 &  6.539  & 6.587&  &$0^+$      & $7/2^-$   \\
340 &238 &2150.45&             & 6.32 &       & 3.13   & 28.85  & 2.18   & 15.47  & $-$1.58  & $-$14.24 & 6.971  & 7.146 &  6.543  & 6.592&  &$0^+$      & $0^+$     \\
341 &239 &2151.44&             & 6.31 &       & 3.17   & 29.05  & 0.99   & 15.57  & $-$1.59  & $-$14.34 & 6.982  & 7.158 &  6.549  & 6.598&  &$0^+$      & $7/2^-$   \\
342 &240 &2153.54&             & 6.30 &       & 3.09   & 29.17  & 2.10   & 15.63  & $-$1.55  & $-$14.40 & 6.991  & 7.170 &  6.552  & 6.600&  &$0^+$      & $0^+$     \\
343 &241 &2154.54&             & 6.28 &       & 3.10   & 29.36  & 1.00   & 15.72  & $-$1.55  & $-$14.49 & 7.002  & 7.182 &  6.558  & 6.606&  &$0^+$      & $7/2^-$   \\
344 &242 &2156.58&             & 6.27 &       & 3.04   & 29.46  & 2.04   & 15.77  & $-$1.53  & $-$14.53 & 7.011  & 7.193 &  6.559  & 6.607&  &$0^+$      & $0^+$     \\
345 &243 &2157.57&             & 6.25 &       & 3.03   & 29.64  & 0.99   & 15.86  & $-$1.51  & $-$14.62 & 7.022  & 7.206 &  6.564  & 6.612&  &$0^+$      & $7/2^-$   \\
346 &244 &2159.56&             & 6.24 &       & 2.98   & 29.71  & 1.99   & 15.90  & $-$1.50  & $-$14.66 & 7.031  & 7.218 &  6.564  & 6.612&  &$0^+$      & $0^+$     \\
347 &245 &2160.51&             & 6.23 &       & 2.94   & 29.81  & 0.95   & 15.97  & $-$1.47  & $-$14.74 & 7.042  & 7.230 &  6.568  & 6.617&  &$0^+$      & $7/2^-$   \\
348 &246 &2162.49&             & 6.21 &       & 2.93   & 29.94  & 1.98   & 16.02  & $-$1.47  & $-$14.77 & 7.051  & 7.242 &  6.568  & 6.616&  &$0^+$      & $0^+$     \\
349 &247 &2163.47&             & 6.20 &       & 2.96   & 30.01  & 0.98   & 16.02  & $-$1.49  & $-$14.84 & 7.062  & 7.255 &  6.571  & 6.619&  &$0^+$      & $5/2^-$   \\
350 &248 &2165.37&             & 6.19 &       & 2.88   & 30.15  & 1.90   & 16.13  & $-$1.45  & $-$14.88 & 7.071  & 7.267 &  6.571  & 6.620&  &$0^+$      & $0^+$     \\
351 &249 &2166.41&             & 6.17 &       & 2.94   & 30.26  & 1.04   & 16.18  & $-$1.47  & $-$14.93 & 7.083  & 7.281 &  6.573  & 6.621&  &$0^+$      & $3/2^-$   \\
352 &250 &2168.20&             & 6.16 &       & 2.83   & 30.33  & 1.79   & 16.22  & $-$1.43  & $-$14.97 & 7.092  & 7.293 &  6.574  & 6.622&  &$0^+$      & $0^+$     \\
353 &251 &2169.27&             & 6.15 &       & 2.86   & 30.45  & 1.07   & 16.28  & $-$1.44  & $-$15.03 & 7.103  & 7.306 &  6.576  & 6.624&  &$0^+$      & $3/2^-$   \\
354 &252 &2171.01&             & 6.13 &       & 2.81   & 30.52  & 1.74   & 16.33  & $-$1.41  & $-$15.07 & 7.113  & 7.319 &  6.576  & 6.625&  &$0^+$      & $0^+$     \\
355 &253 &2172.09&             & 6.12 &       & 2.82   & 30.63  & 1.08   & 16.38  & $-$1.41  & $-$15.12 & 7.124  & 7.332 &  6.578  & 6.627&  &$0^+$      & $3/2^-$   \\
356 &254 &2173.78&             & 6.11 &       & 2.77   & 30.69  & 1.69   & 16.42  & $-$1.39  & $-$15.15 & 7.134  & 7.345 &  6.578  & 6.627&  &$0^+$      & $0^+$     \\
357 &255 &2174.92&             & 6.09 &       & 2.83   & 30.78  & 1.14   & 16.46  & $-$1.43  & $-$15.20 & 7.145  & 7.360 &  6.579  & 6.628&  &$0^+$      & $1/2^-$   \\
358 &256 &2176.52&             & 6.08 &       & 2.74   & 30.86  & 1.60   & 16.51  & $-$1.37  & $-$15.24 & 7.156  & 7.373 &  6.580  & 6.628&  &$0^+$      & $0^+$     \\
359 &257 &2177.77&             & 6.07 &       & 2.85   & 30.95  & 1.25   & 16.56  & $-$0.22  & $-$15.28 & 7.166  & 7.386 &  6.581  & 6.629&  &$0^+$      & $1/2^-$   \\
360 &258 &2179.20&             & 6.05 &       & 2.68   & 31.00  & 1.43   & 16.59  & $-$0.20  & $-$15.31 & 7.178  & 7.401 &  6.581  & 6.629&  &$0^+$      & $0^+$     \\
361 &259 &2177.96&             & 6.03 &       & 0.19   & 31.00  & \underline{$-$1.24}  & 16.58  & $-$0.57  & $-$15.31 & 7.205  & 7.437 &  6.580  & 6.629&  & $0^+$         &$1/2^+$ \\
362 &260 &2176.86&             & 6.01 &       & \underline{$-$2.34}  & 31.11  & \underline{$-$1.10}  & 16.66  & \underline{1.14}   & $-$15.41 & 7.209  & 7.437 &  6.590  & 6.638&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} & 20.96 &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=103~~(\rm{Lr})$} &\\
241 &138 &1763.48&             & 7.32 &       &        & 0.29   &        & \underline{$-$1.21}  & $-$8.36  & \underline{0.11}   & 5.935  & 5.969 &  5.888  & 5.942&  & $13/2^+$        & $0^+$  \\
242 &139 &1770.16&             & 7.31 &       &        & 0.71   & 6.68   & \underline{$-$0.98}  & $-$8.38  & $-$0.11  & 5.945  & 5.981 &  5.895  & 5.949&  & $13/2^+$        & $15/2^-$ \\
243 &140 &1779.09&             & 7.32 &       & 15.61  & 1.09   & 8.93   & \underline{$-$0.81}  & $-$7.73  & $-$0.29  & 5.953  & 5.993 &  5.899  & 5.953&  &$13/2^+$      & $0^+$     \\
244 &141 &1785.55&             & 7.32 &       & 15.39  & 1.44   & 6.46   & \underline{$-$0.65}  & $-$7.66  & $-$0.47  & 5.963  & 6.005 &  5.904  & 5.958&  &$13/2^+$      & $9/2^+$   \\
245 &142 &1794.23&             & 7.32 &       & 15.14  & 1.88   & 8.68   & \underline{$-$0.41}  & $-$7.55  & $-$0.69  & 5.973  & 6.017 &  5.911  & 5.965&  &$13/2^+$      & $0^+$     \\
246 &143 &1800.59&             & 7.32 &       & 15.04  & 2.24   & 6.36   & \underline{$-$0.25}  & $-$7.49  & $-$0.87  & 5.982  & 6.029 &  5.916  & 5.970&  &$13/2^+$      & $9/2^+$   \\
247 &144 &1809.05&             & 7.32 &       & 14.82  & 2.67   & 8.46   & \underline{$-$0.01}  & $-$7.41  & $-$1.08  & 5.992  & 6.041 &  5.923  & 5.977&  &$13/2^+$      & $0^+$     \\
248 &145 &1815.33&             & 7.32 &       & 14.74  & 3.04   & 6.28   & 0.17   & $-$7.35  & $-$1.26  & 6.001  & 6.053 &  5.929  & 5.982&  &$13/2^+$   & $9/2^+$    \\
249 &146 &1823.61&             & 7.32 &       & 14.56  & 3.46   & 8.28   & 0.39   & $-$7.29  & $-$1.47  & 6.011  & 6.064 &  5.936  & 5.989&  &$13/2^+$   & $0^+$      \\
250 &147 &1829.79&             & 7.32 &       & 14.46  & 3.82   & 6.18   & 0.56   & $-$7.24  & $-$1.65  & 6.021  & 6.076 &  5.941  & 5.995&  &$13/2^+$   & $9/2^+$    \\
251 &148 &1837.94&             & 7.32 &       & 14.33  & 4.23   & 8.15   & 0.78   & $-$7.18  & $-$1.85  & 6.031  & 6.088 &  5.948  & 6.001&  &$13/2^+$   & $0^+$      \\
252 &149 &1844.04&             & 7.32 &       & 14.25  & 4.61   & 6.10   & 0.96   & $-$7.13  & $-$2.04  & 6.040  & 6.099 &  5.953  & 6.007&  &$13/2^+$   & $9/2^+$    \\
253 &150 &1852.06&             & 7.32 &       & 14.12  & 4.99   & 8.02   & 1.16   & $-$7.08  & $-$2.24  & 6.050  & 6.111 &  5.960  & 6.013&  &$13/2^+$   & $0^+$      \\
254 &151 &1858.08&             & 7.32 &       & 14.04  & 5.38   & 6.02   & 1.36   & $-$7.03  & $-$2.43  & 6.059  & 6.122 &  5.966  & 6.019&  &$13/2^+$   & $9/2^+$    \\
255 &152 &1865.99&     1887.66 & 7.32 &  7.40 & 13.93  & 5.75   & 7.91   & 1.54   & $-$6.98  & $-$2.61  & 6.069  & 6.133 &  5.972  & 6.025&  &$13/2^+$   & $0^+$      \\
256 &153 &1871.93&     1893.93 & 7.31 &  7.40 & 13.85  & 6.15   & 5.94   & 1.75   & $-$6.93  & $-$2.81  & 6.078  & 6.145 &  5.978  & 6.032&  &$13/2^+$   & $9/2^+$    \\
257 &154 &1879.75&             & 7.31 &       & 13.76  & 6.50   & 7.82   & 1.92   & $-$6.89  & $-$2.99  & 6.088  & 6.156 &  5.984  & 6.037&  &$13/2^+$   & $0^+$      \\
258 &155 &1885.60&             & 7.31 &       & 13.67  & 6.91   & 5.85   & 2.14   & $-$6.84  & $-$3.19  & 6.097  & 6.167 &  5.991  & 6.044&  &$13/2^+$   & $9/2^+$    \\
259 &156 &1893.34&             & 7.31 &       & 13.59  & 7.25   & 7.74   & 2.30   & $-$6.80  & $-$3.36  & 6.107  & 6.178 &  5.996  & 6.049&  &$13/2^+$   & $0^+$      \\
260 &157 &1899.10&             & 7.30 &       & 13.50  & 7.68   & 5.76   & 2.53   & $-$6.74  & $-$3.57  & 6.116  & 6.190 &  6.003  & 6.056&  &$13/2^+$   & $9/2^+$    \\
261 &158 &1906.75&             & 7.31 &       & 13.41  & 7.99   & 7.65   & 2.67   & $-$6.71  & $-$3.73  & 6.125  & 6.201 &  6.008  & 6.061&  &$13/2^+$   & $0^+$      \\
262 &159 &1912.41&             & 7.30 &       & 13.31  & 8.44   & 5.66   & 2.92   & $-$6.63  & $-$3.95  & 6.135  & 6.212 &  6.016  & 6.069&  &$13/2^+$   & $9/2^+$    \\
263 &160 &1919.99&             & 7.30 &       & 13.24  & 8.73   & 7.58   & 3.05   & $-$6.60  & $-$4.10  & 6.144  & 6.222 &  6.020  & 6.073&  &$13/2^+$   & $0^+$      \\
264 &161 &1925.52&             & 7.29 &       & 13.11  & 9.18   & 5.53   & 3.31   & $-$6.50  & $-$4.32  & 6.154  & 6.233 &  6.028  & 6.081&  &$13/2^+$   & $9/2^+$    \\
265 &162 &1933.02&             & 7.29 &       & 13.03  & 9.46   & 7.50   & 3.42   & $-$6.47  & $-$4.46  & 6.163  & 6.244 &  6.033  & 6.086&  &$13/2^+$   & $0^+$      \\
266 &163 &1938.44&             & 7.29 &       & 12.92  & 9.80   & 5.42   & 3.58   & $-$6.51  & $-$4.63  & 6.173  & 6.257 &  6.039  & 6.092&  &$13/2^+$   & $7/2^+$    \\
267 &164 &1945.77&             & 7.29 &       & 12.75  & 10.17  & 7.33   & 3.77   & $-$6.30  & $-$4.81  & 6.182  & 6.267 &  6.045  & 6.098&  &$13/2^+$   & $0^+$      \\
268 &165 &1951.28&             & 7.28 &       & 12.84  & 10.52  & 5.51   & 3.95   & $-$6.31  & $-$4.98  & 6.192  & 6.278 &  6.052  & 6.104&  &$13/2^+$   & $7/2^+$    \\
269 &166 &1958.12&             & 7.28 &       & 12.35  & 10.79  & 6.84   & 4.08   & $-$6.11  & $-$5.12  & 6.202  & 6.290 &  6.057  & 6.110&  &$13/2^+$   & $0^+$      \\
270 &167 &1963.58&             & 7.27 &       & 12.30  & 11.12  & 5.46   & 4.24   & $-$6.06  & $-$5.29  & 6.212  & 6.302 &  6.064  & 6.116&  &$13/2^+$   & $7/2^+$    \\
271 &168 &1970.12&             & 7.27 &       & 12.00  & 11.36  & 6.54   & 4.35   & $-$5.96  & $-$5.42  & 6.223  & 6.315 &  6.069  & 6.122&  &$13/2^+$   & $0^+$      \\
272 &169 &1975.48&             & 7.26 &       & 11.90  & 11.69  & 5.36   & 4.52   & $-$5.89  & $-$5.58  & 6.233  & 6.327 &  6.076  & 6.129&  &$13/2^+$   & $7/2^+$    \\
273 &170 &1981.86&             & 7.26 &       & 11.74  & 11.93  & 6.38   & 4.63   & $-$5.83  & $-$5.71  & 6.243  & 6.339 &  6.081  & 6.134&  &$13/2^+$   & $0^+$      \\
274 &171 &1987.02&             & 7.25 &       & 11.54  & 12.25  & 5.16   & 4.78   & $-$5.63  & $-$5.86  & 6.253  & 6.351 &  6.088  & 6.140&  &$13/2^+$   & $7/2^+$    \\
275 &172 &1993.29&             & 7.25 &       & 11.43  & 12.48  & 6.27   & 4.90   & $-$5.62  & $-$5.99  & 6.263  & 6.362 &  6.092  & 6.145&  &$13/2^+$   & $0^+$      \\
276 &173 &1998.24&             & 7.24 &       & 11.22  & 12.75  & 4.95   & 5.02   & $-$5.61  & $-$6.11  & 6.272  & 6.374 &  6.097  & 6.149&  &$13/2^+$   & $5/2^+$    \\
277 &174 &2004.18&             & 7.24 &       & 10.89  & 12.93  & 5.94   & 5.10   & $-$5.37  & $-$6.21  & 6.280  & 6.384 &  6.098  & 6.151&  &$13/2^+$   & $0^+$      \\
278 &175 &2009.01&             & 7.23 &       & 10.77  & 13.15  & 4.83   & 5.21   & $-$5.29  & $-$6.32  & 6.288  & 6.396 &  6.101  & 6.153&  &$13/2^+$   & $5/2^+$    \\
279 &176 &2014.68&             & 7.22 &       & 10.50  & 13.34  & 5.67   & 5.30   & $-$5.22  & $-$6.42  & 6.296  & 6.406 &  6.103  & 6.155&  &$13/2^+$   & $0^+$      \\
280 &177 &2019.33&             & 7.21 &       & 10.32  & 13.55  & 4.65   & 5.40   & $-$5.11  & $-$6.53  & 6.305  & 6.418 &  6.106  & 6.158&  &$13/2^+$   & $5/2^+$    \\
281 &178 &2024.90&             & 7.21 &       & 10.22  & 13.75  & 5.57   & 5.49   & $-$5.08  & $-$6.63  & 6.313  & 6.428 &  6.108  & 6.160&  &$13/2^+$   & $0^+$      \\
282 &179 &2029.50&             & 7.20 &       & 10.17  & 13.96  & 4.60   & 5.59   & $-$5.08  & $-$6.74  & 6.321  & 6.440 &  6.110  & 6.162&  &$13/2^+$   & $3/2^+$    \\
283 &180 &2034.85&             & 7.19 &       & 9.95   & 14.16  & 5.35   & 5.69   & $-$4.93  & $-$6.84  & 6.330  & 6.451 &  6.112  & 6.164&  &$13/2^+$   & $0^+$      \\
284 &181 &2039.41&             & 7.18 &       & 9.91   & 14.37  & 4.56   & 5.79   & $-$4.88  & $-$6.95  & 6.339  & 6.463 &  6.114  & 6.166&  &$13/2^+$   & $3/2^+$    \\
285 &182 &2044.53&             & 7.17 &       & 9.68   & 14.57  & 5.12   & 5.88   & $-$4.79  & $-$7.05  & 6.348  & 6.475 &  6.117  & 6.169&  &$13/2^+$   & $0^+$      \\
286 &183 &2049.08&             & 7.16 &       & 9.67   & 14.78  & 4.55   & 5.98   & $-$3.94  & $-$7.16  & 6.357  & 6.487 &  6.119  & 6.171&  &$13/2^+$   & $1/2^+$    \\
287 &184 &2053.94&             & 7.16 &       & 9.41   & 14.95  & 4.86   & 6.07   & $-$3.88  & $-$7.24  & 6.366  & 6.499 &  6.120  & 6.173&  &$13/2^+$   & $0^+$      \\
288 &185 &2055.82&             & 7.14 &       & 6.74   & 15.28  & 1.88   & 6.23   & $-$3.92  & $-$7.41  & 6.379  & 6.512 &  6.133  & 6.185&  &$13/2^+$   & $13/2^-$   \\
289 &186 &2058.98&             & 7.12 &       & 5.04   & 15.60  & 3.16   & 6.40   & $-$2.54  & $-$7.57  & 6.392  & 6.526 &  6.144  & 6.196&  &$13/2^+$   & $0^+$      \\
290 &187 &2060.87&             & 7.11 &       & 5.05   & 15.93  & 1.89   & 6.57   & $-$2.55  & $-$7.73  & 6.406  & 6.539 &  6.156  & 6.208&  &$13/2^+$   & $13/2^-$   \\
291 &188 &2064.03&             & 7.09 &       & 5.05   & 16.24  & 3.16   & 6.72   & $-$2.56  & $-$7.89  & 6.419  & 6.552 &  6.167  & 6.219&  &$13/2^+$   & $0^+$      \\
292 &189 &2065.94&             & 7.08 &       & 5.07   & 16.58  & 1.91   & 6.90   & $-$2.55  & $-$8.05  & 6.432  & 6.566 &  6.180  & 6.232&  &$13/2^+$   & $13/2^-$   \\
293 &190 &2069.11&             & 7.06 &       & 5.08   & 16.88  & 3.17   & 7.05   & $-$2.57  & $-$8.21  & 6.445  & 6.579 &  6.191  & 6.243&  &$13/2^+$   & $0^+$      \\
294 &191 &2071.02&             & 7.04 &       & 5.08   & 17.21  & 1.91   & 7.22   & $-$2.56  & $-$8.37  & 6.459  & 6.592 &  6.204  & 6.255&  &$13/2^+$   & $13/2^-$   \\
295 &192 &2074.22&             & 7.03 &       & 5.11   & 17.52  & 3.20   & 7.39   & $-$2.57  & $-$8.53  & 6.471  & 6.605 &  6.215  & 6.266&  &$13/2^+$   & $0^+$      \\
296 &193 &2076.12&             & 7.01 &       & 5.10   & 17.85  & 1.90   & 7.55   & $-$2.56  & $-$8.69  & 6.485  & 6.618 &  6.228  & 6.280&  &$13/2^+$   & $13/2^-$   \\
297 &194 &2079.33&             & 7.00 &       & 5.11   & 18.15  & 3.21   & 7.71   & $-$2.57  & $-$8.84  & 6.498  & 6.631 &  6.239  & 6.290&  &$13/2^+$   & $0^+$      \\
298 &195 &2081.21&             & 6.98 &       & 5.09   & 18.49  & 1.88   & 7.89   & $-$2.53  & $-$9.01  & 6.512  & 6.644 &  6.253  & 6.304&  &$13/2^+$   & $13/2^-$   \\
299 &196 &2084.43&             & 6.97 &       & 5.10   & 18.78  & 3.22   & 8.04   & $-$2.54  & $-$9.16  & 6.524  & 6.657 &  6.264  & 6.315&  &$13/2^+$   & $0^+$      \\
300 &197 &2086.17&             & 6.95 &       & 4.96   & 19.12  & 1.74   & 8.22   & $-$2.38  & $-$9.32  & 6.538  & 6.670 &  6.277  & 6.328&  &$13/2^+$   & $13/2^-$   \\
301 &198 &2089.41&             & 6.94 &       & 4.98   & 19.40  & 3.24   & 8.36   & $-$2.42  & $-$9.46  & 6.550  & 6.682 &  6.287  & 6.338&  &$13/2^+$   & $0^+$      \\
302 &199 &2090.92&             & 6.92 &       & 4.75   & 19.57  & 1.51   & 8.44   & $-$2.43  & $-$9.58  & 6.561  & 6.695 &  6.295  & 6.346&  &$13/2^+$   & $11/2^-$   \\
303 &200 &2093.99&             & 6.91 &       & 4.58   & 19.89  & 3.07   & 8.60   & $-$2.25  & $-$9.71  & 6.572  & 6.707 &  6.302  & 6.352&  &$13/2^+$   & $0^+$      \\
304 &201 &2095.48&             & 6.89 &       & 4.56   & 20.12  & 1.49   & 8.71   & $-$2.22  & $-$9.83  & 6.583  & 6.719 &  6.308  & 6.358&  &$13/2^+$   & $11/2^-$   \\
305 &202 &2098.31&             & 6.88 &       & 4.32   & 20.35  & 2.83   & 8.82   & $-$2.17  & $-$9.95  & 6.593  & 6.730 &  6.313  & 6.364&  &$13/2^+$   & $0^+$      \\
306 &203 &2099.74&             & 6.86 &       & 4.26   & 20.57  & 1.43   & 8.93   & $-$2.13  & $-$10.06 & 6.603  & 6.743 &  6.319  & 6.370&  &$13/2^+$   & $11/2^-$   \\
307 &204 &2102.49&             & 6.85 &       & 4.18   & 20.80  & 2.75   & 9.04   & $-$2.11  & $-$10.18 & 6.613  & 6.754 &  6.325  & 6.375&  &$13/2^+$   & $0^+$      \\
308 &205 &2103.86&             & 6.83 &       & 4.12   & 21.03  & 1.37   & 9.15   & $-$2.07  & $-$10.29 & 6.624  & 6.766 &  6.331  & 6.381&  &$13/2^+$   & $11/2^-$   \\
309 &206 &2106.57&             & 6.82 &       & 4.08   & 21.26  & 2.71   & 9.27   & $-$2.06  & $-$10.41 & 6.634  & 6.778 &  6.337  & 6.387&  &$13/2^+$   & $0^+$      \\
310 &207 &2107.86&             & 6.80 &       & 4.00   & 21.49  & 1.29   & 9.38   & $-$2.01  & $-$10.53 & 6.644  & 6.790 &  6.343  & 6.393&  &$13/2^+$   & $11/2^-$   \\
311 &208 &2110.55&             & 6.79 &       & 3.98   & 21.72  & 2.69   & 9.50   & $-$2.01  & $-$10.65 & 6.654  & 6.801 &  6.349  & 6.399&  &$13/2^+$   & $0^+$      \\
312 &209 &2111.74&             & 6.77 &       & 3.88   & 21.96  & 1.19   & 9.62   & $-$1.95  & $-$10.77 & 6.665  & 6.813 &  6.355  & 6.405&  &$13/2^+$   & $11/2^-$   \\
313 &210 &2114.43&             & 6.76 &       & 3.88   & 22.19  & 2.69   & 9.73   & $-$1.96  & $-$10.88 & 6.675  & 6.824 &  6.361  & 6.411&  &$13/2^+$   & $0^+$      \\
314 &211 &2115.50&             & 6.74 &       & 3.76   & 22.44  & 1.07   & 9.86   & $-$1.89  & $-$11.01 & 6.686  & 6.836 &  6.369  & 6.419&  &$13/2^+$   & $11/2^-$   \\
315 &212 &2118.22&             & 6.72 &       & 3.79   & 22.67  & 2.72   & 9.97   & $-$1.91  & $-$11.12 & 6.696  & 6.847 &  6.375  & 6.425&  &$13/2^+$   & $0^+$      \\
316 &213 &2119.16&             & 6.71 &       & 3.66   & 22.94  & 0.94   & 10.12  & $-$1.84  & $-$11.26 & 6.707  & 6.858 &  6.384  & 6.434&  &$13/2^+$   & $11/2^-$   \\
317 &214 &2121.91&             & 6.69 &       & 3.69   & 23.15  & 2.75   & 10.22  & $-$1.87  & $-$11.37 & 6.717  & 6.869 &  6.389  & 6.439&  &$13/2^+$   & $0^+$      \\
318 &215 &2122.79&             & 6.68 &       & 3.63   & 23.42  & 0.88   & 10.36  & $-$1.86  & $-$11.50 & 6.728  & 6.881 &  6.397  & 6.447&  &$13/2^+$   & $17/2^+$   \\
319 &216 &2125.54&             & 6.66 &       & 3.63   & 23.64  & 2.75   & 10.48  & $-$1.84  & $-$11.61 & 6.738  & 6.892 &  6.404  & 6.454&  &$13/2^+$   & $0^+$      \\
320 &217 &2126.41&             & 6.65 &       & 3.62   & 23.91  & 0.87   & 10.61  & $-$1.83  & $-$11.75 & 6.749  & 6.903 &  6.412  & 6.462&  &$13/2^+$   & $17/2^+$   \\
321 &218 &2129.10&             & 6.63 &       & 3.56   & 24.12  & 2.69   & 10.72  & $-$1.81  & $-$11.86 & 6.760  & 6.915 &  6.419  & 6.469&  &$13/2^+$   & $0^+$      \\
322 &219 &2129.97&             & 6.61 &       & 3.56   & 24.39  & 0.87   & 10.86  & $-$1.80  & $-$11.99 & 6.770  & 6.926 &  6.427  & 6.477&  &$13/2^+$   & $17/2^+$   \\
323 &220 &2132.63&             & 6.60 &       & 3.53   & 24.60  & 2.66   & 10.97  & $-$1.79  & $-$12.10 & 6.781  & 6.938 &  6.434  & 6.484&  &$13/2^+$   & $0^+$      \\
324 &221 &2133.49&             & 6.58 &       & 3.52   & 24.86  & 0.86   & 11.11  & $-$1.78  & $-$12.23 & 6.792  & 6.949 &  6.443  & 6.492&  &$13/2^+$   & $17/2^+$   \\
325 &222 &2136.12&             & 6.57 &       & 3.49   & 25.07  & 2.63   & 11.22  & $-$1.77  & $-$12.33 & 6.802  & 6.960 &  6.450  & 6.499&  &$13/2^+$   & $0^+$      \\
326 &223 &2136.97&             & 6.56 &       & 3.48   & 25.29  & 0.85   & 11.33  & $-$1.79  & $-$12.45 & 6.814  & 6.972 &  6.457  & 6.507&  &$13/2^+$   & $9/2^-$    \\
327 &224 &2139.59&             & 6.54 &       & 3.47   & 25.54  & 2.62   & 11.46  & $-$1.76  & $-$12.57 & 6.824  & 6.983 &  6.465  & 6.514&  &$13/2^+$   & $0^+$      \\
328 &225 &2140.49&             & 6.53 &       & 3.52   & 25.78  & 0.90   & 11.59  & $-$1.78  & $-$12.68 & 6.835  & 6.994 &  6.473  & 6.522&  &$13/2^+$   & $9/2^-$    \\
329 &226 &2143.04&             & 6.51 &       & 3.45   & 25.98  & 2.55   & 11.69  & $-$1.75  & $-$12.79 & 6.845  & 7.005 &  6.480  & 6.529&  &$13/2^+$   & $0^+$      \\
330 &227 &2143.98&             & 6.50 &       & 3.49   & 26.24  & 0.94   & 11.83  & $-$1.76  & $-$12.92 & 6.856  & 7.017 &  6.488  & 6.537&  &$13/2^+$   & $9/2^-$    \\
331 &228 &2146.49&             & 6.48 &       & 3.45   & 26.44  & 2.51   & 11.93  & $-$1.74  & $-$13.02 & 6.866  & 7.028 &  6.494  & 6.543&  &$13/2^+$   & $0^+$      \\
332 &229 &2147.45&             & 6.47 &       & 3.47   & 26.69  & 0.96   & 12.06  & $-$1.75  & $-$13.14 & 6.877  & 7.039 &  6.503  & 6.552&  &$13/2^+$   & $9/2^-$    \\
333 &230 &2149.92&             & 6.46 &       & 3.43   & 26.87  & 2.47   & 12.16  & $-$1.73  & $-$13.23 & 6.887  & 7.050 &  6.508  & 6.557&  &$13/2^+$   & $0^+$      \\
334 &231 &2150.91&             & 6.44 &       & 3.46   & 27.13  & 0.99   & 12.30  & $-$1.74  & $-$13.36 & 6.898  & 7.061 &  6.517  & 6.566&  &$13/2^+$   & $9/2^-$    \\
335 &232 &2153.33&             & 6.43 &       & 3.41   & 27.29  & 2.42   & 12.37  & $-$1.72  & $-$13.44 & 6.908  & 7.073 &  6.522  & 6.571&  &$13/2^+$   & $0^+$      \\
336 &233 &2154.33&             & 6.41 &       & 3.42   & 27.51  & 1.00   & 12.51  & $-$1.72  & $-$13.57 & 6.919  & 7.084 &  6.531  & 6.580&  &$13/2^+$   & $9/2^-$    \\
337 &234 &2156.73&             & 6.40 &       & 3.40   & 27.69  & 2.40   & 12.58  & $-$1.71  & $-$13.64 & 6.929  & 7.095 &  6.535  & 6.584&  &$13/2^+$   & $0^+$      \\
338 &235 &2157.72&             & 6.38 &       & 3.39   & 27.87  & 0.99   & 12.67  & $-$1.73  & $-$13.72 & 6.940  & 7.108 &  6.540  & 6.588&  &$13/2^+$   & $7/2^-$    \\
339 &236 &2160.09&             & 6.37 &       & 3.36   & 28.07  & 2.37   & 12.77  & $-$1.69  & $-$13.82 & 6.950  & 7.118 &  6.547  & 6.596&  &$13/2^+$   & $0^+$      \\
340 &237 &2161.13&             & 6.36 &       & 3.41   & 28.25  & 1.04   & 12.86  & $-$1.71  & $-$13.91 & 6.960  & 7.130 &  6.552  & 6.601&  &$13/2^+$   & $7/2^-$    \\
341 &238 &2163.40&             & 6.34 &       & 3.31   & 28.42  & 2.27   & 12.95  & $-$1.66  & $-$14.00 & 6.970  & 7.141 &  6.557  & 6.606&  &$13/2^+$   & $0^+$      \\
342 &239 &2164.48&             & 6.33 &       & 3.35   & 28.61  & 1.08   & 13.04  & $-$1.67  & $-$14.09 & 6.981  & 7.153 &  6.563  & 6.611&  &$13/2^+$   & $7/2^-$    \\
343 &240 &2166.64&             & 6.32 &       & 3.24   & 28.73  & 2.16   & 13.10  & $-$1.62  & $-$14.15 & 6.990  & 7.164 &  6.565  & 6.614&  &$13/2^+$   & $0^+$      \\
344 &241 &2167.73&             & 6.30 &       & 3.25   & 28.91  & 1.09   & 13.19  & $-$1.62  & $-$14.23 & 7.000  & 7.176 &  6.571  & 6.619&  &$13/2^+$   & $7/2^-$    \\
345 &242 &2169.80&             & 6.29 &       & 3.16   & 28.99  & 2.07   & 13.22  & $-$1.59  & $-$14.28 & 7.010  & 7.188 &  6.571  & 6.619&  &$13/2^+$   & $0^+$      \\
346 &243 &2170.87&             & 6.27 &       & 3.14   & 29.16  & 1.07   & 13.30  & $-$1.57  & $-$14.36 & 7.020  & 7.200 &  6.576  & 6.624&  &$13/2^+$   & $7/2^-$    \\
347 &244 &2172.89&             & 6.26 &       & 3.09   & 29.23  & 2.02   & 13.33  & $-$1.56  & $-$14.40 & 7.029  & 7.212 &  6.575  & 6.624&  &$13/2^+$   & $0^+$      \\
348 &245 &2173.91&             & 6.25 &       & 3.04   & 29.37  & 1.02   & 13.40  & $-$1.52  & $-$14.47 & 7.040  & 7.225 &  6.579  & 6.628&  &$13/2^+$   & $7/2^-$    \\
349 &246 &2175.92&             & 6.23 &       & 3.03   & 29.45  & 2.01   & 13.43  & $-$1.53  & $-$14.51 & 7.049  & 7.237 &  6.579  & 6.627&  &$13/2^+$   & $0^+$      \\
350 &247 &2176.97&             & 6.22 &       & 3.06   & 29.52  & 1.05   & 13.50  & $-$1.54  & $-$14.57 & 7.059  & 7.249 &  6.581  & 6.630&  &$13/2^+$   & $5/2^-$    \\
351 &248 &2178.90&             & 6.21 &       & 2.98   & 29.66  & 1.93   & 13.53  & $-$1.50  & $-$14.62 & 7.069  & 7.262 &  6.582  & 6.630&  &$13/2^+$   & $0^+$      \\
352 &249 &2180.00&             & 6.19 &       & 3.03   & 29.77  & 1.10   & 13.59  & $-$1.52  & $-$14.66 & 7.080  & 7.276 &  6.583  & 6.631&  &$13/2^+$   & $3/2^-$    \\
353 &250 &2181.83&             & 6.18 &       & 2.93   & 29.85  & 1.83   & 13.63  & $-$1.48  & $-$14.72 & 7.089  & 7.287 &  6.584  & 6.632&  &$13/2^+$   & $0^+$      \\
354 &251 &2182.94&             & 6.17 &       & 2.94   & 29.95  & 1.11   & 13.67  & $-$1.49  & $-$14.77 & 7.100  & 7.301 &  6.585  & 6.634&  &$13/2^+$   & $3/2^-$    \\
355 &252 &2184.72&             & 6.15 &       & 2.89   & 30.04  & 1.78   & 13.71  & $-$1.46  & $-$14.81 & 7.110  & 7.313 &  6.586  & 6.634&  &$13/2^+$   & $0^+$      \\
356 &253 &2185.85&             & 6.14 &       & 2.91   & 30.14  & 1.13   & 13.76  & $-$1.46  & $-$14.86 & 7.120  & 7.326 &  6.588  & 6.636&  &$13/2^+$   & $3/2^-$    \\
357 &254 &2187.57&             & 6.13 &       & 2.85   & 30.21  & 1.72   & 13.79  & $-$1.44  & $-$14.90 & 7.131  & 7.339 &  6.588  & 6.636&  &$13/2^+$   & $0^+$      \\
358 &255 &2188.75&             & 6.11 &       & 2.90   & 30.29  & 1.18   & 13.83  & $-$1.48  & $-$14.94 & 7.142  & 7.354 &  6.589  & 6.637&  &$13/2^+$   & $1/2^-$    \\
359 &256 &2190.39&             & 6.10 &       & 2.82   & 30.38  & 1.64   & 13.87  & $-$1.41  & $-$14.98 & 7.152  & 7.366 &  6.589  & 6.637&  &$13/2^+$   & $0^+$      \\
360 &257 &2191.67&             & 6.09 &       & 2.92   & 30.46  & 1.28   & 13.90  & $-$0.40  & $-$15.03 & 7.163  & 7.380 &  6.590  & 6.638&  &$13/2^+$   & $1/2^-$    \\
361 &258 &2193.13&             & 6.08 &       & 2.74   & 30.52  & 1.46   & 13.93  & $-$0.21  & $-$15.05 & 7.175  & 7.395 &  6.590  & 6.638&  &$13/2^+$   & $0^+$      \\
362 &259 &2191.89&             & 6.05 &       & 0.22   & 30.51  & \underline{$-$1.24}  & 13.93  & $-$0.15  & $-$15.06 & 7.201  & 7.431 &  6.589  & 6.638&  & $13/2^+$         &$1/2^+$ \\
363 &260 &2190.90&             & 6.04 &       & \underline{$-$2.23}  & 30.70  & \underline{$-$0.99}  & 14.04  & \underline{1.08}   & $-$15.18 & 7.200  & 7.424 &  6.602  & 6.650&  & $13/2^+$    & $0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &21.84  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=104~~(\rm{Rf})$} &\\
%242 &138 &1764.38&             & 7.29 &       &        & \underline{-0.31]  &        & 0.90   & -8.57  & \underline{0.39}   & 5.941  & 5.972 &  5.899  & 5.953&  & $0^+$         & $0^+$\\
243 &139 &1771.27&             & 7.29 &       &        & 0.13   & 6.89   & 1.11   & $-$8.57  & \underline{0.17}   & 5.950  & 5.984 &  5.906  & 5.960&  & $0^+$        & $15/2^-$ \\
244 &140 &1780.40&             & 7.30 &       & 16.02  & 0.50   & 9.13   & 1.31   & $-$7.93  & $-$0.01  & 5.959  & 5.995 &  5.910  & 5.964&  &$0^+$    & $0^+$      \\
245 &141 &1787.06&             & 7.29 &       & 15.79  & 0.86   & 6.66   & 1.51   & $-$7.84  & $-$0.23  & 5.969  & 6.007 &  5.917  & 5.971&  &$0^+$    & $15/2^-$   \\
246 &142 &1795.94&             & 7.30 &       & 15.54  & 1.30   & 8.88   & 1.71   & $-$7.74  & $-$0.41  & 5.978  & 6.019 &  5.922  & 5.976&  &$0^+$    & $0^+$      \\
247 &143 &1802.50&             & 7.30 &       & 15.44  & 1.66   & 6.56   & 1.91   & $-$7.69  & $-$0.59  & 5.988  & 6.031 &  5.927  & 5.981&  &$0^+$    & $9/2^+$    \\
248 &144 &1811.15&             & 7.30 &       & 15.21  & 2.09   & 8.65   & 2.10   & $-$7.60  & $-$0.80  & 5.997  & 6.043 &  5.934  & 5.988&  &$0^+$    & $0^+$      \\
249 &145 &1817.61&             & 7.30 &       & 15.11  & 2.45   & 6.46   & 2.28   & $-$7.55  & $-$0.98  & 6.007  & 6.055 &  5.939  & 5.993&  &$0^+$    & $9/2^+$    \\
250 &146 &1826.10&             & 7.30 &       & 14.95  & 2.88   & 8.49   & 2.49   & $-$7.48  & $-$1.19  & 6.017  & 6.066 &  5.946  & 6.000&  &$0^+$    & $0^+$      \\
251 &147 &1832.47&             & 7.30 &       & 14.86  & 3.24   & 6.37   & 2.68   & $-$7.43  & $-$1.38  & 6.026  & 6.078 &  5.952  & 6.005&  &$0^+$    & $9/2^+$    \\
252 &148 &1840.81&             & 7.30 &       & 14.71  & 3.65   & 8.34   & 2.87   & $-$7.37  & $-$1.58  & 6.036  & 6.089 &  5.958  & 6.012&  &$0^+$    & $0^+$      \\
253 &149 &1847.10&             & 7.30 &       & 14.63  & 4.02   & 6.29   & 3.06   & $-$7.32  & $-$1.77  & 6.045  & 6.101 &  5.964  & 6.017&  &$0^+$    & $9/2^+$    \\
254 &150 &1855.31&             & 7.30 &       & 14.50  & 4.41   & 8.21   & 3.25   & $-$7.27  & $-$1.96  & 6.054  & 6.112 &  5.970  & 6.024&  &$0^+$    & $0^+$      \\
255 &151 &1861.52&             & 7.30 &       & 14.42  & 4.80   & 6.21   & 3.44   & $-$7.22  & $-$2.15  & 6.064  & 6.124 &  5.976  & 6.029&  &$0^+$    & $9/2^+$    \\
256 &152 &1869.62&     1890.67 & 7.30 &  7.39 & 14.31  & 5.17   & 8.10   & 3.63   & $-$7.17  & $-$2.34  & 6.073  & 6.135 &  5.982  & 6.035&  &$0^+$    & $0^+$      \\
257 &153 &1875.75&     1897.10 & 7.30 &  7.38 & 14.23  & 5.57   & 6.13   & 3.82   & $-$7.12  & $-$2.54  & 6.083  & 6.146 &  5.989  & 6.042&  &$0^+$    & $9/2^+$    \\
258 &154 &1883.75&     1904.69 & 7.30 &  7.38 & 14.13  & 5.92   & 8.00   & 4.00   & $-$7.08  & $-$2.72  & 6.092  & 6.157 &  5.994  & 6.047&  &$0^+$    & $0^+$      \\
259 &155 &1889.80&             & 7.30 &       & 14.05  & 6.34   & 6.05   & 4.20   & $-$7.02  & $-$2.92  & 6.102  & 6.168 &  6.001  & 6.054&  &$0^+$    & $9/2^+$    \\
260 &156 &1897.71&             & 7.30 &       & 13.96  & 6.67   & 7.91   & 4.37   & $-$6.98  & $-$3.09  & 6.111  & 6.179 &  6.006  & 6.059&  &$0^+$    & $0^+$      \\
261 &157 &1903.68&     1923.93 & 7.29 &  7.37 & 13.88  & 7.11   & 5.97   & 4.58   & $-$6.92  & $-$3.30  & 6.120  & 6.191 &  6.013  & 6.066&  &$0^+$    & $9/2^+$    \\
262 &158 &1911.50&             & 7.30 &       & 13.79  & 7.42   & 7.82   & 4.75   & $-$6.89  & $-$3.46  & 6.129  & 6.201 &  6.018  & 6.071&  &$0^+$    & $0^+$      \\
263 &159 &1917.36&             & 7.29 &       & 13.68  & 7.87   & 5.86   & 4.95   & $-$6.81  & $-$3.68  & 6.139  & 6.212 &  6.026  & 6.079&  &$0^+$    & $9/2^+$    \\
264 &160 &1925.10&             & 7.29 &       & 13.60  & 8.16   & 7.74   & 5.11   & $-$6.78  & $-$3.83  & 6.148  & 6.223 &  6.030  & 6.083&  &$0^+$    & $0^+$      \\
265 &161 &1930.84&             & 7.29 &       & 13.48  & 8.63   & 5.74   & 5.32   & $-$6.68  & $-$4.05  & 6.158  & 6.234 &  6.038  & 6.091&  &$0^+$    & $9/2^+$    \\
266 &162 &1938.50&             & 7.29 &       & 13.40  & 8.90   & 7.66   & 5.48   & $-$6.65  & $-$4.19  & 6.166  & 6.245 &  6.042  & 6.095&  &$0^+$    & $0^+$      \\
267 &163 &1944.08&             & 7.28 &       & 13.24  & 9.22   & 5.58   & 5.64   & $-$6.69  & $-$4.36  & 6.177  & 6.257 &  6.049  & 6.101&  &$0^+$    & $7/2^+$    \\
268 &164 &1951.59&             & 7.28 &       & 13.09  & 9.59   & 7.51   & 5.82   & $-$6.47  & $-$4.54  & 6.185  & 6.267 &  6.054  & 6.107&  &$0^+$    & $0^+$      \\
269 &165 &1957.27&             & 7.28 &       & 13.19  & 9.94   & 5.68   & 5.99   & $-$6.47  & $-$4.71  & 6.195  & 6.279 &  6.061  & 6.113&  &$0^+$    & $7/2^+$    \\
270 &166 &1964.26&             & 7.28 &       & 12.67  & 10.22  & 6.99   & 6.14   & $-$6.26  & $-$4.85  & 6.205  & 6.291 &  6.067  & 6.119&  &$0^+$    & $0^+$      \\
271 &167 &1969.88&             & 7.27 &       & 12.61  & 10.54  & 5.62   & 6.30   & $-$6.21  & $-$5.02  & 6.216  & 6.303 &  6.073  & 6.126&  &$0^+$    & $7/2^+$    \\
272 &168 &1976.56&             & 7.27 &       & 12.30  & 10.79  & 6.68   & 6.44   & $-$6.11  & $-$5.14  & 6.226  & 6.315 &  6.079  & 6.131&  &$0^+$    & $0^+$      \\
273 &169 &1982.08&             & 7.26 &       & 12.20  & 11.12  & 5.52   & 6.60   & $-$6.04  & $-$5.31  & 6.236  & 6.327 &  6.085  & 6.138&  &$0^+$    & $7/2^+$    \\
274 &170 &1988.59&             & 7.26 &       & 12.03  & 11.36  & 6.51   & 6.73   & $-$5.97  & $-$5.44  & 6.246  & 6.339 &  6.091  & 6.143&  &$0^+$    & $0^+$      \\
275 &171 &1993.92&             & 7.25 &       & 11.84  & 11.68  & 5.33   & 6.90   & $-$5.76  & $-$5.60  & 6.256  & 6.351 &  6.098  & 6.150&  &$0^+$    & $7/2^+$    \\
276 &172 &2000.31&             & 7.25 &       & 11.72  & 11.92  & 6.39   & 7.02   & $-$5.75  & $-$5.72  & 6.266  & 6.362 &  6.102  & 6.154&  &$0^+$    & $0^+$      \\
277 &173 &2005.40&             & 7.24 &       & 11.48  & 12.18  & 5.09   & 7.16   & $-$5.74  & $-$5.85  & 6.275  & 6.374 &  6.106  & 6.159&  &$0^+$    & $5/2^+$    \\
278 &174 &2011.43&             & 7.24 &       & 11.12  & 12.35  & 6.03   & 7.25   & $-$5.48  & $-$5.94  & 6.282  & 6.384 &  6.108  & 6.160&  &$0^+$    & $0^+$      \\
279 &175 &2016.37&             & 7.23 &       & 10.97  & 12.57  & 4.94   & 7.36   & $-$5.39  & $-$6.05  & 6.291  & 6.395 &  6.110  & 6.163&  &$0^+$    & $5/2^+$    \\
280 &176 &2022.14&             & 7.22 &       & 10.71  & 12.76  & 5.77   & 7.46   & $-$5.32  & $-$6.15  & 6.298  & 6.406 &  6.112  & 6.164&  &$0^+$    & $0^+$      \\
281 &177 &2026.91&             & 7.21 &       & 10.54  & 12.98  & 4.77   & 7.58   & $-$5.21  & $-$6.26  & 6.307  & 6.417 &  6.115  & 6.167&  &$0^+$    & $5/2^+$    \\
282 &178 &2032.58&             & 7.21 &       & 10.44  & 13.17  & 5.67   & 7.68   & $-$5.18  & $-$6.36  & 6.315  & 6.428 &  6.117  & 6.169&  &$0^+$    & $0^+$      \\
283 &179 &2037.29&             & 7.20 &       & 10.38  & 13.38  & 4.71   & 7.79   & $-$5.18  & $-$6.46  & 6.323  & 6.439 &  6.119  & 6.171&  &$0^+$    & $3/2^+$    \\
284 &180 &2042.74&             & 7.19 &       & 10.16  & 13.58  & 5.45   & 7.89   & $-$5.04  & $-$6.57  & 6.332  & 6.450 &  6.121  & 6.173&  &$0^+$    & $0^+$      \\
285 &181 &2047.40&             & 7.18 &       & 10.11  & 13.78  & 4.66   & 7.99   & $-$4.98  & $-$6.67  & 6.340  & 6.462 &  6.123  & 6.175&  &$0^+$    & $3/2^+$    \\
286 &182 &2052.63&             & 7.18 &       & 9.89   & 13.98  & 5.23   & 8.10   & $-$4.90  & $-$6.77  & 6.349  & 6.474 &  6.126  & 6.178&  &$0^+$    & $0^+$      \\
287 &183 &2057.30&             & 7.17 &       & 9.90   & 14.20  & 4.67   & 8.22   & $-$3.96  & $-$6.88  & 6.358  & 6.486 &  6.128  & 6.180&  &$0^+$    & $1/2^+$    \\
288 &184 &2062.23&             & 7.16 &       & 9.60   & 14.36  & 4.93   & 8.29   & $-$3.93  & $-$6.96  & 6.367  & 6.497 &  6.130  & 6.182&  &$0^+$    & $0^+$      \\
289 &185 &2064.29&             & 7.14 &       & 6.99   & 14.70  & 2.06   & 8.47   & $-$3.81  & $-$7.13  & 6.381  & 6.511 &  6.142  & 6.194&  &$0^+$    & $13/2^-$   \\
290 &186 &2067.60&             & 7.13 &       & 5.37   & 15.02  & 3.31   & 8.62   & $-$2.70  & $-$7.29  & 6.394  & 6.524 &  6.153  & 6.205&  &$0^+$    & $0^+$      \\
291 &187 &2069.65&             & 7.11 &       & 5.36   & 15.35  & 2.05   & 8.78   & $-$2.70  & $-$7.46  & 6.407  & 6.538 &  6.166  & 6.217&  &$0^+$    & $13/2^-$   \\
292 &188 &2072.98&             & 7.10 &       & 5.38   & 15.67  & 3.33   & 8.95   & $-$2.71  & $-$7.61  & 6.420  & 6.551 &  6.177  & 6.228&  &$0^+$    & $0^+$      \\
293 &189 &2075.04&             & 7.08 &       & 5.39   & 16.00  & 2.06   & 9.10   & $-$2.71  & $-$7.78  & 6.434  & 6.564 &  6.189  & 6.241&  &$0^+$    & $13/2^-$   \\
294 &190 &2078.37&             & 7.07 &       & 5.39   & 16.31  & 3.33   & 9.26   & $-$2.72  & $-$7.94  & 6.446  & 6.577 &  6.200  & 6.252&  &$0^+$    & $0^+$      \\
295 &191 &2080.44&             & 7.05 &       & 5.40   & 16.64  & 2.07   & 9.42   & $-$2.72  & $-$8.10  & 6.460  & 6.590 &  6.213  & 6.264&  &$0^+$    & $13/2^-$   \\
296 &192 &2083.79&             & 7.04 &       & 5.42   & 16.96  & 3.35   & 9.57   & $-$2.73  & $-$8.26  & 6.473  & 6.603 &  6.224  & 6.275&  &$0^+$    & $0^+$      \\
297 &193 &2085.86&             & 7.02 &       & 5.42   & 17.29  & 2.07   & 9.74   & $-$2.71  & $-$8.42  & 6.486  & 6.616 &  6.237  & 6.288&  &$0^+$    & $13/2^-$   \\
298 &194 &2089.22&             & 7.01 &       & 5.43   & 17.60  & 3.36   & 9.89   & $-$2.72  & $-$8.58  & 6.499  & 6.629 &  6.248  & 6.299&  &$0^+$    & $0^+$      \\
299 &195 &2091.26&             & 6.99 &       & 5.40   & 17.94  & 2.04   & 10.05  & $-$2.68  & $-$8.74  & 6.513  & 6.642 &  6.262  & 6.313&  &$0^+$    & $13/2^-$   \\
300 &196 &2094.63&             & 6.98 &       & 5.41   & 18.24  & 3.37   & 10.20  & $-$2.69  & $-$8.89  & 6.525  & 6.655 &  6.273  & 6.324&  &$0^+$    & $0^+$      \\
301 &197 &2096.53&             & 6.97 &       & 5.27   & 18.58  & 1.90   & 10.36  & $-$2.52  & $-$9.06  & 6.539  & 6.668 &  6.287  & 6.337&  &$0^+$    & $13/2^-$   \\
302 &198 &2099.91&             & 6.95 &       & 5.28   & 18.86  & 3.38   & 10.50  & $-$2.55  & $-$9.20  & 6.551  & 6.680 &  6.297  & 6.347&  &$0^+$    & $0^+$      \\
303 &199 &2101.55&             & 6.94 &       & 5.02   & 19.07  & 1.64   & 10.63  & $-$2.57  & $-$9.33  & 6.562  & 6.693 &  6.304  & 6.355&  &$0^+$    & $11/2^-$   \\
304 &200 &2104.74&             & 6.92 &       & 4.83   & 19.35  & 3.19   & 10.75  & $-$2.37  & $-$9.45  & 6.572  & 6.705 &  6.311  & 6.361&  &$0^+$    & $0^+$      \\
305 &201 &2106.35&             & 6.91 &       & 4.80   & 19.58  & 1.61   & 10.87  & $-$2.34  & $-$9.57  & 6.583  & 6.717 &  6.317  & 6.367&  &$0^+$    & $11/2^-$   \\
306 &202 &2109.30&             & 6.89 &       & 4.56   & 19.81  & 2.95   & 10.99  & $-$2.28  & $-$9.69  & 6.593  & 6.728 &  6.322  & 6.373&  &$0^+$    & $0^+$      \\
307 &203 &2110.84&             & 6.88 &       & 4.49   & 20.03  & 1.54   & 11.10  & $-$2.25  & $-$9.80  & 6.604  & 6.740 &  6.328  & 6.378&  &$0^+$    & $11/2^-$   \\
308 &204 &2113.72&             & 6.86 &       & 4.42   & 20.27  & 2.88   & 11.23  & $-$2.22  & $-$9.92  & 6.614  & 6.752 &  6.334  & 6.384&  &$0^+$    & $0^+$      \\
309 &205 &2115.20&             & 6.85 &       & 4.36   & 20.49  & 1.48   & 11.34  & $-$2.19  & $-$10.04 & 6.624  & 6.764 &  6.339  & 6.390&  &$0^+$    & $11/2^-$   \\
310 &206 &2118.03&             & 6.83 &       & 4.31   & 20.73  & 2.83   & 11.46  & $-$2.17  & $-$10.16 & 6.634  & 6.775 &  6.345  & 6.396&  &$0^+$    & $0^+$      \\
311 &207 &2119.43&             & 6.81 &       & 4.23   & 20.95  & 1.40   & 11.57  & $-$2.13  & $-$10.27 & 6.644  & 6.787 &  6.351  & 6.401&  &$0^+$    & $11/2^-$   \\
312 &208 &2122.25&             & 6.80 &       & 4.22   & 21.20  & 2.82   & 11.70  & $-$2.13  & $-$10.39 & 6.654  & 6.798 &  6.358  & 6.408&  &$0^+$    & $0^+$      \\
313 &209 &2123.56&             & 6.78 &       & 4.13   & 21.44  & 1.31   & 11.82  & $-$2.07  & $-$10.52 & 6.665  & 6.810 &  6.364  & 6.414&  &$0^+$    & $11/2^-$   \\
314 &210 &2126.37&             & 6.77 &       & 4.12   & 21.67  & 2.81   & 11.94  & $-$2.08  & $-$10.63 & 6.675  & 6.821 &  6.370  & 6.420&  &$0^+$    & $0^+$      \\
315 &211 &2127.57&             & 6.75 &       & 4.01   & 21.93  & 1.20   & 12.07  & $-$2.01  & $-$10.76 & 6.686  & 6.833 &  6.378  & 6.428&  &$0^+$    & $11/2^-$   \\
316 &212 &2130.40&             & 6.74 &       & 4.03   & 22.15  & 2.83   & 12.18  & $-$2.03  & $-$10.88 & 6.696  & 6.844 &  6.384  & 6.434&  &$0^+$    & $0^+$      \\
317 &213 &2131.47&             & 6.72 &       & 3.90   & 22.43  & 1.07   & 12.31  & $-$1.97  & $-$11.02 & 6.707  & 6.855 &  6.393  & 6.443&  &$0^+$    & $11/2^-$   \\
318 &214 &2134.34&             & 6.71 &       & 3.94   & 22.65  & 2.87   & 12.43  & $-$1.99  & $-$11.13 & 6.717  & 6.866 &  6.398  & 6.448&  &$0^+$    & $0^+$      \\
319 &215 &2135.35&             & 6.69 &       & 3.88   & 22.92  & 1.01   & 12.56  & $-$1.98  & $-$11.26 & 6.727  & 6.877 &  6.406  & 6.456&  &$0^+$    & $17/2^+$   \\
320 &216 &2138.20&             & 6.68 &       & 3.86   & 23.14  & 2.85   & 12.66  & $-$1.96  & $-$11.38 & 6.738  & 6.889 &  6.413  & 6.463&  &$0^+$    & $0^+$      \\
321 &217 &2139.21&             & 6.66 &       & 3.86   & 23.41  & 1.01   & 12.80  & $-$1.95  & $-$11.51 & 6.748  & 6.900 &  6.421  & 6.471&  &$0^+$    & $17/2^+$   \\
322 &218 &2142.01&             & 6.65 &       & 3.81   & 23.63  & 2.80   & 12.91  & $-$1.93  & $-$11.62 & 6.759  & 6.911 &  6.428  & 6.478&  &$0^+$    & $0^+$      \\
323 &219 &2143.01&             & 6.63 &       & 3.80   & 23.90  & 1.00   & 13.04  & $-$1.92  & $-$11.76 & 6.770  & 6.922 &  6.437  & 6.486&  &$0^+$    & $17/2^+$   \\
324 &220 &2145.78&             & 6.62 &       & 3.77   & 24.12  & 2.77   & 13.15  & $-$1.91  & $-$11.87 & 6.780  & 6.934 &  6.444  & 6.493&  &$0^+$    & $0^+$      \\
325 &221 &2146.77&             & 6.61 &       & 3.76   & 24.39  & 0.99   & 13.28  & $-$1.89  & $-$12.00 & 6.791  & 6.945 &  6.452  & 6.501&  &$0^+$    & $17/2^+$   \\
326 &222 &2149.51&             & 6.59 &       & 3.73   & 24.61  & 2.74   & 13.39  & $-$1.89  & $-$12.11 & 6.801  & 6.956 &  6.459  & 6.509&  &$0^+$    & $0^+$      \\
327 &223 &2150.48&             & 6.58 &       & 3.71   & 24.84  & 0.97   & 13.51  & $-$1.87  & $-$12.24 & 6.812  & 6.967 &  6.467  & 6.517&  &$0^+$    & $17/2^+$   \\
328 &224 &2153.21&             & 6.56 &       & 3.70   & 25.08  & 2.73   & 13.62  & $-$1.87  & $-$12.35 & 6.823  & 6.978 &  6.475  & 6.524&  &$0^+$    & $0^+$      \\
329 &225 &2154.22&             & 6.55 &       & 3.74   & 25.32  & 1.01   & 13.73  & $-$1.89  & $-$12.47 & 6.834  & 6.990 &  6.483  & 6.532&  &$0^+$    & $9/2^-$    \\
330 &226 &2156.89&             & 6.54 &       & 3.68   & 25.54  & 2.67   & 13.85  & $-$1.86  & $-$12.58 & 6.844  & 7.001 &  6.490  & 6.539&  &$0^+$    & $0^+$      \\
331 &227 &2157.95&             & 6.52 &       & 3.73   & 25.80  & 1.06   & 13.97  & $-$1.88  & $-$12.70 & 6.855  & 7.012 &  6.498  & 6.547&  &$0^+$    & $9/2^-$    \\
332 &228 &2160.56&             & 6.51 &       & 3.67   & 26.00  & 2.61   & 14.07  & $-$1.85  & $-$12.81 & 6.865  & 7.023 &  6.504  & 6.553&  &$0^+$    & $0^+$      \\
333 &229 &2161.65&             & 6.49 &       & 3.70   & 26.26  & 1.09   & 14.20  & $-$1.86  & $-$12.93 & 6.876  & 7.034 &  6.513  & 6.562&  &$0^+$    & $9/2^-$    \\
334 &230 &2164.20&             & 6.48 &       & 3.64   & 26.44  & 2.55   & 14.28  & $-$1.84  & $-$13.02 & 6.886  & 7.046 &  6.519  & 6.568&  &$0^+$    & $0^+$      \\
335 &231 &2165.32&             & 6.46 &       & 3.67   & 26.71  & 1.12   & 14.41  & $-$1.84  & $-$13.15 & 6.897  & 7.057 &  6.528  & 6.577&  &$0^+$    & $9/2^-$    \\
336 &232 &2167.82&             & 6.45 &       & 3.62   & 26.86  & 2.50   & 14.49  & $-$1.82  & $-$13.23 & 6.907  & 7.068 &  6.533  & 6.581&  &$0^+$    & $0^+$      \\
337 &233 &2168.96&             & 6.44 &       & 3.64   & 27.14  & 1.14   & 14.63  & $-$1.82  & $-$13.36 & 6.918  & 7.079 &  6.542  & 6.591&  &$0^+$    & $9/2^-$    \\
338 &234 &2171.42&             & 6.42 &       & 3.60   & 27.27  & 2.46   & 14.69  & $-$1.80  & $-$13.43 & 6.928  & 7.091 &  6.546  & 6.594&  &$0^+$    & $0^+$      \\
339 &235 &2172.54&             & 6.41 &       & 3.58   & 27.49  & 1.12   & 14.82  & $-$1.78  & $-$13.56 & 6.938  & 7.102 &  6.555  & 6.603&  &$0^+$    & $9/2^-$    \\
340 &236 &2174.97&             & 6.40 &       & 3.55   & 27.65  & 2.43   & 14.88  & $-$1.77  & $-$13.62 & 6.948  & 7.113 &  6.558  & 6.606&  &$0^+$    & $0^+$      \\
341 &237 &2176.10&             & 6.38 &       & 3.56   & 27.83  & 1.13   & 14.97  & $-$1.80  & $-$13.71 & 6.959  & 7.126 &  6.563  & 6.611&  &$0^+$    & $7/2^-$    \\
342 &238 &2178.45&             & 6.37 &       & 3.48   & 28.00  & 2.35   & 15.05  & $-$1.74  & $-$13.79 & 6.968  & 7.136 &  6.568  & 6.616&  &$0^+$    & $0^+$      \\
343 &239 &2179.62&             & 6.35 &       & 3.52   & 28.18  & 1.17   & 15.14  & $-$1.75  & $-$13.88 & 6.979  & 7.148 &  6.573  & 6.622&  &$0^+$    & $7/2^-$    \\
344 &240 &2181.83&             & 6.34 &       & 3.38   & 28.29  & 2.21   & 15.19  & $-$1.69  & $-$13.94 & 6.988  & 7.160 &  6.575  & 6.624&  &$0^+$    & $0^+$      \\
345 &241 &2183.01&             & 6.33 &       & 3.39   & 28.47  & 1.18   & 15.28  & $-$1.68  & $-$14.02 & 6.999  & 7.172 &  6.580  & 6.629&  &$0^+$    & $7/2^-$    \\
346 &242 &2185.12&             & 6.32 &       & 3.29   & 28.54  & 2.11   & 15.32  & $-$1.65  & $-$14.06 & 7.007  & 7.183 &  6.580  & 6.629&  &$0^+$    & $0^+$      \\
347 &243 &2186.27&             & 6.30 &       & 3.26   & 28.70  & 1.15   & 15.40  & $-$1.63  & $-$14.14 & 7.018  & 7.195 &  6.584  & 6.633&  &$0^+$    & $7/2^-$    \\
348 &244 &2188.33&             & 6.29 &       & 3.21   & 28.77  & 2.06   & 15.44  & $-$1.61  & $-$14.18 & 7.027  & 7.207 &  6.584  & 6.633&  &$0^+$    & $0^+$      \\
349 &245 &2189.42&             & 6.27 &       & 3.15   & 28.91  & 1.09   & 15.51  & $-$1.58  & $-$14.25 & 7.037  & 7.220 &  6.588  & 6.636&  &$0^+$    & $7/2^-$    \\
350 &246 &2191.47&             & 6.26 &       & 3.14   & 28.98  & 2.05   & 15.55  & $-$1.58  & $-$14.29 & 7.046  & 7.231 &  6.587  & 6.636&  &$0^+$    & $0^+$      \\
351 &247 &2192.58&             & 6.25 &       & 3.16   & 29.11  & 1.11   & 15.61  & $-$1.59  & $-$14.35 & 7.056  & 7.244 &  6.589  & 6.638&  &$0^+$    & $5/2^-$    \\
352 &248 &2194.55&             & 6.23 &       & 3.08   & 29.18  & 1.97   & 15.65  & $-$1.55  & $-$14.39 & 7.066  & 7.256 &  6.590  & 6.638&  &$0^+$    & $0^+$      \\
353 &249 &2195.71&             & 6.22 &       & 3.13   & 29.30  & 1.16   & 15.71  & $-$1.57  & $-$14.44 & 7.077  & 7.270 &  6.591  & 6.639&  &$0^+$    & $3/2^-$    \\
354 &250 &2197.58&             & 6.21 &       & 3.03   & 29.38  & 1.87   & 15.75  & $-$1.52  & $-$14.49 & 7.086  & 7.281 &  6.592  & 6.640&  &$0^+$    & $0^+$      \\
355 &251 &2198.74&             & 6.19 &       & 3.03   & 29.47  & 1.16   & 15.80  & $-$1.54  & $-$14.54 & 7.097  & 7.295 &  6.593  & 6.642&  &$0^+$    & $3/2^-$    \\
356 &252 &2200.56&             & 6.18 &       & 2.98   & 29.55  & 1.82   & 15.84  & $-$1.50  & $-$14.58 & 7.106  & 7.307 &  6.594  & 6.642&  &$0^+$    & $0^+$      \\
357 &253 &2201.75&             & 6.17 &       & 3.01   & 29.66  & 1.19   & 15.90  & $-$1.51  & $-$14.63 & 7.117  & 7.321 &  6.595  & 6.644&  &$0^+$    & $3/2^-$    \\
358 &254 &2203.51&             & 6.16 &       & 2.95   & 29.73  & 1.76   & 15.94  & $-$1.48  & $-$14.67 & 7.127  & 7.334 &  6.595  & 6.644&  &$0^+$    & $0^+$      \\
359 &255 &2204.73&             & 6.14 &       & 2.98   & 29.81  & 1.22   & 15.98  & $-$1.52  & $-$14.71 & 7.138  & 7.348 &  6.596  & 6.645&  &$0^+$    & $1/2^-$    \\
360 &256 &2206.41&             & 6.13 &       & 2.90   & 29.89  & 1.68   & 16.02  & $-$1.45  & $-$14.75 & 7.148  & 7.361 &  6.597  & 6.645&  &$0^+$    & $0^+$      \\
361 &257 &2207.73&             & 6.12 &       & 3.00   & 29.96  & 1.32   & 16.06  & $-$0.28  & $-$14.79 & 7.159  & 7.374 &  6.597  & 6.646&  &$0^+$    & $1/2^-$    \\
362 &258 &2209.22&             & 6.10 &       & 2.81   & 30.02  & 1.49   & 16.09  & $-$0.29  & $-$14.82 & 7.171  & 7.389 &  6.597  & 6.646&  &$0^+$    & $0^+$      \\
363 &259 &2207.99&             & 6.08 &       & 0.26   & 30.03  & \underline{$-$1.23}  & 16.10  & $-$0.49  & $-$14.82 & 7.197  & 7.425 &  6.597  & 6.645&  &$0^+$    & $1/2^+$ \\
364 &260 &2207.13&             & 6.06 &       & \underline{$-$2.09}  & 30.27  & \underline{$-$0.86}  & 16.23  & \underline{1.01}   & $-$14.96 & 7.195  & 7.415 &  6.611  & 6.659&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &20.90  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=105~~(\rm{Db})$} &\\
245 &140 &1778.98&             & 7.26 &       &        & \underline{  $-$0.11}  &        & \underline{  $-$1.42}  & $-$8.13  & \underline{  0.26}   & 5.965  & 5.997 &  5.921  & 5.975&  &$7/2^-$   & $0^+$ \\
246 &141 &1785.86&             & 7.26 &       &        & 0.31   & 6.88   & \underline{  $-$1.20}  & $-$8.04  & \underline{  0.04}   & 5.975  & 6.009 &  5.928  & 5.982&  &$7/2^-$         & $15/2^-$  \\
247 &142 &1794.92&             & 7.27 &       & 15.94  & 0.69   & 9.06   & \underline{  $-$1.02}  & $-$7.94  & $-$0.14  & 5.984  & 6.021 &  5.933  & 5.987&  &$7/2^-$      & $0^+$     \\
248 &143 &1801.65&             & 7.26 &       & 15.79  & 1.06   & 6.73   & \underline{  $-$0.85}  & $-$7.87  & $-$0.36  & 5.994  & 6.033 &  5.940  & 5.993&  &$7/2^-$      & $15/2^-$  \\
249 &144 &1810.52&             & 7.27 &       & 15.60  & 1.47   & 8.87   & \underline{  $-$0.63}  & $-$7.80  & $-$0.54  & 6.003  & 6.044 &  5.945  & 5.999&  &$7/2^-$      & $0^+$     \\
250 &145 &1817.17&             & 7.27 &       & 15.52  & 1.84   & 6.65   & \underline{  $-$0.44}  & $-$7.75  & $-$0.72  & 6.012  & 6.056 &  5.950  & 6.004&  &$7/2^-$      & $9/2^+$   \\
251 &146 &1825.86&             & 7.27 &       & 15.34  & 2.25   & 8.69   & \underline{  $-$0.24}  & $-$7.67  & $-$0.93  & 6.022  & 6.068 &  5.957  & 6.011&  &$7/2^-$      & $0^+$     \\
252 &147 &1832.41&             & 7.27 &       & 15.24  & 2.62   & 6.55   & \underline{  $-$0.06}  & $-$7.62  & $-$1.12  & 6.031  & 6.079 &  5.962  & 6.016&  &$7/2^-$      & $9/2^+$   \\
253 &148 &1840.96&             & 7.28 &       & 15.10  & 3.02   & 8.55   & 0.15   & $-$7.56  & $-$1.24  & 6.041  & 6.091 &  5.969  & 6.023&  &$13/2^+$       &$0^+$     \\
254 &149 &1847.44&             & 7.27 &       & 15.03  & 3.40   & 6.48   & 0.34   & $-$7.51  & $-$1.43  & 6.050  & 6.102 &  5.975  & 6.028&  &$13/2^+$       &$9/2^+$   \\
255 &150 &1855.85&             & 7.28 &       & 14.89  & 3.79   & 8.41   & 0.54   & $-$7.46  & $-$1.62  & 6.059  & 6.113 &  5.981  & 6.034&  &$13/2^+$       &$0^+$     \\
256 &151 &1862.25&             & 7.27 &       & 14.81  & 4.17   & 6.40   & 0.73   & $-$7.41  & $-$1.81  & 6.069  & 6.125 &  5.987  & 6.040&  &$13/2^+$       &$9/2^+$   \\
257 &152 &1870.54&             & 7.28 &       & 14.69  & 4.55   & 8.29   & 0.92   & $-$7.36  & $-$2.00  & 6.078  & 6.136 &  5.993  & 6.046&  &$13/2^+$       &$0^+$     \\
258 &153 &1876.88&             & 7.27 &       & 14.63  & 4.95   & 6.34   & 1.13   & $-$7.31  & $-$2.19  & 6.087  & 6.147 &  5.999  & 6.052&  &$13/2^+$       &$9/2^+$   \\
259 &154 &1885.06&     1906.33 & 7.28 &  7.36 & 14.52  & 5.31   & 8.18   & 1.31   & $-$7.27  & $-$2.37  & 6.097  & 6.158 &  6.005  & 6.058&  &$13/2^+$       &$0^+$     \\
260 &155 &1891.31&       & 7.27 &    & 14.43  & 5.71   & 6.25   & 1.51   & $-$7.21  & $-$2.57  & 6.106  & 6.169 &  6.012  & 6.065&  &$13/2^+$       &$9/2^+$   \\
261 &156 &1899.39&             & 7.28 &       & 14.33  & 6.05   & 8.08   & 1.68   & $-$7.17  & $-$2.75  & 6.115  & 6.180 &  6.017  & 6.070&  &$13/2^+$       &$0^+$     \\
262 &157 &1905.57&             & 7.27 &       & 14.26  & 6.47   & 6.18   & 1.89   & $-$7.11  & $-$2.95  & 6.125  & 6.191 &  6.024  & 6.077&  &$13/2^+$       &$9/2^+$   \\
263 &158 &1913.55&             & 7.28 &       & 14.16  & 6.80   & 7.98   & 2.05   & $-$7.07  & $-$3.11  & 6.133  & 6.202 &  6.029  & 6.081&  &$13/2^+$       &$0^+$     \\
264 &159 &1919.64&             & 7.27 &       & 14.07  & 7.23   & 6.09   & 2.28   & $-$7.00  & $-$3.32  & 6.143  & 6.213 &  6.036  & 6.089&  &$13/2^+$       &$9/2^+$   \\
265 &160 &1927.52&             & 7.27 &       & 13.97  & 7.53   & 7.88   & 2.42   & $-$6.96  & $-$3.48  & 6.152  & 6.224 &  6.040  & 6.093&  &$13/2^+$       &$0^+$     \\
266 &161 &1933.48&             & 7.27 &       & 13.84  & 7.96   & 5.96   & 2.64   & $-$6.87  & $-$3.69  & 6.161  & 6.234 &  6.048  & 6.101&  &$13/2^+$       &$9/2^+$   \\
267 &162 &1941.28&             & 7.27 &       & 13.76  & 8.26   & 7.80   & 2.78   & $-$6.83  & $-$3.84  & 6.170  & 6.245 &  6.052  & 6.105&  &$13/2^+$       &$0^+$     \\
268 &163 &1947.02&             & 7.26 &       & 13.54  & 8.58   & 5.74   & 2.94   & $-$6.88  & $-$4.01  & 6.180  & 6.257 &  6.059  & 6.111&  &$13/2^+$       &$7/2^+$   \\
269 &164 &1954.72&             & 7.27 &       & 13.44  & 8.95   & 7.70   & 3.13   & $-$6.63  & $-$4.19  & 6.189  & 6.267 &  6.064  & 6.117&  &$13/2^+$       &$0^+$     \\
270 &165 &1960.57&             & 7.26 &       & 13.55  & 9.29   & 5.85   & 3.30   & $-$6.63  & $-$4.36  & 6.198  & 6.278 &  6.070  & 6.123&  &$13/2^+$       &$7/2^+$   \\
271 &166 &1967.69&             & 7.26 &       & 12.97  & 9.57   & 7.12   & 3.43   & $-$6.41  & $-$4.50  & 6.208  & 6.291 &  6.076  & 6.129&  &$13/2^+$       &$0^+$     \\
272 &167 &1973.47&             & 7.26 &       & 12.90  & 9.89   & 5.78   & 3.59   & $-$6.35  & $-$4.67  & 6.219  & 6.303 &  6.083  & 6.135&  &$13/2^+$       &$7/2^+$   \\
273 &168 &1980.27&             & 7.25 &       & 12.58  & 10.15  & 6.80   & 3.71   & $-$6.26  & $-$4.80  & 6.229  & 6.315 &  6.088  & 6.141&  &$13/2^+$       &$0^+$     \\
274 &169 &1985.94&             & 7.25 &       & 12.47  & 10.46  & 5.67   & 3.86   & $-$6.18  & $-$4.96  & 6.239  & 6.327 &  6.095  & 6.147&  &$13/2^+$       &$7/2^+$   \\
275 &170 &1992.59&             & 7.25 &       & 12.32  & 10.73  & 6.65   & 4.00   & $-$6.11  & $-$5.10  & 6.249  & 6.339 &  6.101  & 6.153&  &$13/2^+$       &$0^+$     \\
276 &171 &1998.08&             & 7.24 &       & 12.14  & 11.06  & 5.49   & 4.16   & $-$5.89  & $-$5.26  & 6.260  & 6.351 &  6.108  & 6.160&  &$13/2^+$       &$7/2^+$   \\
277 &172 &2004.59&             & 7.24 &       & 12.00  & 11.30  & 6.51   & 4.28   & $-$5.87  & $-$5.39  & 6.269  & 6.362 &  6.112  & 6.164&  &$13/2^+$       &$0^+$     \\
278 &173 &2009.80&             & 7.23 &       & 11.72  & 11.56  & 5.21   & 4.40   & $-$5.87  & $-$5.52  & 6.278  & 6.374 &  6.116  & 6.168&  &$13/2^+$       &$5/2^+$   \\
279 &174 &2015.92&             & 7.23 &       & 11.33  & 11.74  & 6.12   & 4.49   & $-$5.58  & $-$5.62  & 6.285  & 6.384 &  6.117  & 6.170&  &$13/2^+$       &$0^+$     \\
280 &175 &2020.97&             & 7.22 &       & 11.17  & 11.96  & 5.05   & 4.60   & $-$5.50  & $-$5.73  & 6.293  & 6.395 &  6.120  & 6.172&  &$13/2^+$       &$5/2^+$   \\
281 &176 &2026.84&             & 7.21 &       & 10.92  & 12.16  & 5.87   & 4.70   & $-$5.43  & $-$5.83  & 6.301  & 6.405 &  6.122  & 6.174&  &$13/2^+$       &$0^+$     \\
282 &177 &2031.71&             & 7.20 &       & 10.74  & 12.38  & 4.87   & 4.80   & $-$5.32  & $-$5.94  & 6.309  & 6.416 &  6.124  & 6.176&  &$13/2^+$       &$5/2^+$   \\
283 &178 &2037.48&             & 7.20 &       & 10.64  & 12.58  & 5.77   & 4.90   & $-$5.29  & $-$6.05  & 6.317  & 6.427 &  6.126  & 6.178&  &$13/2^+$       &$0^+$     \\
284 &179 &2042.29&             & 7.19 &       & 10.58  & 12.79  & 4.81   & 5.00   & $-$5.28  & $-$6.16  & 6.325  & 6.438 &  6.128  & 6.180&  &$13/2^+$       &$3/2^+$   \\
285 &180 &2047.85&             & 7.19 &       & 10.37  & 13.00  & 5.56   & 5.11   & $-$5.14  & $-$6.26  & 6.334  & 6.449 &  6.131  & 6.183&  &$13/2^+$       &$0^+$     \\
286 &181 &2052.61&             & 7.18 &       & 10.32  & 13.20  & 4.76   & 5.21   & $-$5.08  & $-$6.37  & 6.342  & 6.461 &  6.133  & 6.185&  &$13/2^+$       &$3/2^+$   \\
287 &182 &2057.95&             & 7.17 &       & 10.10  & 13.42  & 5.34   & 5.32   & $-$5.00  & $-$6.47  & 6.351  & 6.472 &  6.135  & 6.187&  &$13/2^+$       &$0^+$     \\
288 &183 &2062.72&             & 7.16 &       & 10.11  & 13.64  & 4.77   & 5.42   & $-$4.22  & $-$6.58  & 6.360  & 6.484 &  6.137  & 6.189&  &$13/2^+$       &$1/2^+$   \\
289 &184 &2067.74&             & 7.15 &       & 9.79   & 13.80  & 5.02   & 5.51   & $-$4.07  & $-$6.67  & 6.368  & 6.496 &  6.139  & 6.191&  &$13/2^+$       &$0^+$     \\
290 &185 &2069.96&             & 7.14 &       & 7.24   & 14.14  & 2.22   & 5.67   & $-$4.15  & $-$6.84  & 6.382  & 6.509 &  6.151  & 6.203&  &$13/2^+$       &$13/2^-$  \\
291 &186 &2073.43&             & 7.13 &       & 5.69   & 14.45  & 3.47   & 5.83   & $-$2.87  & $-$7.00  & 6.395  & 6.522 &  6.162  & 6.214&  &$13/2^+$       &$0^+$     \\
292 &187 &2075.66&             & 7.11 &       & 5.70   & 14.79  & 2.23   & 6.01   & $-$2.87  & $-$7.16  & 6.408  & 6.536 &  6.175  & 6.226&  &$13/2^+$       &$13/2^-$  \\
293 &188 &2079.14&             & 7.10 &       & 5.71   & 15.11  & 3.48   & 6.16   & $-$2.88  & $-$7.32  & 6.421  & 6.549 &  6.186  & 6.237&  &$13/2^+$       &$0^+$     \\
294 &189 &2081.37&             & 7.08 &       & 5.71   & 15.43  & 2.23   & 6.33   & $-$2.87  & $-$7.48  & 6.435  & 6.562 &  6.199  & 6.250&  &$13/2^+$       &$13/2^-$  \\
295 &190 &2084.86&             & 7.07 &       & 5.72   & 15.75  & 3.49   & 6.49   & $-$2.88  & $-$7.64  & 6.448  & 6.575 &  6.210  & 6.261&  &$13/2^+$       &$0^+$     \\
296 &191 &2087.10&             & 7.05 &       & 5.73   & 16.08  & 2.24   & 6.66   & $-$2.88  & $-$7.80  & 6.461  & 6.589 &  6.222  & 6.274&  &$13/2^+$       &$13/2^-$  \\
297 &192 &2090.60&             & 7.04 &       & 5.74   & 16.38  & 3.50   & 6.81   & $-$2.89  & $-$7.96  & 6.474  & 6.601 &  6.234  & 6.285&  &$13/2^+$       &$0^+$     \\
298 &193 &2092.84&             & 7.02 &       & 5.74   & 16.72  & 2.24   & 6.98   & $-$2.87  & $-$8.12  & 6.487  & 6.615 &  6.247  & 6.298&  &$13/2^+$       &$13/2^-$  \\
299 &194 &2096.35&             & 7.01 &       & 5.75   & 17.02  & 3.51   & 7.13   & $-$2.88  & $-$8.27  & 6.500  & 6.627 &  6.258  & 6.309&  &$13/2^+$       &$0^+$     \\
300 &195 &2098.57&             & 7.00 &       & 5.73   & 17.36  & 2.22   & 7.31   & $-$2.84  & $-$8.44  & 6.514  & 6.640 &  6.271  & 6.322&  &$13/2^+$       &$13/2^-$  \\
301 &196 &2102.09&             & 6.98 &       & 5.74   & 17.66  & 3.52   & 7.46   & $-$2.85  & $-$8.59  & 6.526  & 6.653 &  6.283  & 6.333&  &$13/2^+$       &$0^+$     \\
302 &197 &2104.17&             & 6.97 &       & 5.60   & 18.00  & 2.08   & 7.64   & $-$2.66  & $-$8.75  & 6.540  & 6.666 &  6.297  & 6.347&  &$13/2^+$       &$13/2^-$  \\
303 &198 &2107.70&             & 6.96 &       & 5.61   & 18.29  & 3.53   & 7.79   & $-$2.70  & $-$8.90  & 6.552  & 6.679 &  6.307  & 6.357&  &$13/2^+$       &$0^+$     \\
304 &199 &2109.46&             & 6.94 &       & 5.29   & 18.54  & 1.76   & 7.91   & $-$2.71  & $-$9.02  & 6.563  & 6.691 &  6.314  & 6.365&  &$13/2^+$       &$11/2^-$  \\
305 &200 &2112.77&             & 6.93 &       & 5.07   & 18.78  & 3.31   & 8.03   & $-$2.49  & $-$9.15  & 6.573  & 6.702 &  6.320  & 6.371&  &$13/2^+$       &$0^+$     \\
306 &201 &2114.48&             & 6.91 &       & 5.02   & 19.00  & 1.71   & 8.13   & $-$2.45  & $-$9.26  & 6.584  & 6.715 &  6.326  & 6.376&  &$13/2^+$       &$11/2^-$  \\
307 &202 &2117.56&             & 6.90 &       & 4.79   & 19.25  & 3.08   & 8.26   & $-$2.40  & $-$9.39  & 6.594  & 6.726 &  6.332  & 6.382&  &$13/2^+$       &$0^+$     \\
308 &203 &2119.21&             & 6.88 &       & 4.73   & 19.47  & 1.65   & 8.37   & $-$2.37  & $-$9.50  & 6.604  & 6.738 &  6.337  & 6.387&  &$13/2^+$       &$11/2^-$  \\
309 &204 &2122.21&             & 6.87 &       & 4.65   & 19.72  & 3.00   & 8.49   & $-$2.34  & $-$9.63  & 6.614  & 6.749 &  6.343  & 6.394&  &$13/2^+$       &$0^+$     \\
310 &205 &2123.80&             & 6.85 &       & 4.59   & 19.94  & 1.59   & 8.60   & $-$2.30  & $-$9.74  & 6.624  & 6.761 &  6.349  & 6.399&  &$13/2^+$       &$11/2^-$  \\
311 &206 &2126.75&             & 6.84 &       & 4.54   & 20.18  & 2.95   & 8.72   & $-$2.29  & $-$9.87  & 6.634  & 6.772 &  6.355  & 6.405&  &$13/2^+$       &$0^+$     \\
312 &207 &2128.27&             & 6.82 &       & 4.47   & 20.41  & 1.52   & 8.84   & $-$2.25  & $-$9.99  & 6.645  & 6.784 &  6.361  & 6.411&  &$13/2^+$       &$11/2^-$  \\
313 &208 &2131.20&             & 6.81 &       & 4.45   & 20.65  & 2.93   & 8.95   & $-$2.25  & $-$10.11 & 6.655  & 6.795 &  6.367  & 6.417&  &$13/2^+$       &$0^+$     \\
314 &209 &2132.64&             & 6.79 &       & 4.37   & 20.90  & 1.44   & 9.08   & $-$2.19  & $-$10.23 & 6.665  & 6.807 &  6.374  & 6.424&  &$13/2^+$       &$11/2^-$  \\
315 &210 &2135.49&             & 6.78 &       & 4.29   & 21.06  & 2.85   & 9.12   & $-$2.20  & $-$10.38 & 6.675  & 6.818 &  6.381  & 6.430&  &$7/2^-$        &$0^+$     \\
316 &211 &2136.90&             & 6.76 &       & 4.26   & 21.40  & 1.41   & 9.33   & $-$2.14  & $-$10.48 & 6.686  & 6.829 &  6.388  & 6.438&  &$13/2^+$       &$11/2^-$  \\
317 &212 &2139.84&             & 6.75 &       & 4.35   & 21.62  & 2.94   & 9.44   & $-$2.16  & $-$10.60 & 6.696  & 6.840 &  6.394  & 6.444&  &$13/2^+$       &$0^+$     \\
318 &213 &2141.06&             & 6.73 &       & 4.16   & 21.90  & 1.22   & 9.59   & $-$2.10  & $-$10.74 & 6.707  & 6.852 &  6.402  & 6.452&  &$13/2^+$       &$11/2^-$  \\
319 &214 &2144.04&             & 6.72 &       & 4.20   & 22.13  & 2.98   & 9.70   & $-$2.12  & $-$10.85 & 6.717  & 6.863 &  6.408  & 6.458&  &$13/2^+$       &$0^+$     \\
320 &215 &2145.19&             & 6.70 &       & 4.13   & 22.40  & 1.15   & 9.84   & $-$2.11  & $-$10.98 & 6.727  & 6.874 &  6.416  & 6.466&  &$13/2^+$       &$17/2^+$  \\
321 &216 &2148.16&             & 6.69 &       & 4.12   & 22.62  & 2.97   & 9.96   & $-$2.08  & $-$11.10 & 6.738  & 6.885 &  6.423  & 6.473&  &$13/2^+$       &$0^+$     \\
322 &217 &2149.30&             & 6.67 &       & 4.11   & 22.89  & 1.14   & 10.09  & $-$2.07  & $-$11.23 & 6.748  & 6.896 &  6.431  & 6.481&  &$13/2^+$       &$17/2^+$  \\
323 &218 &2152.22&             & 6.66 &       & 4.06   & 23.12  & 2.92   & 10.21  & $-$2.05  & $-$11.35 & 6.759  & 6.908 &  6.438  & 6.488&  &$13/2^+$       &$0^+$     \\
324 &219 &2153.36&             & 6.65 &       & 4.06   & 23.39  & 1.14   & 10.35  & $-$2.04  & $-$11.48 & 6.769  & 6.918 &  6.446  & 6.496&  &$13/2^+$       &$17/2^+$  \\
325 &220 &2156.24&             & 6.63 &       & 4.02   & 23.61  & 2.88   & 10.46  & $-$2.03  & $-$11.59 & 6.780  & 6.930 &  6.454  & 6.503&  &$13/2^+$       &$0^+$     \\
326 &221 &2157.36&             & 6.62 &       & 4.00   & 23.87  & 1.12   & 10.59  & $-$2.02  & $-$11.72 & 6.790  & 6.941 &  6.462  & 6.511&  &$13/2^+$       &$17/2^+$  \\
327 &222 &2160.21&             & 6.61 &       & 3.97   & 24.09  & 2.85   & 10.70  & $-$2.01  & $-$11.83 & 6.801  & 6.952 &  6.470  & 6.519&  &$13/2^+$       &$0^+$     \\
328 &223 &2161.32&             & 6.59 &       & 3.96   & 24.35  & 1.11   & 10.84  & $-$1.99  & $-$11.96 & 6.811  & 6.963 &  6.477  & 6.527&  &$13/2^+$       &$17/2^+$  \\
329 &224 &2164.16&             & 6.58 &       & 3.95   & 24.57  & 2.84   & 10.95  & $-$1.99  & $-$12.07 & 6.822  & 6.974 &  6.485  & 6.534&  &$13/2^+$       &$0^+$     \\
330 &225 &2165.29&             & 6.56 &       & 3.97   & 24.80  & 1.13   & 11.07  & $-$2.01  & $-$12.19 & 6.833  & 6.986 &  6.493  & 6.542&  &$13/2^+$       &$9/2^-$   \\
331 &226 &2168.08&             & 6.55 &       & 3.92   & 25.04  & 2.79   & 11.19  & $-$1.98  & $-$12.30 & 6.843  & 6.996 &  6.500  & 6.549&  &$13/2^+$       &$0^+$     \\
332 &227 &2169.27&             & 6.53 &       & 3.98   & 25.29  & 1.19   & 11.32  & $-$1.99  & $-$12.42 & 6.854  & 7.008 &  6.509  & 6.558&  &$13/2^+$       &$9/2^-$   \\
333 &228 &2171.98&             & 6.52 &       & 3.90   & 25.49  & 2.71   & 11.42  & $-$1.96  & $-$12.52 & 6.864  & 7.019 &  6.515  & 6.564&  &$13/2^+$       &$0^+$     \\
334 &229 &2173.20&             & 6.51 &       & 3.93   & 25.75  & 1.22   & 11.55  & $-$1.97  & $-$12.65 & 6.875  & 7.030 &  6.524  & 6.573&  &$13/2^+$       &$9/2^-$   \\
335 &230 &2175.85&             & 6.50 &       & 3.87   & 25.93  & 2.65   & 11.65  & $-$1.95  & $-$12.74 & 6.885  & 7.041 &  6.530  & 6.579&  &$13/2^+$       &$0^+$     \\
336 &231 &2177.10&             & 6.48 &       & 3.90   & 26.19  & 1.25   & 11.78  & $-$1.95  & $-$12.87 & 6.896  & 7.052 &  6.539  & 6.588&  &$13/2^+$       &$9/2^-$   \\
337 &232 &2179.69&             & 6.47 &       & 3.84   & 26.36  & 2.59   & 11.87  & $-$1.93  & $-$12.95 & 6.906  & 7.064 &  6.544  & 6.592&  &$13/2^+$       &$0^+$     \\
338 &233 &2180.95&             & 6.45 &       & 3.85   & 26.62  & 1.26   & 11.99  & $-$1.92  & $-$13.07 & 6.917  & 7.074 &  6.553  & 6.602&  &$13/2^+$       &$9/2^-$   \\
339 &234 &2183.48&             & 6.44 &       & 3.79   & 26.75  & 2.53   & 12.06  & $-$1.90  & $-$13.14 & 6.927  & 7.086 &  6.557  & 6.606&  &$13/2^+$       &$0^+$     \\
340 &235 &2184.73&             & 6.43 &       & 3.78   & 27.01  & 1.25   & 12.19  & $-$1.88  & $-$13.27 & 6.937  & 7.097 &  6.566  & 6.614&  &$13/2^+$       &$9/2^-$   \\
341 &236 &2187.22&             & 6.41 &       & 3.74   & 27.13  & 2.49   & 12.25  & $-$1.86  & $-$13.33 & 6.947  & 7.109 &  6.569  & 6.618&  &$13/2^+$       &$0^+$     \\
342 &237 &2188.45&             & 6.40 &       & 3.72   & 27.32  & 1.23   & 12.35  & $-$1.89  & $-$13.41 & 6.957  & 7.121 &  6.573  & 6.622&  &$13/2^+$       &$7/2^-$   \\
343 &238 &2190.88&             & 6.39 &       & 3.66   & 27.48  & 2.43   & 12.43  & $-$1.81  & $-$13.50 & 6.967  & 7.132 &  6.579  & 6.627&  &$13/2^+$       &$0^+$     \\
344 &239 &2192.13&             & 6.37 &       & 3.68   & 27.65  & 1.25   & 12.51  & $-$1.82  & $-$13.58 & 6.978  & 7.144 &  6.584  & 6.632&  &$13/2^+$       &$7/2^-$   \\
345 &240 &2194.40&             & 6.36 &       & 3.52   & 27.76  & 2.27   & 12.57  & $-$1.76  & $-$13.64 & 6.987  & 7.155 &  6.586  & 6.634&  &$13/2^+$       &$0^+$     \\
346 &241 &2195.66&             & 6.35 &       & 3.53   & 27.93  & 1.26   & 12.65  & $-$1.75  & $-$13.72 & 6.997  & 7.167 &  6.590  & 6.639&  &$13/2^+$       &$7/2^-$   \\
347 &242 &2197.81&             & 6.33 &       & 3.41   & 28.01  & 2.15   & 12.69  & $-$1.71  & $-$13.77 & 7.006  & 7.178 &  6.590  & 6.639&  &$13/2^+$       &$0^+$     \\
348 &243 &2199.03&             & 6.32 &       & 3.37   & 28.16  & 1.22   & 12.76  & $-$1.68  & $-$13.85 & 7.016  & 7.191 &  6.594  & 6.642&  &$13/2^+$       &$7/2^-$   \\
349 &244 &2201.13&             & 6.31 &       & 3.32   & 28.24  & 2.10   & 12.80  & $-$1.67  & $-$13.89 & 7.025  & 7.202 &  6.593  & 6.642&  &$13/2^+$       &$0^+$     \\
350 &245 &2202.29&             & 6.29 &       & 3.26   & 28.38  & 1.16   & 12.87  & $-$1.63  & $-$13.96 & 7.035  & 7.215 &  6.596  & 6.645&  &$13/2^+$       &$7/2^-$   \\
351 &246 &2204.37&             & 6.28 &       & 3.24   & 28.45  & 2.08   & 12.90  & $-$1.64  & $-$14.01 & 7.044  & 7.226 &  6.596  & 6.644&  &$13/2^+$       &$0^+$     \\
352 &247 &2205.55&             & 6.27 &       & 3.26   & 28.58  & 1.18   & 12.97  & $-$1.65  & $-$14.07 & 7.054  & 7.239 &  6.598  & 6.647&  &$13/2^+$       &$5/2^-$   \\
353 &248 &2207.56&             & 6.25 &       & 3.19   & 28.66  & 2.01   & 13.01  & $-$1.60  & $-$14.11 & 7.063  & 7.251 &  6.599  & 6.647&  &$13/2^+$       &$0^+$     \\
354 &249 &2208.75&             & 6.24 &       & 3.20   & 28.75  & 1.19   & 13.04  & $-$1.60  & $-$14.17 & 7.073  & 7.263 &  6.600  & 6.649&  &$13/2^+$       &$5/2^-$   \\
355 &250 &2210.68&             & 6.23 &       & 3.12   & 28.85  & 1.93   & 13.10  & $-$1.57  & $-$14.22 & 7.083  & 7.276 &  6.601  & 6.649&  &$13/2^+$       &$0^+$     \\
356 &251 &2211.90&             & 6.21 &       & 3.15   & 28.96  & 1.22   & 13.16  & $-$1.59  & $-$14.27 & 7.094  & 7.290 &  6.602  & 6.650&  &$13/2^+$       &$3/2^-$   \\
357 &252 &2213.76&             & 6.20 &       & 3.08   & 29.04  & 1.86   & 13.20  & $-$1.55  & $-$14.32 & 7.103  & 7.302 &  6.602  & 6.651&  &$13/2^+$       &$0^+$     \\
358 &253 &2215.00&             & 6.19 &       & 3.10   & 29.15  & 1.24   & 13.25  & $-$1.55  & $-$14.37 & 7.114  & 7.315 &  6.604  & 6.652&  &$13/2^+$       &$3/2^-$   \\
359 &254 &2216.79&             & 6.17 &       & 3.03   & 29.22  & 1.79   & 13.28  & $-$1.52  & $-$14.41 & 7.124  & 7.328 &  6.604  & 6.652&  &$13/2^+$       &$0^+$     \\
360 &255 &2218.05&             & 6.16 &       & 3.05   & 29.30  & 1.26   & 13.32  & $-$1.56  & $-$14.45 & 7.135  & 7.342 &  6.605  & 6.653&  &$13/2^+$       &$1/2^-$   \\
361 &256 &2219.77&             & 6.15 &       & 2.98   & 29.38  & 1.72   & 13.36  & $-$1.49  & $-$14.49 & 7.145  & 7.355 &  6.605  & 6.653&  &$13/2^+$       &$0^+$     \\
362 &257 &2221.14&             & 6.14 &       & 3.09   & 29.47  & 1.37   & 13.41  & $-$0.44  & $-$14.53 & 7.156  & 7.368 &  6.606  & 6.654&  &$13/2^+$       &$1/2^-$   \\
363 &258 &2222.65&             & 6.12 &       & 2.88   & 29.52  & 1.51   & 13.43  & $-$0.43  & $-$14.56 & 7.167  & 7.383 &  6.606  & 6.654&  &$13/2^+$       &$0^+$     \\
364 &259 &2221.43&             & 6.10 &       & 0.29   & 29.54  & \underline{  $-$1.22}  & 13.44  & $-$0.46  & $-$14.56 & 7.194  & 7.419 &  6.605  & 6.654&  & $13/2^+$         &$1/2^+$ \\
365 &260 &2220.71&             & 6.08 &       & \underline{  $-$1.94}  & 29.81  & \underline{  $-$0.72}  & 13.58  & \underline{  0.93}   & $-$14.72 & 7.190  & 7.408 &  6.621  & 6.669&  & $13/2^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &21.27  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=106~~(\rm{Sg})$} &\\
248 &142 &1796.04&             & 7.24 &       &        & 0.10   &        & 1.12   & $-$8.14  & \underline{  0.20}   & 5.989  & 6.023 &  5.944  & 5.997&  & $0^+$         & $0^+$\\
249 &143 &1802.99&             & 7.24 &       &        & 0.49   & 6.95   & 1.34   & $-$8.07  & $-$0.01  & 5.999  & 6.035 &  5.950  & 6.004&  &$0^+$      & $15/2^-$  \\
250 &144 &1812.05&             & 7.25 &       & 16.01  & 0.90   & 9.06   & 1.53   & $-$7.99  & $-$0.19  & 6.008  & 6.047 &  5.956  & 6.009&  &$0^+$      & $0^+$     \\
251 &145 &1818.88&             & 7.25 &       & 15.89  & 1.27   & 6.83   & 1.71   & $-$7.93  & $-$0.40  & 6.018  & 6.058 &  5.962  & 6.016&  &$0^+$      & $15/2^-$  \\
252 &146 &1827.78&             & 7.25 &       & 15.73  & 1.68   & 8.90   & 1.92   & $-$7.87  & $-$0.59  & 6.027  & 6.070 &  5.968  & 6.021&  &$0^+$      & $0^+$     \\
253 &147 &1834.52&             & 7.25 &       & 15.64  & 2.05   & 6.74   & 2.11   & $-$7.82  & $-$0.77  & 6.036  & 6.081 &  5.973  & 6.026&  &$0^+$      & $9/2^+$   \\
254 &148 &1843.28&             & 7.26 &       & 15.50  & 2.47   & 8.76   & 2.32   & $-$7.75  & $-$0.97  & 6.046  & 6.093 &  5.980  & 6.033&  &$0^+$      & $0^+$     \\
255 &149 &1849.94&             & 7.25 &       & 15.42  & 2.84   & 6.66   & 2.50   & $-$7.71  & $-$1.16  & 6.055  & 6.104 &  5.985  & 6.038&  &$0^+$      & $9/2^+$   \\
256 &150 &1858.55&             & 7.26 &       & 15.27  & 3.24   & 8.61   & 2.70   & $-$7.65  & $-$1.36  & 6.064  & 6.115 &  5.992  & 6.045&  &$0^+$      & $0^+$     \\
257 &151 &1865.15&             & 7.26 &       & 15.21  & 3.63   & 6.60   & 2.90   & $-$7.60  & $-$1.55  & 6.074  & 6.127 &  5.997  & 6.050&  &$0^+$      & $9/2^+$   \\
258 &152 &1873.63&             & 7.26 &       & 15.08  & 4.01   & 8.48   & 3.09   & $-$7.55  & $-$1.74  & 6.083  & 6.138 &  6.003  & 6.057&  &$0^+$      & $0^+$     \\
259 &153 &1880.15&             & 7.26 &       & 15.00  & 4.40   & 6.52   & 3.27   & $-$7.50  & $-$1.93  & 6.092  & 6.149 &  6.010  & 6.063&  &$0^+$      & $9/2^+$   \\
260 &154 &1888.52&     1909.07 & 7.26 &  7.34 & 14.89  & 4.77   & 8.37   & 3.46   & $-$7.45  & $-$2.11  & 6.101  & 6.160 &  6.015  & 6.068&  &$0^+$      & $0^+$     \\
261 &155 &1894.97&     1915.68 & 7.26 &  7.34 & 14.82  & 5.17   & 6.45   & 3.66   & $-$7.40  & $-$2.31  & 6.111  & 6.171 &  6.022  & 6.075&  &$0^+$      & $9/2^+$   \\
262 &156 &1903.22& 1923.39       & 7.26 & 7.34   & 14.70  & 5.51   & 8.25   & 3.83   & $-$7.35  & $-$2.48  & 6.119  & 6.182 &  6.027  & 6.080&  &$0^+$      & $0^+$     \\
263 &157 &1909.60&             & 7.26 &       & 14.63  & 5.92   & 6.38   & 4.03   & $-$7.30  & $-$2.69  & 6.129  & 6.192 &  6.034  & 6.087&  &$0^+$      & $9/2^+$   \\
264 &158 &1917.75&             & 7.26 &       & 14.53  & 6.25   & 8.15   & 4.20   & $-$7.25  & $-$2.85  & 6.138  & 6.203 &  6.039  & 6.091&  &$0^+$      & $0^+$     \\
265 &159 &1924.04&             & 7.26 &       & 14.44  & 6.68   & 6.29   & 4.40   & $-$7.19  & $-$3.06  & 6.147  & 6.214 &  6.046  & 6.098&  &$0^+$      & $9/2^+$   \\
266 &160 &1932.09&             & 7.26 &       & 14.34  & 6.99   & 8.05   & 4.57   & $-$7.14  & $-$3.22  & 6.156  & 6.225 &  6.050  & 6.103&  &$0^+$      & $0^+$     \\
267 &161 &1938.26&             & 7.26 &       & 14.22  & 7.42   & 6.17   & 4.78   & $-$7.05  & $-$3.42  & 6.165  & 6.235 &  6.057  & 6.110&  &$0^+$      & $9/2^+$   \\
268 &162 &1946.20&             & 7.26 &       & 14.11  & 7.70   & 7.94   & 4.92   & $-$7.01  & $-$3.58  & 6.174  & 6.246 &  6.062  & 6.114&  &$0^+$      & $0^+$     \\
269 &163 &1952.13&             & 7.26 &       & 13.87  & 8.05   & 5.93   & 5.11   & $-$6.80  & $-$3.78  & 6.183  & 6.257 &  6.069  & 6.122&  &$0^+$      & $9/2^+$   \\
270 &164 &1960.00&             & 7.26 &       & 13.80  & 8.41   & 7.87   & 5.28   & $-$6.79  & $-$3.93  & 6.192  & 6.267 &  6.073  & 6.126&  &$0^+$      & $0^+$     \\
271 &165 &1966.02&             & 7.25 &       & 13.89  & 8.75   & 6.02   & 5.45   & $-$6.80  & $-$4.10  & 6.202  & 6.279 &  6.080  & 6.132&  &$0^+$      & $7/2^+$   \\
272 &166 &1973.27&             & 7.25 &       & 13.27  & 9.01   & 7.25   & 5.58   & $-$6.56  & $-$4.24  & 6.212  & 6.291 &  6.086  & 6.138&  &$0^+$      & $0^+$     \\
273 &167 &1979.21&             & 7.25 &       & 13.19  & 9.33   & 5.94   & 5.74   & $-$6.50  & $-$4.40  & 6.222  & 6.303 &  6.092  & 6.144&  &$0^+$      & $7/2^+$   \\
274 &168 &1986.16&             & 7.25 &       & 12.89  & 9.60   & 6.95   & 5.89   & $-$6.40  & $-$4.54  & 6.232  & 6.315 &  6.098  & 6.150&  &$0^+$      & $0^+$     \\
275 &169 &1991.99&             & 7.24 &       & 12.78  & 9.91   & 5.83   & 6.05   & $-$6.33  & $-$4.70  & 6.242  & 6.327 &  6.104  & 6.156&  &$0^+$      & $7/2^+$   \\
276 &170 &1998.77&             & 7.24 &       & 12.61  & 10.18  & 6.78   & 6.18   & $-$6.26  & $-$4.84  & 6.252  & 6.339 &  6.110  & 6.162&  &$0^+$      & $0^+$     \\
277 &171 &2004.43&             & 7.24 &       & 12.44  & 10.51  & 5.66   & 6.35   & $-$6.02  & $-$5.00  & 6.263  & 6.351 &  6.117  & 6.169&  &$0^+$      & $7/2^+$   \\
278 &172 &2011.07&             & 7.23 &       & 12.30  & 10.76  & 6.64   & 6.48   & $-$6.00  & $-$5.13  & 6.272  & 6.363 &  6.122  & 6.174&  &$0^+$      & $0^+$     \\
279 &173 &2016.41&             & 7.23 &       & 11.98  & 11.01  & 5.34   & 6.61   & $-$5.99  & $-$5.26  & 6.281  & 6.374 &  6.126  & 6.178&  &$0^+$      & $5/2^+$   \\
280 &174 &2022.62&             & 7.22 &       & 11.55  & 11.19  & 6.21   & 6.70   & $-$5.69  & $-$5.35  & 6.288  & 6.384 &  6.127  & 6.179&  &$0^+$      & $0^+$     \\
281 &175 &2027.77&             & 7.22 &       & 11.36  & 11.40  & 5.15   & 6.80   & $-$5.60  & $-$5.46  & 6.296  & 6.395 &  6.129  & 6.181&  &$0^+$      & $5/2^+$   \\
282 &176 &2033.75&             & 7.21 &       & 11.13  & 11.61  & 5.98   & 6.91   & $-$5.53  & $-$5.57  & 6.303  & 6.405 &  6.131  & 6.183&  &$0^+$      & $0^+$     \\
283 &177 &2038.73&             & 7.20 &       & 10.96  & 11.82  & 4.98   & 7.02   & $-$5.42  & $-$5.68  & 6.312  & 6.416 &  6.133  & 6.185&  &$0^+$      & $5/2^+$   \\
284 &178 &2044.60&             & 7.20 &       & 10.85  & 12.02  & 5.87   & 7.12   & $-$5.39  & $-$5.78  & 6.319  & 6.426 &  6.135  & 6.187&  &$0^+$      & $0^+$     \\
285 &179 &2049.52&             & 7.19 &       & 10.79  & 12.23  & 4.92   & 7.23   & $-$5.39  & $-$5.89  & 6.328  & 6.438 &  6.138  & 6.189&  &$0^+$      & $3/2^+$   \\
286 &180 &2055.18&             & 7.19 &       & 10.58  & 12.44  & 5.66   & 7.33   & $-$5.25  & $-$5.99  & 6.336  & 6.448 &  6.140  & 6.192&  &$0^+$      & $0^+$     \\
287 &181 &2060.05&             & 7.18 &       & 10.53  & 12.65  & 4.87   & 7.44   & $-$5.18  & $-$6.10  & 6.344  & 6.460 &  6.142  & 6.194&  &$0^+$      & $3/2^+$   \\
288 &182 &2065.48&             & 7.17 &       & 10.30  & 12.85  & 5.43   & 7.53   & $-$5.10  & $-$6.20  & 6.353  & 6.471 &  6.144  & 6.196&  &$0^+$      & $0^+$     \\
289 &183 &2070.36&             & 7.16 &       & 10.31  & 13.06  & 4.88   & 7.64   & $-$4.46  & $-$6.31  & 6.362  & 6.483 &  6.147  & 6.199&  &$0^+$      & $1/2^+$   \\
290 &184 &2075.46&             & 7.16 &       & 9.98   & 13.23  & 5.10   & 7.72   & $-$4.17  & $-$6.39  & 6.370  & 6.495 &  6.148  & 6.200&  &$0^+$      & $0^+$     \\
291 &185 &2077.85&             & 7.14 &       & 7.49   & 13.56  & 2.39   & 7.89   & $-$4.44  & $-$6.56  & 6.384  & 6.508 &  6.161  & 6.212&  &$0^+$      & $13/2^-$  \\
292 &186 &2081.49&             & 7.13 &       & 6.03   & 13.89  & 3.64   & 8.06   & $-$3.03  & $-$6.72  & 6.397  & 6.521 &  6.172  & 6.223&  &$0^+$      & $0^+$     \\
293 &187 &2083.88&             & 7.11 &       & 6.03   & 14.23  & 2.39   & 8.22   & $-$3.03  & $-$6.89  & 6.410  & 6.535 &  6.184  & 6.236&  &$0^+$      & $13/2^-$  \\
294 &188 &2087.52&             & 7.10 &       & 6.03   & 14.54  & 3.64   & 8.38   & $-$3.04  & $-$7.05  & 6.423  & 6.548 &  6.195  & 6.247&  &$0^+$      & $0^+$     \\
295 &189 &2089.92&             & 7.08 &       & 6.04   & 14.88  & 2.40   & 8.55   & $-$3.03  & $-$7.22  & 6.436  & 6.561 &  6.208  & 6.259&  &$0^+$      & $13/2^-$  \\
296 &190 &2093.56&             & 7.07 &       & 6.04   & 15.19  & 3.64   & 8.70   & $-$3.04  & $-$7.37  & 6.449  & 6.574 &  6.219  & 6.270&  &$0^+$      & $0^+$     \\
297 &191 &2095.97&             & 7.06 &       & 6.05   & 15.53  & 2.41   & 8.87   & $-$3.04  & $-$7.54  & 6.462  & 6.587 &  6.231  & 6.283&  &$0^+$      & $13/2^-$  \\
298 &192 &2099.63&             & 7.05 &       & 6.07   & 15.84  & 3.66   & 9.03   & $-$3.05  & $-$7.70  & 6.475  & 6.600 &  6.243  & 6.294&  &$0^+$      & $0^+$     \\
299 &193 &2102.03&             & 7.03 &       & 6.06   & 16.17  & 2.40   & 9.19   & $-$3.03  & $-$7.86  & 6.489  & 6.613 &  6.256  & 6.307&  &$0^+$      & $13/2^-$  \\
300 &194 &2105.70&             & 7.02 &       & 6.07   & 16.48  & 3.67   & 9.35   & $-$3.04  & $-$8.02  & 6.501  & 6.626 &  6.267  & 6.318&  &$0^+$      & $0^+$     \\
301 &195 &2108.08&             & 7.00 &       & 6.05   & 16.82  & 2.38   & 9.51   & $-$3.00  & $-$8.18  & 6.515  & 6.639 &  6.280  & 6.331&  &$0^+$      & $13/2^-$  \\
302 &196 &2111.76&             & 6.99 &       & 6.06   & 17.13  & 3.68   & 9.67   & $-$3.01  & $-$8.33  & 6.527  & 6.651 &  6.291  & 6.342&  &$0^+$      & $0^+$     \\
303 &197 &2114.01&             & 6.98 &       & 5.93   & 17.48  & 2.25   & 9.84   & $-$2.80  & $-$8.50  & 6.541  & 6.665 &  6.306  & 6.357&  &$0^+$      & $13/2^-$  \\
304 &198 &2117.68&             & 6.97 &       & 5.92   & 17.77  & 3.67   & 9.98   & $-$2.84  & $-$8.65  & 6.553  & 6.677 &  6.316  & 6.367&  &$0^+$      & $0^+$     \\
305 &199 &2119.57&             & 6.95 &       & 5.56   & 18.02  & 1.89   & 10.11  & $-$2.85  & $-$8.77  & 6.565  & 6.690 &  6.323  & 6.374&  &$0^+$      & $11/2^-$  \\
306 &200 &2123.00&             & 6.94 &       & 5.32   & 18.26  & 3.43   & 10.23  & $-$2.61  & $-$8.90  & 6.574  & 6.701 &  6.329  & 6.379&  &$0^+$      & $0^+$     \\
307 &201 &2124.83&             & 6.92 &       & 5.26   & 18.48  & 1.83   & 10.35  & $-$2.57  & $-$9.01  & 6.585  & 6.713 &  6.335  & 6.385&  &$0^+$      & $11/2^-$  \\
308 &202 &2128.03&             & 6.91 &       & 5.03   & 18.73  & 3.20   & 10.47  & $-$2.52  & $-$9.14  & 6.594  & 6.724 &  6.341  & 6.391&  &$0^+$      & $0^+$     \\
309 &203 &2129.79&             & 6.89 &       & 4.96   & 18.95  & 1.76   & 10.58  & $-$2.49  & $-$9.25  & 6.605  & 6.736 &  6.346  & 6.396&  &$0^+$      & $11/2^-$  \\
310 &204 &2132.92&             & 6.88 &       & 4.89   & 19.20  & 3.13   & 10.71  & $-$2.46  & $-$9.38  & 6.615  & 6.747 &  6.352  & 6.402&  &$0^+$      & $0^+$     \\
311 &205 &2134.62&             & 6.86 &       & 4.83   & 19.42  & 1.70   & 10.82  & $-$2.42  & $-$9.50  & 6.625  & 6.759 &  6.358  & 6.408&  &$0^+$      & $11/2^-$  \\
312 &206 &2137.70&             & 6.85 &       & 4.78   & 19.67  & 3.08   & 10.95  & $-$2.41  & $-$9.62  & 6.635  & 6.770 &  6.364  & 6.414&  &$0^+$      & $0^+$     \\
313 &207 &2139.34&             & 6.83 &       & 4.72   & 19.91  & 1.64   & 11.07  & $-$2.37  & $-$9.74  & 6.645  & 6.782 &  6.370  & 6.420&  &$0^+$      & $11/2^-$  \\
314 &208 &2142.39&             & 6.82 &       & 4.69   & 20.14  & 3.05   & 11.19  & $-$2.37  & $-$9.87  & 6.655  & 6.793 &  6.376  & 6.426&  &$0^+$      & $0^+$     \\
315 &209 &2143.95&             & 6.81 &       & 4.61   & 20.39  & 1.56   & 11.31  & $-$2.32  & $-$9.99  & 6.665  & 6.804 &  6.383  & 6.433&  &$0^+$      & $11/2^-$  \\
316 &210 &2147.00&             & 6.79 &       & 4.61   & 20.63  & 3.05   & 11.51  & $-$2.32  & $-$10.11 & 6.675  & 6.815 &  6.389  & 6.439&  &$0^+$      & $0^+$     \\
317 &211 &2148.46&             & 6.78 &       & 4.51   & 20.89  & 1.46   & 11.56  & $-$2.27  & $-$10.24 & 6.686  & 6.827 &  6.397  & 6.447&  &$0^+$      & $11/2^-$  \\
318 &212 &2151.52&             & 6.77 &       & 4.52   & 21.12  & 3.06   & 11.68  & $-$2.28  & $-$10.36 & 6.696  & 6.838 &  6.403  & 6.453&  &$0^+$      & $0^+$     \\
319 &213 &2152.88&             & 6.75 &       & 4.42   & 21.41  & 1.36   & 11.82  & $-$2.22  & $-$10.50 & 6.707  & 6.849 &  6.412  & 6.461&  &$0^+$      & $11/2^-$  \\
320 &214 &2155.97&             & 6.74 &       & 4.45   & 21.63  & 3.09   & 11.93  & $-$2.24  & $-$10.61 & 6.717  & 6.860 &  6.417  & 6.467&  &$0^+$      & $0^+$     \\
321 &215 &2157.25&             & 6.72 &       & 4.37   & 21.90  & 1.28   & 12.06  & $-$2.23  & $-$10.75 & 6.727  & 6.871 &  6.425  & 6.475&  &$0^+$      & $17/2^+$  \\
322 &216 &2160.34&             & 6.71 &       & 4.37   & 22.14  & 3.09   & 12.18  & $-$2.21  & $-$10.86 & 6.737  & 6.882 &  6.432  & 6.482&  &$0^+$      & $0^+$     \\
323 &217 &2161.62&             & 6.69 &       & 4.37   & 22.41  & 1.28   & 12.32  & $-$2.20  & $-$11.00 & 6.748  & 6.893 &  6.440  & 6.490&  &$0^+$      & $17/2^+$  \\
324 &218 &2164.66&             & 6.68 &       & 4.32   & 22.65  & 3.04   & 12.44  & $-$2.18  & $-$11.12 & 6.758  & 6.904 &  6.448  & 6.497&  &$0^+$      & $0^+$     \\
325 &219 &2165.93&             & 6.66 &       & 4.31   & 22.92  & 1.27   & 12.57  & $-$2.16  & $-$11.25 & 6.769  & 6.915 &  6.456  & 6.505&  &$0^+$      & $17/2^+$  \\
326 &220 &2168.92&             & 6.65 &       & 4.26   & 23.14  & 2.99   & 12.68  & $-$2.15  & $-$11.37 & 6.779  & 6.926 &  6.463  & 6.512&  &$0^+$      & $0^+$     \\
327 &221 &2170.18&             & 6.64 &       & 4.25   & 23.41  & 1.26   & 12.82  & $-$2.14  & $-$11.50 & 6.790  & 6.937 &  6.471  & 6.520&  &$0^+$      & $17/2^+$  \\
328 &222 &2173.15&             & 6.63 &       & 4.23   & 23.64  & 2.97   & 12.94  & $-$2.13  & $-$11.61 & 6.800  & 6.948 &  6.479  & 6.528&  &$0^+$      & $0^+$     \\
329 &223 &2174.38&             & 6.61 &       & 4.20   & 23.90  & 1.23   & 13.06  & $-$2.11  & $-$11.74 & 6.811  & 6.959 &  6.487  & 6.536&  &$0^+$      & $17/2^+$  \\
330 &224 &2177.34&             & 6.60 &       & 4.19   & 24.13  & 2.96   & 13.18  & $-$2.11  & $-$11.86 & 6.821  & 6.970 &  6.494  & 6.544&  &$0^+$      & $0^+$     \\
331 &225 &2178.59&             & 6.58 &       & 4.21   & 24.37  & 1.25   & 13.30  & $-$2.13  & $-$11.97 & 6.832  & 6.982 &  6.502  & 6.551&  &$0^+$      & $9/2^-$   \\
332 &226 &2181.49&             & 6.57 &       & 4.15   & 24.60  & 2.90   & 13.41  & $-$2.09  & $-$12.09 & 6.842  & 6.993 &  6.510  & 6.559&  &$0^+$      & $0^+$     \\
333 &227 &2182.80&             & 6.55 &       & 4.21   & 24.85  & 1.31   & 13.53  & $-$2.11  & $-$12.21 & 6.853  & 7.004 &  6.518  & 6.567&  &$0^+$      & $9/2^-$   \\
334 &228 &2185.62&             & 6.54 &       & 4.13   & 25.06  & 2.82   & 13.64  & $-$2.07  & $-$12.32 & 6.863  & 7.015 &  6.525  & 6.574&  &$0^+$      & $0^+$     \\
335 &229 &2186.97&             & 6.53 &       & 4.17   & 25.32  & 1.35   & 13.77  & $-$2.08  & $-$12.44 & 6.874  & 7.026 &  6.534  & 6.583&  &$0^+$      & $9/2^-$   \\
336 &230 &2189.71&             & 6.52 &       & 4.09   & 25.51  & 2.74   & 13.86  & $-$2.05  & $-$12.53 & 6.884  & 7.037 &  6.540  & 6.588&  &$0^+$      & $0^+$     \\
337 &231 &2191.09&             & 6.50 &       & 4.12   & 25.77  & 1.38   & 13.99  & $-$2.05  & $-$12.66 & 6.895  & 7.048 &  6.549  & 6.597&  &$0^+$      & $9/2^-$   \\
338 &232 &2193.75&             & 6.49 &       & 4.04   & 25.93  & 2.66   & 14.06  & $-$2.03  & $-$12.74 & 6.905  & 7.060 &  6.553  & 6.602&  &$0^+$      & $0^+$     \\
339 &233 &2195.15&             & 6.48 &       & 4.06   & 26.19  & 1.40   & 14.20  & $-$2.02  & $-$12.87 & 6.916  & 7.070 &  6.563  & 6.611&  &$0^+$      & $9/2^-$   \\
340 &234 &2197.75&             & 6.46 &       & 4.00   & 26.33  & 2.60   & 14.27  & $-$1.99  & $-$12.94 & 6.926  & 7.082 &  6.567  & 6.615&  &$0^+$      & $0^+$     \\
341 &235 &2199.13&             & 6.45 &       & 3.98   & 26.59  & 1.38   & 14.40  & $-$1.97  & $-$13.06 & 6.936  & 7.093 &  6.576  & 6.624&  &$0^+$      & $9/2^-$   \\
342 &236 &2201.68&             & 6.44 &       & 3.93   & 26.71  & 2.55   & 14.46  & $-$1.95  & $-$13.13 & 6.946  & 7.105 &  6.579  & 6.627&  &$0^+$      & $0^+$     \\
343 &237 &2203.00&             & 6.42 &       & 3.87   & 26.90  & 1.32   & 14.55  & $-$1.98  & $-$13.20 & 6.956  & 7.117 &  6.583  & 6.631&  &$0^+$      & $7/2^-$   \\
344 &238 &2205.50&             & 6.41 &       & 3.82   & 27.05  & 2.50   & 14.62  & $-$1.89  & $-$13.29 & 6.966  & 7.128 &  6.589  & 6.637&  &$0^+$      & $0^+$     \\
345 &239 &2206.84&             & 6.40 &       & 3.84   & 27.22  & 1.34   & 14.71  & $-$1.90  & $-$13.38 & 6.976  & 7.140 &  6.594  & 6.642&  &$0^+$      & $7/2^-$   \\
346 &240 &2209.16&             & 6.38 &       & 3.66   & 27.33  & 2.32   & 14.76  & $-$1.82  & $-$13.43 & 6.985  & 7.151 &  6.595  & 6.644&  &$0^+$      & $0^+$     \\
347 &241 &2210.49&             & 6.37 &       & 3.65   & 27.48  & 1.33   & 14.83  & $-$1.80  & $-$13.51 & 6.995  & 7.163 &  6.599  & 6.647&  &$0^+$      & $7/2^-$   \\
348 &242 &2212.68&             & 6.36 &       & 3.52   & 27.56  & 2.19   & 14.87  & $-$1.77  & $-$13.56 & 7.004  & 7.174 &  6.599  & 6.647&  &$0^+$      & $0^+$     \\
349 &243 &2213.97&             & 6.34 &       & 3.48   & 27.70  & 1.29   & 14.94  & $-$1.74  & $-$13.63 & 7.014  & 7.186 &  6.602  & 6.650&  &$0^+$      & $7/2^-$   \\
350 &244 &2216.11&             & 6.33 &       & 3.43   & 27.78  & 2.14   & 14.98  & $-$1.72  & $-$13.67 & 7.023  & 7.198 &  6.602  & 6.650&  &$0^+$      & $0^+$     \\
351 &245 &2217.33&             & 6.32 &       & 3.36   & 27.91  & 1.22   & 15.04  & $-$1.68  & $-$13.74 & 7.033  & 7.210 &  6.604  & 6.653&  &$0^+$      & $7/2^-$   \\
352 &246 &2219.46&             & 6.31 &       & 3.35   & 27.99  & 2.13   & 15.09  & $-$1.69  & $-$13.79 & 7.041  & 7.222 &  6.604  & 6.653&  &$0^+$      & $0^+$     \\
353 &247 &2220.70&             & 6.29 &       & 3.37   & 28.12  & 1.24   & 15.15  & $-$1.70  & $-$13.85 & 7.051  & 7.234 &  6.606  & 6.654&  &$0^+$      & $5/2^-$   \\
354 &248 &2222.75&             & 6.28 &       & 3.29   & 28.20  & 2.05   & 15.19  & $-$1.65  & $-$13.89 & 7.061  & 7.246 &  6.607  & 6.655&  &$0^+$      & $0^+$     \\
355 &249 &2224.00&             & 6.26 &       & 3.30   & 28.29  & 1.25   & 15.25  & $-$1.65  & $-$13.95 & 7.071  & 7.259 &  6.608  & 6.656&  &$0^+$      & $5/2^-$   \\
356 &250 &2225.97&             & 6.25 &       & 3.22   & 28.39  & 1.97   & 15.29  & $-$1.62  & $-$14.00 & 7.080  & 7.271 &  6.609  & 6.657&  &$0^+$      & $0^+$     \\
357 &251 &2227.24&             & 6.24 &       & 3.24   & 28.50  & 1.27   & 15.34  & $-$1.64  & $-$14.04 & 7.091  & 7.285 &  6.610  & 6.658&  &$0^+$      & $3/2^-$   \\
358 &252 &2229.14&             & 6.23 &       & 3.17   & 28.58  & 1.90   & 15.38  & $-$1.59  & $-$14.09 & 7.100  & 7.296 &  6.610  & 6.659&  &$0^+$      & $0^+$     \\
359 &253 &2230.43&             & 6.21 &       & 3.19   & 28.68  & 1.29   & 15.43  & $-$1.60  & $-$14.14 & 7.111  & 7.310 &  6.612  & 6.660&  &$0^+$      & $3/2^-$   \\
360 &254 &2232.26&             & 6.20 &       & 3.12   & 28.75  & 1.83   & 15.47  & $-$1.56  & $-$14.18 & 7.120  & 7.322 &  6.612  & 6.660&  &$0^+$      & $0^+$     \\
361 &255 &2233.56&             & 6.19 &       & 3.13   & 28.83  & 1.30   & 15.51  & $-$1.60  & $-$14.22 & 7.131  & 7.336 &  6.612  & 6.661&  &$0^+$      & $1/2^-$   \\
362 &256 &2235.32&             & 6.17 &       & 3.06   & 28.91  & 1.76   & 15.55  & $-$1.52  & $-$14.26 & 7.141  & 7.349 &  6.613  & 6.661&  &$0^+$      & $0^+$     \\
363 &257 &2236.73&             & 6.16 &       & 3.17   & 29.00  & 1.41   & 15.59  & $-$0.46  & $-$14.30 & 7.152  & 7.363 &  6.613  & 6.661&  &$0^+$      & $1/2^-$   \\
364 &258 &2238.27&             & 6.15 &       & 2.95   & 29.05  & 1.54   & 15.62  & $-$0.50  & $-$14.33 & 7.164  & 7.378 &  6.613  & 6.661&  &$0^+$      & $0^+$     \\
365 &259 &2237.05&             & 6.13 &       & 0.32   & 29.06  & \underline{  $-$1.22}  & 15.62  & $-$0.49  & $-$14.34 & 7.190  & 7.413 &  6.613  & 6.661&  & $0^+$         & $1/2^+$ \\
366 &260 &2236.49&             & 6.11 &       & \underline{  $-$1.78}  & 29.36  & \underline{  $-$0.56}  & 15.78  & \underline{  0.86}   & $-$14.50 & 7.186  & 7.401 &  6.629  & 6.678&  & $0^+$  &$0^+$  \\
\multicolumn{2}{l}{\Large{$\sigma$}} &20.48  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=107~~(\rm{Bh})$} &\\
251 &144 &1810.93&             & 7.21 &       &        & 0.41   &        & \underline{  $-$1.12}  & $-$8.20  & \underline{  0.08}   & 6.014  & 6.048 &  5.967  & 6.020&  &$7/2^-$          & $0^+$ \\
252 &145 &1817.98&             & 7.21 &       &        & 0.81   & 7.05   & \underline{  $-$0.90}  & $-$8.13  & $-$0.13  & 6.023  & 6.060 &  5.973  & 6.027&  &$7/2^-$   & $15/2^-$  \\
253 &146 &1827.03&             & 7.22 &       & 16.10  & 1.17   & 9.05   & \underline{  $-$0.75}  & $-$8.07  & $-$0.32  & 6.032  & 6.071 &  5.979  & 6.032&  &$7/2^-$   & $0^+$     \\
254 &147 &1834.00&             & 7.22 &       & 16.02  & 1.59   & 6.97   & \underline{  $-$0.52}  & $-$8.00  & $-$0.53  & 6.042  & 6.083 &  5.985  & 6.038&  &$7/2^-$   & $15/2^-$  \\
255 &148 &1842.95&             & 7.23 &       & 15.92  & 1.99   & 8.95   & \underline{  $-$0.33}  & $-$7.95  & $-$0.71  & 6.051  & 6.094 &  5.991  & 6.044&  &$7/2^-$   & $0^+$     \\
256 &149 &1849.80&             & 7.23 &       & 15.80  & 2.36   & 6.85   & \underline{  $-$0.14}  & $-$7.90  & $-$0.90  & 6.060  & 6.105 &  5.996  & 6.049&  &$7/2^-$   & $9/2^+$   \\
257 &150 &1858.61&             & 7.23 &       & 15.66  & 2.76   & 8.81   & 0.06   & $-$7.84  & $-$1.09  & 6.069  & 6.116 &  6.003  & 6.056&  &$7/2^-$     & $0^+$    \\
258 &151 &1865.39&             & 7.23 &       & 15.59  & 3.14   & 6.78   & 0.24   & $-$7.80  & $-$1.29  & 6.078  & 6.128 &  6.008  & 6.061&  &$7/2^-$     & $9/2^+$  \\
259 &152 &1874.07&             & 7.24 &       & 15.46  & 3.53   & 8.68   & 0.44   & $-$7.74  & $-$1.48  & 6.088  & 6.139 &  6.014  & 6.067&  &$7/2^-$     & $0^+$    \\
260 &153 &1880.79&             & 7.23 &       & 15.40  & 3.91   & 6.72   & 0.64   & $-$7.69  & $-$1.67  & 6.097  & 6.150 &  6.020  & 6.073&  &$7/2^-$     & $9/2^+$  \\
261 &154 &1889.33&             & 7.24 &       & 15.26  & 4.27   & 8.54   & 0.81   & $-$7.64  & $-$1.85  & 6.106  & 6.161 &  6.026  & 6.079&  &$7/2^-$     & $0^+$    \\
262 &155 &1895.98&             & 7.24 &       & 15.19  & 4.67   & 6.65   & 1.01   & $-$7.59  & $-$2.05  & 6.115  & 6.171 &  6.032  & 6.085&  &$7/2^-$     & $9/2^+$  \\
263 &156 &1904.40&             & 7.24 &       & 15.07  & 5.01   & 8.42   & 1.18   & $-$7.54  & $-$2.22  & 6.124  & 6.182 &  6.037  & 6.090&  &$7/2^-$     & $0^+$    \\
264 &157 &1910.99&             & 7.24 &       & 15.01  & 5.42   & 6.59   & 1.39   & $-$7.49  & $-$2.43  & 6.133  & 6.193 &  6.044  & 6.097&  &$7/2^-$     & $9/2^+$  \\
265 &158 &1919.29&             & 7.24 &       & 14.89  & 5.74   & 8.30   & 1.54   & $-$7.44  & $-$2.59  & 6.142  & 6.204 &  6.049  & 6.102&  &$7/2^-$     & $0^+$    \\
266 &159 &1925.80&             & 7.24 &       & 14.81  & 6.16   & 6.51   & 1.76   & $-$7.37  & $-$2.80  & 6.151  & 6.214 &  6.056  & 6.108&  &$7/2^-$     & $9/2^+$  \\
267 &160 &1933.99&             & 7.24 &       & 14.70  & 6.47   & 8.19   & 1.90   & $-$7.32  & $-$2.96  & 6.159  & 6.225 &  6.060  & 6.113&  &$7/2^-$     & $0^+$    \\
268 &161 &1940.37&             & 7.24 &       & 14.57  & 6.89   & 6.38   & 2.11   & $-$7.23  & $-$3.16  & 6.169  & 6.235 &  6.067  & 6.120&  &$7/2^-$     & $9/2^+$  \\
269 &162 &1948.47&             & 7.24 &       & 14.48  & 7.19   & 8.10   & 2.27   & $-$7.19  & $-$3.32  & 6.177  & 6.246 &  6.071  & 6.124&  &$7/2^-$     & $0^+$    \\
270 &163 &1954.60&             & 7.24 &       & 14.23  & 7.58   & 6.13   & 2.47   & $-$6.96  & $-$3.52  & 6.187  & 6.256 &  6.079  & 6.131&  &$7/2^-$     & $9/2^+$  \\
271 &164 &1962.60&             & 7.24 &       & 14.13  & 7.88   & 8.00   & 2.60   & $-$6.96  & $-$3.66  & 6.195  & 6.267 &  6.083  & 6.135&  &$7/2^-$     & $0^+$    \\
272 &165 &1968.80&             & 7.24 &       & 14.20  & 8.23   & 6.20   & 2.78   & $-$6.96  & $-$3.84  & 6.205  & 6.279 &  6.089  & 6.141&  &$7/2^-$     & $7/2^+$  \\
273 &166 &1976.17&             & 7.24 &       & 13.57  & 8.48   & 7.37   & 2.90   & $-$6.71  & $-$3.97  & 6.215  & 6.291 &  6.095  & 6.147&  &$7/2^-$     & $0^+$    \\
274 &167 &1982.27&             & 7.23 &       & 13.47  & 8.80   & 6.10   & 3.06   & $-$6.64  & $-$4.13  & 6.225  & 6.303 &  6.101  & 6.154&  &$7/2^-$     & $7/2^+$  \\
275 &168 &1989.34&             & 7.23 &       & 13.17  & 9.07   & 7.07   & 3.18   & $-$6.55  & $-$4.27  & 6.235  & 6.315 &  6.107  & 6.159&  &$7/2^-$     & $0^+$    \\
276 &169 &1995.33&             & 7.23 &       & 13.06  & 9.39   & 5.99   & 3.34   & $-$6.48  & $-$4.43  & 6.245  & 6.327 &  6.114  & 6.166&  &$7/2^-$     & $7/2^+$  \\
277 &170 &2002.24&             & 7.23 &       & 12.90  & 9.65   & 6.91   & 3.47   & $-$6.41  & $-$4.57  & 6.255  & 6.339 &  6.120  & 6.172&  &$7/2^-$     & $0^+$    \\
278 &171 &2008.07&             & 7.22 &       & 12.74  & 9.99   & 5.83   & 3.64   & $-$6.15  & $-$4.74  & 6.266  & 6.352 &  6.127  & 6.179&  &$7/2^-$     & $7/2^+$  \\
279 &172 &2014.83&             & 7.22 &       & 12.59  & 10.24  & 6.76   & 3.76   & $-$6.13  & $-$4.86  & 6.275  & 6.363 &  6.132  & 6.184&  &$7/2^-$     & $0^+$    \\
280 &173 &2020.29&             & 7.22 &       & 12.22  & 10.49  & 5.46   & 3.88   & $-$6.12  & $-$4.99  & 6.284  & 6.374 &  6.135  & 6.187&  &$7/2^-$     & $5/2^+$  \\
281 &174 &2026.59&             & 7.21 &       & 11.76  & 10.67  & 6.30   & 3.97   & $-$5.79  & $-$5.08  & 6.291  & 6.383 &  6.137  & 6.188&  &$7/2^-$     & $0^+$    \\
282 &175 &2031.85&             & 7.21 &       & 11.56  & 10.88  & 5.26   & 4.08   & $-$5.70  & $-$5.19  & 6.298  & 6.394 &  6.139  & 6.191&  &$7/2^-$     & $5/2^+$  \\
283 &176 &2037.92&             & 7.20 &       & 11.33  & 11.08  & 6.07   & 4.17   & $-$5.63  & $-$5.29  & 6.306  & 6.404 &  6.141  & 6.193&  &$7/2^-$     & $0^+$    \\
284 &177 &2043.00&             & 7.19 &       & 11.15  & 11.29  & 5.08   & 4.27   & $-$5.52  & $-$5.40  & 6.314  & 6.415 &  6.143  & 6.195&  &$7/2^-$     & $5/2^+$  \\
285 &178 &2048.98&             & 7.19 &       & 11.06  & 11.50  & 5.98   & 4.38   & $-$5.49  & $-$5.50  & 6.322  & 6.426 &  6.145  & 6.197&  &$7/2^-$     & $0^+$    \\
286 &179 &2053.99&             & 7.18 &       & 10.99  & 11.70  & 5.01   & 4.47   & $-$5.48  & $-$5.60  & 6.330  & 6.437 &  6.148  & 6.199&  &$7/2^-$     & $3/2^+$  \\
287 &180 &2059.75&             & 7.18 &       & 10.77  & 11.90  & 5.76   & 4.57   & $-$5.34  & $-$5.71  & 6.338  & 6.448 &  6.150  & 6.202&  &$7/2^-$     & $0^+$    \\
288 &181 &2064.71&             & 7.17 &       & 10.72  & 12.10  & 4.96   & 4.66   & $-$5.27  & $-$5.81  & 6.347  & 6.459 &  6.152  & 6.204&  &$7/2^-$     & $3/2^+$  \\
289 &182 &2070.24&             & 7.16 &       & 10.49  & 12.29  & 5.53   & 4.76   & $-$5.19  & $-$5.91  & 6.355  & 6.470 &  6.155  & 6.206&  &$7/2^-$     & $0^+$    \\
290 &183 &2075.21&             & 7.16 &       & 10.50  & 12.49  & 4.97   & 4.85   & $-$4.51  & $-$6.01  & 6.364  & 6.482 &  6.157  & 6.209&  &$7/2^-$     & $1/2^+$  \\
291 &184 &2080.40&             & 7.15 &       & 10.16  & 12.66  & 5.19   & 4.94   & $-$4.28  & $-$6.09  & 6.372  & 6.493 &  6.157  & 6.209&  &$13/2^+$    & $0^+$    \\
292 &185 &2082.96&             & 7.13 &       & 7.75   & 13.00  & 2.56   & 5.11   & $-$4.69  & $-$6.26  & 6.385  & 6.507 &  6.169  & 6.221&  &$13/2^+$    & $13/2^-$ \\
293 &186 &2086.76&             & 7.12 &       & 6.36   & 13.33  & 3.80   & 5.27   & $-$3.19  & $-$6.42  & 6.398  & 6.520 &  6.181  & 6.232&  &$13/2^+$    & $0^+$    \\
294 &187 &2089.32&             & 7.11 &       & 6.36   & 13.66  & 2.56   & 5.44   & $-$3.20  & $-$6.60  & 6.412  & 6.533 &  6.194  & 6.246&  &$7/2^-$     & $13/2^-$ \\
295 &188 &2093.12&             & 7.10 &       & 6.36   & 13.98  & 3.80   & 5.60   & $-$3.21  & $-$6.76  & 6.425  & 6.546 &  6.205  & 6.257&  &$7/2^-$     & $0^+$    \\
296 &189 &2095.69&             & 7.08 &       & 6.37   & 14.32  & 2.57   & 5.77   & $-$3.20  & $-$6.93  & 6.438  & 6.559 &  6.218  & 6.269&  &$7/2^-$     & $13/2^-$ \\
297 &190 &2099.50&             & 7.07 &       & 6.38   & 14.64  & 3.81   & 5.94   & $-$3.21  & $-$7.09  & 6.451  & 6.572 &  6.229  & 6.280&  &$7/2^-$     & $0^+$    \\
298 &191 &2102.07&             & 7.05 &       & 6.38   & 14.97  & 2.57   & 6.10   & $-$3.21  & $-$7.26  & 6.464  & 6.585 &  6.241  & 6.292&  &$7/2^-$     & $13/2^-$ \\
299 &192 &2105.89&             & 7.04 &       & 6.39   & 15.29  & 3.82   & 6.26   & $-$3.22  & $-$7.42  & 6.477  & 6.598 &  6.253  & 6.304&  &$7/2^-$     & $0^+$    \\
300 &193 &2108.46&             & 7.03 &       & 6.39   & 15.62  & 2.57   & 6.43   & $-$3.20  & $-$7.58  & 6.490  & 6.611 &  6.265  & 6.316&  &$7/2^-$     & $13/2^-$ \\
301 &194 &2112.28&             & 7.02 &       & 6.39   & 15.93  & 3.82   & 6.58   & $-$3.21  & $-$7.74  & 6.503  & 6.624 &  6.277  & 6.327&  &$7/2^-$     & $0^+$    \\
302 &195 &2114.84&             & 7.00 &       & 6.38   & 16.27  & 2.56   & 6.76   & $-$3.17  & $-$7.91  & 6.516  & 6.637 &  6.290  & 6.341&  &$7/2^-$     & $13/2^-$ \\
303 &196 &2118.67&             & 6.99 &       & 6.39   & 16.58  & 3.83   & 6.91   & $-$3.17  & $-$8.06  & 6.529  & 6.650 &  6.301  & 6.352&  &$7/2^-$     & $0^+$    \\
304 &197 &2121.10&             & 6.98 &       & 6.26   & 16.93  & 2.43   & 7.09   & $-$2.94  & $-$8.24  & 6.543  & 6.663 &  6.316  & 6.367&  &$7/2^-$     & $13/2^-$ \\
305 &198 &2124.92&             & 6.97 &       & 6.25   & 17.22  & 3.82   & 7.24   & $-$2.98  & $-$8.38  & 6.555  & 6.675 &  6.326  & 6.377&  &$7/2^-$     & $0^+$    \\
306 &199 &2126.92&             & 6.95 &       & 5.82   & 17.46  & 2.00   & 7.35   & $-$2.99  & $-$8.50  & 6.566  & 6.688 &  6.333  & 6.384&  &$7/2^-$     & $11/2^-$ \\
307 &200 &2130.47&             & 6.94 &       & 5.55   & 17.70  & 3.55   & 7.47   & $-$2.73  & $-$8.63  & 6.575  & 6.699 &  6.339  & 6.389&  &$7/2^-$     & $0^+$    \\
308 &201 &2132.41&             & 6.92 &       & 5.49   & 17.93  & 1.94   & 7.58   & $-$2.69  & $-$8.75  & 6.586  & 6.711 &  6.344  & 6.394&  &$7/2^-$     & $11/2^-$ \\
309 &202 &2135.73&             & 6.91 &       & 5.26   & 18.17  & 3.32   & 7.70   & $-$2.64  & $-$8.88  & 6.596  & 6.722 &  6.350  & 6.401&  &$7/2^-$     & $0^+$    \\
310 &203 &2137.61&             & 6.90 &       & 5.20   & 18.40  & 1.88   & 7.82   & $-$2.61  & $-$8.99  & 6.606  & 6.734 &  6.356  & 6.406&  &$7/2^-$     & $11/2^-$ \\
311 &204 &2140.85&             & 6.88 &       & 5.12   & 18.64  & 3.24   & 7.93   & $-$2.58  & $-$9.12  & 6.616  & 6.745 &  6.362  & 6.413&  &$7/2^-$     & $0^+$    \\
312 &205 &2142.67&             & 6.87 &       & 5.06   & 18.87  & 1.82   & 8.05   & $-$2.55  & $-$9.24  & 6.626  & 6.757 &  6.368  & 6.418&  &$7/2^-$     & $11/2^-$ \\
313 &206 &2145.87&             & 6.86 &       & 5.02   & 19.12  & 3.20   & 8.17   & $-$2.53  & $-$9.37  & 6.636  & 6.768 &  6.375  & 6.425&  &$7/2^-$     & $0^+$    \\
314 &207 &2147.63&             & 6.84 &       & 4.96   & 19.36  & 1.76   & 8.29   & $-$2.49  & $-$9.48  & 6.646  & 6.779 &  6.380  & 6.430&  &$7/2^-$     & $11/2^-$ \\
315 &208 &2150.80&             & 6.83 &       & 4.93   & 19.60  & 3.17   & 8.41   & $-$2.49  & $-$9.61  & 6.656  & 6.790 &  6.387  & 6.437&  &$7/2^-$     & $0^+$    \\
316 &209 &2152.48&             & 6.81 &       & 4.85   & 19.84  & 1.68   & 8.53   & $-$2.44  & $-$9.73  & 6.666  & 6.802 &  6.393  & 6.443&  &$7/2^-$     & $11/2^-$ \\
317 &210 &2155.65&             & 6.80 &       & 4.85   & 20.16  & 3.17   & 8.65   & $-$2.45  & $-$9.86  & 6.676  & 6.813 &  6.400  & 6.450&  &$7/2^-$     & $0^+$    \\
318 &211 &2157.25&             & 6.78 &       & 4.77   & 20.35  & 1.60   & 8.79   & $-$2.40  & $-$9.99  & 6.687  & 6.824 &  6.407  & 6.457&  &$7/2^-$     & $11/2^-$ \\
319 &212 &2160.43&             & 6.77 &       & 4.78   & 20.59  & 3.18   & 8.91   & $-$2.41  & $-$10.11 & 6.696  & 6.835 &  6.414  & 6.463&  &$7/2^-$     & $0^+$    \\
320 &213 &2161.93&             & 6.76 &       & 4.68   & 20.87  & 1.50   & 9.05   & $-$2.36  & $-$10.25 & 6.707  & 6.846 &  6.422  & 6.472&  &$7/2^-$     & $11/2^-$ \\
321 &214 &2165.12&             & 6.74 &       & 4.69   & 21.08  & 3.19   & 9.15   & $-$2.37  & $-$10.36 & 6.717  & 6.857 &  6.428  & 6.477&  &$7/2^-$     & $0^+$    \\
322 &215 &2166.54&             & 6.73 &       & 4.61   & 21.35  & 1.42   & 9.29   & $-$2.36  & $-$10.50 & 6.727  & 6.868 &  6.435  & 6.485&  &$7/2^-$     & $17/2^+$ \\
323 &216 &2169.75&             & 6.72 &       & 4.63   & 21.59  & 3.21   & 9.41   & $-$2.34  & $-$10.62 & 6.738  & 6.879 &  6.443  & 6.492&  &$7/2^-$     & $0^+$    \\
324 &217 &2171.17&             & 6.70 &       & 4.63   & 21.87  & 1.42   & 9.55   & $-$2.33  & $-$10.75 & 6.748  & 6.890 &  6.450  & 6.500&  &$7/2^-$     & $17/2^+$ \\
325 &218 &2174.32&             & 6.69 &       & 4.57   & 22.10  & 3.15   & 9.66   & $-$2.31  & $-$10.88 & 6.758  & 6.901 &  6.458  & 6.507&  &$7/2^-$     & $0^+$    \\
326 &219 &2175.73&             & 6.67 &       & 4.56   & 22.37  & 1.41   & 9.80   & $-$2.29  & $-$11.01 & 6.768  & 6.912 &  6.466  & 6.515&  &$7/2^-$     & $17/2^+$ \\
327 &220 &2178.84&             & 6.66 &       & 4.52   & 22.60  & 3.11   & 9.92   & $-$2.28  & $-$11.13 & 6.779  & 6.923 &  6.473  & 6.523&  &$7/2^-$     & $0^+$    \\
328 &221 &2180.23&             & 6.65 &       & 4.50   & 22.87  & 1.39   & 10.05  & $-$2.26  & $-$11.26 & 6.789  & 6.934 &  6.481  & 6.530&  &$7/2^-$     & $17/2^+$ \\
329 &222 &2183.32&             & 6.64 &       & 4.48   & 23.11  & 3.09   & 10.17  & $-$2.26  & $-$11.38 & 6.800  & 6.945 &  6.489  & 6.538&  &$7/2^-$     & $0^+$    \\
330 &223 &2184.68&             & 6.62 &       & 4.45   & 23.36  & 1.36   & 10.30  & $-$2.24  & $-$11.51 & 6.810  & 6.955 &  6.497  & 6.546&  &$7/2^-$     & $17/2^+$ \\
331 &224 &2187.76&             & 6.61 &       & 4.44   & 23.60  & 3.08   & 10.42  & $-$2.23  & $-$11.63 & 6.821  & 6.967 &  6.505  & 6.554&  &$7/2^-$     & $0^+$    \\
332 &225 &2189.12&             & 6.59 &       & 4.44   & 23.83  & 1.36   & 10.53  & $-$2.26  & $-$11.74 & 6.831  & 6.978 &  6.512  & 6.561&  &$7/2^-$     & $9/2^-$  \\
333 &226 &2192.15&             & 6.58 &       & 4.39   & 24.07  & 3.03   & 10.66  & $-$2.21  & $-$11.87 & 6.841  & 6.989 &  6.520  & 6.569&  &$7/2^-$     & $0^+$    \\
334 &227 &2193.58&             & 6.57 &       & 4.46   & 24.31  & 1.43   & 10.78  & $-$2.23  & $-$11.99 & 6.852  & 7.000 &  6.528  & 6.577&  &$7/2^-$     & $9/2^-$  \\
335 &228 &2196.50&             & 6.56 &       & 4.35   & 24.52  & 2.92   & 10.88  & $-$2.19  & $-$12.09 & 6.862  & 7.011 &  6.535  & 6.584&  &$7/2^-$     & $0^+$    \\
336 &229 &2197.98&             & 6.54 &       & 4.40   & 24.78  & 1.48   & 11.01  & $-$2.20  & $-$12.22 & 6.873  & 7.022 &  6.543  & 6.592&  &$7/2^-$     & $9/2^-$  \\
337 &230 &2200.81&             & 6.53 &       & 4.31   & 24.96  & 2.83   & 11.10  & $-$2.16  & $-$12.31 & 6.883  & 7.033 &  6.549  & 6.598&  &$7/2^-$     & $0^+$    \\
338 &231 &2202.32&             & 6.52 &       & 4.34   & 25.22  & 1.51   & 11.23  & $-$2.16  & $-$12.44 & 6.894  & 7.044 &  6.558  & 6.607&  &$7/2^-$     & $9/2^-$  \\
339 &232 &2205.06&             & 6.50 &       & 4.25   & 25.37  & 2.74   & 11.31  & $-$2.13  & $-$12.52 & 6.904  & 7.055 &  6.563  & 6.612&  &$7/2^-$     & $0^+$    \\
340 &233 &2206.58&             & 6.49 &       & 4.26   & 25.63  & 1.52   & 11.43  & $-$2.12  & $-$12.64 & 6.915  & 7.066 &  6.572  & 6.621&  &$7/2^-$     & $9/2^-$  \\
341 &234 &2209.25&             & 6.48 &       & 4.19   & 25.77  & 2.67   & 11.50  & $-$2.09  & $-$12.72 & 6.924  & 7.078 &  6.576  & 6.625&  &$7/2^-$     & $0^+$    \\
342 &235 &2210.75&             & 6.46 &       & 4.17   & 26.02  & 1.50   & 11.62  & $-$2.06  & $-$12.84 & 6.935  & 7.089 &  6.585  & 6.633&  &$7/2^-$     & $9/2^-$  \\
343 &236 &2213.37&             & 6.45 &       & 4.12   & 26.15  & 2.62   & 11.69  & $-$2.04  & $-$12.90 & 6.945  & 7.101 &  6.589  & 6.637&  &$7/2^-$     & $0^+$    \\
344 &237 &2214.77&             & 6.44 &       & 4.02   & 26.32  & 1.40   & 11.77  & $-$1.96  & $-$13.01 & 6.955  & 7.112 &  6.596  & 6.644&  &$7/2^-$     & $9/2^-$  \\
345 &238 &2217.36&             & 6.43 &       & 3.99   & 26.48  & 2.59   & 11.86  & $-$1.97  & $-$13.07 & 6.965  & 7.123 &  6.599  & 6.647&  &$7/2^-$     & $0^+$    \\
346 &239 &2218.79&             & 6.41 &       & 4.02   & 26.66  & 1.43   & 11.95  & $-$1.98  & $-$13.15 & 6.975  & 7.135 &  6.603  & 6.651&  &$7/2^-$     & $7/2^-$  \\
347 &240 &2221.15&             & 6.40 &       & 3.79   & 26.75  & 2.36   & 11.99  & $-$1.88  & $-$13.21 & 6.984  & 7.146 &  6.604  & 6.653&  &$7/2^-$     & $0^+$    \\
348 &241 &2222.56&             & 6.39 &       & 3.77   & 26.90  & 1.41   & 12.07  & $-$1.86  & $-$13.28 & 6.994  & 7.158 &  6.608  & 6.656&  &$7/2^-$     & $7/2^-$  \\
349 &242 &2224.80&             & 6.37 &       & 3.65   & 26.99  & 2.24   & 12.12  & $-$1.83  & $-$13.33 & 7.002  & 7.170 &  6.608  & 6.656&  &$7/2^-$     & $0^+$    \\
350 &243 &2226.15&             & 6.36 &       & 3.59   & 27.12  & 1.35   & 12.18  & $-$1.80  & $-$13.39 & 7.012  & 7.182 &  6.611  & 6.659&  &$7/2^-$     & $7/2^-$  \\
351 &244 &2228.34&             & 6.35 &       & 3.54   & 27.21  & 2.19   & 12.23  & $-$1.78  & $-$13.44 & 7.021  & 7.193 &  6.611  & 6.659&  &$7/2^-$     & $0^+$    \\
352 &245 &2229.63&             & 6.33 &       & 3.48   & 27.34  & 1.29   & 12.30  & $-$1.74  & $-$13.50 & 7.031  & 7.205 &  6.613  & 6.661&  &$7/2^-$     & $7/2^-$  \\
353 &246 &2231.81&             & 6.32 &       & 3.47   & 27.44  & 2.18   & 12.35  & $-$1.74  & $-$13.55 & 7.039  & 7.217 &  6.613  & 6.661&  &$7/2^-$     & $0^+$    \\
354 &247 &2233.10&             & 6.31 &       & 3.47   & 27.55  & 1.29   & 12.40  & $-$1.75  & $-$13.61 & 7.049  & 7.229 &  6.615  & 6.663&  &$7/2^-$     & $5/2^-$  \\
355 &248 &2235.20&             & 6.30 &       & 3.39   & 27.64  & 2.10   & 12.45  & $-$1.71  & $-$13.66 & 7.058  & 7.241 &  6.615  & 6.664&  &$7/2^-$     & $0^+$    \\
356 &249 &2236.50&             & 6.28 &       & 3.40   & 27.75  & 1.30   & 12.50  & $-$1.70  & $-$13.71 & 7.068  & 7.253 &  6.617  & 6.665&  &$7/2^-$     & $5/2^-$  \\
357 &250 &2238.53&             & 6.27 &       & 3.33   & 27.85  & 2.03   & 12.56  & $-$1.68  & $-$13.71 & 7.077  & 7.266 &  6.616  & 6.664&  &$13/2^+$    & $0^+$    \\
358 &251 &2239.86&             & 6.26 &       & 3.36   & 27.96  & 1.33   & 12.62  & $-$1.70  & $-$13.76 & 7.088  & 7.279 &  6.617  & 6.665&  &$13/2^+$    & $3/2^-$  \\
359 &252 &2241.81&             & 6.24 &       & 3.28   & 28.05  & 1.95   & 12.67  & $-$1.65  & $-$13.81 & 7.097  & 7.291 &  6.618  & 6.666&  &$13/2^+$    & $0^+$    \\
360 &253 &2243.15&             & 6.23 &       & 3.29   & 28.15  & 1.34   & 12.72  & $-$1.65  & $-$13.86 & 7.107  & 7.304 &  6.619  & 6.667&  &$13/2^+$    & $3/2^-$  \\
361 &254 &2245.03&             & 6.22 &       & 3.22   & 28.24  & 1.88   & 12.77  & $-$1.61  & $-$13.91 & 7.117  & 7.317 &  6.619  & 6.667&  &$13/2^+$    & $0^+$    \\
362 &255 &2246.37&             & 6.21 &       & 3.22   & 28.32  & 1.34   & 12.81  & $-$1.65  & $-$13.95 & 7.128  & 7.331 &  6.620  & 6.668&  &$13/2^+$    & $1/2^-$  \\
363 &256 &2248.17&             & 6.19 &       & 3.14   & 28.40  & 1.80   & 12.85  & $-$1.56  & $-$13.99 & 7.138  & 7.343 &  6.620  & 6.668&  &$13/2^+$    & $0^+$    \\
364 &257 &2249.62&             & 6.18 &       & 3.25   & 28.48  & 1.45   & 12.89  & $-$0.94  & $-$14.03 & 7.149  & 7.357 &  6.621  & 6.669&  &$13/2^+$    & $1/2^-$  \\
365 &258 &2251.19&             & 6.17 &       & 3.02   & 28.54  & 1.57   & 12.92  & $-$0.66  & $-$14.06 & 7.160  & 7.372 &  6.621  & 6.669&  &$13/2^+$    & $0^+$    \\
366 &259 &2249.98&             & 6.15 &       & 0.36   & 28.55  & \underline{  $-$1.21}  & 12.93  & $-$0.68  & $-$14.07 & 7.186  & 7.407 &  6.621  & 6.669&  & $13/2^+$     &$1/2^+$ \\
367 &260 &2249.58&             & 6.13 &       & \underline{  $-$1.61}  & 28.87  & \underline{  $-$0.40}  & 13.09  & \underline{  0.77}   & $-$14.24 & 7.182  & 7.395 &  6.638  & 6.686&  & $13/2^+$    &$0^+$  \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=108~~(\rm{Hs})$} &\\
254 &146 &1828.24&             & 7.20 &       &        & 0.46   &        & 1.21   & $-$8.26  & \underline{  0.05}   & 6.037  & 6.074 &  5.988  & 6.041&  & $0^+$         & $0^+$\\
255 &147 &1835.37&             & 7.20 &       &        & 0.85   & 7.13   & 1.37   & $-$8.19  & $-$0.15  & 6.047  & 6.085 &  5.994  & 6.047&  &$0^+$      &$15/2^-$  \\
256 &148 &1844.51&             & 7.21 &       & 16.27  & 1.23   & 9.14   & 1.56   & $-$8.14  & $-$0.34  & 6.056  & 6.096 &  6.000  & 6.053&  &$0^+$      &$0^+$     \\
257 &149 &1851.56&             & 7.20 &       & 16.19  & 1.62   & 7.05   & 1.76   & $-$8.09  & $-$0.53  & 6.065  & 6.107 &  6.005  & 6.058&  &$0^+$      &$9/2^+$   \\
258 &150 &1860.56&             & 7.21 &       & 16.05  & 2.01   & 9.00   & 1.95   & $-$8.03  & $-$0.72  & 6.074  & 6.119 &  6.011  & 6.064&  &$0^+$      &$0^+$     \\
259 &151 &1867.54&             & 7.21 &       & 15.98  & 2.39   & 6.98   & 2.15   & $-$7.98  & $-$0.91  & 6.083  & 6.130 &  6.017  & 6.070&  &$0^+$      &$9/2^+$   \\
260 &152 &1876.40&             & 7.22 &       & 15.84  & 2.77   & 8.86   & 2.33   & $-$7.92  & $-$1.10  & 6.092  & 6.141 &  6.023  & 6.076&  &$0^+$      &$0^+$     \\
261 &153 &1883.31&             & 7.22 &       & 15.77  & 3.16   & 6.91   & 2.52   & $-$7.88  & $-$1.28  & 6.101  & 6.151 &  6.029  & 6.082&  &$0^+$      &$9/2^+$   \\
262 &154 &1892.03&             & 7.22 &       & 15.63  & 3.51   & 8.72   & 2.70   & $-$7.82  & $-$1.47  & 6.110  & 6.162 &  6.034  & 6.087&  &$0^+$      &$0^+$     \\
263 &155 &1898.88&             & 7.22 &       & 15.57  & 3.91   & 6.85   & 2.90   & $-$7.77  & $-$1.66  & 6.119  & 6.173 &  6.041  & 6.093&  &$0^+$      &$9/2^+$   \\
264 &156 &1907.48&     1926.77 & 7.23 &  7.30 & 15.45  & 4.26   & 8.60   & 3.08   & $-$7.72  & $-$1.84  & 6.128  & 6.184 &  6.046  & 6.098&  &$0^+$      &$0^+$     \\
265 &157 &1914.26&     1933.50 & 7.22 &  7.30 & 15.38  & 4.66   & 6.78   & 3.27   & $-$7.67  & $-$2.03  & 6.137  & 6.194 &  6.052  & 6.105&  &$0^+$      &$9/2^+$   \\
266 &158 &1922.75&  1941.34    & 7.23 & 7.30  & 15.27  & 5.00   & 8.49   & 3.46   & $-$7.62  & $-$2.21  & 6.145  & 6.205 &  6.057  & 6.110&  &$0^+$      &$0^+$     \\
267 &159 &1929.43&             & 7.23 &       & 15.17  & 5.39   & 6.68   & 3.63   & $-$7.55  & $-$2.39  & 6.155  & 6.216 &  6.064  & 6.116&  &$0^+$      &$9/2^+$   \\
268 &160 &1937.81&             & 7.23 &       & 15.06  & 5.72   & 8.38   & 3.82   & $-$7.51  & $-$2.57  & 6.163  & 6.226 &  6.068  & 6.121&  &$0^+$      &$0^+$     \\
269 &161 &1944.38&             & 7.23 &       & 14.95  & 6.12   & 6.57   & 4.01   & $-$7.41  & $-$2.76  & 6.172  & 6.236 &  6.075  & 6.127&  &$0^+$      &$9/2^+$   \\
270 &162 &1952.65&             & 7.23 &       & 14.84  & 6.45   & 8.27   & 4.18   & $-$7.36  & $-$2.93  & 6.180  & 6.247 &  6.079  & 6.132&  &$0^+$      &$0^+$     \\
271 &163 &1958.97&             & 7.23 &       & 14.59  & 6.84   & 6.32   & 4.37   & $-$7.13  & $-$3.12  & 6.190  & 6.257 &  6.086  & 6.139&  &$0^+$      &$9/2^+$   \\
272 &164 &1967.15&             & 7.23 &       & 14.50  & 7.15   & 8.18   & 4.55   & $-$7.12  & $-$3.29  & 6.198  & 6.268 &  6.091  & 6.143&  &$0^+$      &$0^+$     \\
273 &165 &1973.52&             & 7.23 &       & 14.55  & 7.50   & 6.37   & 4.72   & $-$7.13  & $-$3.46  & 6.208  & 6.279 &  6.097  & 6.149&  &$0^+$      &$7/2^+$   \\
274 &166 &1981.05&             & 7.23 &       & 13.90  & 7.78   & 7.53   & 4.88   & $-$6.86  & $-$3.61  & 6.218  & 6.292 &  6.103  & 6.155&  &$0^+$      &$0^+$     \\
275 &167 &1987.31&             & 7.23 &       & 13.79  & 8.10   & 6.26   & 5.04   & $-$6.80  & $-$3.77  & 6.228  & 6.304 &  6.109  & 6.161&  &$0^+$      &$7/2^+$   \\
276 &168 &1994.53&             & 7.23 &       & 13.48  & 8.37   & 7.22   & 5.19   & $-$6.70  & $-$3.92  & 6.238  & 6.316 &  6.115  & 6.168&  &$0^+$      &$0^+$     \\
277 &169 &2000.68&             & 7.22 &       & 13.37  & 8.69   & 6.15   & 5.35   & $-$6.63  & $-$4.08  & 6.248  & 6.328 &  6.122  & 6.174&  &$0^+$      &$7/2^+$   \\
278 &170 &2007.75&             & 7.22 &       & 13.22  & 8.98   & 7.07   & 5.51   & $-$6.56  & $-$4.22  & 6.258  & 6.340 &  6.128  & 6.180&  &$0^+$      &$0^+$     \\
279 &171 &2013.75&             & 7.22 &       & 13.07  & 9.32   & 6.00   & 5.68   & $-$6.29  & $-$4.40  & 6.269  & 6.352 &  6.135  & 6.187&  &$0^+$      &$7/2^+$   \\
280 &172 &2020.65&             & 7.22 &       & 12.90  & 9.58   & 6.90   & 5.82   & $-$6.27  & $-$4.53  & 6.278  & 6.363 &  6.140  & 6.192&  &$0^+$      &$0^+$     \\
281 &173 &2026.23&             & 7.21 &       & 12.48  & 9.82   & 5.58   & 5.94   & $-$6.25  & $-$4.66  & 6.286  & 6.374 &  6.143  & 6.195&  &$0^+$      &$5/2^+$   \\
282 &174 &2032.64&             & 7.21 &       & 11.99  & 10.02  & 6.41   & 6.05   & $-$5.91  & $-$4.76  & 6.293  & 6.384 &  6.145  & 6.197&  &$0^+$      &$0^+$     \\
283 &175 &2038.01&             & 7.20 &       & 11.78  & 10.24  & 5.37   & 6.16   & $-$5.82  & $-$4.87  & 6.301  & 6.394 &  6.147  & 6.199&  &$0^+$      &$5/2^+$   \\
284 &176 &2044.20&             & 7.20 &       & 11.56  & 10.45  & 6.19   & 6.28   & $-$5.75  & $-$4.98  & 6.308  & 6.404 &  6.149  & 6.201&  &$0^+$      &$0^+$     \\
285 &177 &2049.39&             & 7.19 &       & 11.38  & 10.66  & 5.19   & 6.39   & $-$5.64  & $-$5.09  & 6.316  & 6.415 &  6.151  & 6.203&  &$0^+$      &$5/2^+$   \\
286 &178 &2055.48&             & 7.19 &       & 11.28  & 10.88  & 6.09   & 6.50   & $-$5.61  & $-$5.20  & 6.324  & 6.425 &  6.154  & 6.205&  &$0^+$      &$0^+$     \\
287 &179 &2060.61&             & 7.18 &       & 11.22  & 11.09  & 5.13   & 6.62   & $-$5.60  & $-$5.31  & 6.332  & 6.436 &  6.156  & 6.207&  &$0^+$      &$3/2^+$   \\
288 &180 &2066.49&             & 7.18 &       & 11.01  & 11.31  & 5.88   & 6.74   & $-$5.46  & $-$5.42  & 6.340  & 6.447 &  6.158  & 6.210&  &$0^+$      &$0^+$     \\
289 &181 &2071.56&             & 7.17 &       & 10.95  & 11.51  & 5.07   & 6.85   & $-$5.39  & $-$5.52  & 6.348  & 6.458 &  6.160  & 6.212&  &$0^+$      &$3/2^+$   \\
290 &182 &2077.21&             & 7.16 &       & 10.72  & 11.73  & 5.65   & 6.97   & $-$5.31  & $-$5.63  & 6.357  & 6.469 &  6.163  & 6.214&  &$0^+$      &$0^+$     \\
291 &183 &2082.29&             & 7.16 &       & 10.73  & 11.93  & 5.08   & 7.08   & $-$5.04  & $-$5.74  & 6.365  & 6.481 &  6.165  & 6.217&  &$0^+$      &$1/2^+$   \\
292 &184 &2087.57&             & 7.15 &       & 10.36  & 12.11  & 5.28   & 7.17   & $-$4.40  & $-$5.82  & 6.374  & 6.492 &  6.167  & 6.218&  &$0^+$      &$0^+$     \\
293 &185 &2090.30&             & 7.13 &       & 8.01   & 12.45  & 2.73   & 7.34   & $-$4.74  & $-$5.99  & 6.387  & 6.506 &  6.179  & 6.230&  &$0^+$      &$13/2^-$  \\
294 &186 &2094.26&             & 7.12 &       & 6.69   & 12.77  & 3.96   & 7.50   & $-$3.36  & $-$6.16  & 6.400  & 6.519 &  6.190  & 6.241&  &$0^+$      &$0^+$     \\
295 &187 &2096.99&             & 7.11 &       & 6.69   & 13.11  & 2.73   & 7.67   & $-$3.36  & $-$6.32  & 6.413  & 6.532 &  6.202  & 6.253&  &$0^+$      &$13/2^-$  \\
296 &188 &2100.95&             & 7.10 &       & 6.69   & 13.43  & 3.96   & 7.83   & $-$3.36  & $-$6.48  & 6.426  & 6.545 &  6.213  & 6.264&  &$0^+$      &$0^+$     \\
297 &189 &2103.68&             & 7.08 &       & 6.69   & 13.76  & 2.73   & 7.99   & $-$3.36  & $-$6.65  & 6.439  & 6.558 &  6.225  & 6.277&  &$0^+$      &$13/2^-$  \\
298 &190 &2107.64&             & 7.07 &       & 6.69   & 14.08  & 3.96   & 8.14   & $-$3.37  & $-$6.81  & 6.452  & 6.571 &  6.237  & 6.288&  &$0^+$      &$0^+$     \\
299 &191 &2110.38&             & 7.06 &       & 6.70   & 14.41  & 2.74   & 8.31   & $-$3.36  & $-$6.97  & 6.465  & 6.584 &  6.249  & 6.300&  &$0^+$      &$13/2^-$  \\
300 &192 &2114.35&             & 7.05 &       & 6.71   & 14.72  & 3.97   & 8.46   & $-$3.37  & $-$7.13  & 6.478  & 6.597 &  6.260  & 6.311&  &$0^+$      &$0^+$     \\
301 &193 &2117.08&             & 7.03 &       & 6.70   & 15.05  & 2.73   & 8.62   & $-$3.35  & $-$7.29  & 6.491  & 6.610 &  6.273  & 6.324&  &$0^+$      &$13/2^-$  \\
302 &194 &2121.06&             & 7.02 &       & 6.71   & 15.36  & 3.98   & 8.78   & $-$3.36  & $-$7.44  & 6.504  & 6.623 &  6.284  & 6.335&  &$0^+$      &$0^+$     \\
303 &195 &2123.78&             & 7.01 &       & 6.70   & 15.70  & 2.72   & 8.94   & $-$3.32  & $-$7.61  & 6.517  & 6.636 &  6.297  & 6.348&  &$0^+$      &$13/2^-$  \\
304 &196 &2127.76&             & 7.00 &       & 6.70   & 16.00  & 3.98   & 9.09   & $-$3.32  & $-$7.76  & 6.530  & 6.648 &  6.309  & 6.359&  &$0^+$      &$0^+$     \\
305 &197 &2130.37&             & 6.98 &       & 6.59   & 16.36  & 2.61   & 9.27   & $-$3.08  & $-$7.92  & 6.544  & 6.662 &  6.324  & 6.374&  &$0^+$      &$13/2^-$  \\
306 &198 &2134.32&             & 6.97 &       & 6.56   & 16.64  & 3.95   & 9.40   & $-$3.12  & $-$8.07  & 6.556  & 6.674 &  6.334  & 6.384&  &$0^+$      &$0^+$     \\
307 &199 &2136.46&             & 6.96 &       & 6.09   & 16.89  & 2.14   & 9.54   & $-$3.13  & $-$8.19  & 6.567  & 6.686 &  6.341  & 6.391&  &$0^+$      &$11/2^-$  \\
308 &200 &2140.13&             & 6.95 &       & 5.81   & 17.13  & 3.67   & 9.66   & $-$2.85  & $-$8.32  & 6.576  & 6.697 &  6.346  & 6.396&  &$0^+$      &$0^+$     \\
309 &201 &2142.19&             & 6.93 &       & 5.73   & 17.36  & 2.06   & 9.78   & $-$2.82  & $-$8.44  & 6.586  & 6.709 &  6.351  & 6.401&  &$0^+$      &$11/2^-$  \\
310 &202 &2145.65&             & 6.92 &       & 5.52   & 17.62  & 3.46   & 9.92   & $-$2.76  & $-$8.57  & 6.596  & 6.720 &  6.358  & 6.408&  &$0^+$      &$0^+$     \\
311 &203 &2147.65&             & 6.91 &       & 5.46   & 17.86  & 2.00   & 10.04  & $-$2.73  & $-$8.69  & 6.606  & 6.732 &  6.363  & 6.413&  &$0^+$      &$11/2^-$  \\
312 &204 &2151.03&             & 6.89 &       & 5.38   & 18.11  & 3.38   & 10.18  & $-$2.71  & $-$8.82  & 6.616  & 6.743 &  6.370  & 6.420&  &$0^+$      &$0^+$     \\
313 &205 &2152.97&             & 6.88 &       & 5.32   & 18.35  & 1.94   & 10.30  & $-$2.67  & $-$8.94  & 6.626  & 6.754 &  6.375  & 6.425&  &$0^+$      &$11/2^-$  \\
314 &206 &2156.30&             & 6.87 &       & 5.27   & 18.60  & 3.33   & 10.43  & $-$2.66  & $-$9.07  & 6.636  & 6.765 &  6.382  & 6.432&  &$0^+$      &$0^+$     \\
315 &207 &2158.17&             & 6.85 &       & 5.20   & 18.83  & 1.87   & 10.54  & $-$2.62  & $-$9.19  & 6.646  & 6.777 &  6.387  & 6.437&  &$0^+$      &$11/2^-$  \\
316 &208 &2161.48&             & 6.84 &       & 5.18   & 19.09  & 3.31   & 10.68  & $-$2.61  & $-$9.32  & 6.656  & 6.788 &  6.394  & 6.444&  &$0^+$      &$0^+$     \\
317 &209 &2163.29&             & 6.82 &       & 5.12   & 19.34  & 1.81   & 10.81  & $-$2.57  & $-$9.45  & 6.666  & 6.799 &  6.401  & 6.450&  &$0^+$      &$11/2^-$  \\
318 &210 &2166.58&             & 6.81 &       & 5.10   & 19.58  & 3.29   & 10.93  & $-$2.57  & $-$9.57  & 6.676  & 6.810 &  6.407  & 6.457&  &$0^+$      &$0^+$     \\
319 &211 &2168.31&             & 6.80 &       & 5.02   & 19.85  & 1.73   & 11.06  & $-$2.52  & $-$9.70  & 6.686  & 6.821 &  6.414  & 6.464&  &$0^+$      &$11/2^-$  \\
320 &212 &2171.61&             & 6.79 &       & 5.03   & 20.09  & 3.30   & 11.18  & $-$2.53  & $-$9.83  & 6.696  & 6.832 &  6.421  & 6.470&  &$0^+$      &$0^+$     \\
321 &213 &2173.25&             & 6.77 &       & 4.94   & 20.37  & 1.64   & 11.32  & $-$2.48  & $-$9.96  & 6.707  & 6.843 &  6.429  & 6.479&  &$0^+$      &$11/2^-$  \\
322 &214 &2176.56&             & 6.76 &       & 4.95   & 20.59  & 3.31   & 11.44  & $-$2.50  & $-$10.08 & 6.716  & 6.854 &  6.435  & 6.484&  &$0^+$      &$0^+$     \\
323 &215 &2178.12&             & 6.74 &       & 4.87   & 20.87  & 1.56   & 11.58  & $-$2.49  & $-$10.21 & 6.727  & 6.865 &  6.442  & 6.492&  &$0^+$      &$17/2^+$  \\
324 &216 &2181.44&             & 6.73 &       & 4.88   & 21.10  & 3.32   & 11.69  & $-$2.46  & $-$10.33 & 6.737  & 6.876 &  6.450  & 6.499&  &$0^+$      &$0^+$     \\
325 &217 &2183.00&             & 6.72 &       & 4.88   & 21.38  & 1.56   & 11.83  & $-$2.45  & $-$10.47 & 6.747  & 6.887 &  6.457  & 6.507&  &$0^+$      &$17/2^+$  \\
326 &218 &2186.27&             & 6.71 &       & 4.83   & 21.61  & 3.27   & 11.95  & $-$2.43  & $-$10.59 & 6.758  & 6.898 &  6.465  & 6.514&  &$0^+$      &$0^+$     \\
327 &219 &2187.81&             & 6.69 &       & 4.81   & 21.88  & 1.54   & 12.08  & $-$2.42  & $-$10.72 & 6.768  & 6.909 &  6.473  & 6.522&  &$0^+$      &$17/2^+$  \\
328 &220 &2191.04&             & 6.68 &       & 4.77   & 22.12  & 3.23   & 12.20  & $-$2.40  & $-$10.84 & 6.778  & 6.920 &  6.480  & 6.530&  &$0^+$      &$0^+$     \\
329 &221 &2192.56&             & 6.66 &       & 4.75   & 22.38  & 1.52   & 12.33  & $-$2.38  & $-$10.97 & 6.788  & 6.930 &  6.488  & 6.537&  &$0^+$      &$17/2^+$  \\
330 &222 &2195.77&             & 6.65 &       & 4.73   & 22.62  & 3.21   & 12.45  & $-$2.38  & $-$11.09 & 6.799  & 6.941 &  6.496  & 6.545&  &$0^+$      &$0^+$     \\
331 &223 &2197.26&             & 6.64 &       & 4.70   & 22.88  & 1.49   & 12.58  & $-$2.35  & $-$11.21 & 6.809  & 6.952 &  6.504  & 6.553&  &$0^+$      &$17/2^+$  \\
332 &224 &2200.45&             & 6.63 &       & 4.68   & 23.11  & 3.19   & 12.69  & $-$2.35  & $-$11.33 & 6.820  & 6.963 &  6.512  & 6.561&  &$0^+$      &$0^+$     \\
333 &225 &2201.93&             & 6.61 &       & 4.67   & 23.34  & 1.48   & 12.81  & $-$2.38  & $-$11.44 & 6.830  & 6.975 &  6.519  & 6.568&  &$0^+$      &$9/2^-$   \\
334 &226 &2205.08&             & 6.60 &       & 4.63   & 23.59  & 3.15   & 12.93  & $-$2.32  & $-$11.56 & 6.840  & 6.985 &  6.527  & 6.576&  &$0^+$      &$0^+$     \\
335 &227 &2206.63&             & 6.59 &       & 4.70   & 23.83  & 1.55   & 13.05  & $-$2.34  & $-$11.68 & 6.851  & 6.996 &  6.535  & 6.584&  &$0^+$      &$9/2^-$   \\
336 &228 &2209.66&             & 6.58 &       & 4.58   & 24.04  & 3.03   & 13.16  & $-$2.29  & $-$11.78 & 6.861  & 7.007 &  6.542  & 6.591&  &$0^+$      &$0^+$     \\
337 &229 &2211.26&             & 6.56 &       & 4.63   & 24.29  & 1.60   & 13.28  & $-$2.31  & $-$11.90 & 6.872  & 7.018 &  6.551  & 6.599&  &$0^+$      &$9/2^-$   \\
338 &230 &2214.18&             & 6.55 &       & 4.52   & 24.47  & 2.92   & 13.37  & $-$2.26  & $-$12.00 & 6.882  & 7.029 &  6.557  & 6.605&  &$0^+$      &$0^+$     \\
339 &231 &2215.82&             & 6.54 &       & 4.56   & 24.73  & 1.64   & 13.50  & $-$2.26  & $-$12.12 & 6.892  & 7.040 &  6.565  & 6.614&  &$0^+$      &$9/2^-$   \\
340 &232 &2218.64&             & 6.53 &       & 4.46   & 24.89  & 2.82   & 13.58  & $-$2.22  & $-$12.20 & 6.902  & 7.052 &  6.570  & 6.619&  &$0^+$      &$0^+$     \\
341 &233 &2220.28&             & 6.51 &       & 4.46   & 25.13  & 1.64   & 13.70  & $-$2.21  & $-$12.31 & 6.913  & 7.063 &  6.579  & 6.627&  &$0^+$      &$9/2^-$   \\
342 &234 &2223.03&             & 6.50 &       & 4.39   & 25.28  & 2.75   & 13.78  & $-$2.18  & $-$12.39 & 6.923  & 7.074 &  6.583  & 6.632&  &$0^+$      &$0^+$     \\
343 &235 &2224.64&             & 6.49 &       & 4.36   & 25.51  & 1.61   & 13.89  & $-$2.15  & $-$12.50 & 6.934  & 7.085 &  6.592  & 6.640&  &$0^+$      &$9/2^-$   \\
344 &236 &2227.33&             & 6.47 &       & 4.30   & 25.65  & 2.69   & 13.96  & $-$2.13  & $-$12.57 & 6.943  & 7.097 &  6.596  & 6.644&  &$0^+$      &$0^+$     \\
345 &237 &2228.84&             & 6.46 &       & 4.20   & 25.84  & 1.51   & 14.07  & $-$2.04  & $-$12.68 & 6.954  & 7.108 &  6.603  & 6.651&  &$0^+$      &$9/2^-$   \\
346 &238 &2231.49&             & 6.45 &       & 4.16   & 25.99  & 2.65   & 14.13  & $-$2.04  & $-$12.74 & 6.963  & 7.120 &  6.606  & 6.654&  &$0^+$      &$0^+$     \\
347 &239 &2233.02&             & 6.44 &       & 4.18   & 26.18  & 1.53   & 14.23  & $-$2.05  & $-$12.83 & 6.974  & 7.132 &  6.610  & 6.659&  &$0^+$      &$7/2^-$   \\
348 &240 &2235.42&             & 6.42 &       & 3.93   & 26.26  & 2.40   & 14.27  & $-$1.95  & $-$12.89 & 6.982  & 7.143 &  6.611  & 6.660&  &$0^+$      &$0^+$     \\
349 &241 &2236.90&             & 6.41 &       & 3.88   & 26.41  & 1.48   & 14.34  & $-$1.92  & $-$12.96 & 6.992  & 7.154 &  6.615  & 6.663&  &$0^+$      &$7/2^-$   \\
350 &242 &2239.19&             & 6.40 &       & 3.77   & 26.51  & 2.29   & 14.39  & $-$1.89  & $-$13.02 & 7.000  & 7.166 &  6.614  & 6.663&  &$0^+$      &$0^+$     \\
351 &243 &2240.61&             & 6.38 &       & 3.71   & 26.64  & 1.42   & 14.46  & $-$1.85  & $-$13.09 & 7.010  & 7.178 &  6.617  & 6.665&  &$0^+$      &$7/2^-$   \\
352 &244 &2242.85&             & 6.37 &       & 3.66   & 26.74  & 2.24   & 14.51  & $-$1.84  & $-$13.14 & 7.018  & 7.189 &  6.617  & 6.665&  &$0^+$      &$0^+$     \\
353 &245 &2244.20&             & 6.36 &       & 3.59   & 26.87  & 1.35   & 14.57  & $-$1.80  & $-$13.21 & 7.028  & 7.201 &  6.619  & 6.667&  &$0^+$      &$7/2^-$   \\
354 &246 &2246.43&             & 6.35 &       & 3.58   & 26.97  & 2.23   & 14.62  & $-$1.80  & $-$13.26 & 7.037  & 7.212 &  6.619  & 6.668&  &$0^+$      &$0^+$     \\
355 &247 &2247.79&             & 6.33 &       & 3.59   & 27.09  & 1.36   & 14.69  & $-$1.81  & $-$13.33 & 7.047  & 7.225 &  6.621  & 6.669&  &$0^+$      &$5/2^-$   \\
356 &248 &2249.94&             & 6.32 &       & 3.51   & 27.19  & 2.15   & 14.74  & $-$1.76  & $-$13.38 & 7.056  & 7.236 &  6.622  & 6.670&  &$0^+$      &$0^+$     \\
357 &249 &2251.30&             & 6.31 &       & 3.51   & 27.30  & 1.36   & 14.80  & $-$1.75  & $-$13.44 & 7.065  & 7.249 &  6.623  & 6.671&  &$0^+$      &$5/2^-$   \\
358 &250 &2253.37&             & 6.29 &       & 3.43   & 27.40  & 2.07   & 14.84  & $-$1.72  & $-$13.49 & 7.075  & 7.261 &  6.624  & 6.672&  &$0^+$      &$0^+$     \\
359 &251 &2254.76&             & 6.28 &       & 3.46   & 27.52  & 1.39   & 14.90  & $-$1.74  & $-$13.54 & 7.085  & 7.274 &  6.625  & 6.673&  &$0^+$      &$3/2^-$   \\
360 &252 &2256.74&             & 6.27 &       & 3.37   & 27.60  & 1.98   & 14.93  & $-$1.69  & $-$13.59 & 7.094  & 7.286 &  6.626  & 6.674&  &$0^+$      &$0^+$     \\
361 &253 &2258.13&             & 6.26 &       & 3.37   & 27.70  & 1.39   & 14.98  & $-$1.70  & $-$13.65 & 7.105  & 7.299 &  6.627  & 6.675&  &$0^+$      &$3/2^-$   \\
362 &254 &2260.04&             & 6.24 &       & 3.30   & 27.78  & 1.91   & 15.01  & $-$1.65  & $-$13.69 & 7.114  & 7.312 &  6.627  & 6.675&  &$0^+$      &$0^+$     \\
363 &255 &2261.42&             & 6.23 &       & 3.29   & 27.86  & 1.38   & 15.05  & $-$1.68  & $-$13.73 & 7.125  & 7.326 &  6.628  & 6.676&  &$0^+$      &$1/2^-$   \\
364 &256 &2263.26&             & 6.22 &       & 3.22   & 27.94  & 1.84   & 15.09  & $-$1.60  & $-$13.77 & 7.135  & 7.338 &  6.628  & 6.676&  &$0^+$      &$0^+$     \\
365 &257 &2264.74&             & 6.20 &       & 3.32   & 28.01  & 1.48   & 15.12  & $-$0.94  & $-$13.81 & 7.146  & 7.352 &  6.628  & 6.677&  &$0^+$      &$1/2^-$   \\
366 &258 &2266.35&             & 6.19 &       & 3.09   & 28.08  & 1.61   & 15.16  & $-$0.69  & $-$13.84 & 7.157  & 7.367 &  6.629  & 6.677&  &$0^+$      &$0^+$     \\
367 &259 &2265.13&             & 6.17 &       & 0.39   & 28.08  & \underline{  $-$1.22}  & 15.15  & $-$0.76  & $-$13.84 & 7.183  & 7.402 &  6.628  & 6.676&  & $0^+$         & $1/2^+$\\
368 &260 &2264.91&             & 6.15 &       & \underline{  $-$1.44}  & 28.42  & \underline{  $-$0.22}  & 15.33  & \underline{  0.69}   & $-$14.02 & 7.179  & 7.389 &  6.647  & 6.695&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &18.96  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=109~~(\rm{Mt})$} &\\
%255 &146 &1827.00&             & 7.16 &       &        & \underline{  $-$0.03}  &        & \underline{  $-$1.24}  & $-$8.46  & \underline{  0.35}   & 6.043  & 6.075 &  5.998  & 6.052&  &$7/2^-$          & $0^+$\\
256 &147 &1834.34&             & 7.17 &       &        & 0.34   & 7.34   & \underline{  $-$1.03}  & $-$8.39  & \underline{  0.16}   & 6.052  & 6.086 &  6.005  & 6.058&  & $7/2^-$         & $15/2^-$\\
257 &148 &1843.66&             & 7.17 &       & 16.66  & 0.71   & 9.32   & \underline{  $-$0.85}  & $-$8.33  & $-$0.04  & 6.061  & 6.098 &  6.010  & 6.063&  &$7/2^-$        & $0^+$    \\
258 &149 &1850.89&             & 7.17 &       & 16.55  & 1.09   & 7.23   & \underline{  $-$0.67}  & $-$8.29  & $-$0.23  & 6.070  & 6.109 &  6.015  & 6.068&  &$7/2^-$        & $9/2^+$  \\
259 &150 &1860.09&             & 7.18 &       & 16.43  & 1.48   & 9.20   & \underline{  $-$0.47}  & $-$8.22  & $-$0.41  & 6.079  & 6.120 &  6.022  & 6.075&  &$7/2^-$        & $0^+$    \\
260 &151 &1867.26&             & 7.18 &       & 16.37  & 1.87   & 7.17   & \underline{  $-$0.28}  & $-$8.18  & $-$0.60  & 6.088  & 6.131 &  6.027  & 6.080&  &$7/2^-$        & $9/2^+$  \\
261 &152 &1876.31&             & 7.19 &       & 16.22  & 2.24   & 9.05   & \underline{  $-$0.09}  & $-$8.11  & $-$0.79  & 6.097  & 6.142 &  6.033  & 6.086&  &$7/2^-$        & $0^+$    \\
262 &153 &1883.41&             & 7.19 &       & 16.15  & 2.62   & 7.10   & 0.10   & $-$8.07  & $-$0.98  & 6.105  & 6.152 &  6.039  & 6.092&  &$7/2^-$        &$9/2^+$  \\
263 &154 &1892.32&             & 7.20 &       & 16.01  & 2.99   & 8.91   & 0.29   & $-$8.01  & $-$1.16  & 6.114  & 6.163 &  6.044  & 6.097&  &$7/2^-$        &$0^+$    \\
264 &155 &1899.36&             & 7.19 &       & 15.95  & 3.38   & 7.04   & 0.48   & $-$7.96  & $-$1.35  & 6.123  & 6.174 &  6.050  & 6.103&  &$7/2^-$        &$9/2^+$  \\
265 &156 &1908.14&             & 7.20 &       & 15.82  & 3.74   & 8.78   & 0.66   & $-$7.91  & $-$1.53  & 6.132  & 6.185 &  6.056  & 6.108&  &$7/2^-$        &$0^+$    \\
266 &157 &1915.10&             & 7.20 &       & 15.74  & 4.11   & 6.96   & 0.84   & $-$7.85  & $-$1.71  & 6.141  & 6.195 &  6.062  & 6.114&  &$7/2^-$        &$9/2^+$  \\
267 &158 &1923.76&             & 7.21 &       & 15.62  & 4.47   & 8.66   & 1.01   & $-$7.80  & $-$1.90  & 6.149  & 6.206 &  6.067  & 6.119&  &$7/2^-$        &$0^+$    \\
268 &159 &1930.64&             & 7.20 &       & 15.54  & 4.84   & 6.88   & 1.21   & $-$7.74  & $-$2.08  & 6.158  & 6.216 &  6.073  & 6.125&  &$7/2^-$        &$9/2^+$  \\
269 &160 &1939.19&             & 7.21 &       & 15.43  & 5.20   & 8.55   & 1.38   & $-$7.69  & $-$2.27  & 6.167  & 6.227 &  6.078  & 6.130&  &$7/2^-$        &$0^+$    \\
270 &161 &1945.95&             & 7.21 &       & 15.31  & 5.58   & 6.76   & 1.57   & $-$7.59  & $-$2.44  & 6.176  & 6.237 &  6.084  & 6.136&  &$7/2^-$        &$9/2^+$  \\
271 &162 &1954.39&             & 7.21 &       & 15.20  & 5.92   & 8.44   & 1.74   & $-$7.54  & $-$2.63  & 6.184  & 6.247 &  6.089  & 6.141&  &$7/2^-$        &$0^+$    \\
272 &163 &1960.91&             & 7.21 &       & 14.96  & 6.31   & 6.52   & 1.94   & $-$7.29  & $-$2.81  & 6.193  & 6.257 &  6.095  & 6.147&  &$7/2^-$        &$9/2^+$  \\
273 &164 &1969.23&             & 7.21 &       & 14.84  & 6.63   & 8.32   & 2.08   & $-$7.29  & $-$2.99  & 6.201  & 6.268 &  6.100  & 6.152&  &$7/2^-$        &$0^+$    \\
274 &165 &1975.77&             & 7.21 &       & 14.86  & 6.97   & 6.54   & 2.25   & $-$7.29  & $-$3.16  & 6.211  & 6.279 &  6.106  & 6.158&  &$7/2^-$        &$7/2^+$  \\
275 &166 &1983.42&             & 7.21 &       & 14.19  & 7.25   & 7.65   & 2.37   & $-$7.01  & $-$3.31  & 6.221  & 6.292 &  6.112  & 6.164&  &$7/2^-$        &$0^+$    \\
276 &167 &1989.83&             & 7.21 &       & 14.06  & 7.56   & 6.41   & 2.52   & $-$6.94  & $-$3.47  & 6.231  & 6.304 &  6.119  & 6.171&  &$7/2^-$        &$7/2^+$  \\
277 &168 &1997.19&             & 7.21 &       & 13.77  & 7.85   & 7.36   & 2.66   & $-$6.85  & $-$3.62  & 6.241  & 6.316 &  6.125  & 6.177&  &$7/2^-$        &$0^+$    \\
278 &169 &2003.49&             & 7.21 &       & 13.66  & 8.16   & 6.30   & 2.81   & $-$6.78  & $-$3.78  & 6.252  & 6.328 &  6.131  & 6.183&  &$7/2^-$        &$7/2^+$  \\
279 &170 &2010.69&             & 7.21 &       & 13.50  & 8.45   & 7.20   & 2.94   & $-$6.71  & $-$3.93  & 6.261  & 6.340 &  6.137  & 6.189&  &$7/2^-$        &$0^+$    \\
280 &171 &2016.85&             & 7.20 &       & 13.36  & 8.78   & 6.16   & 3.10   & $-$6.41  & $-$4.10  & 6.272  & 6.352 &  6.145  & 6.197&  &$7/2^-$        &$7/2^+$  \\
281 &172 &2023.90&             & 7.20 &       & 13.21  & 9.07   & 7.05   & 3.25   & $-$6.40  & $-$4.25  & 6.282  & 6.364 &  6.150  & 6.202&  &$7/2^-$        &$0^+$    \\
282 &173 &2029.58&             & 7.20 &       & 12.73  & 9.29   & 5.68   & 3.35   & $-$6.38  & $-$4.37  & 6.289  & 6.374 &  6.153  & 6.205&  &$7/2^-$        &$5/2^+$  \\
283 &174 &2036.08&             & 7.19 &       & 12.18  & 9.49   & 6.50   & 3.44   & $-$6.01  & $-$4.47  & 6.296  & 6.383 &  6.154  & 6.206&  &$7/2^-$        &$0^+$    \\
284 &175 &2041.55&             & 7.19 &       & 11.97  & 9.70   & 5.47   & 3.54   & $-$5.92  & $-$4.58  & 6.304  & 6.394 &  6.157  & 6.209&  &$7/2^-$        &$5/2^+$  \\
285 &176 &2047.84&             & 7.19 &       & 11.76  & 9.92   & 6.29   & 3.64   & $-$5.85  & $-$4.69  & 6.311  & 6.404 &  6.159  & 6.211&  &$7/2^-$        &$0^+$    \\
286 &177 &2053.13&             & 7.18 &       & 11.58  & 10.13  & 5.29   & 3.74   & $-$5.74  & $-$4.80  & 6.319  & 6.415 &  6.161  & 6.213&  &$7/2^-$        &$5/2^+$  \\
287 &178 &2059.31&             & 7.18 &       & 11.47  & 10.33  & 6.18   & 3.83   & $-$5.71  & $-$4.90  & 6.327  & 6.425 &  6.164  & 6.215&  &$7/2^-$        &$0^+$    \\
288 &179 &2064.54&             & 7.17 &       & 11.41  & 10.55  & 5.23   & 3.93   & $-$5.69  & $-$5.01  & 6.335  & 6.436 &  6.166  & 6.217&  &$7/2^-$        &$3/2^+$  \\
289 &180 &2070.51&             & 7.16 &       & 11.20  & 10.76  & 5.97   & 4.02   & $-$5.55  & $-$5.12  & 6.343  & 6.446 &  6.168  & 6.220&  &$7/2^-$        &$0^+$    \\
290 &181 &2075.67&             & 7.16 &       & 11.13  & 10.96  & 5.16   & 4.11   & $-$5.48  & $-$5.22  & 6.351  & 6.457 &  6.170  & 6.222&  &$7/2^-$        &$3/2^+$  \\
291 &182 &2081.41&             & 7.15 &       & 10.90  & 11.17  & 5.74   & 4.20   & $-$5.39  & $-$5.33  & 6.359  & 6.468 &  6.173  & 6.225&  &$7/2^-$        &$0^+$    \\
292 &183 &2086.58&             & 7.15 &       & 10.91  & 11.37  & 5.17   & 4.29   & $-$5.17  & $-$5.43  & 6.368  & 6.480 &  6.175  & 6.227&  &$7/2^-$        &$1/2^+$  \\
293 &184 &2091.93&             & 7.14 &       & 10.52  & 11.53  & 5.35   & 4.36   & $-$4.51  & $-$5.52  & 6.376  & 6.491 &  6.177  & 6.229&  &$7/2^-$        &$0^+$    \\
294 &185 &2094.84&             & 7.13 &       & 8.26   & 11.88  & 2.91   & 4.54   & $-$4.81  & $-$5.69  & 6.389  & 6.504 &  6.189  & 6.241&  &$7/2^-$        &$13/2^-$ \\
295 &186 &2098.97&             & 7.12 &       & 7.04   & 12.21  & 4.13   & 4.71   & $-$3.54  & $-$5.85  & 6.402  & 6.517 &  6.200  & 6.252&  &$7/2^-$        &$0^+$    \\
296 &187 &2101.87&             & 7.10 &       & 7.03   & 12.55  & 2.90   & 4.88   & $-$3.53  & $-$6.02  & 6.415  & 6.531 &  6.212  & 6.264&  &$7/2^-$        &$13/2^-$ \\
297 &188 &2106.00&             & 7.09 &       & 7.03   & 12.88  & 4.13   & 5.05   & $-$3.54  & $-$6.18  & 6.428  & 6.544 &  6.224  & 6.275&  &$7/2^-$        &$0^+$    \\
298 &189 &2108.90&             & 7.08 &       & 7.03   & 13.21  & 2.90   & 5.22   & $-$3.53  & $-$6.35  & 6.441  & 6.557 &  6.236  & 6.287&  &$7/2^-$        &$13/2^-$ \\
299 &190 &2113.03&             & 7.07 &       & 7.03   & 13.53  & 4.13   & 5.39   & $-$3.54  & $-$6.51  & 6.454  & 6.570 &  6.247  & 6.298&  &$7/2^-$        &$0^+$    \\
300 &191 &2115.94&             & 7.05 &       & 7.04   & 13.87  & 2.91   & 5.56   & $-$3.53  & $-$6.68  & 6.467  & 6.583 &  6.259  & 6.310&  &$7/2^-$        &$13/2^-$ \\
301 &192 &2120.07&             & 7.04 &       & 7.04   & 14.18  & 4.13   & 5.72   & $-$3.54  & $-$6.84  & 6.480  & 6.595 &  6.270  & 6.321&  &$7/2^-$        &$0^+$    \\
302 &193 &2122.98&             & 7.03 &       & 7.04   & 14.52  & 2.91   & 5.90   & $-$3.52  & $-$7.00  & 6.493  & 6.608 &  6.283  & 6.334&  &$7/2^-$        &$13/2^-$ \\
303 &194 &2127.12&             & 7.02 &       & 7.05   & 14.84  & 4.14   & 6.06   & $-$3.53  & $-$7.16  & 6.505  & 6.621 &  6.294  & 6.345&  &$7/2^-$        &$0^+$    \\
304 &195 &2130.01&             & 7.01 &       & 7.03   & 15.17  & 2.89   & 6.23   & $-$3.49  & $-$7.32  & 6.519  & 6.634 &  6.307  & 6.358&  &$7/2^-$        &$13/2^-$ \\
305 &196 &2134.15&             & 7.00 &       & 7.03   & 15.48  & 4.14   & 6.39   & $-$3.49  & $-$7.47  & 6.531  & 6.647 &  6.318  & 6.369&  &$7/2^-$        &$0^+$    \\
306 &197 &2136.94&             & 6.98 &       & 6.93   & 15.84  & 2.79   & 6.57   & $-$3.23  & $-$7.64  & 6.546  & 6.660 &  6.334  & 6.384&  &$7/2^-$        &$13/2^-$ \\
307 &198 &2141.05&             & 6.97 &       & 6.90   & 16.13  & 4.11   & 6.73   & $-$3.27  & $-$7.78  & 6.557  & 6.672 &  6.344  & 6.394&  &$7/2^-$        &$0^+$    \\
308 &199 &2143.30&             & 6.96 &       & 6.36   & 16.38  & 2.25   & 6.84   & $-$3.28  & $-$7.91  & 6.568  & 6.684 &  6.350  & 6.401&  &$7/2^-$        &$11/2^-$ \\
309 &200 &2147.09&             & 6.95 &       & 6.04   & 16.62  & 3.79   & 6.96   & $-$2.97  & $-$8.04  & 6.577  & 6.695 &  6.355  & 6.406&  &$7/2^-$        &$0^+$    \\
310 &201 &2149.26&             & 6.93 &       & 5.96   & 16.85  & 2.17   & 7.07   & $-$2.94  & $-$8.16  & 6.587  & 6.707 &  6.361  & 6.411&  &$7/2^-$        &$11/2^-$ \\
311 &202 &2152.85&             & 6.92 &       & 5.76   & 17.12  & 3.59   & 7.20   & $-$2.89  & $-$8.29  & 6.597  & 6.718 &  6.367  & 6.417&  &$7/2^-$        &$0^+$    \\
312 &203 &2154.95&             & 6.91 &       & 5.69   & 17.34  & 2.10   & 7.30   & $-$2.85  & $-$8.41  & 6.607  & 6.730 &  6.373  & 6.423&  &$7/2^-$        &$11/2^-$ \\
313 &204 &2158.46&             & 6.90 &       & 5.61   & 17.61  & 3.51   & 7.43   & $-$2.83  & $-$8.55  & 6.617  & 6.741 &  6.380  & 6.430&  &$7/2^-$        &$0^+$    \\
314 &205 &2160.51&             & 6.88 &       & 5.56   & 17.84  & 2.05   & 7.54   & $-$2.80  & $-$8.67  & 6.627  & 6.752 &  6.385  & 6.435&  &$7/2^-$        &$11/2^-$ \\
315 &206 &2163.97&             & 6.87 &       & 5.51   & 18.10  & 3.46   & 7.67   & $-$2.78  & $-$8.80  & 6.637  & 6.763 &  6.392  & 6.442&  &$7/2^-$        &$0^+$    \\
316 &207 &2165.97&             & 6.85 &       & 5.46   & 18.34  & 2.00   & 7.80   & $-$2.75  & $-$8.92  & 6.647  & 6.775 &  6.398  & 6.448&  &$7/2^-$        &$11/2^-$ \\
317 &208 &2169.40&             & 6.84 &       & 5.43   & 18.60  & 3.43   & 7.92   & $-$2.74  & $-$9.05  & 6.657  & 6.785 &  6.405  & 6.454&  &$7/2^-$        &$0^+$    \\
318 &209 &2171.33&             & 6.83 &       & 5.36   & 18.85  & 1.93   & 8.04   & $-$2.70  & $-$9.18  & 6.667  & 6.797 &  6.411  & 6.461&  &$7/2^-$        &$11/2^-$ \\
319 &210 &2174.75&             & 6.82 &       & 5.35   & 19.10  & 3.42   & 8.17   & $-$2.70  & $-$9.30  & 6.677  & 6.808 &  6.418  & 6.467&  &$7/2^-$        &$0^+$    \\
320 &211 &2176.61&             & 6.80 &       & 5.28   & 19.36  & 1.86   & 8.30   & $-$2.66  & $-$9.44  & 6.687  & 6.819 &  6.425  & 6.475&  &$7/2^-$        &$11/2^-$ \\
321 &212 &2180.03&             & 6.79 &       & 5.28   & 19.60  & 3.42   & 8.42   & $-$2.66  & $-$9.56  & 6.697  & 6.830 &  6.431  & 6.481&  &$7/2^-$        &$0^+$    \\
322 &213 &2181.81&             & 6.78 &       & 5.20   & 19.88  & 1.78   & 8.56   & $-$2.62  & $-$9.69  & 6.708  & 6.841 &  6.439  & 6.489&  &$7/2^-$        &$11/2^-$ \\
323 &214 &2185.24&             & 6.77 &       & 5.21   & 20.12  & 3.43   & 8.68   & $-$2.63  & $-$9.81  & 6.717  & 6.851 &  6.445  & 6.495&  &$7/2^-$        &$0^+$    \\
324 &215 &2186.94&             & 6.75 &       & 5.13   & 20.40  & 1.70   & 8.82   & $-$2.58  & $-$9.95  & 6.728  & 6.863 &  6.454  & 6.504&  &$7/2^-$        &$11/2^-$ \\
325 &216 &2190.38&             & 6.74 &       & 5.14   & 20.63  & 3.44   & 8.94   & $-$2.59  & $-$10.07 & 6.737  & 6.873 &  6.460  & 6.509&  &$7/2^-$        &$0^+$    \\
326 &217 &2192.07&             & 6.72 &       & 5.13   & 20.90  & 1.69   & 9.07   & $-$2.58  & $-$10.20 & 6.747  & 6.884 &  6.467  & 6.517&  &$7/2^-$        &$17/2^+$ \\
327 &218 &2195.47&             & 6.71 &       & 5.09   & 21.15  & 3.40   & 9.20   & $-$2.56  & $-$10.32 & 6.758  & 6.895 &  6.475  & 6.524&  &$7/2^-$        &$0^+$    \\
328 &219 &2197.14&             & 6.70 &       & 5.07   & 21.41  & 1.67   & 9.33   & $-$2.55  & $-$10.45 & 6.768  & 6.905 &  6.482  & 6.532&  &$7/2^-$        &$17/2^+$ \\
329 &220 &2200.50&             & 6.69 &       & 5.03   & 21.66  & 3.36   & 9.46   & $-$2.53  & $-$10.58 & 6.778  & 6.916 &  6.490  & 6.539&  &$7/2^-$        &$0^+$    \\
330 &221 &2202.16&             & 6.67 &       & 5.02   & 21.93  & 1.66   & 9.60   & $-$2.51  & $-$10.71 & 6.788  & 6.927 &  6.498  & 6.547&  &$7/2^-$        &$17/2^+$ \\
331 &222 &2205.48&             & 6.66 &       & 4.98   & 22.16  & 3.32   & 9.71   & $-$2.50  & $-$10.82 & 6.799  & 6.938 &  6.506  & 6.555&  &$7/2^-$        &$0^+$    \\
332 &223 &2207.11&             & 6.65 &       & 4.95   & 22.43  & 1.63   & 9.85   & $-$2.48  & $-$10.95 & 6.809  & 6.949 &  6.513  & 6.562&  &$7/2^-$        &$17/2^+$ \\
333 &224 &2210.41&             & 6.64 &       & 4.93   & 22.65  & 3.30   & 9.96   & $-$2.47  & $-$11.07 & 6.819  & 6.960 &  6.521  & 6.570&  &$7/2^-$        &$0^+$    \\
334 &225 &2212.00&             & 6.62 &       & 4.89   & 22.88  & 1.59   & 10.07  & $-$2.50  & $-$11.18 & 6.830  & 6.971 &  6.528  & 6.577&  &$7/2^-$        &$9/2^-$  \\
335 &226 &2215.29&             & 6.61 &       & 4.88   & 23.14  & 3.29   & 10.21  & $-$2.44  & $-$11.30 & 6.840  & 6.981 &  6.536  & 6.585&  &$7/2^-$        &$0^+$    \\
336 &227 &2216.95&             & 6.60 &       & 4.95   & 23.37  & 1.66   & 10.32  & $-$2.47  & $-$11.41 & 6.850  & 6.992 &  6.544  & 6.593&  &$7/2^-$        &$9/2^-$  \\
337 &228 &2220.10&             & 6.59 &       & 4.81   & 23.60  & 3.15   & 10.44  & $-$2.41  & $-$11.52 & 6.860  & 7.003 &  6.551  & 6.600&  &$7/2^-$        &$0^+$    \\
338 &229 &2221.82&             & 6.57 &       & 4.87   & 23.84  & 1.72   & 10.56  & $-$2.42  & $-$11.64 & 6.871  & 7.014 &  6.559  & 6.608&  &$7/2^-$        &$9/2^-$  \\
339 &230 &2224.83&             & 6.56 &       & 4.73   & 24.02  & 3.01   & 10.65  & $-$2.37  & $-$11.73 & 6.881  & 7.025 &  6.565  & 6.614&  &$7/2^-$        &$0^+$    \\
340 &231 &2226.59&             & 6.55 &       & 4.77   & 24.27  & 1.76   & 10.77  & $-$2.37  & $-$11.85 & 6.891  & 7.036 &  6.574  & 6.622&  &$7/2^-$        &$9/2^-$  \\
341 &232 &2229.49&             & 6.54 &       & 4.66   & 24.43  & 2.90   & 10.85  & $-$2.32  & $-$11.93 & 6.901  & 7.048 &  6.579  & 6.627&  &$7/2^-$        &$0^+$    \\
342 &233 &2231.25&             & 6.52 &       & 4.66   & 24.67  & 1.76   & 10.97  & $-$2.31  & $-$12.05 & 6.912  & 7.059 &  6.587  & 6.636&  &$7/2^-$        &$9/2^-$  \\
343 &234 &2234.07&             & 6.51 &       & 4.58   & 24.82  & 2.82   & 11.04  & $-$2.28  & $-$12.12 & 6.922  & 7.070 &  6.592  & 6.640&  &$7/2^-$        &$0^+$    \\
344 &235 &2235.80&             & 6.50 &       & 4.55   & 25.05  & 1.73   & 11.16  & $-$2.25  & $-$12.23 & 6.933  & 7.081 &  6.600  & 6.648&  &$7/2^-$        &$9/2^-$  \\
345 &236 &2238.55&             & 6.49 &       & 4.48   & 25.18  & 2.75   & 11.22  & $-$2.22  & $-$12.31 & 6.942  & 7.093 &  6.604  & 6.652&  &$7/2^-$        &$0^+$    \\
346 &237 &2240.17&             & 6.47 &       & 4.37   & 25.40  & 1.62   & 11.33  & $-$2.12  & $-$12.41 & 6.953  & 7.104 &  6.612  & 6.660&  &$7/2^-$        &$9/2^-$  \\
347 &238 &2242.88&             & 6.46 &       & 4.33   & 25.52  & 2.71   & 11.39  & $-$2.12  & $-$12.48 & 6.962  & 7.116 &  6.615  & 6.663&  &$7/2^-$        &$0^+$    \\
348 &239 &2244.46&             & 6.45 &       & 4.29   & 25.67  & 1.58   & 11.44  & $-$2.13  & $-$12.56 & 6.972  & 7.128 &  6.619  & 6.667&  &$7/2^-$        &$7/2^-$  \\
349 &240 &2246.95&             & 6.44 &       & 4.07   & 25.80  & 2.49   & 11.53  & $-$2.01  & $-$12.63 & 6.981  & 7.139 &  6.620  & 6.668&  &$7/2^-$        &$0^+$    \\
350 &241 &2248.50&             & 6.42 &       & 4.04   & 25.94  & 1.55   & 11.60  & $-$1.98  & $-$12.70 & 6.990  & 7.150 &  6.623  & 6.671&  &$7/2^-$        &$7/2^-$  \\
351 &242 &2250.84&             & 6.41 &       & 3.89   & 26.04  & 2.34   & 11.65  & $-$1.95  & $-$12.76 & 6.999  & 7.161 &  6.623  & 6.671&  &$7/2^-$        &$0^+$    \\
352 &243 &2252.33&             & 6.40 &       & 3.83   & 26.18  & 1.49   & 11.72  & $-$1.91  & $-$12.83 & 7.008  & 7.173 &  6.625  & 6.673&  &$7/2^-$        &$7/2^-$  \\
353 &244 &2254.62&             & 6.39 &       & 3.78   & 26.28  & 2.29   & 11.77  & $-$1.90  & $-$12.88 & 7.017  & 7.185 &  6.625  & 6.673&  &$7/2^-$        &$0^+$    \\
354 &245 &2256.03&             & 6.37 &       & 3.70   & 26.40  & 1.41   & 11.83  & $-$1.85  & $-$12.95 & 7.026  & 7.197 &  6.627  & 6.676&  &$7/2^-$        &$7/2^-$  \\
355 &246 &2258.31&             & 6.36 &       & 3.69   & 26.50  & 2.28   & 11.88  & $-$1.86  & $-$13.01 & 7.035  & 7.208 &  6.628  & 6.676&  &$7/2^-$        &$0^+$    \\
356 &247 &2259.73&             & 6.35 &       & 3.70   & 26.63  & 1.42   & 11.94  & $-$1.86  & $-$13.07 & 7.045  & 7.220 &  6.630  & 6.678&  &$7/2^-$        &$5/2^-$  \\
357 &248 &2261.92&             & 6.34 &       & 3.61   & 26.72  & 2.19   & 11.98  & $-$1.81  & $-$13.12 & 7.054  & 7.232 &  6.630  & 6.678&  &$7/2^-$        &$0^+$    \\
358 &249 &2263.34&             & 6.32 &       & 3.61   & 26.84  & 1.42   & 12.04  & $-$1.80  & $-$13.18 & 7.063  & 7.244 &  6.632  & 6.680&  &$7/2^-$        &$5/2^-$  \\
359 &250 &2265.46&             & 6.31 &       & 3.54   & 26.93  & 2.12   & 12.09  & $-$1.77  & $-$13.23 & 7.073  & 7.256 &  6.633  & 6.681&  &$7/2^-$        &$0^+$    \\
360 &251 &2266.87&             & 6.30 &       & 3.53   & 27.01  & 1.41   & 12.11  & $-$1.79  & $-$13.28 & 7.083  & 7.270 &  6.634  & 6.682&  &$7/2^-$        &$3/2^-$  \\
361 &252 &2268.92&             & 6.29 &       & 3.46   & 27.11  & 2.05   & 12.18  & $-$1.73  & $-$13.34 & 7.092  & 7.281 &  6.635  & 6.683&  &$7/2^-$        &$0^+$    \\
362 &253 &2270.35&             & 6.27 &       & 3.48   & 27.20  & 1.43   & 12.22  & $-$1.74  & $-$13.39 & 7.102  & 7.294 &  6.636  & 6.684&  &$7/2^-$        &$3/2^-$  \\
363 &254 &2272.30&             & 6.26 &       & 3.38   & 27.27  & 1.95   & 12.26  & $-$1.69  & $-$13.43 & 7.112  & 7.307 &  6.636  & 6.684&  &$7/2^-$        &$0^+$    \\
364 &255 &2273.73&             & 6.25 &       & 3.38   & 27.36  & 1.43   & 12.31  & $-$1.66  & $-$13.48 & 7.122  & 7.320 &  6.637  & 6.685&  &$7/2^-$        &$3/2^-$  \\
365 &256 &2275.59&             & 6.23 &       & 3.29   & 27.42  & 1.86   & 12.33  & $-$1.63  & $-$13.51 & 7.133  & 7.333 &  6.637  & 6.685&  &$7/2^-$        &$0^+$    \\
366 &257 &2277.10&             & 6.22 &       & 3.37   & 27.48  & 1.51   & 12.36  & $-$0.85  & $-$13.55 & 7.143  & 7.347 &  6.638  & 6.686&  &$7/2^-$        &$1/2^-$  \\
367 &258 &2278.74&             & 6.21 &       & 3.15   & 27.55  & 1.64   & 12.39  & $-$0.72  & $-$13.55 & 7.153  & 7.361 &  6.635  & 6.683&  &$13/2^+$       &$0^+$    \\
368 &259 &2277.54&             & 6.19 &       & 0.44   & 27.56  & \underline{  $-$1.20}  & 12.41  & $-$0.93  & $-$13.66 & 7.165  & 7.371 &  6.648  & 6.696&  &$13/2^+$          & $15/2^+$\\
369 &260 &2277.47&             & 6.17 &       & \underline{  $-$1.27}  & 27.89  & \underline{  $-$0.07}  & 12.56  & \underline{  0.59}   & $-$13.74 & 7.175  & 7.383 &  6.654  & 6.702&  & $13/2^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=110~~(\rm{Ds})$} &\\
%258 &148 &1844.45&             & 7.15 &       &        & \underline{  $-$0.06}  &        & 0.79   & $-$8.52  & \underline{  0.33}   & 6.065  & 6.100 &  6.018  & 6.071&  & $0^+$         & $0^+$\\
259 &149 &1851.88&             & 7.15 &       &        & 0.32   & 7.43   & 0.99   & $-$8.47  & \underline{  0.13}   & 6.074  & 6.111 &  6.023  & 6.076&  & $0^+$         & $9/2^+$\\
260 &150 &1861.25&             & 7.16 &       & 16.80  & 0.69   & 9.37   & 1.16   & $-$8.41  & $-$0.05  & 6.083  & 6.122 &  6.029  & 6.082&  &$0^+$       &$0^+$     \\
261 &151 &1868.60&             & 7.16 &       & 16.72  & 1.06   & 7.35   & 1.34   & $-$8.36  & $-$0.24  & 6.092  & 6.133 &  6.035  & 6.087&  &$0^+$       &$9/2^+$   \\
262 &152 &1877.83&             & 7.17 &       & 16.58  & 1.43   & 9.23   & 1.52   & $-$8.30  & $-$0.42  & 6.100  & 6.144 &  6.040  & 6.093&  &$0^+$       &$0^+$     \\
263 &153 &1885.12&             & 7.17 &       & 16.52  & 1.81   & 7.29   & 1.71   & $-$8.25  & $-$0.61  & 6.109  & 6.154 &  6.046  & 6.099&  &$0^+$       &$9/2^+$   \\
264 &154 &1894.22&             & 7.18 &       & 16.39  & 2.19   & 9.10   & 1.90   & $-$8.19  & $-$0.80  & 6.118  & 6.165 &  6.051  & 6.104&  &$0^+$       &$0^+$     \\
265 &155 &1901.43&             & 7.18 &       & 16.31  & 2.55   & 7.21   & 2.07   & $-$8.14  & $-$0.98  & 6.127  & 6.176 &  6.057  & 6.110&  &$0^+$       &$9/2^+$   \\
266 &156 &1910.41&             & 7.18 &       & 16.19  & 2.93   & 8.98   & 2.27   & $-$8.09  & $-$1.17  & 6.135  & 6.186 &  6.062  & 6.115&  &$0^+$       &$0^+$     \\
267 &157 &1917.54&             & 7.18 &       & 16.11  & 3.28   & 7.13   & 2.44   & $-$8.03  & $-$1.34  & 6.144  & 6.197 &  6.068  & 6.121&  &$0^+$       &$9/2^+$   \\
268 &158 &1926.40&             & 7.19 &       & 15.99  & 3.65   & 8.86   & 2.64   & $-$7.98  & $-$1.53  & 6.153  & 6.207 &  6.073  & 6.126&  &$0^+$       &$0^+$     \\
269 &159 &1933.45&     1950.29 & 7.19 &  7.25 & 15.91  & 4.02   & 7.05   & 2.81   & $-$7.92  & $-$1.70  & 6.162  & 6.218 &  6.079  & 6.132&  &$0^+$       &$9/2^+$   \\
270 &160 &1942.20& 1958.52      & 7.19 & 7.25  & 15.80  & 4.39   & 8.75   & 3.01   & $-$7.87  & $-$1.90  & 6.170  & 6.228 &  6.084  & 6.137&  &$0^+$       &$0^+$     \\
271 &161 &1949.13&             & 7.19 &       & 15.68  & 4.75   & 6.93   & 3.18   & $-$7.77  & $-$2.07  & 6.179  & 6.238 &  6.090  & 6.143&  &$0^+$       &$9/2^+$   \\
272 &162 &1957.78&             & 7.20 &       & 15.58  & 5.13   & 8.65   & 3.39   & $-$7.72  & $-$2.26  & 6.187  & 6.248 &  6.095  & 6.147&  &$0^+$       &$0^+$     \\
273 &163 &1964.45&             & 7.20 &       & 15.32  & 5.48   & 6.67   & 3.54   & $-$7.47  & $-$2.43  & 6.196  & 6.259 &  6.101  & 6.154&  &$0^+$       &$9/2^+$   \\
274 &164 &1972.99&             & 7.20 &       & 15.21  & 5.84   & 8.54   & 3.76   & $-$7.46  & $-$2.62  & 6.204  & 6.269 &  6.106  & 6.158&  &$0^+$       &$0^+$     \\
275 &165 &1979.71&             & 7.20 &       & 15.26  & 6.19   & 6.72   & 3.94   & $-$7.47  & $-$2.80  & 6.214  & 6.280 &  6.112  & 6.164&  &$0^+$       &$7/2^+$   \\
276 &166 &1987.53&             & 7.20 &       & 14.54  & 6.48   & 7.82   & 4.11   & $-$7.18  & $-$2.95  & 6.224  & 6.293 &  6.119  & 6.171&  &$0^+$       &$0^+$     \\
277 &167 &1994.12&             & 7.20 &       & 14.41  & 6.81   & 6.59   & 4.29   & $-$7.11  & $-$3.12  & 6.234  & 6.305 &  6.125  & 6.177&  &$0^+$       &$7/2^+$   \\
278 &168 &2001.64&             & 7.20 &       & 14.11  & 7.11   & 7.52   & 4.45   & $-$7.01  & $-$3.27  & 6.244  & 6.317 &  6.132  & 6.184&  &$0^+$       &$0^+$     \\
279 &169 &2008.12&             & 7.20 &       & 14.00  & 7.44   & 6.48   & 4.63   & $-$6.95  & $-$3.44  & 6.254  & 6.329 &  6.138  & 6.190&  &$0^+$       &$7/2^+$   \\
280 &170 &2015.48&             & 7.20 &       & 13.84  & 7.73   & 7.36   & 4.79   & $-$6.88  & $-$3.59  & 6.264  & 6.340 &  6.145  & 6.196&  &$0^+$       &$0^+$     \\
281 &171 &2021.83&             & 7.20 &       & 13.71  & 8.08   & 6.35   & 4.98   & $-$6.57  & $-$3.77  & 6.275  & 6.352 &  6.152  & 6.204&  &$0^+$       &$7/2^+$   \\
282 &172 &2029.04&             & 7.20 &       & 13.56  & 8.39   & 7.21   & 5.14   & $-$6.55  & $-$3.92  & 6.285  & 6.364 &  6.158  & 6.210&  &$0^+$       &$0^+$     \\
283 &173 &2034.84&             & 7.19 &       & 13.01  & 8.61   & 5.80   & 5.26   & $-$6.53  & $-$4.04  & 6.292  & 6.374 &  6.160  & 6.212&  &$0^+$       &$5/2^+$   \\
284 &174 &2041.46&             & 7.19 &       & 12.42  & 8.82   & 6.62   & 5.38   & $-$6.13  & $-$4.15  & 6.299  & 6.384 &  6.162  & 6.214&  &$0^+$       &$0^+$     \\
285 &175 &2047.06&             & 7.18 &       & 12.22  & 9.05   & 5.60   & 5.51   & $-$6.04  & $-$4.27  & 6.306  & 6.394 &  6.164  & 6.216&  &$0^+$       &$5/2^+$   \\
286 &176 &2053.47&             & 7.18 &       & 12.01  & 9.27   & 6.41   & 5.63   & $-$5.97  & $-$4.38  & 6.314  & 6.404 &  6.166  & 6.218&  &$0^+$       &$0^+$     \\
287 &177 &2058.89&             & 7.17 &       & 11.83  & 9.50   & 5.42   & 5.76   & $-$5.86  & $-$4.49  & 6.321  & 6.414 &  6.169  & 6.220&  &$0^+$       &$5/2^+$   \\
288 &178 &2065.20&             & 7.17 &       & 11.73  & 9.72   & 6.31   & 5.89   & $-$5.83  & $-$4.61  & 6.329  & 6.424 &  6.171  & 6.223&  &$0^+$       &$0^+$     \\
289 &179 &2070.55&             & 7.16 &       & 11.66  & 9.94   & 5.35   & 6.01   & $-$5.81  & $-$4.72  & 6.337  & 6.435 &  6.173  & 6.225&  &$0^+$       &$3/2^+$   \\
290 &180 &2076.65&             & 7.16 &       & 11.45  & 10.16  & 6.10   & 6.14   & $-$5.68  & $-$4.83  & 6.345  & 6.446 &  6.176  & 6.227&  &$0^+$       &$0^+$     \\
291 &181 &2081.93&             & 7.15 &       & 11.38  & 10.37  & 5.28   & 6.26   & $-$5.60  & $-$4.94  & 6.353  & 6.457 &  6.178  & 6.229&  &$0^+$       &$3/2^+$   \\
292 &182 &2087.80&             & 7.15 &       & 11.15  & 10.59  & 5.87   & 6.39   & $-$5.52  & $-$5.05  & 6.361  & 6.468 &  6.181  & 6.232&  &$0^+$       &$0^+$     \\
293 &183 &2093.09&             & 7.14 &       & 11.16  & 10.80  & 5.29   & 6.51   & $-$5.25  & $-$5.16  & 6.369  & 6.479 &  6.183  & 6.234&  &$0^+$       &$1/2^+$   \\
294 &184 &2098.55&             & 7.14 &       & 10.75  & 10.98  & 5.46   & 6.62   & $-$4.64  & $-$5.25  & 6.377  & 6.490 &  6.185  & 6.236&  &$0^+$       &$0^+$     \\
295 &185 &2101.62&             & 7.12 &       & 8.53   & 11.32  & 3.07   & 6.78   & $-$4.92  & $-$5.41  & 6.391  & 6.503 &  6.196  & 6.248&  &$0^+$       &$13/2^-$  \\
296 &186 &2105.90&             & 7.11 &       & 7.35   & 11.64  & 4.28   & 6.93   & $-$3.69  & $-$5.58  & 6.403  & 6.516 &  6.208  & 6.259&  &$0^+$       &$0^+$     \\
297 &187 &2108.96&             & 7.10 &       & 7.34   & 11.97  & 3.06   & 7.09   & $-$3.68  & $-$5.74  & 6.417  & 6.530 &  6.219  & 6.271&  &$0^+$       &$13/2^-$  \\
298 &188 &2113.25&             & 7.09 &       & 7.35   & 12.30  & 4.29   & 7.25   & $-$3.69  & $-$5.90  & 6.429  & 6.543 &  6.231  & 6.282&  &$0^+$       &$0^+$     \\
299 &189 &2116.31&             & 7.08 &       & 7.35   & 12.63  & 3.06   & 7.41   & $-$3.68  & $-$6.07  & 6.442  & 6.556 &  6.242  & 6.294&  &$0^+$       &$13/2^-$  \\
300 &190 &2120.59&             & 7.07 &       & 7.34   & 12.95  & 4.28   & 7.56   & $-$3.69  & $-$6.23  & 6.455  & 6.568 &  6.254  & 6.305&  &$0^+$       &$0^+$     \\
301 &191 &2123.65&             & 7.06 &       & 7.34   & 13.27  & 3.06   & 7.71   & $-$3.68  & $-$6.39  & 6.468  & 6.582 &  6.266  & 6.317&  &$0^+$       &$13/2^-$  \\
302 &192 &2127.93&             & 7.05 &       & 7.34   & 13.58  & 4.28   & 7.86   & $-$3.68  & $-$6.54  & 6.480  & 6.594 &  6.277  & 6.328&  &$0^+$       &$0^+$     \\
303 &193 &2130.99&             & 7.03 &       & 7.34   & 13.91  & 3.06   & 8.01   & $-$3.67  & $-$6.70  & 6.494  & 6.607 &  6.289  & 6.340&  &$0^+$       &$13/2^-$  \\
304 &194 &2135.28&             & 7.02 &       & 7.35   & 14.22  & 4.29   & 8.16   & $-$3.67  & $-$6.85  & 6.506  & 6.620 &  6.300  & 6.351&  &$0^+$       &$0^+$     \\
305 &195 &2138.31&             & 7.01 &       & 7.32   & 14.53  & 3.03   & 8.30   & $-$3.64  & $-$7.01  & 6.519  & 6.633 &  6.313  & 6.364&  &$0^+$       &$13/2^-$  \\
306 &196 &2142.60&             & 7.00 &       & 7.32   & 14.84  & 4.29   & 8.45   & $-$3.63  & $-$7.16  & 6.532  & 6.645 &  6.324  & 6.375&  &$0^+$       &$0^+$     \\
307 &197 &2145.54&             & 6.99 &       & 7.23   & 15.17  & 2.94   & 8.60   & $-$3.37  & $-$7.32  & 6.546  & 6.658 &  6.339  & 6.390&  &$0^+$       &$13/2^-$  \\
308 &198 &2149.78&             & 6.98 &       & 7.18   & 15.46  & 4.24   & 8.73   & $-$3.40  & $-$7.46  & 6.558  & 6.671 &  6.349  & 6.399&  &$0^+$       &$0^+$     \\
309 &199 &2152.18&             & 6.96 &       & 6.64   & 15.72  & 2.40   & 8.88   & $-$3.41  & $-$7.59  & 6.568  & 6.683 &  6.356  & 6.406&  &$0^+$       &$11/2^-$  \\
310 &200 &2156.10&             & 6.96 &       & 6.32   & 15.97  & 3.92   & 9.01   & $-$3.11  & $-$7.72  & 6.577  & 6.693 &  6.361  & 6.411&  &$0^+$       &$0^+$     \\
311 &201 &2158.40&             & 6.94 &       & 6.22   & 16.21  & 2.30   & 9.14   & $-$3.07  & $-$7.85  & 6.587  & 6.705 &  6.366  & 6.416&  &$0^+$       &$11/2^-$  \\
312 &202 &2162.12&             & 6.93 &       & 6.02   & 16.47  & 3.72   & 9.27   & $-$3.02  & $-$7.98  & 6.597  & 6.716 &  6.373  & 6.423&  &$0^+$       &$0^+$     \\
313 &203 &2164.36&             & 6.91 &       & 5.96   & 16.71  & 2.24   & 9.41   & $-$2.99  & $-$8.11  & 6.607  & 6.728 &  6.378  & 6.428&  &$0^+$       &$11/2^-$  \\
314 &204 &2168.01&             & 6.90 &       & 5.89   & 16.98  & 3.65   & 9.55   & $-$2.96  & $-$8.24  & 6.617  & 6.739 &  6.385  & 6.435&  &$0^+$       &$0^+$     \\
315 &205 &2170.19&             & 6.89 &       & 5.83   & 17.22  & 2.18   & 9.68   & $-$2.92  & $-$8.37  & 6.627  & 6.750 &  6.391  & 6.441&  &$0^+$       &$11/2^-$  \\
316 &206 &2173.78&             & 6.88 &       & 5.77   & 17.48  & 3.59   & 9.81   & $-$2.91  & $-$8.50  & 6.637  & 6.761 &  6.397  & 6.447&  &$0^+$       &$0^+$     \\
317 &207 &2175.91&             & 6.86 &       & 5.72   & 17.74  & 2.13   & 9.94   & $-$2.87  & $-$8.62  & 6.647  & 6.772 &  6.403  & 6.453&  &$0^+$       &$11/2^-$  \\
318 &208 &2179.47&             & 6.85 &       & 5.69   & 17.99  & 3.56   & 10.07  & $-$2.87  & $-$8.75  & 6.657  & 6.783 &  6.410  & 6.460&  &$0^+$       &$0^+$     \\
319 &209 &2181.53&             & 6.84 &       & 5.62   & 18.24  & 2.06   & 10.20  & $-$2.83  & $-$8.88  & 6.667  & 6.795 &  6.417  & 6.466&  &$0^+$       &$11/2^-$  \\
320 &210 &2185.07&             & 6.83 &       & 5.60   & 18.49  & 3.54   & 10.32  & $-$2.83  & $-$9.01  & 6.676  & 6.805 &  6.423  & 6.473&  &$0^+$       &$0^+$     \\
321 &211 &2187.06&             & 6.81 &       & 5.53   & 18.75  & 1.99   & 10.45  & $-$2.78  & $-$9.14  & 6.687  & 6.816 &  6.430  & 6.480&  &$0^+$       &$11/2^-$  \\
322 &212 &2190.61&             & 6.80 &       & 5.54   & 19.00  & 3.55   & 10.58  & $-$2.79  & $-$9.26  & 6.696  & 6.827 &  6.437  & 6.486&  &$0^+$       &$0^+$     \\
323 &213 &2192.52&             & 6.79 &       & 5.46   & 19.27  & 1.91   & 10.71  & $-$2.74  & $-$9.40  & 6.707  & 6.838 &  6.444  & 6.494&  &$0^+$       &$11/2^-$  \\
324 &214 &2196.07&             & 6.78 &       & 5.46   & 19.51  & 3.55   & 10.83  & $-$2.75  & $-$9.52  & 6.716  & 6.849 &  6.451  & 6.500&  &$0^+$       &$0^+$     \\
325 &215 &2197.90&             & 6.76 &       & 5.38   & 19.78  & 1.83   & 10.96  & $-$2.70  & $-$9.65  & 6.727  & 6.860 &  6.459  & 6.509&  &$0^+$       &$11/2^-$  \\
326 &216 &2201.46&             & 6.75 &       & 5.39   & 20.02  & 3.56   & 11.08  & $-$2.72  & $-$9.77  & 6.736  & 6.870 &  6.465  & 6.514&  &$0^+$       &$0^+$     \\
327 &217 &2203.28&             & 6.74 &       & 5.38   & 20.28  & 1.82   & 11.21  & $-$2.70  & $-$9.90  & 6.746  & 6.881 &  6.472  & 6.522&  &$0^+$       &$17/2^+$  \\
328 &218 &2206.80&             & 6.73 &       & 5.34   & 20.53  & 3.52   & 11.33  & $-$2.68  & $-$10.02 & 6.757  & 6.892 &  6.480  & 6.529&  &$0^+$       &$0^+$     \\
329 &219 &2208.60&             & 6.71 &       & 5.32   & 20.79  & 1.80   & 11.46  & $-$2.67  & $-$10.15 & 6.767  & 6.902 &  6.487  & 6.536&  &$0^+$       &$17/2^+$  \\
330 &220 &2212.07&             & 6.70 &       & 5.27   & 21.03  & 3.47   & 11.57  & $-$2.65  & $-$10.27 & 6.777  & 6.913 &  6.495  & 6.544&  &$0^+$       &$0^+$     \\
331 &221 &2213.86&             & 6.69 &       & 5.26   & 21.30  & 1.79   & 11.70  & $-$2.63  & $-$10.40 & 6.787  & 6.924 &  6.503  & 6.552&  &$0^+$       &$17/2^+$  \\
332 &222 &2217.29&             & 6.68 &       & 5.22   & 21.52  & 3.43   & 11.81  & $-$2.62  & $-$10.52 & 6.797  & 6.935 &  6.510  & 6.559&  &$0^+$       &$0^+$     \\
333 &223 &2219.04&             & 6.66 &       & 5.18   & 21.78  & 1.75   & 11.93  & $-$2.59  & $-$10.64 & 6.807  & 6.945 &  6.518  & 6.567&  &$0^+$       &$17/2^+$  \\
334 &224 &2222.46&             & 6.65 &       & 5.17   & 22.01  & 3.42   & 12.05  & $-$2.58  & $-$10.76 & 6.817  & 6.956 &  6.526  & 6.575&  &$0^+$       &$0^+$     \\
335 &225 &2224.16&             & 6.64 &       & 5.12   & 22.23  & 1.70   & 12.16  & $-$2.55  & $-$10.88 & 6.828  & 6.967 &  6.533  & 6.582&  &$0^+$       &$17/2^+$  \\
336 &226 &2227.56&             & 6.63 &       & 5.10   & 22.48  & 3.40   & 12.27  & $-$2.55  & $-$10.99 & 6.838  & 6.978 &  6.541  & 6.590&  &$0^+$       &$0^+$     \\
337 &227 &2229.33&             & 6.62 &       & 5.17   & 22.70  & 1.77   & 12.38  & $-$2.57  & $-$11.10 & 6.848  & 6.989 &  6.549  & 6.597&  &$0^+$       &$9/2^-$   \\
338 &228 &2232.59&             & 6.61 &       & 5.03   & 22.93  & 3.26   & 12.49  & $-$2.51  & $-$11.21 & 6.858  & 7.000 &  6.556  & 6.604&  &$0^+$       &$0^+$     \\
339 &229 &2234.42&             & 6.59 &       & 5.09   & 23.16  & 1.83   & 12.60  & $-$2.52  & $-$11.32 & 6.869  & 7.011 &  6.564  & 6.612&  &$0^+$       &$9/2^-$   \\
340 &230 &2237.53&             & 6.58 &       & 4.94   & 23.35  & 3.11   & 12.70  & $-$2.46  & $-$11.41 & 6.879  & 7.022 &  6.570  & 6.618&  &$0^+$       &$0^+$     \\
341 &231 &2239.39&             & 6.57 &       & 4.97   & 23.57  & 1.86   & 12.80  & $-$2.46  & $-$11.53 & 6.889  & 7.033 &  6.578  & 6.626&  &$0^+$       &$9/2^-$   \\
342 &232 &2242.38&             & 6.56 &       & 4.85   & 23.74  & 2.99   & 12.89  & $-$2.42  & $-$11.61 & 6.899  & 7.044 &  6.583  & 6.632&  &$0^+$       &$0^+$     \\
343 &233 &2244.24&             & 6.54 &       & 4.85   & 23.96  & 1.86   & 12.99  & $-$2.40  & $-$11.72 & 6.910  & 7.055 &  6.591  & 6.640&  &$0^+$       &$9/2^-$   \\
344 &234 &2247.14&             & 6.53 &       & 4.76   & 24.11  & 2.90   & 13.07  & $-$2.37  & $-$11.80 & 6.920  & 7.067 &  6.596  & 6.644&  &$0^+$       &$0^+$     \\
345 &235 &2248.98&             & 6.52 &       & 4.74   & 24.34  & 1.84   & 13.18  & $-$2.33  & $-$11.90 & 6.930  & 7.078 &  6.604  & 6.653&  &$0^+$       &$9/2^-$   \\
346 &236 &2251.81&             & 6.51 &       & 4.67   & 24.48  & 2.83   & 13.26  & $-$2.31  & $-$11.98 & 6.940  & 7.089 &  6.608  & 6.657&  &$0^+$       &$0^+$     \\
347 &237 &2253.53&             & 6.49 &       & 4.55   & 24.69  & 1.72   & 13.36  & $-$2.20  & $-$12.08 & 6.951  & 7.101 &  6.616  & 6.664&  &$0^+$       &$9/2^-$   \\
348 &238 &2256.32&             & 6.48 &       & 4.51   & 24.83  & 2.79   & 13.44  & $-$2.20  & $-$12.16 & 6.960  & 7.112 &  6.619  & 6.667&  &$0^+$       &$0^+$     \\
349 &239 &2257.96&             & 6.47 &       & 4.43   & 24.94  & 1.64   & 13.50  & $-$2.21  & $-$12.24 & 6.970  & 7.124 &  6.623  & 6.672&  &$0^+$       &$7/2^-$   \\
350 &240 &2260.54&             & 6.46 &       & 4.22   & 25.12  & 2.58   & 13.59  & $-$2.08  & $-$12.31 & 6.978  & 7.135 &  6.624  & 6.672&  &$0^+$       &$0^+$     \\
351 &241 &2262.16&             & 6.44 &       & 4.20   & 25.26  & 1.62   & 13.66  & $-$2.06  & $-$12.38 & 6.988  & 7.146 &  6.627  & 6.675&  &$0^+$       &$7/2^-$   \\
352 &242 &2264.57&             & 6.43 &       & 4.03   & 25.38  & 2.41   & 13.73  & $-$2.02  & $-$12.45 & 6.996  & 7.157 &  6.627  & 6.675&  &$0^+$       &$0^+$     \\
353 &243 &2266.14&             & 6.42 &       & 3.98   & 25.53  & 1.57   & 13.81  & $-$1.98  & $-$12.52 & 7.006  & 7.169 &  6.630  & 6.678&  &$0^+$       &$7/2^-$   \\
354 &244 &2268.49&             & 6.41 &       & 3.92   & 25.64  & 2.35   & 13.87  & $-$1.97  & $-$12.59 & 7.014  & 7.180 &  6.630  & 6.678&  &$0^+$       &$0^+$     \\
355 &245 &2269.98&             & 6.39 &       & 3.84   & 25.78  & 1.49   & 13.95  & $-$1.92  & $-$12.66 & 7.024  & 7.193 &  6.632  & 6.680&  &$0^+$       &$7/2^-$   \\
356 &246 &2272.32&             & 6.38 &       & 3.83   & 25.89  & 2.34   & 14.01  & $-$1.92  & $-$12.72 & 7.032  & 7.204 &  6.633  & 6.681&  &$0^+$       &$0^+$     \\
357 &247 &2273.81&             & 6.37 &       & 3.83   & 26.02  & 1.49   & 14.08  & $-$1.93  & $-$12.79 & 7.042  & 7.216 &  6.635  & 6.683&  &$0^+$       &$5/2^-$   \\
358 &248 &2276.07&             & 6.36 &       & 3.75   & 26.13  & 2.26   & 14.15  & $-$1.88  & $-$12.85 & 7.051  & 7.227 &  6.635  & 6.683&  &$0^+$       &$0^+$     \\
359 &249 &2277.57&             & 6.34 &       & 3.76   & 26.27  & 1.50   & 14.23  & $-$1.87  & $-$12.91 & 7.060  & 7.239 &  6.637  & 6.685&  &$0^+$       &$5/2^-$   \\
360 &250 &2279.74&             & 6.33 &       & 3.67   & 26.37  & 2.17   & 14.28  & $-$1.84  & $-$12.97 & 7.069  & 7.251 &  6.638  & 6.686&  &$0^+$       &$0^+$     \\
361 &251 &2281.20&             & 6.32 &       & 3.63   & 26.44  & 1.46   & 14.33  & $-$1.80  & $-$13.03 & 7.079  & 7.264 &  6.639  & 6.687&  &$0^+$       &$5/2^-$   \\
362 &252 &2283.33&             & 6.31 &       & 3.59   & 26.59  & 2.13   & 14.41  & $-$1.79  & $-$13.08 & 7.089  & 7.276 &  6.640  & 6.688&  &$0^+$       &$0^+$     \\
363 &253 &2284.82&             & 6.29 &       & 3.62   & 26.69  & 1.49   & 14.47  & $-$1.80  & $-$13.13 & 7.099  & 7.289 &  6.641  & 6.689&  &$0^+$       &$3/2^-$   \\
364 &254 &2286.82&             & 6.28 &       & 3.49   & 26.78  & 2.00   & 14.52  & $-$1.74  & $-$13.18 & 7.108  & 7.301 &  6.642  & 6.690&  &$0^+$       &$0^+$     \\
365 &255 &2288.30&             & 6.27 &       & 3.48   & 26.88  & 1.48   & 14.57  & $-$1.71  & $-$13.23 & 7.119  & 7.315 &  6.642  & 6.690&  &$0^+$       &$3/2^-$   \\
366 &256 &2290.20&             & 6.26 &       & 3.38   & 26.94  & 1.90   & 14.61  & $-$1.68  & $-$13.26 & 7.129  & 7.328 &  6.643  & 6.691&  &$0^+$       &$0^+$     \\
367 &257 &2291.76&             & 6.24 &       & 3.46   & 27.02  & 1.56   & 14.66  & $-$0.97  & $-$13.30 & 7.139  & 7.341 &  6.643  & 6.691&  &$0^+$       &$1/2^-$   \\
368 &258 &2293.44&             & 6.23 &       & 3.24   & 27.09  & 1.68   & 14.70  & $-$0.80  & $-$13.34 & 7.150  & 7.356 &  6.643  & 6.691&  &$0^+$       &$0^+$     \\
369 &259 &2292.36&             & 6.21 &       & 0.60   & 27.23  & \underline{  $-$1.08}  & 14.82  & $-$0.83  & $-$13.45 & 7.162  & 7.366 &  6.656  & 6.704&  & $0^+$         & $15/2^+$ \\
370 &260 &2292.36&             & 6.20 &       & \underline{  $-$1.08}  & 27.45  & 0.00   & 14.89  & \underline{  0.50}   & $-$13.53 & 7.173  & 7.378 &  6.663  & 6.711&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &16.49  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=111~~(\rm{Rg})$} &\\
%261 &150 &1860.15&             & 7.13 &       &        & 0.06   &        & \underline{  -1.10}  & -8.60  & \underline{  0.31}   & 6.087  & 6.123 &  6.039  & 6.091&  & $7/2^-$         & $0^+$\
262 &151 &1867.69&             & 7.13 &       &        & 0.43   & 7.54   & \underline{  $-$0.91}  & $-$8.55  & \underline{  0.12}   & 6.096  & 6.134 &  6.044  & 6.097&  & $7/2^-$         & $9/2^+$\\
263 &152 &1877.11&             & 7.14 &       & 16.96  & 0.80   & 9.42   & \underline{  $-$0.72}  & $-$8.49  & $-$0.07  & 6.105  & 6.145 &  6.050  & 6.102&  &$7/2^-$       & $0^+$    \\
264 &153 &1884.58&             & 7.14 &       & 16.89  & 1.17   & 7.47   & \underline{  $-$0.54}  & $-$8.44  & $-$0.25  & 6.113  & 6.155 &  6.055  & 6.108&  &$7/2^-$       & $9/2^+$  \\
265 &154 &1893.86&             & 7.15 &       & 16.75  & 1.54   & 9.28   & \underline{  $-$0.36}  & $-$8.38  & $-$0.44  & 6.122  & 6.166 &  6.061  & 6.113&  &$7/2^-$       & $0^+$    \\
266 &155 &1901.26&             & 7.15 &       & 16.68  & 1.90   & 7.40   & \underline{  $-$0.17}  & $-$8.33  & $-$0.61  & 6.131  & 6.177 &  6.066  & 6.119&  &$7/2^-$       & $9/2^+$  \\
267 &156 &1910.42&             & 7.16 &       & 16.56  & 2.28   & 9.16   & 0.01   & $-$8.28  & $-$0.81  & 6.139  & 6.187 &  6.071  & 6.124&  & $7/2^-$       & $0^+$   \\
268 &157 &1917.73&             & 7.16 &       & 16.47  & 2.63   & 7.31   & 0.19   & $-$8.22  & $-$0.98  & 6.148  & 6.198 &  6.077  & 6.129&  & $7/2^-$       & $9/2^+$ \\
269 &158 &1926.78&             & 7.16 &       & 16.36  & 3.02   & 9.05   & 0.38   & $-$8.17  & $-$1.17  & 6.156  & 6.208 &  6.082  & 6.135&  & $7/2^-$       & $0^+$   \\
270 &159 &1934.00&             & 7.16 &       & 16.27  & 3.36   & 7.22   & 0.55   & $-$8.10  & $-$1.34  & 6.165  & 6.218 &  6.088  & 6.140&  & $7/2^-$       & $9/2^+$ \\
271 &160 &1942.94&             & 7.17 &       & 16.16  & 3.75   & 8.94   & 0.74   & $-$8.05  & $-$1.54  & 6.173  & 6.228 &  6.093  & 6.145&  & $7/2^-$       & $0^+$   \\
272 &161 &1950.04&             & 7.17 &       & 16.04  & 4.09   & 7.10   & 0.91   & $-$7.96  & $-$1.70  & 6.182  & 6.238 &  6.099  & 6.151&  & $7/2^-$       & $9/2^+$ \\
273 &162 &1958.87&             & 7.18 &       & 15.93  & 4.48   & 8.83   & 1.09   & $-$7.91  & $-$1.90  & 6.190  & 6.249 &  6.104  & 6.156&  & $7/2^-$       & $0^+$   \\
274 &163 &1965.73&             & 7.17 &       & 15.69  & 4.82   & 6.86   & 1.28   & $-$7.64  & $-$2.06  & 6.199  & 6.259 &  6.109  & 6.161&  & $7/2^-$       & $9/2^+$ \\
275 &164 &1974.45&             & 7.18 &       & 15.58  & 5.22   & 8.72   & 1.46   & $-$7.63  & $-$2.26  & 6.207  & 6.269 &  6.114  & 6.167&  & $7/2^-$       & $0^+$   \\
276 &165 &1981.34&             & 7.18 &       & 15.61  & 5.57   & 6.89   & 1.63   & $-$7.64  & $-$2.44  & 6.216  & 6.280 &  6.120  & 6.173&  & $7/2^-$       & $7/2^+$ \\
277 &166 &1989.29&             & 7.18 &       & 14.84  & 5.87   & 7.95   & 1.76   & $-$7.33  & $-$2.60  & 6.227  & 6.293 &  6.127  & 6.179&  & $7/2^-$       & $0^+$   \\
278 &167 &1996.04&             & 7.18 &       & 14.70  & 6.21   & 6.75   & 1.92   & $-$7.26  & $-$2.77  & 6.237  & 6.305 &  6.134  & 6.186&  & $7/2^-$       & $7/2^+$ \\
279 &168 &2003.70&             & 7.18 &       & 14.41  & 6.51   & 7.66   & 2.06   & $-$7.17  & $-$2.93  & 6.247  & 6.317 &  6.141  & 6.193&  & $7/2^-$       & $0^+$   \\
280 &169 &2010.33&             & 7.18 &       & 14.29  & 6.84   & 6.63   & 2.21   & $-$7.10  & $-$3.10  & 6.257  & 6.329 &  6.147  & 6.199&  & $7/2^-$       & $7/2^+$ \\
281 &170 &2017.84&             & 7.18 &       & 14.14  & 7.15   & 7.51   & 2.36   & $-$7.03  & $-$3.26  & 6.267  & 6.340 &  6.154  & 6.205&  & $7/2^-$       & $0^+$   \\
282 &171 &2024.35&             & 7.18 &       & 14.02  & 7.50   & 6.51   & 2.52   & $-$6.71  & $-$3.44  & 6.278  & 6.353 &  6.161  & 6.213&  & $7/2^-$       & $7/2^+$ \\
283 &172 &2031.70&             & 7.18 &       & 13.86  & 7.80   & 7.35   & 2.66   & $-$6.68  & $-$3.60  & 6.288  & 6.364 &  6.167  & 6.219&  & $7/2^-$       & $0^+$   \\
284 &173 &2037.61&             & 7.17 &       & 13.26  & 8.03   & 5.91   & 2.77   & $-$6.69  & $-$3.71  & 6.295  & 6.374 &  6.169  & 6.221&  & $7/2^-$       & $5/2^+$ \\
285 &174 &2044.33&             & 7.17 &       & 12.63  & 8.25   & 6.72   & 2.87   & $-$6.24  & $-$3.82  & 6.302  & 6.384 &  6.171  & 6.223&  & $7/2^-$       & $0^+$   \\
286 &175 &2050.03&             & 7.17 &       & 12.42  & 8.48   & 5.70   & 2.97   & $-$6.14  & $-$3.94  & 6.309  & 6.394 &  6.174  & 6.225&  & $7/2^-$       & $5/2^+$ \\
287 &176 &2056.54&             & 7.17 &       & 12.21  & 8.70   & 6.51   & 3.07   & $-$6.07  & $-$4.05  & 6.317  & 6.404 &  6.176  & 6.228&  & $7/2^-$       & $0^+$   \\
288 &177 &2062.06&             & 7.16 &       & 12.03  & 8.93   & 5.52   & 3.17   & $-$5.96  & $-$4.17  & 6.324  & 6.414 &  6.179  & 6.230&  & $7/2^-$       & $5/2^+$ \\
289 &178 &2068.46&             & 7.16 &       & 11.92  & 9.15   & 6.40   & 3.26   & $-$5.93  & $-$4.28  & 6.332  & 6.424 &  6.181  & 6.233&  & $7/2^-$       & $0^+$   \\
290 &179 &2073.90&             & 7.15 &       & 11.84  & 9.36   & 5.44   & 3.35   & $-$5.90  & $-$4.39  & 6.340  & 6.435 &  6.183  & 6.235&  & $7/2^-$       & $3/2^+$ \\
291 &180 &2080.09&             & 7.15 &       & 11.63  & 9.58   & 6.19   & 3.44   & $-$5.77  & $-$4.50  & 6.348  & 6.445 &  6.186  & 6.238&  & $7/2^-$       & $0^+$   \\
292 &181 &2085.45&             & 7.14 &       & 11.55  & 9.78   & 5.36   & 3.52   & $-$5.68  & $-$4.61  & 6.356  & 6.456 &  6.188  & 6.240&  & $7/2^-$       & $3/2^+$ \\
293 &182 &2091.41&             & 7.14 &       & 11.32  & 10.00  & 5.96   & 3.61   & $-$5.60  & $-$4.72  & 6.364  & 6.467 &  6.191  & 6.243&  & $7/2^-$       & $0^+$   \\
294 &183 &2096.78&             & 7.13 &       & 11.33  & 10.20  & 5.37   & 3.69   & $-$5.57  & $-$4.82  & 6.372  & 6.478 &  6.193  & 6.245&  & $7/2^-$       & $1/2^+$ \\
295 &184 &2102.31&             & 7.13 &       & 10.90  & 10.38  & 5.53   & 3.76   & $-$4.76  & $-$4.91  & 6.380  & 6.489 &  6.195  & 6.247&  & $7/2^-$       & $0^+$   \\
296 &185 &2105.55&             & 7.11 &       & 8.77   & 10.71  & 3.24   & 3.93   & $-$5.03  & $-$5.08  & 6.393  & 6.502 &  6.207  & 6.258&  & $7/2^-$       & $13/2^-$\\
297 &186 &2110.02&             & 7.10 &       & 7.71   & 11.05  & 4.47   & 4.12   & $-$3.87  & $-$5.25  & 6.406  & 6.515 &  6.218  & 6.270&  & $7/2^-$       & $0^+$   \\
298 &187 &2113.26&             & 7.09 &       & 7.71   & 11.39  & 3.24   & 4.30   & $-$3.87  & $-$5.41  & 6.419  & 6.529 &  6.230  & 6.281&  & $7/2^-$       & $13/2^-$\\
299 &188 &2117.71&             & 7.08 &       & 7.69   & 11.71  & 4.45   & 4.46   & $-$3.87  & $-$5.58  & 6.432  & 6.541 &  6.241  & 6.292&  & $7/2^-$       & $0^+$   \\
300 &189 &2120.95&             & 7.07 &       & 7.69   & 12.05  & 3.24   & 4.64   & $-$3.86  & $-$5.74  & 6.445  & 6.555 &  6.253  & 6.304&  & $7/2^-$       & $13/2^-$\\
301 &190 &2125.40&             & 7.06 &       & 7.69   & 12.37  & 4.45   & 4.81   & $-$3.86  & $-$5.90  & 6.457  & 6.567 &  6.264  & 6.315&  & $7/2^-$       & $0^+$   \\
302 &191 &2128.64&             & 7.05 &       & 7.69   & 12.70  & 3.24   & 4.99   & $-$3.85  & $-$6.06  & 6.470  & 6.580 &  6.276  & 6.327&  & $7/2^-$       & $13/2^-$\\
303 &192 &2133.08&             & 7.04 &       & 7.68   & 13.01  & 4.44   & 5.15   & $-$3.86  & $-$6.22  & 6.482  & 6.593 &  6.287  & 6.337&  & $7/2^-$       & $0^+$   \\
304 &193 &2136.31&             & 7.03 &       & 7.67   & 13.33  & 3.23   & 5.32   & $-$3.84  & $-$6.37  & 6.495  & 6.606 &  6.299  & 6.350&  & $7/2^-$       & $13/2^-$\\
305 &194 &2140.76&             & 7.02 &       & 7.68   & 13.64  & 4.45   & 5.48   & $-$3.84  & $-$6.53  & 6.508  & 6.618 &  6.310  & 6.360&  & $7/2^-$       & $0^+$   \\
306 &195 &2143.97&             & 7.01 &       & 7.66   & 13.96  & 3.21   & 5.66   & $-$3.81  & $-$6.68  & 6.521  & 6.631 &  6.322  & 6.373&  & $7/2^-$       & $13/2^-$\\
307 &196 &2148.41&             & 7.00 &       & 7.65   & 14.26  & 4.44   & 5.81   & $-$3.80  & $-$6.83  & 6.533  & 6.644 &  6.333  & 6.384&  & $7/2^-$       & $0^+$   \\
308 &197 &2151.54&             & 6.99 &       & 7.57   & 14.60  & 3.13   & 6.00   & $-$3.52  & $-$6.98  & 6.547  & 6.657 &  6.348  & 6.398&  & $7/2^-$       & $13/2^-$\\
309 &198 &2155.92&             & 6.98 &       & 7.51   & 14.87  & 4.38   & 6.14   & $-$3.55  & $-$7.12  & 6.559  & 6.669 &  6.358  & 6.408&  & $7/2^-$       & $0^+$   \\
310 &199 &2158.44&             & 6.96 &       & 6.90   & 15.14  & 2.52   & 6.26   & $-$3.56  & $-$7.26  & 6.570  & 6.681 &  6.365  & 6.415&  & $7/2^-$       & $11/2^-$\\
311 &200 &2162.48&             & 6.95 &       & 6.56   & 15.39  & 4.04   & 6.38   & $-$3.23  & $-$7.39  & 6.578  & 6.691 &  6.370  & 6.420&  & $7/2^-$       & $0^+$   \\
312 &201 &2164.90&             & 6.94 &       & 6.46   & 15.64  & 2.42   & 6.50   & $-$3.20  & $-$7.52  & 6.589  & 6.703 &  6.375  & 6.425&  & $7/2^-$       & $11/2^-$\\
313 &202 &2168.76&             & 6.93 &       & 6.28   & 15.91  & 3.86   & 6.64   & $-$3.14  & $-$7.66  & 6.598  & 6.714 &  6.382  & 6.432&  & $7/2^-$       & $0^+$   \\
314 &203 &2171.11&             & 6.91 &       & 6.21   & 16.16  & 2.35   & 6.75   & $-$3.11  & $-$7.78  & 6.608  & 6.726 &  6.388  & 6.438&  & $7/2^-$       & $11/2^-$\\
315 &204 &2174.88&             & 6.90 &       & 6.12   & 16.42  & 3.77   & 6.87   & $-$3.08  & $-$7.92  & 6.618  & 6.737 &  6.395  & 6.444&  & $7/2^-$       & $0^+$   \\
316 &205 &2177.18&             & 6.89 &       & 6.07   & 16.67  & 2.30   & 6.99   & $-$3.05  & $-$8.05  & 6.628  & 6.748 &  6.400  & 6.450&  & $7/2^-$       & $11/2^-$\\
317 &206 &2180.91&             & 6.88 &       & 6.03   & 16.94  & 3.73   & 7.13   & $-$3.04  & $-$8.18  & 6.638  & 6.759 &  6.407  & 6.457&  & $7/2^-$       & $0^+$   \\
318 &207 &2183.15&             & 6.87 &       & 5.97   & 17.18  & 2.24   & 7.24   & $-$3.00  & $-$8.31  & 6.648  & 6.770 &  6.413  & 6.463&  & $7/2^-$       & $11/2^-$\\
319 &208 &2186.84&             & 6.86 &       & 5.93   & 17.44  & 3.69   & 7.37   & $-$3.00  & $-$8.44  & 6.658  & 6.781 &  6.420  & 6.470&  & $7/2^-$       & $0^+$   \\
320 &209 &2189.03&             & 6.84 &       & 5.88   & 17.70  & 2.19   & 7.50   & $-$2.96  & $-$8.57  & 6.668  & 6.792 &  6.426  & 6.476&  & $7/2^-$       & $11/2^-$\\
321 &210 &2192.70&             & 6.83 &       & 5.86   & 17.95  & 3.67   & 7.63   & $-$2.96  & $-$8.70  & 6.677  & 6.803 &  6.433  & 6.483&  & $7/2^-$       & $0^+$   \\
322 &211 &2194.82&             & 6.82 &       & 5.79   & 18.21  & 2.12   & 7.76   & $-$2.92  & $-$8.83  & 6.687  & 6.814 &  6.440  & 6.490&  & $7/2^-$       & $11/2^-$\\
323 &212 &2198.49&             & 6.81 &       & 5.79   & 18.46  & 3.67   & 7.88   & $-$2.92  & $-$8.95  & 6.697  & 6.825 &  6.446  & 6.496&  & $7/2^-$       & $0^+$   \\
324 &213 &2200.54&             & 6.79 &       & 5.72   & 18.73  & 2.05   & 8.02   & $-$2.88  & $-$9.09  & 6.707  & 6.836 &  6.454  & 6.503&  & $7/2^-$       & $11/2^-$\\
325 &214 &2204.21&             & 6.78 &       & 5.72   & 18.97  & 3.67   & 8.14   & $-$2.88  & $-$9.21  & 6.717  & 6.846 &  6.460  & 6.510&  & $7/2^-$       & $0^+$   \\
326 &215 &2206.19&             & 6.77 &       & 5.65   & 19.25  & 1.98   & 8.29   & $-$2.84  & $-$9.34  & 6.727  & 6.857 &  6.469  & 6.518&  & $7/2^-$       & $11/2^-$\\
327 &216 &2209.87&             & 6.76 &       & 5.66   & 19.49  & 3.68   & 8.41   & $-$2.85  & $-$9.46  & 6.737  & 6.868 &  6.474  & 6.524&  & $7/2^-$       & $0^+$   \\
328 &217 &2211.82&             & 6.74 &       & 5.63   & 19.75  & 1.95   & 8.54   & $-$2.84  & $-$9.60  & 6.747  & 6.878 &  6.482  & 6.531&  & $7/2^-$       & $17/2^+$\\
329 &218 &2215.46&             & 6.73 &       & 5.59   & 19.99  & 3.64   & 8.66   & $-$2.82  & $-$9.72  & 6.757  & 6.889 &  6.489  & 6.538&  & $7/2^-$       & $0^+$   \\
330 &219 &2217.40&             & 6.72 &       & 5.58   & 20.26  & 1.94   & 8.80   & $-$2.80  & $-$9.85  & 6.767  & 6.900 &  6.496  & 6.545&  & $7/2^-$       & $17/2^+$\\
331 &220 &2220.99&             & 6.71 &       & 5.53   & 20.49  & 3.59   & 8.92   & $-$2.78  & $-$9.96  & 6.777  & 6.910 &  6.504  & 6.553&  & $7/2^-$       & $0^+$   \\
332 &221 &2222.91&             & 6.70 &       & 5.51   & 20.75  & 1.92   & 9.05   & $-$2.76  & $-$10.09 & 6.787  & 6.921 &  6.511  & 6.560&  & $7/2^-$       & $17/2^+$\\
333 &222 &2226.47&             & 6.69 &       & 5.48   & 20.99  & 3.56   & 9.18   & $-$2.75  & $-$10.21 & 6.797  & 6.932 &  6.519  & 6.568&  & $7/2^-$       & $0^+$   \\
334 &223 &2228.35&             & 6.67 &       & 5.44   & 21.24  & 1.88   & 9.31   & $-$2.72  & $-$10.33 & 6.807  & 6.942 &  6.526  & 6.575&  & $7/2^-$       & $17/2^+$\\
335 &224 &2231.88&             & 6.66 &       & 5.41   & 21.47  & 3.53   & 9.42   & $-$2.71  & $-$10.45 & 6.817  & 6.953 &  6.534  & 6.582&  & $7/2^-$       & $0^+$   \\
336 &225 &2233.70&             & 6.65 &       & 5.35   & 21.70  & 1.82   & 9.54   & $-$2.67  & $-$10.57 & 6.827  & 6.963 &  6.541  & 6.590&  & $7/2^-$       & $17/2^+$\\
337 &226 &2237.22&             & 6.64 &       & 5.34   & 21.93  & 3.52   & 9.66   & $-$2.67  & $-$10.67 & 6.837  & 6.974 &  6.549  & 6.597&  & $7/2^-$       & $0^+$   \\
338 &227 &2239.10&             & 6.62 &       & 5.40   & 22.15  & 1.88   & 9.77   & $-$2.70  & $-$10.78 & 6.847  & 6.985 &  6.556  & 6.605&  & $7/2^-$       & $9/2^-$ \\
339 &228 &2242.47&             & 6.61 &       & 5.25   & 22.37  & 3.37   & 9.88   & $-$2.62  & $-$10.89 & 6.857  & 6.996 &  6.563  & 6.612&  & $7/2^-$       & $0^+$   \\
340 &229 &2244.42&             & 6.60 &       & 5.32   & 22.60  & 1.95   & 10.00  & $-$2.63  & $-$11.00 & 6.868  & 7.007 &  6.571  & 6.619&  & $7/2^-$       & $9/2^-$ \\
341 &230 &2247.62&             & 6.59 &       & 5.15   & 22.79  & 3.20   & 10.09  & $-$2.57  & $-$11.10 & 6.878  & 7.018 &  6.577  & 6.625&  & $7/2^-$       & $0^+$   \\
342 &231 &2249.60&             & 6.58 &       & 5.18   & 23.01  & 1.98   & 10.21  & $-$2.57  & $-$11.21 & 6.888  & 7.029 &  6.585  & 6.633&  & $7/2^-$       & $9/2^-$ \\
343 &232 &2252.67&             & 6.57 &       & 5.05   & 23.18  & 3.07   & 10.29  & $-$2.52  & $-$11.29 & 6.898  & 7.040 &  6.590  & 6.638&  & $7/2^-$       & $0^+$   \\
344 &233 &2254.64&             & 6.55 &       & 5.04   & 23.39  & 1.97   & 10.40  & $-$2.50  & $-$11.40 & 6.908  & 7.052 &  6.598  & 6.646&  & $7/2^-$       & $9/2^-$ \\
345 &234 &2257.62&             & 6.54 &       & 4.95   & 23.55  & 2.98   & 10.48  & $-$2.46  & $-$11.48 & 6.918  & 7.063 &  6.603  & 6.651&  & $7/2^-$       & $0^+$   \\
346 &235 &2259.56&             & 6.53 &       & 4.92   & 23.76  & 1.94   & 10.58  & $-$2.43  & $-$11.59 & 6.929  & 7.074 &  6.611  & 6.659&  & $7/2^-$       & $9/2^-$ \\
347 &236 &2262.47&             & 6.52 &       & 4.85   & 23.92  & 2.91   & 10.66  & $-$2.40  & $-$11.67 & 6.939  & 7.086 &  6.615  & 6.663&  & $7/2^-$       & $0^+$   \\
348 &237 &2264.30&             & 6.51 &       & 4.74   & 24.13  & 1.83   & 10.77  & $-$2.28  & $-$11.77 & 6.949  & 7.097 &  6.623  & 6.671&  & $7/2^-$       & $9/2^-$ \\
349 &238 &2267.16&             & 6.50 &       & 4.69   & 24.28  & 2.86   & 10.84  & $-$2.29  & $-$11.85 & 6.959  & 7.108 &  6.626  & 6.675&  & $7/2^-$       & $0^+$   \\
350 &239 &2268.89&             & 6.48 &       & 4.59   & 24.43  & 1.73   & 10.93  & $-$2.30  & $-$11.93 & 6.969  & 7.120 &  6.631  & 6.679&  & $7/2^-$       & $7/2^-$ \\
351 &240 &2271.53&             & 6.47 &       & 4.37   & 24.58  & 2.64   & 10.99  & $-$2.15  & $-$12.00 & 6.977  & 7.131 &  6.631  & 6.680&  & $7/2^-$       & $0^+$   \\
352 &241 &2273.22&             & 6.46 &       & 4.33   & 24.72  & 1.69   & 11.06  & $-$2.12  & $-$12.08 & 6.986  & 7.143 &  6.634  & 6.682&  & $7/2^-$       & $7/2^-$ \\
353 &242 &2275.69&             & 6.45 &       & 4.16   & 24.85  & 2.47   & 11.12  & $-$2.08  & $-$12.15 & 6.995  & 7.154 &  6.635  & 6.683&  & $7/2^-$       & $0^+$   \\
354 &243 &2277.32&             & 6.43 &       & 4.10   & 24.99  & 1.63   & 11.18  & $-$2.04  & $-$12.22 & 7.004  & 7.165 &  6.637  & 6.685&  & $7/2^-$       & $7/2^-$ \\
355 &244 &2279.73&             & 6.42 &       & 4.04   & 25.11  & 2.41   & 11.24  & $-$2.03  & $-$12.29 & 7.012  & 7.176 &  6.638  & 6.686&  & $7/2^-$       & $0^+$   \\
356 &245 &2281.29&             & 6.41 &       & 3.97   & 25.26  & 1.56   & 11.31  & $-$1.98  & $-$12.36 & 7.022  & 7.188 &  6.640  & 6.688&  & $7/2^-$       & $7/2^-$ \\
357 &246 &2283.68&             & 6.40 &       & 3.95   & 25.37  & 2.39   & 11.36  & $-$1.98  & $-$12.43 & 7.030  & 7.199 &  6.641  & 6.689&  & $7/2^-$       & $0^+$   \\
358 &247 &2285.24&             & 6.38 &       & 3.95   & 25.51  & 1.56   & 11.43  & $-$1.98  & $-$12.50 & 7.040  & 7.211 &  6.642  & 6.690&  & $7/2^-$       & $5/2^-$ \\
359 &248 &2287.55&             & 6.37 &       & 3.87   & 25.63  & 2.31   & 11.48  & $-$1.93  & $-$12.56 & 7.049  & 7.223 &  6.644  & 6.692&  & $7/2^-$       & $0^+$   \\
360 &249 &2289.10&             & 6.36 &       & 3.86   & 25.76  & 1.55   & 11.53  & $-$1.92  & $-$12.63 & 7.058  & 7.235 &  6.645  & 6.693&  & $7/2^-$       & $5/2^-$ \\
361 &250 &2291.32&             & 6.35 &       & 3.77   & 25.86  & 2.22   & 11.58  & $-$1.89  & $-$12.68 & 7.068  & 7.247 &  6.646  & 6.694&  & $7/2^-$       & $0^+$   \\
362 &251 &2292.83&             & 6.33 &       & 3.73   & 25.96  & 1.51   & 11.63  & $-$1.85  & $-$12.74 & 7.077  & 7.259 &  6.648  & 6.696&  & $7/2^-$       & $5/2^-$ \\
363 &252 &2295.00&             & 6.32 &       & 3.68   & 26.08  & 2.17   & 11.67  & $-$1.84  & $-$12.80 & 7.087  & 7.271 &  6.649  & 6.697&  & $7/2^-$       & $0^+$   \\
364 &253 &2296.55&             & 6.31 &       & 3.72   & 26.20  & 1.55   & 11.73  & $-$1.85  & $-$12.85 & 7.097  & 7.284 &  6.650  & 6.698&  & $7/2^-$       & $3/2^-$ \\
365 &254 &2298.57&             & 6.30 &       & 3.57   & 26.27  & 2.02   & 11.75  & $-$1.78  & $-$12.90 & 7.106  & 7.297 &  6.651  & 6.699&  & $7/2^-$       & $0^+$   \\
366 &255 &2300.09&             & 6.28 &       & 3.54   & 26.36  & 1.52   & 11.79  & $-$1.74  & $-$12.95 & 7.117  & 7.310 &  6.652  & 6.699&  & $7/2^-$       & $3/2^-$ \\
367 &256 &2302.02&             & 6.27 &       & 3.45   & 26.43  & 1.93   & 11.82  & $-$1.71  & $-$12.98 & 7.127  & 7.323 &  6.652  & 6.700&  & $7/2^-$       & $0^+$   \\
368 &257 &2303.61&             & 6.26 &       & 3.52   & 26.51  & 1.59   & 11.85  & $-$1.19  & $-$13.02 & 7.137  & 7.337 &  6.652  & 6.700&  & $7/2^-$       & $1/2^-$ \\
369 &258 &2305.30&             & 6.25 &       & 3.28   & 26.56  & 1.69   & 11.86  & $-$0.91  & $-$13.05 & 7.148  & 7.351 &  6.653  & 6.701&  & $7/2^-$       & $0^+$   \\
370 &259 &2304.34&             & 6.23 &       & 0.73   & 26.80  & \underline{  $-$0.96}  & 11.98  & $-$1.04  & $-$13.16 & 7.160  & 7.362 &  6.665  & 6.713&  &$7/2^-$          & $15/2^+$\\
371 &260 &2304.42&             & 6.21 &       & \underline{  $-$0.88}  & 26.95  & 0.08   & 12.06  & \underline{  0.40}   & $-$13.25 & 7.170  & 7.373 &  6.673  & 6.721&  & $7/2^-$         & $0^+$\\

\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=112~~(\rm{Cn})$} &\\
%264 &152 &1877.92&             & 7.11 &       &        & 0.09   &        & 0.81   & $-$8.67  & \underline{  0.26}   & 6.109  & 6.147 &  6.057  & 6.109&  & $0^+$         & $0^+$\\
265 &153 &1885.57&             & 7.12 &       &        & 0.45   & 7.65   & 0.99   & $-$8.62  & \underline{  0.08}   & 6.117  & 6.158 &  6.062  & 6.114&  & $0^+$         & $9/2^+$\\
266 &154 &1895.04&             & 7.12 &       & 17.12  & 0.82   & 9.47   & 1.18   & $-$8.57  & $-$0.11  & 6.126  & 6.168 &  6.067  & 6.120&  &$0^+$      & $0^+$     \\
267 &155 &1902.60&             & 7.13 &       & 17.03  & 1.17   & 7.56   & 1.34   & $-$8.51  & $-$0.28  & 6.134  & 6.179 &  6.073  & 6.125&  &$0^+$      & $9/2^+$   \\
268 &156 &1911.97&             & 7.13 &       & 16.93  & 1.56   & 9.37   & 1.55   & $-$8.46  & $-$0.48  & 6.143  & 6.189 &  6.078  & 6.130&  &$0^+$      & $0^+$     \\
269 &157 &1919.44&             & 7.14 &       & 16.84  & 1.90   & 7.47   & 1.71   & $-$8.40  & $-$0.64  & 6.151  & 6.199 &  6.084  & 6.136&  &$0^+$      & $9/2^+$   \\
270 &158 &1928.70&             & 7.14 &       & 16.73  & 2.30   & 9.26   & 1.92   & $-$8.35  & $-$0.84  & 6.160  & 6.210 &  6.089  & 6.141&  &$0^+$      & $0^+$     \\
271 &159 &1936.07&             & 7.14 &       & 16.63  & 2.62   & 7.37   & 2.07   & $-$8.28  & $-$1.00  & 6.168  & 6.220 &  6.094  & 6.147&  &$0^+$      & $9/2^+$   \\
272 &160 &1945.23&             & 7.15 &       & 16.53  & 3.03   & 9.16   & 2.29   & $-$8.23  & $-$1.21  & 6.176  & 6.230 &  6.099  & 6.152&  &$0^+$      & $0^+$     \\
273 &161 &1952.47&             & 7.15 &       & 16.40  & 3.34   & 7.24   & 2.43   & $-$8.13  & $-$1.36  & 6.185  & 6.240 &  6.105  & 6.157&  &$0^+$      & $9/2^+$   \\
274 &162 &1961.53&             & 7.16 &       & 16.30  & 3.75   & 9.06   & 2.66   & $-$8.09  & $-$1.57  & 6.193  & 6.250 &  6.110  & 6.162&  &$0^+$      & $0^+$     \\
275 &163 &1968.52&             & 7.16 &       & 16.05  & 4.07   & 6.99   & 2.79   & $-$7.82  & $-$1.71  & 6.202  & 6.260 &  6.116  & 6.168&  &$0^+$      & $9/2^+$   \\
276 &164 &1977.47&             & 7.16 &       & 15.94  & 4.48   & 8.95   & 3.02   & $-$7.81  & $-$1.92  & 6.210  & 6.270 &  6.121  & 6.173&  &$0^+$      & $0^+$     \\
277 &165 &1984.55&             & 7.16 &       & 16.03  & 4.84   & 7.08   & 3.21   & $-$7.82  & $-$2.10  & 6.219  & 6.281 &  6.127  & 6.179&  &$0^+$      & $7/2^+$   \\
278 &166 &1992.67&             & 7.17 &       & 15.20  & 5.14   & 8.12   & 3.38   & $-$7.51  & $-$2.26  & 6.230  & 6.294 &  6.134  & 6.186&  &$0^+$      & $0^+$     \\
279 &167 &1999.60&             & 7.17 &       & 15.05  & 5.48   & 6.93   & 3.56   & $-$7.44  & $-$2.44  & 6.240  & 6.306 &  6.140  & 6.192&  &$0^+$      & $7/2^+$   \\
280 &168 &2007.44&             & 7.17 &       & 14.77  & 5.80   & 7.84   & 3.74   & $-$7.34  & $-$2.60  & 6.250  & 6.318 &  6.147  & 6.199&  &$0^+$      & $0^+$     \\
281 &169 &2014.26&             & 7.17 &       & 14.66  & 6.14   & 6.82   & 3.93   & $-$7.27  & $-$2.77  & 6.260  & 6.330 &  6.154  & 6.206&  &$0^+$      & $7/2^+$   \\
282 &170 &2021.94&             & 7.17 &       & 14.50  & 6.46   & 7.68   & 4.10   & $-$7.20  & $-$2.94  & 6.270  & 6.341 &  6.160  & 6.212&  &$0^+$      & $0^+$     \\
283 &171 &2028.64&             & 7.17 &       & 14.38  & 6.81   & 6.70   & 4.29   & $-$6.93  & $-$3.12  & 6.280  & 6.353 &  6.167  & 6.219&  &$0^+$      & $7/2^+$   \\
284 &172 &2036.17&             & 7.17 &       & 14.23  & 7.13   & 7.53   & 4.47   & $-$6.83  & $-$3.28  & 6.290  & 6.365 &  6.174  & 6.225&  &$0^+$      & $0^+$     \\
285 &173 &2042.21&             & 7.17 &       & 13.57  & 7.37   & 6.04   & 4.60   & $-$6.83  & $-$3.40  & 6.297  & 6.374 &  6.176  & 6.228&  &$0^+$      & $5/2^+$   \\
286 &174 &2049.06&             & 7.16 &       & 12.89  & 7.60   & 6.85   & 4.73   & $-$6.37  & $-$3.52  & 6.304  & 6.384 &  6.178  & 6.230&  &$0^+$      & $0^+$     \\
287 &175 &2054.89&             & 7.16 &       & 12.68  & 7.83   & 5.83   & 4.86   & $-$6.27  & $-$3.64  & 6.312  & 6.394 &  6.180  & 6.232&  &$0^+$      & $5/2^+$   \\
288 &176 &2061.54&             & 7.16 &       & 12.48  & 8.07   & 6.65   & 5.00   & $-$6.21  & $-$3.75  & 6.319  & 6.404 &  6.183  & 6.235&  &$0^+$      & $0^+$     \\
289 &177 &2067.19&             & 7.15 &       & 12.30  & 8.30   & 5.65   & 5.13   & $-$6.10  & $-$3.87  & 6.326  & 6.414 &  6.185  & 6.237&  &$0^+$      & $5/2^+$   \\
290 &178 &2073.73&             & 7.15 &       & 12.19  & 8.53   & 6.54   & 5.27   & $-$6.06  & $-$3.99  & 6.334  & 6.424 &  6.188  & 6.239&  &$0^+$      & $0^+$     \\
291 &179 &2079.31&             & 7.15 &       & 12.12  & 8.76   & 5.58   & 5.41   & $-$6.04  & $-$4.10  & 6.342  & 6.435 &  6.190  & 6.242&  &$0^+$      & $3/2^+$   \\
292 &180 &2085.63&             & 7.14 &       & 11.90  & 8.98   & 6.32   & 5.54   & $-$5.91  & $-$4.22  & 6.349  & 6.445 &  6.193  & 6.244&  &$0^+$      & $0^+$     \\
293 &181 &2091.13&             & 7.14 &       & 11.82  & 9.20   & 5.50   & 5.68   & $-$5.82  & $-$4.33  & 6.357  & 6.456 &  6.195  & 6.246&  &$0^+$      & $3/2^+$   \\
294 &182 &2097.23&             & 7.13 &       & 11.60  & 9.43   & 6.10   & 5.82   & $-$5.73  & $-$4.44  & 6.366  & 6.466 &  6.198  & 6.249&  &$0^+$      & $0^+$     \\
295 &183 &2102.73&             & 7.13 &       & 11.60  & 9.64   & 5.50   & 5.95   & $-$5.51  & $-$4.55  & 6.374  & 6.477 &  6.200  & 6.252&  &$0^+$      & $1/2^+$   \\
296 &184 &2108.37&             & 7.12 &       & 11.14  & 9.82   & 5.64   & 6.06   & $-$4.89  & $-$4.64  & 6.382  & 6.488 &  6.202  & 6.254&  &$0^+$      & $0^+$     \\
297 &185 &2111.77&             & 7.11 &       & 9.04   & 10.15  & 3.40   & 6.22   & $-$5.13  & $-$4.81  & 6.395  & 6.502 &  6.214  & 6.265&  &$0^+$      & $13/2^-$  \\
298 &186 &2116.39&             & 7.10 &       & 8.02   & 10.49  & 4.62   & 6.37   & $-$4.02  & $-$4.97  & 6.407  & 6.515 &  6.225  & 6.276&  &$0^+$      & $0^+$     \\
299 &187 &2119.78&             & 7.09 &       & 8.01   & 10.82  & 3.39   & 6.52   & $-$4.01  & $-$5.14  & 6.420  & 6.528 &  6.236  & 6.287&  &$0^+$      & $13/2^-$  \\
300 &188 &2124.38&             & 7.08 &       & 7.99   & 11.13  & 4.60   & 6.67   & $-$4.01  & $-$5.30  & 6.433  & 6.541 &  6.247  & 6.298&  &$0^+$      & $0^+$     \\
301 &189 &2127.76&             & 7.07 &       & 7.98   & 11.45  & 3.38   & 6.81   & $-$4.00  & $-$5.46  & 6.445  & 6.554 &  6.259  & 6.310&  &$0^+$      & $13/2^-$  \\
302 &190 &2132.36&             & 7.06 &       & 7.98   & 11.77  & 4.60   & 6.96   & $-$4.01  & $-$5.61  & 6.458  & 6.566 &  6.270  & 6.321&  &$0^+$      & $0^+$     \\
303 &191 &2135.74&             & 7.05 &       & 7.98   & 12.09  & 3.38   & 7.10   & $-$3.99  & $-$5.77  & 6.471  & 6.579 &  6.282  & 6.332&  &$0^+$      & $13/2^-$  \\
304 &192 &2140.33&             & 7.04 &       & 7.97   & 12.40  & 4.59   & 7.25   & $-$4.00  & $-$5.92  & 6.483  & 6.592 &  6.292  & 6.343&  &$0^+$      & $0^+$     \\
305 &193 &2143.70&             & 7.03 &       & 7.96   & 12.71  & 3.37   & 7.39   & $-$3.98  & $-$6.07  & 6.496  & 6.605 &  6.304  & 6.355&  &$0^+$      & $13/2^-$  \\
306 &194 &2148.29&             & 7.02 &       & 7.96   & 13.01  & 4.59   & 7.53   & $-$3.98  & $-$6.22  & 6.508  & 6.617 &  6.315  & 6.366&  &$0^+$      & $0^+$     \\
307 &195 &2151.63&             & 7.01 &       & 7.93   & 13.32  & 3.34   & 7.66   & $-$3.94  & $-$6.37  & 6.521  & 6.630 &  6.328  & 6.378&  &$0^+$      & $13/2^-$  \\
308 &196 &2156.21&             & 7.00 &       & 7.92   & 13.61  & 4.58   & 7.80   & $-$3.93  & $-$6.52  & 6.533  & 6.642 &  6.338  & 6.389&  &$0^+$      & $0^+$     \\
309 &197 &2159.46&             & 6.99 &       & 7.83   & 13.92  & 3.25   & 7.92   & $-$3.65  & $-$6.66  & 6.547  & 6.656 &  6.353  & 6.403&  &$0^+$      & $13/2^-$  \\
310 &198 &2163.99&             & 6.98 &       & 7.78   & 14.21  & 4.53   & 8.07   & $-$3.68  & $-$6.80  & 6.559  & 6.668 &  6.362  & 6.413&  &$0^+$      & $0^+$     \\
311 &199 &2166.65&             & 6.97 &       & 7.19   & 14.47  & 2.66   & 8.21   & $-$3.69  & $-$6.94  & 6.570  & 6.680 &  6.369  & 6.419&  &$0^+$      & $11/2^-$  \\
312 &200 &2170.83&             & 6.96 &       & 6.84   & 14.73  & 4.18   & 8.35   & $-$3.37  & $-$7.08  & 6.578  & 6.690 &  6.374  & 6.424&  &$0^+$      & $0^+$     \\
313 &201 &2173.39&             & 6.94 &       & 6.74   & 14.99  & 2.56   & 8.49   & $-$3.33  & $-$7.21  & 6.588  & 6.702 &  6.380  & 6.430&  &$0^+$      & $11/2^-$  \\
314 &202 &2177.38&             & 6.93 &       & 6.55   & 15.26  & 3.99   & 8.62   & $-$3.28  & $-$7.35  & 6.598  & 6.712 &  6.386  & 6.436&  &$0^+$      & $0^+$     \\
315 &203 &2179.88&             & 6.92 &       & 6.49   & 15.52  & 2.50   & 8.77   & $-$3.25  & $-$7.48  & 6.608  & 6.724 &  6.392  & 6.442&  &$0^+$      & $11/2^-$  \\
316 &204 &2183.79&             & 6.91 &       & 6.41   & 15.78  & 3.91   & 8.91   & $-$3.22  & $-$7.61  & 6.618  & 6.735 &  6.399  & 6.449&  &$0^+$      & $0^+$     \\
317 &205 &2186.23&             & 6.90 &       & 6.35   & 16.04  & 2.44   & 9.05   & $-$3.19  & $-$7.75  & 6.628  & 6.746 &  6.405  & 6.454&  &$0^+$      & $11/2^-$  \\
318 &206 &2190.08&             & 6.89 &       & 6.29   & 16.30  & 3.85   & 9.17   & $-$3.17  & $-$7.88  & 6.637  & 6.757 &  6.411  & 6.461&  &$0^+$      & $0^+$     \\
319 &207 &2192.47&             & 6.87 &       & 6.24   & 16.56  & 2.39   & 9.32   & $-$3.13  & $-$8.01  & 6.647  & 6.768 &  6.417  & 6.467&  &$0^+$      & $11/2^-$  \\
320 &208 &2196.29&             & 6.86 &       & 6.21   & 16.82  & 3.82   & 9.45   & $-$3.12  & $-$8.14  & 6.657  & 6.779 &  6.424  & 6.474&  &$0^+$      & $0^+$     \\
321 &209 &2198.61&             & 6.85 &       & 6.14   & 17.08  & 2.32   & 9.58   & $-$3.09  & $-$8.27  & 6.667  & 6.790 &  6.430  & 6.480&  &$0^+$      & $11/2^-$  \\
322 &210 &2202.41&             & 6.84 &       & 6.12   & 17.34  & 3.80   & 9.71   & $-$3.08  & $-$8.40  & 6.676  & 6.801 &  6.437  & 6.486&  &$0^+$      & $0^+$     \\
323 &211 &2204.66&             & 6.83 &       & 6.05   & 17.60  & 2.25   & 9.84   & $-$3.04  & $-$8.53  & 6.686  & 6.812 &  6.444  & 6.493&  &$0^+$      & $11/2^-$  \\
324 &212 &2208.45&             & 6.82 &       & 6.04   & 17.84  & 3.79   & 9.96   & $-$3.04  & $-$8.66  & 6.696  & 6.822 &  6.450  & 6.500&  &$0^+$      & $0^+$     \\
325 &213 &2210.63&             & 6.80 &       & 5.97   & 18.11  & 2.18   & 10.09  & $-$3.00  & $-$8.79  & 6.706  & 6.833 &  6.458  & 6.507&  &$0^+$      & $11/2^-$  \\
326 &214 &2214.42&             & 6.79 &       & 5.97   & 18.35  & 3.79   & 10.21  & $-$3.01  & $-$8.92  & 6.716  & 6.844 &  6.464  & 6.513&  &$0^+$      & $0^+$     \\
327 &215 &2216.52&             & 6.78 &       & 5.89   & 18.62  & 2.10   & 10.33  & $-$2.96  & $-$9.05  & 6.726  & 6.855 &  6.472  & 6.521&  &$0^+$      & $11/2^-$  \\
328 &216 &2220.33&             & 6.77 &       & 5.91   & 18.87  & 3.81   & 10.46  & $-$2.97  & $-$9.17  & 6.735  & 6.865 &  6.478  & 6.527&  &$0^+$      & $0^+$     \\
329 &217 &2222.41&             & 6.76 &       & 5.89   & 19.13  & 2.08   & 10.59  & $-$2.95  & $-$9.30  & 6.745  & 6.876 &  6.485  & 6.534&  &$0^+$      & $17/2^+$  \\
330 &218 &2226.16&             & 6.75 &       & 5.83   & 19.36  & 3.75   & 10.70  & $-$2.93  & $-$9.42  & 6.755  & 6.886 &  6.492  & 6.542&  &$0^+$      & $0^+$     \\
331 &219 &2228.23&             & 6.73 &       & 5.82   & 19.63  & 2.07   & 10.83  & $-$2.91  & $-$9.55  & 6.765  & 6.897 &  6.500  & 6.549&  &$0^+$      & $17/2^+$  \\
332 &220 &2231.94&             & 6.72 &       & 5.78   & 19.87  & 3.71   & 10.95  & $-$2.90  & $-$9.67  & 6.775  & 6.908 &  6.507  & 6.556&  &$0^+$      & $0^+$     \\
333 &221 &2233.98&             & 6.71 &       & 5.75   & 20.12  & 2.04   & 11.07  & $-$2.87  & $-$9.80  & 6.785  & 6.918 &  6.514  & 6.563&  &$0^+$      & $17/2^+$  \\
334 &222 &2237.64&             & 6.70 &       & 5.70   & 20.35  & 3.66   & 11.17  & $-$2.86  & $-$9.91  & 6.795  & 6.929 &  6.522  & 6.571&  &$0^+$      & $0^+$     \\
335 &223 &2239.65&             & 6.69 &       & 5.67   & 20.61  & 2.01   & 11.30  & $-$2.83  & $-$10.04 & 6.805  & 6.939 &  6.529  & 6.578&  &$0^+$      & $17/2^+$  \\
336 &224 &2243.28&             & 6.68 &       & 5.64   & 20.82  & 3.63   & 11.40  & $-$2.82  & $-$10.15 & 6.815  & 6.950 &  6.537  & 6.586&  &$0^+$      & $0^+$     \\
337 &225 &2245.23&             & 6.66 &       & 5.58   & 21.07  & 1.95   & 11.53  & $-$2.77  & $-$10.27 & 6.825  & 6.960 &  6.544  & 6.593&  &$0^+$      & $17/2^+$  \\
338 &226 &2248.84&             & 6.65 &       & 5.56   & 21.28  & 3.61   & 11.62  & $-$2.77  & $-$10.38 & 6.835  & 6.971 &  6.552  & 6.601&  &$0^+$      & $0^+$     \\
339 &227 &2250.84&             & 6.64 &       & 5.61   & 21.51  & 2.00   & 11.74  & $-$2.80  & $-$10.48 & 6.845  & 6.982 &  6.559  & 6.608&  &$0^+$      & $9/2^-$   \\
340 &228 &2254.31&             & 6.63 &       & 5.47   & 21.72  & 3.47   & 11.84  & $-$2.72  & $-$10.59 & 6.855  & 6.993 &  6.566  & 6.615&  &$0^+$      & $0^+$     \\
341 &229 &2256.37&             & 6.62 &       & 5.53   & 21.95  & 2.06   & 11.95  & $-$2.73  & $-$10.70 & 6.866  & 7.004 &  6.574  & 6.623&  &$0^+$      & $9/2^-$   \\
342 &230 &2259.66&             & 6.61 &       & 5.35   & 22.13  & 3.29   & 12.04  & $-$2.66  & $-$10.80 & 6.875  & 7.015 &  6.580  & 6.629&  &$0^+$      & $0^+$     \\
343 &231 &2261.75&             & 6.59 &       & 5.38   & 22.36  & 2.09   & 12.15  & $-$2.66  & $-$10.91 & 6.886  & 7.026 &  6.588  & 6.637&  &$0^+$      & $9/2^-$   \\
344 &232 &2264.90&             & 6.58 &       & 5.24   & 22.52  & 3.15   & 12.23  & $-$2.61  & $-$10.99 & 6.896  & 7.037 &  6.593  & 6.642&  &$0^+$      & $0^+$     \\
345 &233 &2266.98&             & 6.57 &       & 5.23   & 22.74  & 2.08   & 12.34  & $-$2.59  & $-$11.10 & 6.906  & 7.048 &  6.601  & 6.650&  &$0^+$      & $9/2^-$   \\
346 &234 &2270.04&             & 6.56 &       & 5.14   & 22.90  & 3.06   & 12.42  & $-$2.55  & $-$11.18 & 6.916  & 7.060 &  6.606  & 6.655&  &$0^+$      & $0^+$     \\
347 &235 &2272.08&             & 6.55 &       & 5.10   & 23.10  & 2.04   & 12.52  & $-$2.52  & $-$11.29 & 6.927  & 7.071 &  6.614  & 6.662&  &$0^+$      & $9/2^-$   \\
348 &236 &2275.07&             & 6.54 &       & 5.03   & 23.26  & 2.99   & 12.60  & $-$2.49  & $-$11.37 & 6.937  & 7.082 &  6.619  & 6.667&  &$0^+$      & $0^+$     \\
349 &237 &2277.00&             & 6.52 &       & 4.92   & 23.47  & 1.93   & 12.70  & $-$2.36  & $-$11.47 & 6.947  & 7.094 &  6.627  & 6.675&  &$0^+$      & $9/2^-$   \\
350 &238 &2279.94&             & 6.51 &       & 4.87   & 23.62  & 2.94   & 12.78  & $-$2.37  & $-$11.55 & 6.957  & 7.105 &  6.630  & 6.678&  &$0^+$      & $0^+$     \\
351 &239 &2281.76&             & 6.50 &       & 4.76   & 23.80  & 1.82   & 12.87  & $-$2.38  & $-$11.64 & 6.966  & 7.117 &  6.634  & 6.682&  &$0^+$      & $7/2^-$   \\
352 &240 &2284.47&             & 6.49 &       & 4.53   & 23.93  & 2.71   & 12.94  & $-$2.23  & $-$11.71 & 6.974  & 7.127 &  6.635  & 6.683&  &$0^+$      & $0^+$     \\
353 &241 &2286.25&             & 6.48 &       & 4.49   & 24.09  & 1.78   & 13.03  & $-$2.20  & $-$11.79 & 6.984  & 7.139 &  6.638  & 6.686&  &$0^+$      & $7/2^-$   \\
354 &242 &2288.79&             & 6.47 &       & 4.32   & 24.22  & 2.54   & 13.10  & $-$2.16  & $-$11.86 & 6.992  & 7.150 &  6.638  & 6.686&  &$0^+$      & $0^+$     \\
355 &243 &2290.50&             & 6.45 &       & 4.25   & 24.36  & 1.71   & 13.18  & $-$2.12  & $-$11.93 & 7.001  & 7.161 &  6.641  & 6.689&  &$0^+$      & $7/2^-$   \\
356 &244 &2292.99&             & 6.44 &       & 4.20   & 24.50  & 2.49   & 13.26  & $-$2.11  & $-$12.00 & 7.010  & 7.172 &  6.641  & 6.689&  &$0^+$      & $0^+$     \\
357 &245 &2294.63&             & 6.43 &       & 4.13   & 24.65  & 1.64   & 13.34  & $-$2.06  & $-$12.08 & 7.019  & 7.184 &  6.644  & 6.692&  &$0^+$      & $7/2^-$   \\
358 &246 &2297.11&             & 6.42 &       & 4.12   & 24.79  & 2.48   & 13.43  & $-$2.06  & $-$12.15 & 7.027  & 7.195 &  6.644  & 6.692&  &$0^+$      & $0^+$     \\
359 &247 &2298.74&             & 6.40 &       & 4.11   & 24.93  & 1.63   & 13.50  & $-$2.06  & $-$12.22 & 7.037  & 7.207 &  6.646  & 6.694&  &$0^+$      & $5/2^-$   \\
360 &248 &2301.12&             & 6.39 &       & 4.01   & 25.05  & 2.38   & 13.57  & $-$2.01  & $-$12.29 & 7.046  & 7.218 &  6.648  & 6.696&  &$0^+$      & $0^+$     \\
361 &249 &2302.76&             & 6.38 &       & 4.02   & 25.19  & 1.64   & 13.66  & $-$2.00  & $-$12.36 & 7.055  & 7.230 &  6.649  & 6.697&  &$0^+$      & $5/2^-$   \\
362 &250 &2305.05&             & 6.37 &       & 3.93   & 25.31  & 2.29   & 13.73  & $-$1.96  & $-$12.42 & 7.064  & 7.242 &  6.651  & 6.699&  &$0^+$      & $0^+$     \\
363 &251 &2306.63&             & 6.35 &       & 3.87   & 25.43  & 1.58   & 13.80  & $-$1.91  & $-$12.48 & 7.074  & 7.254 &  6.652  & 6.700&  &$0^+$      & $5/2^-$   \\
364 &252 &2308.87&             & 6.34 &       & 3.82   & 25.54  & 2.24   & 13.87  & $-$1.90  & $-$12.54 & 7.083  & 7.266 &  6.653  & 6.701&  &$0^+$      & $0^+$     \\
365 &253 &2310.50&             & 6.33 &       & 3.87   & 25.68  & 1.63   & 13.95  & $-$1.91  & $-$12.60 & 7.093  & 7.279 &  6.654  & 6.702&  &$0^+$      & $3/2^-$   \\
366 &254 &2312.57&             & 6.32 &       & 3.70   & 25.75  & 2.07   & 14.00  & $-$1.83  & $-$12.65 & 7.103  & 7.291 &  6.655  & 6.703&  &$0^+$      & $0^+$     \\
367 &255 &2314.15&             & 6.31 &       & 3.65   & 25.85  & 1.58   & 14.06  & $-$1.79  & $-$12.70 & 7.113  & 7.305 &  6.656  & 6.704&  &$0^+$      & $3/2^-$   \\
368 &256 &2316.12&             & 6.29 &       & 3.55   & 25.92  & 1.97   & 14.10  & $-$1.76  & $-$12.73 & 7.123  & 7.318 &  6.656  & 6.704&  &$0^+$      & $0^+$     \\
369 &257 &2317.76&             & 6.28 &       & 3.61   & 26.00  & 1.64   & 14.15  & $-$1.16  & $-$12.77 & 7.133  & 7.331 &  6.657  & 6.704&  &$0^+$      & $1/2^-$   \\
370 &258 &2319.51&             & 6.27 &       & 3.39   & 26.07  & 1.75   & 14.21  & $-$0.93  & $-$12.81 & 7.144  & 7.345 &  6.657  & 6.705&  &$0^+$      & $0^+$     \\
371 &259 &2318.65&             & 6.25 &       & 0.89   & 26.29  & \underline{  $-$0.86}  & 14.31  & $-$0.86  & $-$12.92 & 7.156  & 7.356 &  6.670  & 6.717&  &$0^+$          & $15/2^+$\\
372 &260 &2318.82&             & 6.23 &       & \underline{  $-$0.69}  & 26.46  & 0.17   & 14.40  & \underline{  0.31}   & $-$13.01 & 7.166  & 7.367 &  6.678  & 6.725&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=113~~(\rm{Nh})$} &\\
269 &156 &1911.19&             & 7.10 &       & 17.30  & 0.77   & 9.55   & \underline{  $-$0.78}  & $-$8.65  & \underline{  0.03}   & 6.147  & 6.190 &  6.087  & 6.139&  &$7/2^-$     & $0^+$ \\
270 &157 &1918.84&             & 7.11 &       & 17.20  & 1.11   & 7.65   & \underline{  $-$0.60}  & $-$8.58  & $-$0.14  & 6.155  & 6.200 &  6.092  & 6.144&  &$7/2^-$      & $9/2^+$   \\
271 &158 &1928.28&             & 7.12 &       & 17.09  & 1.50   & 9.44   & \underline{  $-$0.42}  & $-$8.54  & $-$0.34  & 6.164  & 6.211 &  6.097  & 6.149&  &$7/2^-$      & $0^+$     \\
272 &159 &1935.83&             & 7.12 &       & 16.99  & 1.83   & 7.55   & \underline{  $-$0.24}  & $-$8.46  & $-$0.50  & 6.172  & 6.221 &  6.102  & 6.155&  &$7/2^-$      & $9/2^+$   \\
273 &160 &1945.18&             & 7.13 &       & 16.90  & 2.24   & 9.35   & \underline{  $-$0.05}  & $-$8.42  & $-$0.71  & 6.180  & 6.231 &  6.108  & 6.160&  &$7/2^-$      & $0^+$     \\
274 &161 &1952.59&             & 7.13 &       & 16.76  & 2.55   & 7.41   & 0.12   & $-$8.31  & $-$0.86  & 6.188  & 6.241 &  6.113  & 6.165&  &$7/2^-$       &$9/2^+$  \\
275 &162 &1961.84&             & 7.13 &       & 16.66  & 2.97   & 9.25   & 0.31   & $-$8.27  & $-$1.07  & 6.197  & 6.251 &  6.118  & 6.170&  &$7/2^-$       &$0^+$    \\
276 &163 &1968.99&             & 7.13 &       & 16.40  & 3.26   & 7.15   & 0.47   & $-$7.99  & $-$1.21  & 6.205  & 6.261 &  6.123  & 6.175&  &$7/2^-$       &$9/2^+$  \\
277 &164 &1978.14&             & 7.14 &       & 16.30  & 3.69   & 9.15   & 0.67   & $-$7.98  & $-$1.44  & 6.213  & 6.271 &  6.129  & 6.181&  &$7/2^-$       &$0^+$    \\
278 &165 &1985.39&             & 7.14 &       & 16.40  & 4.05   & 7.25   & 0.84   & $-$7.99  & $-$1.62  & 6.222  & 6.282 &  6.135  & 6.187&  &$7/2^-$       &$7/2^+$  \\
279 &166 &1993.67&             & 7.15 &       & 15.53  & 4.38   & 8.28   & 1.00   & $-$7.67  & $-$1.80  & 6.233  & 6.295 &  6.142  & 6.194&  &$7/2^-$       &$0^+$    \\
280 &167 &2000.77&             & 7.15 &       & 15.38  & 4.73   & 7.10   & 1.17   & $-$7.60  & $-$1.99  & 6.243  & 6.306 &  6.149  & 6.201&  &$7/2^-$       &$7/2^+$  \\
281 &168 &2008.76&             & 7.15 &       & 15.09  & 5.06   & 7.99   & 1.32   & $-$7.51  & $-$2.16  & 6.253  & 6.318 &  6.156  & 6.207&  &$7/2^-$       &$0^+$    \\
282 &169 &2015.78&             & 7.15 &       & 15.01  & 5.45   & 7.02   & 1.52   & $-$7.46  & $-$2.57  & 6.264  & 6.331 &  6.162  & 6.214&  &$5/2^-$       &$7/2^+$  \\
283 &170 &2023.59&             & 7.15 &       & 14.83  & 5.75   & 7.81   & 1.65   & $-$7.37  & $-$2.53  & 6.273  & 6.342 &  6.169  & 6.221&  &$7/2^-$       &$0^+$    \\
284 &171 &2030.46&             & 7.15 &       & 14.68  & 6.11   & 6.87   & 1.82   & $-$7.09  & $-$2.72  & 6.284  & 6.354 &  6.176  & 6.228&  &$7/2^-$       &$7/2^+$  \\
285 &172 &2038.16&             & 7.15 &       & 14.57  & 6.46   & 7.70   & 1.99   & $-$6.98  & $-$3.07  & 6.293  & 6.366 &  6.182  & 6.234&  &$5/2^-$       &$0^+$    \\
286 &173 &2044.31&             & 7.15 &       & 13.85  & 6.70   & 6.15   & 2.10   & $-$7.06  & $-$3.20  & 6.300  & 6.375 &  6.184  & 6.236&  &$5/2^-$       &$5/2^+$  \\
287 &174 &2051.27&             & 7.15 &       & 13.11  & 6.94   & 6.96   & 2.21   & $-$6.48  & $-$3.32  & 6.307  & 6.385 &  6.187  & 6.238&  &$5/2^-$       &$0^+$    \\
288 &175 &2057.22&             & 7.14 &       & 12.91  & 7.19   & 5.95   & 2.33   & $-$6.38  & $-$3.44  & 6.315  & 6.395 &  6.189  & 6.240&  &$5/2^-$       &$5/2^+$  \\
289 &176 &2063.98&             & 7.14 &       & 12.71  & 7.44   & 6.76   & 2.44   & $-$6.32  & $-$3.56  & 6.322  & 6.404 &  6.192  & 6.243&  &$5/2^-$       &$0^+$    \\
290 &177 &2069.74&             & 7.14 &       & 12.52  & 7.68   & 5.76   & 2.55   & $-$6.21  & $-$3.68  & 6.330  & 6.415 &  6.194  & 6.245&  &$5/2^-$       &$5/2^+$  \\
291 &178 &2076.39&             & 7.14 &       & 12.41  & 7.93   & 6.65   & 2.66   & $-$6.17  & $-$3.80  & 6.337  & 6.424 &  6.197  & 6.248&  &$5/2^-$       &$0^+$    \\
292 &179 &2082.09&             & 7.13 &       & 12.35  & 8.19   & 5.70   & 2.78   & $-$6.14  & $-$3.91  & 6.345  & 6.435 &  6.199  & 6.250&  &$5/2^-$       &$3/2^+$  \\
293 &180 &2088.53&             & 7.13 &       & 12.14  & 8.44   & 6.44   & 2.90   & $-$6.02  & $-$4.03  & 6.352  & 6.445 &  6.202  & 6.253&  &$5/2^-$       &$0^+$    \\
294 &181 &2094.14&             & 7.12 &       & 12.05  & 8.69   & 5.61   & 3.01   & $-$5.93  & $-$4.14  & 6.360  & 6.456 &  6.204  & 6.255&  &$5/2^-$       &$3/2^+$  \\
295 &182 &2100.35&             & 7.12 &       & 11.82  & 8.94   & 6.21   & 3.12   & $-$5.84  & $-$4.26  & 6.368  & 6.466 &  6.207  & 6.258&  &$5/2^-$       &$0^+$    \\
296 &183 &2105.96&             & 7.11 &       & 11.82  & 9.18   & 5.61   & 3.23   & $-$5.81  & $-$4.37  & 6.376  & 6.477 &  6.209  & 6.260&  &$5/2^-$       &$1/2^+$  \\
297 &184 &2111.68&             & 7.11 &       & 11.33  & 9.37   & 5.72   & 3.31   & $-$5.01  & $-$4.46  & 6.384  & 6.488 &  6.211  & 6.262&  &$5/2^-$       &$0^+$    \\
298 &185 &2115.25&             & 7.10 &       & 9.29   & 9.70   & 3.57   & 3.48   & $-$5.28  & $-$4.62  & 6.397  & 6.501 &  6.222  & 6.274&  &$5/2^-$       &$13/2^-$ \\
299 &186 &2120.03&             & 7.09 &       & 8.35   & 10.01  & 4.78   & 3.64   & $-$4.18  & $-$4.79  & 6.410  & 6.514 &  6.233  & 6.285&  &$5/2^-$       &$0^+$    \\
300 &187 &2123.59&             & 7.08 &       & 8.34   & 10.33  & 3.56   & 3.81   & $-$4.17  & $-$4.95  & 6.422  & 6.527 &  6.245  & 6.296&  &$5/2^-$       &$13/2^-$ \\
301 &188 &2128.36&             & 7.07 &       & 8.33   & 10.65  & 4.77   & 3.98   & $-$4.17  & $-$5.11  & 6.435  & 6.540 &  6.256  & 6.307&  &$5/2^-$       &$0^+$    \\
302 &189 &2131.90&             & 7.06 &       & 8.31   & 10.95  & 3.54   & 4.14   & $-$4.16  & $-$5.27  & 6.448  & 6.553 &  6.267  & 6.318&  &$5/2^-$       &$13/2^-$ \\
303 &190 &2136.64&             & 7.05 &       & 8.28   & 11.24  & 4.74   & 4.28   & $-$4.16  & $-$5.43  & 6.460  & 6.566 &  6.278  & 6.329&  &$5/2^-$       &$0^+$    \\
304 &191 &2140.12&             & 7.04 &       & 8.22   & 11.48  & 3.48   & 4.38   & $-$4.14  & $-$5.58  & 6.473  & 6.579 &  6.289  & 6.340&  &$5/2^-$       &$13/2^-$ \\
305 &192 &2144.84&             & 7.03 &       & 8.20   & 11.76  & 4.72   & 4.51   & $-$4.15  & $-$5.73  & 6.485  & 6.591 &  6.300  & 6.351&  &$5/2^-$       &$0^+$    \\
306 &193 &2148.32&             & 7.02 &       & 8.20   & 12.01  & 3.48   & 4.62   & $-$4.15  & $-$5.64  & 6.498  & 6.604 &  6.314  & 6.364&  &$7/2^-$       &$13/2^-$ \\
307 &194 &2153.07&             & 7.01 &       & 8.23   & 12.31  & 4.75   & 4.78   & $-$4.15  & $-$5.79  & 6.510  & 6.616 &  6.324  & 6.375&  &$7/2^-$       &$0^+$    \\
308 &195 &2156.57&             & 7.00 &       & 8.25   & 12.60  & 3.50   & 4.94   & $-$4.10  & $-$5.93  & 6.523  & 6.629 &  6.336  & 6.387&  &$7/2^-$       &$13/2^-$ \\
309 &196 &2161.31&             & 6.99 &       & 8.24   & 12.90  & 4.74   & 5.10   & $-$4.10  & $-$6.08  & 6.535  & 6.641 &  6.347  & 6.397&  &$7/2^-$       &$0^+$    \\
310 &197 &2164.71&             & 6.98 &       & 8.14   & 13.17  & 3.40   & 5.25   & $-$3.80  & $-$6.21  & 6.549  & 6.654 &  6.361  & 6.411&  &$7/2^-$       &$13/2^-$ \\
311 &198 &2169.38&             & 6.98 &       & 8.07   & 13.46  & 4.67   & 5.39   & $-$3.83  & $-$6.35  & 6.560  & 6.666 &  6.370  & 6.421&  &$7/2^-$       &$0^+$    \\
312 &199 &2172.17&             & 6.96 &       & 7.46   & 13.73  & 2.79   & 5.52   & $-$3.84  & $-$6.50  & 6.571  & 6.678 &  6.377  & 6.427&  &$7/2^-$       &$11/2^-$ \\
313 &200 &2176.49&             & 6.95 &       & 7.11   & 14.01  & 4.32   & 5.66   & $-$3.51  & $-$6.64  & 6.580  & 6.689 &  6.382  & 6.432&  &$7/2^-$       &$0^+$    \\
314 &201 &2179.23&             & 6.94 &       & 7.06   & 14.33  & 2.74   & 5.84   & $-$3.48  & $-$7.01  & 6.589  & 6.701 &  6.386  & 6.436&  &$5/2^-$       &$11/2^-$ \\
315 &202 &2183.34&             & 6.93 &       & 6.85   & 14.58  & 4.11   & 5.96   & $-$3.42  & $-$7.15  & 6.599  & 6.711 &  6.393  & 6.443&  &$5/2^-$       &$0^+$    \\
316 &203 &2185.95&             & 6.92 &       & 6.72   & 14.84  & 2.61   & 6.07   & $-$3.39  & $-$7.28  & 6.609  & 6.723 &  6.399  & 6.448&  &$5/2^-$       &$11/2^-$ \\
317 &204 &2189.98&             & 6.91 &       & 6.64   & 15.10  & 4.03   & 6.19   & $-$3.36  & $-$7.41  & 6.618  & 6.733 &  6.405  & 6.455&  &$5/2^-$       &$0^+$    \\
318 &205 &2192.55&             & 6.89 &       & 6.60   & 15.37  & 2.57   & 6.32   & $-$3.33  & $-$7.55  & 6.628  & 6.745 &  6.411  & 6.461&  &$5/2^-$       &$11/2^-$ \\
319 &206 &2196.54&             & 6.89 &       & 6.56   & 15.63  & 3.99   & 6.46   & $-$3.31  & $-$7.68  & 6.638  & 6.755 &  6.418  & 6.467&  &$5/2^-$       &$0^+$    \\
320 &207 &2199.05&             & 6.87 &       & 6.50   & 15.90  & 2.51   & 6.58   & $-$3.27  & $-$7.81  & 6.648  & 6.767 &  6.424  & 6.473&  &$5/2^-$       &$11/2^-$ \\
321 &208 &2203.00&             & 6.86 &       & 6.46   & 16.16  & 3.95   & 6.71   & $-$3.26  & $-$7.94  & 6.657  & 6.777 &  6.430  & 6.480&  &$5/2^-$       &$0^+$    \\
322 &209 &2205.46&             & 6.85 &       & 6.41   & 16.43  & 2.46   & 6.85   & $-$3.22  & $-$8.07  & 6.667  & 6.788 &  6.437  & 6.486&  &$5/2^-$       &$11/2^-$ \\
323 &210 &2209.39&             & 6.84 &       & 6.39   & 16.69  & 3.93   & 6.98   & $-$3.22  & $-$8.20  & 6.677  & 6.799 &  6.443  & 6.493&  &$5/2^-$       &$0^+$    \\
324 &211 &2211.78&             & 6.83 &       & 6.32   & 16.96  & 2.39   & 7.12   & $-$3.18  & $-$8.33  & 6.687  & 6.810 &  6.450  & 6.500&  &$5/2^-$       &$11/2^-$ \\
325 &212 &2215.70&             & 6.82 &       & 6.31   & 17.21  & 3.92   & 7.25   & $-$3.18  & $-$8.46  & 6.696  & 6.820 &  6.456  & 6.506&  &$5/2^-$       &$0^+$    \\
326 &213 &2218.01&             & 6.80 &       & 6.23   & 17.47  & 2.31   & 7.38   & $-$3.13  & $-$8.59  & 6.706  & 6.831 &  6.464  & 6.513&  &$5/2^-$       &$11/2^-$ \\
327 &214 &2221.93&             & 6.79 &       & 6.23   & 17.72  & 3.92   & 7.51   & $-$3.14  & $-$8.71  & 6.716  & 6.842 &  6.470  & 6.519&  &$5/2^-$       &$0^+$    \\
328 &215 &2224.15&             & 6.78 &       & 6.14   & 17.96  & 2.22   & 7.63   & $-$3.09  & $-$8.84  & 6.726  & 6.852 &  6.478  & 6.527&  &$5/2^-$       &$11/2^-$ \\
329 &216 &2228.09&             & 6.77 &       & 6.16   & 18.22  & 3.94   & 7.76   & $-$3.10  & $-$8.96  & 6.735  & 6.863 &  6.484  & 6.533&  &$5/2^-$       &$0^+$    \\
330 &217 &2230.30&             & 6.76 &       & 6.15   & 18.48  & 2.21   & 7.89   & $-$3.08  & $-$9.09  & 6.745  & 6.873 &  6.491  & 6.540&  &$5/2^-$       &$17/2^+$ \\
331 &218 &2234.18&             & 6.75 &       & 6.09   & 18.72  & 3.88   & 8.02   & $-$3.07  & $-$9.05  & 6.755  & 6.884 &  6.500  & 6.549&  &$7/2^-$       &$0^+$    \\
332 &219 &2236.38&             & 6.74 &       & 6.08   & 18.98  & 2.20   & 8.15   & $-$3.05  & $-$9.18  & 6.765  & 6.894 &  6.507  & 6.556&  &$7/2^-$       &$17/2^+$ \\
333 &220 &2240.20&             & 6.73 &       & 6.02   & 19.21  & 3.82   & 8.26   & $-$3.03  & $-$9.29  & 6.775  & 6.905 &  6.515  & 6.563&  &$7/2^-$       &$0^+$    \\
334 &221 &2242.38&             & 6.71 &       & 6.00   & 19.47  & 2.18   & 8.40   & $-$3.00  & $-$9.42  & 6.785  & 6.915 &  6.522  & 6.571&  &$7/2^-$       &$17/2^+$ \\
335 &222 &2246.16&             & 6.70 &       & 5.96   & 19.69  & 3.78   & 8.52   & $-$2.99  & $-$9.54  & 6.795  & 6.926 &  6.529  & 6.578&  &$7/2^-$       &$0^+$    \\
336 &223 &2248.30&             & 6.69 &       & 5.92   & 19.95  & 2.14   & 8.65   & $-$2.95  & $-$9.66  & 6.804  & 6.936 &  6.536  & 6.585&  &$7/2^-$       &$17/2^+$ \\
337 &224 &2252.05&             & 6.68 &       & 5.89   & 20.17  & 3.75   & 8.77   & $-$2.94  & $-$9.77  & 6.814  & 6.947 &  6.544  & 6.592&  &$7/2^-$       &$0^+$    \\
338 &225 &2254.12&             & 6.67 &       & 5.82   & 20.42  & 2.07   & 8.89   & $-$2.89  & $-$9.90  & 6.824  & 6.957 &  6.551  & 6.600&  &$7/2^-$       &$17/2^+$ \\
339 &226 &2257.85&             & 6.66 &       & 5.80   & 20.63  & 3.73   & 9.01   & $-$2.89  & $-$10.00 & 6.834  & 6.968 &  6.558  & 6.607&  &$7/2^-$       &$0^+$    \\
340 &227 &2259.95&             & 6.65 &       & 5.83   & 20.85  & 2.10   & 9.11   & $-$2.92  & $-$10.11 & 6.844  & 6.979 &  6.566  & 6.614&  &$7/2^-$       &$9/2^-$  \\
341 &228 &2263.54&             & 6.64 &       & 5.69   & 21.07  & 3.59   & 9.23   & $-$2.83  & $-$10.22 & 6.854  & 6.989 &  6.573  & 6.621&  &$7/2^-$       &$0^+$    \\
342 &229 &2265.71&             & 6.62 &       & 5.76   & 21.29  & 2.17   & 9.34   & $-$2.85  & $-$10.34 & 6.864  & 7.000 &  6.580  & 6.629&  &$7/2^-$       &$9/2^-$  \\
343 &230 &2269.10&             & 6.62 &       & 5.56   & 21.48  & 3.39   & 9.44   & $-$2.77  & $-$10.43 & 6.874  & 7.011 &  6.586  & 6.635&  &$7/2^-$       &$0^+$    \\
344 &231 &2271.29&             & 6.60 &       & 5.58   & 21.69  & 2.19   & 9.54   & $-$2.76  & $-$10.54 & 6.885  & 7.022 &  6.594  & 6.642&  &$7/2^-$       &$9/2^-$  \\
345 &232 &2274.53&             & 6.59 &       & 5.43   & 21.86  & 3.24   & 9.63   & $-$2.71  & $-$10.63 & 6.895  & 7.034 &  6.599  & 6.648&  &$7/2^-$       &$0^+$    \\
346 &233 &2276.72&             & 6.58 &       & 5.43   & 22.08  & 2.19   & 9.74   & $-$2.69  & $-$10.74 & 6.905  & 7.045 &  6.607  & 6.655&  &$7/2^-$       &$9/2^-$  \\
347 &234 &2279.87&             & 6.57 &       & 5.34   & 22.25  & 3.15   & 9.83   & $-$2.65  & $-$10.83 & 6.915  & 7.056 &  6.612  & 6.660&  &$7/2^-$       &$0^+$    \\
348 &235 &2282.02&             & 6.56 &       & 5.30   & 22.46  & 2.15   & 9.94   & $-$2.62  & $-$10.93 & 6.925  & 7.068 &  6.620  & 6.668&  &$7/2^-$       &$9/2^-$  \\
349 &236 &2285.10&             & 6.55 &       & 5.23   & 22.63  & 3.08   & 10.03  & $-$2.59  & $-$11.02 & 6.935  & 7.079 &  6.625  & 6.673&  &$7/2^-$       &$0^+$    \\
350 &237 &2287.13&             & 6.53 &       & 5.11   & 22.83  & 2.03   & 10.13  & $-$2.45  & $-$11.12 & 6.946  & 7.090 &  6.633  & 6.681&  &$7/2^-$       &$9/2^-$  \\
351 &238 &2290.15&             & 6.52 &       & 5.05   & 22.99  & 3.02   & 10.21  & $-$2.46  & $-$11.21 & 6.955  & 7.102 &  6.637  & 6.685&  &$7/2^-$       &$0^+$    \\
352 &239 &2292.06&             & 6.51 &       & 4.93   & 23.17  & 1.91   & 10.30  & $-$2.47  & $-$11.29 & 6.965  & 7.113 &  6.641  & 6.689&  &$7/2^-$       &$7/2^-$  \\
353 &240 &2294.83&             & 6.50 &       & 4.68   & 23.30  & 2.77   & 10.36  & $-$2.30  & $-$11.36 & 6.973  & 7.124 &  6.641  & 6.689&  &$7/2^-$       &$0^+$    \\
354 &241 &2296.68&             & 6.49 &       & 4.62   & 23.46  & 1.85   & 10.43  & $-$2.27  & $-$11.44 & 6.982  & 7.135 &  6.644  & 6.692&  &$7/2^-$       &$7/2^-$  \\
355 &242 &2299.29&             & 6.48 &       & 4.46   & 23.60  & 2.61   & 10.50  & $-$2.23  & $-$11.52 & 6.990  & 7.146 &  6.645  & 6.693&  &$7/2^-$       &$0^+$    \\
356 &243 &2301.07&             & 6.46 &       & 4.39   & 23.75  & 1.78   & 10.57  & $-$2.19  & $-$11.59 & 7.000  & 7.158 &  6.647  & 6.695&  &$7/2^-$       &$7/2^-$  \\
357 &244 &2303.63&             & 6.45 &       & 4.34   & 23.90  & 2.56   & 10.64  & $-$2.17  & $-$11.66 & 7.008  & 7.169 &  6.648  & 6.696&  &$7/2^-$       &$0^+$    \\
358 &245 &2305.34&             & 6.44 &       & 4.27   & 24.05  & 1.71   & 10.71  & $-$2.13  & $-$11.74 & 7.017  & 7.180 &  6.651  & 6.698&  &$7/2^-$       &$7/2^-$  \\
359 &246 &2307.87&             & 6.43 &       & 4.24   & 24.19  & 2.53   & 10.76  & $-$2.13  & $-$11.94 & 7.025  & 7.191 &  6.650  & 6.698&  &$5/2^-$       &$0^+$    \\
360 &247 &2309.58&             & 6.42 &       & 4.24   & 24.34  & 1.71   & 10.84  & $-$2.13  & $-$12.01 & 7.035  & 7.203 &  6.652  & 6.700&  &$5/2^-$       &$5/2^-$  \\
361 &248 &2312.04&             & 6.40 &       & 4.17   & 24.49  & 2.46   & 10.92  & $-$2.08  & $-$12.08 & 7.043  & 7.214 &  6.654  & 6.702&  &$5/2^-$       &$0^+$    \\
362 &249 &2313.74&             & 6.39 &       & 4.16   & 24.64  & 1.70   & 10.98  & $-$2.07  & $-$12.16 & 7.053  & 7.226 &  6.656  & 6.703&  &$5/2^-$       &$5/2^-$  \\
363 &250 &2316.10&             & 6.38 &       & 4.06   & 24.78  & 2.36   & 11.05  & $-$2.03  & $-$12.22 & 7.062  & 7.238 &  6.657  & 6.705&  &$5/2^-$       &$0^+$    \\
364 &251 &2317.75&             & 6.37 &       & 4.01   & 24.92  & 1.65   & 11.12  & $-$1.97  & $-$12.29 & 7.071  & 7.250 &  6.658  & 6.706&  &$5/2^-$       &$5/2^-$  \\
365 &252 &2320.06&             & 6.36 &       & 3.96   & 25.06  & 2.31   & 11.19  & $-$1.96  & $-$12.35 & 7.081  & 7.261 &  6.660  & 6.708&  &$5/2^-$       &$0^+$    \\
366 &253 &2321.73&             & 6.34 &       & 3.98   & 25.18  & 1.67   & 11.23  & $-$1.97  & $-$12.41 & 7.091  & 7.274 &  6.661  & 6.709&  &$5/2^-$       &$3/2^-$  \\
367 &254 &2323.86&             & 6.33 &       & 3.80   & 25.29  & 2.13   & 11.29  & $-$1.88  & $-$12.46 & 7.100  & 7.286 &  6.662  & 6.710&  &$5/2^-$       &$0^+$    \\
368 &255 &2325.49&             & 6.32 &       & 3.76   & 25.40  & 1.63   & 11.34  & $-$1.83  & $-$12.51 & 7.110  & 7.300 &  6.662  & 6.710&  &$5/2^-$       &$3/2^-$  \\
369 &256 &2327.49&             & 6.31 &       & 3.63   & 25.47  & 2.00   & 11.37  & $-$1.80  & $-$12.54 & 7.120  & 7.313 &  6.663  & 6.711&  &$5/2^-$       &$0^+$    \\
370 &257 &2329.17&             & 6.30 &       & 3.68   & 25.56  & 1.68   & 11.41  & $-$1.33  & $-$12.58 & 7.130  & 7.326 &  6.663  & 6.711&  &$5/2^-$       &$1/2^-$  \\
371 &258 &2330.95&             & 6.28 &       & 3.46   & 25.65  & 1.78   & 11.44  & $-$1.04  & $-$12.62 & 7.141  & 7.340 &  6.664  & 6.712&  &$5/2^-$       &$0^+$    \\
372 &259 &2330.19&             & 6.26 &       & 1.02   & 25.85  & \underline{  $-$0.76}  & 11.54  & $-$1.06  & $-$12.73 & 7.153  & 7.351 &  6.676  & 6.724&  &$5/2^-$          &$15/2^+$ \\
373 &260 &2330.45&             & 6.25 &       & \underline{  $-$0.50}  & 26.03  & 0.26   & 11.63  & \underline{  0.21}   & $-$12.82 & 7.163  & 7.362 &  6.685  & 6.732&  &$5/2^-$     & $0^+$\\

\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=114~~(\rm{Fl})$} &\\
271 &157 &1919.91&             & 7.08 &       &        & 0.47   & 7.80   & 1.07   & $-$8.76  & \underline{  0.13}   & 6.159  & 6.202 &  6.099  & 6.151&  &$0^+$         & $9/2^+$  \\
272 &158 &1929.57&             & 7.09 &       & 17.46  & 0.87   & 9.66   & 1.29   & $-$8.71  & $-$0.08  & 6.167  & 6.212 &  6.104  & 6.156&  &$0^+$       & $0^+$   \\
273 &159 &1937.25&             & 7.10 &       & 17.34  & 1.18   & 7.68   & 1.42   & $-$8.63  & $-$0.23  & 6.176  & 6.223 &  6.109  & 6.161&  &$0^+$       & $9/2^+$ \\
274 &160 &1946.83&             & 7.11 &       & 17.26  & 1.60   & 9.58   & 1.65   & $-$8.59  & $-$0.44  & 6.184  & 6.233 &  6.114  & 6.166&  &$0^+$       & $0^+$   \\
275 &161 &1954.36&             & 7.11 &       & 17.11  & 1.89   & 7.53   & 1.77   & $-$8.48  & $-$0.58  & 6.192  & 6.243 &  6.120  & 6.172&  &$0^+$       & $9/2^+$ \\
276 &162 &1963.85&             & 7.12 &       & 17.02  & 2.32   & 9.49   & 2.01   & $-$8.44  & $-$0.80  & 6.200  & 6.252 &  6.125  & 6.177&  &$0^+$       & $0^+$   \\
277 &163 &1971.11&             & 7.12 &       & 16.75  & 2.59   & 7.26   & 2.12   & $-$8.50  & $-$0.99  & 6.210  & 6.264 &  6.131  & 6.183&  &$0^+$       & $7/2^+$ \\
278 &164 &1980.50&             & 7.12 &       & 16.65  & 3.03   & 9.39   & 2.36   & $-$8.16  & $-$1.15  & 6.217  & 6.272 &  6.135  & 6.187&  &$0^+$       & $0^+$   \\
279 &165 &1987.94&             & 7.13 &       & 16.83  & 3.39   & 7.44   & 2.55   & $-$8.17  & $-$1.34  & 6.226  & 6.283 &  6.141  & 6.193&  &$0^+$       & $7/2^+$ \\
280 &166 &1996.40&             & 7.13 &       & 15.90  & 3.73   & 8.46   & 2.73   & $-$7.85  & $-$1.52  & 6.236  & 6.296 &  6.149  & 6.200&  &$0^+$       & $0^+$   \\
281 &167 &2003.69&             & 7.13 &       & 15.75  & 4.09   & 7.29   & 2.92   & $-$7.78  & $-$1.70  & 6.246  & 6.308 &  6.155  & 6.207&  &$0^+$       & $7/2^+$ \\
282 &168 &2011.87&             & 7.13 &       & 15.47  & 4.43   & 8.18   & 3.11   & $-$7.69  & $-$1.88  & 6.256  & 6.319 &  6.162  & 6.214&  &$0^+$       & $0^+$   \\
283 &169 &2019.05&             & 7.13 &       & 15.36  & 4.79   & 7.18   & 3.27   & $-$7.62  & $-$2.07  & 6.266  & 6.331 &  6.169  & 6.220&  &$0^+$       & $7/2^+$ \\
284 &170 &2027.07&             & 7.14 &       & 15.20  & 5.13   & 8.02   & 3.48   & $-$7.55  & $-$2.24  & 6.276  & 6.343 &  6.175  & 6.227&  &$0^+$       & $0^+$   \\
285 &171 &2034.13&             & 7.14 &       & 15.08  & 5.49   & 7.06   & 3.67   & $-$7.26  & $-$2.43  & 6.286  & 6.354 &  6.182  & 6.234&  &$0^+$       & $7/2^+$ \\
286 &172 &2042.01&             & 7.14 &       & 14.94  & 5.84   & 7.88   & 3.85   & $-$7.13  & $-$2.61  & 6.296  & 6.366 &  6.189  & 6.241&  &$0^+$       & $0^+$   \\
287 &173 &2048.28&             & 7.14 &       & 14.15  & 6.07   & 6.27   & 3.97   & $-$7.21  & $-$2.73  & 6.303  & 6.375 &  6.191  & 6.243&  &$0^+$       & $5/2^+$ \\
288 &174 &2055.37&             & 7.14 &       & 13.36  & 6.31   & 7.09   & 4.10   & $-$6.61  & $-$2.84  & 6.310  & 6.385 &  6.194  & 6.245&  &$0^+$       & $0^+$   \\
289 &175 &2061.44&             & 7.13 &       & 13.16  & 6.55   & 6.07   & 4.22   & $-$6.51  & $-$2.96  & 6.317  & 6.395 &  6.196  & 6.248&  &$0^+$       & $5/2^+$ \\
290 &176 &2068.32&             & 7.13 &       & 12.95  & 6.78   & 6.88   & 4.34   & $-$6.44  & $-$3.08  & 6.324  & 6.404 &  6.199  & 6.250&  &$0^+$       & $0^+$   \\
291 &177 &2074.21&             & 7.13 &       & 12.77  & 7.02   & 5.89   & 4.47   & $-$6.34  & $-$3.20  & 6.332  & 6.415 &  6.202  & 6.253&  &$0^+$       & $5/2^+$ \\
292 &178 &2080.98&             & 7.13 &       & 12.66  & 7.25   & 6.77   & 4.59   & $-$6.30  & $-$3.31  & 6.339  & 6.424 &  6.204  & 6.256&  &$0^+$       & $0^+$   \\
293 &179 &2086.79&             & 7.12 &       & 12.58  & 7.48   & 5.81   & 4.70   & $-$6.27  & $-$3.43  & 6.347  & 6.435 &  6.207  & 6.258&  &$0^+$       & $3/2^+$ \\
294 &180 &2093.35&             & 7.12 &       & 12.37  & 7.72   & 6.56   & 4.82   & $-$6.14  & $-$3.54  & 6.355  & 6.445 &  6.209  & 6.261&  &$0^+$       & $0^+$   \\
295 &181 &2099.08&             & 7.12 &       & 12.29  & 7.95   & 5.73   & 4.94   & $-$6.04  & $-$3.66  & 6.362  & 6.455 &  6.212  & 6.263&  &$0^+$       & $3/2^+$ \\
296 &182 &2105.41&             & 7.11 &       & 12.06  & 8.18   & 6.33   & 5.06   & $-$5.96  & $-$3.78  & 6.370  & 6.466 &  6.215  & 6.266&  &$0^+$       & $0^+$   \\
297 &183 &2111.13&             & 7.11 &       & 12.05  & 8.40   & 5.72   & 5.17   & $-$5.93  & $-$3.89  & 6.378  & 6.477 &  6.217  & 6.268&  &$0^+$       & $1/2^+$ \\
298 &184 &2116.96&             & 7.10 &       & 11.55  & 8.59   & 5.83   & 5.28   & $-$5.13  & $-$3.98  & 6.386  & 6.487 &  6.219  & 6.271&  &$0^+$       & $0^+$   \\
299 &185 &2120.68&             & 7.09 &       & 9.55   & 8.91   & 3.72   & 5.43   & $-$5.40  & $-$4.14  & 6.399  & 6.500 &  6.231  & 6.282&  &$0^+$       & $13/2^-$\\
300 &186 &2125.63&             & 7.09 &       & 8.67   & 9.24   & 4.95   & 5.60   & $-$4.34  & $-$4.30  & 6.411  & 6.513 &  6.241  & 6.293&  &$0^+$       & $0^+$   \\
301 &187 &2129.34&             & 7.07 &       & 8.66   & 9.56   & 3.71   & 5.75   & $-$4.33  & $-$4.46  & 6.424  & 6.526 &  6.253  & 6.304&  &$0^+$       & $13/2^-$\\
302 &188 &2134.26&             & 7.07 &       & 8.63   & 9.88   & 4.92   & 5.90   & $-$4.33  & $-$4.62  & 6.436  & 6.539 &  6.263  & 6.314&  &$0^+$       & $0^+$   \\
303 &189 &2137.95&             & 7.06 &       & 8.61   & 10.19  & 3.69   & 6.05   & $-$4.32  & $-$4.77  & 6.449  & 6.552 &  6.275  & 6.325&  &$0^+$       & $13/2^-$\\
304 &190 &2142.86&             & 7.05 &       & 8.60   & 10.50  & 4.91   & 6.22   & $-$4.32  & $-$4.93  & 6.461  & 6.565 &  6.285  & 6.336&  &$0^+$       & $0^+$   \\
305 &191 &2146.54&             & 7.04 &       & 8.59   & 10.80  & 3.68   & 6.42   & $-$4.30  & $-$5.08  & 6.474  & 6.577 &  6.297  & 6.347&  &$0^+$       & $13/2^-$\\
306 &192 &2151.44&             & 7.03 &       & 8.58   & 11.11  & 4.90   & 6.60   & $-$4.30  & $-$5.23  & 6.486  & 6.590 &  6.307  & 6.358&  &$0^+$       & $0^+$   \\
307 &193 &2155.10&             & 7.02 &       & 8.56   & 11.40  & 3.66   & 6.78   & $-$4.28  & $-$5.37  & 6.499  & 6.603 &  6.319  & 6.369&  &$0^+$       & $13/2^-$\\
308 &194 &2159.99&             & 7.01 &       & 8.55   & 11.70  & 4.89   & 6.92   & $-$4.27  & $-$5.52  & 6.511  & 6.615 &  6.329  & 6.379&  &$0^+$       & $0^+$   \\
309 &195 &2163.62&             & 7.00 &       & 8.52   & 11.99  & 3.63   & 7.05   & $-$4.23  & $-$5.66  & 6.523  & 6.628 &  6.341  & 6.391&  &$0^+$       & $13/2^-$\\
310 &196 &2168.48&             & 7.00 &       & 8.49   & 12.27  & 4.86   & 7.17   & $-$4.22  & $-$5.80  & 6.535  & 6.640 &  6.351  & 6.401&  &$0^+$       & $0^+$   \\
311 &197 &2172.01&             & 6.98 &       & 8.39   & 12.55  & 3.53   & 7.30   & $-$3.93  & $-$5.93  & 6.549  & 6.653 &  6.365  & 6.415&  &$0^+$       & $13/2^-$\\
312 &198 &2176.81&             & 6.98 &       & 8.33   & 12.82  & 4.80   & 7.43   & $-$3.96  & $-$6.07  & 6.560  & 6.665 &  6.374  & 6.424&  &$0^+$       & $0^+$   \\
313 &199 &2179.76&             & 6.96 &       & 7.75   & 13.11  & 2.95   & 7.59   & $-$3.97  & $-$6.22  & 6.571  & 6.677 &  6.381  & 6.431&  &$0^+$       & $11/2^-$\\
314 &200 &2184.21&             & 6.96 &       & 7.40   & 13.38  & 4.45   & 7.72   & $-$3.65  & $-$6.36  & 6.580  & 6.687 &  6.386  & 6.436&  &$0^+$       & $0^+$   \\
315 &201 &2187.06&             & 6.94 &       & 7.30   & 13.67  & 2.85   & 7.83   & $-$3.61  & $-$6.51  & 6.589  & 6.699 &  6.392  & 6.442&  &$0^+$       & $11/2^-$\\
316 &202 &2191.32&             & 6.93 &       & 7.11   & 13.94  & 4.26   & 7.98   & $-$3.55  & $-$6.65  & 6.599  & 6.710 &  6.398  & 6.448&  &$0^+$       & $0^+$   \\
317 &203 &2194.09&             & 6.92 &       & 7.03   & 14.21  & 2.77   & 8.14   & $-$3.52  & $-$6.79  & 6.609  & 6.721 &  6.404  & 6.454&  &$0^+$       & $11/2^-$\\
318 &204 &2198.27&             & 6.91 &       & 6.95   & 14.48  & 4.18   & 8.29   & $-$3.49  & $-$6.93  & 6.618  & 6.732 &  6.411  & 6.461&  &$0^+$       & $0^+$   \\
319 &205 &2200.98&             & 6.90 &       & 6.89   & 14.75  & 2.71   & 8.43   & $-$3.46  & $-$7.07  & 6.628  & 6.743 &  6.417  & 6.466&  &$0^+$       & $11/2^-$\\
320 &206 &2205.10&             & 6.89 &       & 6.83   & 15.02  & 4.12   & 8.56   & $-$3.44  & $-$7.20  & 6.638  & 6.753 &  6.423  & 6.473&  &$0^+$       & $0^+$   \\
321 &207 &2207.76&             & 6.88 &       & 6.78   & 15.29  & 2.66   & 8.71   & $-$3.40  & $-$7.34  & 6.648  & 6.765 &  6.429  & 6.479&  &$0^+$       & $11/2^-$\\
322 &208 &2211.84&             & 6.87 &       & 6.74   & 15.55  & 4.08   & 8.84   & $-$3.39  & $-$7.47  & 6.657  & 6.775 &  6.436  & 6.486&  &$0^+$       & $0^+$   \\
323 &209 &2214.43&             & 6.86 &       & 6.67   & 15.82  & 2.59   & 8.97   & $-$3.35  & $-$7.61  & 6.667  & 6.786 &  6.442  & 6.492&  &$0^+$       & $11/2^-$\\
324 &210 &2218.49&             & 6.85 &       & 6.65   & 16.08  & 4.06   & 9.10   & $-$3.35  & $-$7.74  & 6.676  & 6.797 &  6.449  & 6.498&  &$0^+$       & $0^+$   \\
325 &211 &2221.00&             & 6.83 &       & 6.57   & 16.34  & 2.51   & 9.22   & $-$3.30  & $-$7.88  & 6.686  & 6.808 &  6.456  & 6.505&  &$0^+$       & $11/2^-$\\
326 &212 &2225.05&             & 6.83 &       & 6.56   & 16.60  & 4.05   & 9.35   & $-$3.30  & $-$8.01  & 6.696  & 6.818 &  6.462  & 6.511&  &$0^+$       & $0^+$   \\
327 &213 &2227.49&             & 6.81 &       & 6.49   & 16.86  & 2.44   & 9.48   & $-$3.26  & $-$8.14  & 6.706  & 6.829 &  6.469  & 6.519&  &$0^+$       & $11/2^-$\\
328 &214 &2231.54&             & 6.80 &       & 6.49   & 17.12  & 4.05   & 9.61   & $-$3.26  & $-$8.27  & 6.715  & 6.839 &  6.475  & 6.525&  &$0^+$       & $0^+$   \\
329 &215 &2233.90&             & 6.79 &       & 6.41   & 17.38  & 2.36   & 9.75   & $-$3.25  & $-$8.40  & 6.725  & 6.850 &  6.482  & 6.531&  &$0^+$       & $17/2^+$\\
330 &216 &2237.95&             & 6.78 &       & 6.41   & 17.62  & 4.05   & 9.86   & $-$3.22  & $-$8.53  & 6.734  & 6.860 &  6.489  & 6.538&  &$0^+$       & $0^+$   \\
331 &217 &2240.30&             & 6.77 &       & 6.40   & 17.89  & 2.35   & 10.00  & $-$3.21  & $-$8.66  & 6.744  & 6.871 &  6.496  & 6.545&  &$0^+$       & $17/2^+$\\
332 &218 &2244.29&             & 6.76 &       & 6.34   & 18.13  & 3.99   & 10.11  & $-$3.18  & $-$8.78  & 6.754  & 6.881 &  6.503  & 6.552&  &$0^+$       & $0^+$   \\
333 &219 &2246.62&             & 6.75 &       & 6.32   & 18.39  & 2.33   & 10.24  & $-$3.16  & $-$8.91  & 6.763  & 6.892 &  6.510  & 6.559&  &$0^+$       & $17/2^+$\\
334 &220 &2250.56&             & 6.74 &       & 6.27   & 18.62  & 3.94   & 10.36  & $-$3.14  & $-$9.02  & 6.773  & 6.902 &  6.518  & 6.566&  &$0^+$       & $0^+$   \\
335 &221 &2252.86&             & 6.72 &       & 6.24   & 18.88  & 2.30   & 10.48  & $-$3.11  & $-$9.15  & 6.783  & 6.912 &  6.525  & 6.574&  &$0^+$       & $17/2^+$\\
336 &222 &2256.75&             & 6.72 &       & 6.19   & 19.11  & 3.89   & 10.59  & $-$3.10  & $-$9.27  & 6.793  & 6.923 &  6.532  & 6.581&  &$0^+$       & $0^+$   \\
337 &223 &2259.01&             & 6.70 &       & 6.15   & 19.36  & 2.26   & 10.71  & $-$3.06  & $-$9.39  & 6.802  & 6.933 &  6.539  & 6.588&  &$0^+$       & $17/2^+$\\
338 &224 &2262.86&             & 6.69 &       & 6.11   & 19.58  & 3.85   & 10.81  & $-$3.05  & $-$9.50  & 6.813  & 6.944 &  6.547  & 6.595&  &$0^+$       & $0^+$   \\
339 &225 &2265.05&             & 6.68 &       & 6.04   & 19.82  & 2.19   & 10.93  & $-$3.00  & $-$9.63  & 6.822  & 6.954 &  6.554  & 6.603&  &$0^+$       & $17/2^+$\\
340 &226 &2268.88&             & 6.67 &       & 6.02   & 20.04  & 3.83   & 11.03  & $-$3.00  & $-$9.73  & 6.832  & 6.965 &  6.561  & 6.610&  &$0^+$       & $0^+$   \\
341 &227 &2271.09&             & 6.66 &       & 6.04   & 20.25  & 2.21   & 11.14  & $-$3.03  & $-$9.84  & 6.843  & 6.976 &  6.569  & 6.617&  &$0^+$       & $9/2^-$ \\
342 &228 &2274.78&             & 6.65 &       & 5.90   & 20.47  & 3.69   & 11.24  & $-$2.93  & $-$9.95  & 6.852  & 6.986 &  6.576  & 6.624&  &$0^+$       & $0^+$   \\
343 &229 &2277.06&             & 6.64 &       & 5.97   & 20.69  & 2.28   & 11.35  & $-$2.95  & $-$10.07 & 6.862  & 6.997 &  6.583  & 6.632&  &$0^+$       & $9/2^-$ \\
344 &230 &2280.54&             & 6.63 &       & 5.76   & 20.88  & 3.48   & 11.44  & $-$2.86  & $-$10.16 & 6.872  & 7.008 &  6.590  & 6.638&  &$0^+$       & $0^+$   \\
345 &231 &2282.84&             & 6.62 &       & 5.78   & 21.09  & 2.30   & 11.55  & $-$2.86  & $-$10.27 & 6.883  & 7.019 &  6.597  & 6.646&  &$0^+$       & $9/2^-$ \\
346 &232 &2286.17&             & 6.61 &       & 5.63   & 21.27  & 3.33   & 11.64  & $-$2.80  & $-$10.36 & 6.893  & 7.031 &  6.603  & 6.651&  &$0^+$       & $0^+$   \\
347 &233 &2288.46&             & 6.59 &       & 5.62   & 21.48  & 2.29   & 11.74  & $-$2.78  & $-$10.47 & 6.903  & 7.042 &  6.610  & 6.659&  &$0^+$       & $9/2^-$ \\
348 &234 &2291.69&             & 6.59 &       & 5.52   & 21.65  & 3.23   & 11.82  & $-$2.74  & $-$10.55 & 6.913  & 7.053 &  6.616  & 6.664&  &$0^+$       & $0^+$   \\
349 &235 &2293.94&             & 6.57 &       & 5.48   & 21.86  & 2.25   & 11.92  & $-$2.71  & $-$10.66 & 6.923  & 7.065 &  6.623  & 6.671&  &$0^+$       & $9/2^-$ \\
350 &236 &2297.10&             & 6.56 &       & 5.41   & 22.03  & 3.16   & 12.00  & $-$2.68  & $-$10.75 & 6.933  & 7.076 &  6.628  & 6.676&  &$0^+$       & $0^+$   \\
351 &237 &2299.24&             & 6.55 &       & 5.30   & 22.24  & 2.14   & 12.11  & $-$2.54  & $-$10.85 & 6.944  & 7.087 &  6.636  & 6.684&  &$0^+$       & $9/2^-$ \\
352 &238 &2302.34&             & 6.54 &       & 5.24   & 22.40  & 3.10   & 12.19  & $-$2.54  & $-$10.93 & 6.953  & 7.098 &  6.640  & 6.688&  &$0^+$       & $0^+$   \\
353 &239 &2304.34&             & 6.53 &       & 5.10   & 22.58  & 2.00   & 12.28  & $-$2.55  & $-$11.02 & 6.963  & 7.110 &  6.644  & 6.692&  &$0^+$       & $7/2^-$ \\
354 &240 &2307.19&             & 6.52 &       & 4.85   & 22.72  & 2.85   & 12.36  & $-$2.38  & $-$11.10 & 6.971  & 7.120 &  6.645  & 6.693&  &$0^+$       & $0^+$   \\
355 &241 &2309.12&             & 6.50 &       & 4.78   & 22.87  & 1.93   & 12.44  & $-$2.35  & $-$11.17 & 6.980  & 7.132 &  6.647  & 6.695&  &$0^+$       & $7/2^-$ \\
356 &242 &2311.81&             & 6.49 &       & 4.62   & 23.02  & 2.69   & 12.52  & $-$2.31  & $-$11.25 & 6.988  & 7.142 &  6.648  & 6.696&  &$0^+$       & $0^+$   \\
357 &243 &2313.68&             & 6.48 &       & 4.56   & 23.18  & 1.87   & 12.61  & $-$2.27  & $-$11.33 & 6.997  & 7.154 &  6.651  & 6.699&  &$0^+$       & $7/2^-$ \\
358 &244 &2316.32&             & 6.47 &       & 4.51   & 23.33  & 2.64   & 12.69  & $-$2.26  & $-$11.40 & 7.005  & 7.165 &  6.652  & 6.700&  &$0^+$       & $0^+$   \\
359 &245 &2318.11&             & 6.46 &       & 4.43   & 23.48  & 1.79   & 12.77  & $-$2.21  & $-$11.48 & 7.015  & 7.176 &  6.654  & 6.702&  &$0^+$       & $7/2^-$ \\
360 &246 &2320.73&             & 6.45 &       & 4.41   & 23.62  & 2.62   & 12.86  & $-$2.21  & $-$11.55 & 7.023  & 7.187 &  6.655  & 6.703&  &$0^+$       & $0^+$   \\
361 &247 &2322.52&             & 6.43 &       & 4.41   & 23.78  & 1.79   & 12.94  & $-$2.21  & $-$11.63 & 7.032  & 7.199 &  6.657  & 6.705&  &$0^+$       & $5/2^-$ \\
362 &248 &2325.04&             & 6.42 &       & 4.31   & 23.92  & 2.52   & 13.00  & $-$2.15  & $-$11.70 & 7.041  & 7.210 &  6.659  & 6.707&  &$0^+$       & $0^+$   \\
363 &249 &2326.82&             & 6.41 &       & 4.30   & 24.06  & 1.78   & 13.08  & $-$2.14  & $-$11.77 & 7.050  & 7.222 &  6.661  & 6.709&  &$0^+$       & $5/2^-$ \\
364 &250 &2329.24&             & 6.40 &       & 4.20   & 24.19  & 2.42   & 13.14  & $-$2.10  & $-$11.84 & 7.059  & 7.233 &  6.662  & 6.710&  &$0^+$       & $0^+$   \\
365 &251 &2330.96&             & 6.39 &       & 4.14   & 24.33  & 1.72   & 13.21  & $-$2.03  & $-$11.91 & 7.069  & 7.245 &  6.664  & 6.712&  &$0^+$       & $5/2^-$ \\
366 &252 &2333.33&             & 6.38 &       & 4.09   & 24.46  & 2.37   & 13.27  & $-$2.02  & $-$11.98 & 7.078  & 7.257 &  6.665  & 6.713&  &$0^+$       & $0^+$   \\
367 &253 &2335.05&             & 6.36 &       & 4.09   & 24.55  & 1.72   & 13.32  & $-$2.03  & $-$12.04 & 7.088  & 7.270 &  6.667  & 6.715&  &$0^+$       & $3/2^-$ \\
368 &254 &2337.24&             & 6.35 &       & 3.91   & 24.67  & 2.19   & 13.38  & $-$1.93  & $-$12.08 & 7.097  & 7.282 &  6.667  & 6.715&  &$0^+$       & $0^+$   \\
369 &255 &2338.92&             & 6.34 &       & 3.87   & 24.77  & 1.68   & 13.43  & $-$1.87  & $-$12.13 & 7.107  & 7.295 &  6.668  & 6.716&  &$0^+$       & $3/2^-$ \\
370 &256 &2340.97&             & 6.33 &       & 3.73   & 24.85  & 2.05   & 13.48  & $-$1.84  & $-$12.17 & 7.117  & 7.308 &  6.669  & 6.717&  &$0^+$       & $0^+$   \\
371 &257 &2342.69&             & 6.31 &       & 3.77   & 24.93  & 1.72   & 13.52  & $-$1.37  & $-$12.22 & 7.127  & 7.321 &  6.669  & 6.717&  &$0^+$       & $1/2^-$ \\
372 &258 &2344.51&             & 6.30 &       & 3.54   & 25.00  & 1.82   & 13.56  & $-$1.12  & $-$12.26 & 7.138  & 7.335 &  6.670  & 6.718&  &$0^+$       & $0^+$   \\
373 &259 &2343.87&             & 6.28 &       & 1.18   & 25.22  & \underline{  $-$0.64}  & 13.68  & $-$1.07  & $-$12.37 & 7.150  & 7.346 &  6.682  & 6.730&  &$0^+$          & $15/2^+$\\
374 &260 &2344.22&             & 6.27 &       & \underline{  $-$0.29}  & 25.40  & 0.35   & 13.77  & \underline{  0.11}   & $-$12.46 & 7.160  & 7.357 &  6.691  & 6.739&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=115~~(\rm{Mc})$} &\\
273 &158 &1928.59&             & 7.06 &       &        & 0.31   &        & \underline{  $-$0.98}  & $-$8.90  & \underline{  0.15}   & 6.171  & 6.214 &  6.112  & 6.164&  &$5/2^-$   & $0^+$\\
274 &159 &1936.43&             & 7.07 &       &        & 0.60   & 7.84   & \underline{  $-$0.82}  & $-$8.83  & $-$0.04  & 6.179  & 6.224 &  6.117  & 6.169&  &$5/2^-$      & $15/2^-$  \\
275 &160 &1946.23&             & 7.08 &       & 17.64  & 1.05   & 9.80   & \underline{  $-$0.60}  & $-$8.77  & $-$0.20  & 6.187  & 6.234 &  6.122  & 6.174&  &$5/2^-$      & $0^+$     \\
276 &161 &1954.00&             & 7.08 &       & 17.57  & 1.41   & 7.77   & \underline{  $-$0.36}  & $-$8.68  & $-$0.40  & 6.195  & 6.243 &  6.127  & 6.179&  &$5/2^-$      & $15/2^-$  \\
277 &162 &1963.73&             & 7.09 &       & 17.50  & 1.89   & 9.73   & \underline{  $-$0.12}  & $-$8.62  & $-$0.56  & 6.204  & 6.254 &  6.132  & 6.184&  &$5/2^-$      & $0^+$     \\
278 &163 &1971.18&             & 7.09 &       & 17.18  & 2.19   & 7.45   & 0.07   & $-$8.36  & $-$0.75  & 6.211  & 6.263 &  6.137  & 6.188&  &$5/2^-$      &$15/2^-$  \\
279 &164 &1980.68&             & 7.10 &       & 16.95  & 2.54   & 9.50   & 0.18   & $-$8.34  & $-$0.91  & 6.220  & 6.274 &  6.143  & 6.195&  &$5/2^-$      &$0^+$     \\
280 &165 &1988.27&             & 7.10 &       & 17.09  & 2.88   & 7.59   & 0.33   & $-$8.35  & $-$1.09  & 6.229  & 6.285 &  6.149  & 6.200&  &$5/2^-$      &$7/2^+$   \\
281 &166 &1996.89&             & 7.11 &       & 16.21  & 3.22   & 8.62   & 0.49   & $-$8.04  & $-$1.27  & 6.240  & 6.297 &  6.156  & 6.208&  &$5/2^-$      &$0^+$     \\
282 &167 &2004.36&             & 7.11 &       & 16.09  & 3.59   & 7.47   & 0.67   & $-$7.97  & $-$1.46  & 6.249  & 6.309 &  6.163  & 6.214&  &$5/2^-$      &$7/2^+$   \\
283 &168 &2012.72&             & 7.11 &       & 15.83  & 3.96   & 8.36   & 0.85   & $-$7.87  & $-$1.64  & 6.260  & 6.320 &  6.170  & 6.221&  &$5/2^-$      &$0^+$     \\
284 &169 &2020.08&             & 7.11 &       & 15.72  & 4.30   & 7.36   & 1.03   & $-$7.81  & $-$1.83  & 6.269  & 6.332 &  6.176  & 6.228&  &$5/2^-$      &$7/2^+$   \\
285 &170 &2028.27&             & 7.12 &       & 15.55  & 4.68   & 8.19   & 1.20   & $-$7.74  & $-$2.00  & 6.279  & 6.343 &  6.183  & 6.235&  &$5/2^-$      &$0^+$     \\
286 &171 &2035.53&             & 7.12 &       & 15.45  & 5.07   & 7.26   & 1.40   & $-$7.39  & $-$2.19  & 6.289  & 6.355 &  6.190  & 6.242&  &$5/2^-$      &$7/2^+$   \\
287 &172 &2043.58&             & 7.12 &       & 15.31  & 5.42   & 8.05   & 1.57   & $-$7.28  & $-$2.38  & 6.299  & 6.366 &  6.197  & 6.248&  &$5/2^-$      &$0^+$     \\
288 &173 &2049.96&             & 7.12 &       & 14.43  & 5.65   & 6.38   & 1.68   & $-$7.42  & $-$2.49  & 6.306  & 6.376 &  6.199  & 6.250&  &$5/2^-$      &$5/2^+$   \\
289 &174 &2057.17&             & 7.12 &       & 13.59  & 5.90   & 7.21   & 1.80   & $-$6.73  & $-$2.61  & 6.313  & 6.385 &  6.202  & 6.253&  &$5/2^-$      &$0^+$     \\
290 &175 &2063.36&             & 7.12 &       & 13.40  & 6.14   & 6.19   & 1.92   & $-$6.63  & $-$2.73  & 6.320  & 6.395 &  6.204  & 6.256&  &$5/2^-$      &$5/2^+$   \\
291 &176 &2070.36&             & 7.11 &       & 13.19  & 6.38   & 7.00   & 2.04   & $-$6.56  & $-$2.85  & 6.327  & 6.405 &  6.207  & 6.258&  &$5/2^-$      &$0^+$     \\
292 &177 &2076.37&             & 7.11 &       & 13.01  & 6.63   & 6.01   & 2.16   & $-$6.45  & $-$2.97  & 6.335  & 6.415 &  6.210  & 6.261&  &$5/2^-$      &$5/2^+$   \\
293 &178 &2083.25&             & 7.11 &       & 12.89  & 6.86   & 6.88   & 2.27   & $-$6.41  & $-$3.08  & 6.342  & 6.424 &  6.212  & 6.264&  &$5/2^-$      &$0^+$     \\
294 &179 &2089.17&             & 7.11 &       & 12.80  & 7.08   & 5.92   & 2.38   & $-$6.38  & $-$3.20  & 6.350  & 6.435 &  6.215  & 6.266&  &$5/2^-$      &$3/2^+$   \\
295 &180 &2095.85&             & 7.10 &       & 12.60  & 7.32   & 6.68   & 2.50   & $-$6.25  & $-$3.32  & 6.357  & 6.445 &  6.218  & 6.269&  &$5/2^-$      &$0^+$     \\
296 &181 &2101.68&             & 7.10 &       & 12.51  & 7.54   & 5.83   & 2.60   & $-$6.15  & $-$3.43  & 6.365  & 6.455 &  6.220  & 6.271&  &$5/2^-$      &$3/2^+$   \\
297 &182 &2108.13&             & 7.10 &       & 12.28  & 7.78   & 6.45   & 2.72   & $-$6.07  & $-$3.55  & 6.373  & 6.466 &  6.223  & 6.275&  &$5/2^-$      &$0^+$     \\
298 &183 &2113.96&             & 7.09 &       & 12.28  & 8.00   & 5.83   & 2.83   & $-$6.01  & $-$3.66  & 6.381  & 6.476 &  6.226  & 6.277&  &$5/2^-$      &$1/2^+$   \\
299 &184 &2119.87&             & 7.09 &       & 11.74  & 8.19   & 5.91   & 2.91   & $-$5.25  & $-$3.75  & 6.388  & 6.487 &  6.228  & 6.279&  &$5/2^-$      &$0^+$     \\
300 &185 &2123.75&             & 7.08 &       & 9.79   & 8.50   & 3.88   & 3.07   & $-$5.49  & $-$3.91  & 6.401  & 6.500 &  6.239  & 6.290&  &$5/2^-$      &$13/2^-$  \\
301 &186 &2128.85&             & 7.07 &       & 8.98   & 8.82   & 5.10   & 3.22   & $-$4.50  & $-$4.08  & 6.414  & 6.513 &  6.250  & 6.301&  &$5/2^-$      &$0^+$     \\
302 &187 &2132.71&             & 7.06 &       & 8.96   & 9.12   & 3.86   & 3.37   & $-$4.49  & $-$4.23  & 6.426  & 6.526 &  6.261  & 6.312&  &$5/2^-$      &$13/2^-$  \\
303 &188 &2137.79&             & 7.06 &       & 8.94   & 9.43   & 5.08   & 3.53   & $-$4.48  & $-$4.39  & 6.438  & 6.538 &  6.271  & 6.322&  &$5/2^-$      &$0^+$     \\
304 &189 &2141.63&             & 7.04 &       & 8.92   & 9.73   & 3.84   & 3.68   & $-$4.47  & $-$4.54  & 6.451  & 6.551 &  6.282  & 6.333&  &$5/2^-$      &$13/2^-$  \\
305 &190 &2146.68&             & 7.04 &       & 8.89   & 10.04  & 5.05   & 3.82   & $-$4.47  & $-$4.69  & 6.463  & 6.564 &  6.293  & 6.344&  &$5/2^-$      &$0^+$     \\
306 &191 &2150.51&             & 7.03 &       & 8.88   & 10.39  & 3.83   & 3.97   & $-$4.45  & $-$4.84  & 6.476  & 6.577 &  6.304  & 6.355&  &$5/2^-$      &$13/2^-$  \\
307 &192 &2155.55&             & 7.02 &       & 8.87   & 10.71  & 5.04   & 4.11   & $-$4.45  & $-$4.99  & 6.488  & 6.589 &  6.314  & 6.365&  &$5/2^-$      &$0^+$     \\
308 &193 &2159.35&             & 7.01 &       & 8.84   & 11.03  & 3.80   & 4.25   & $-$4.42  & $-$5.13  & 6.500  & 6.602 &  6.326  & 6.376&  &$5/2^-$      &$13/2^-$  \\
309 &194 &2164.37&             & 7.00 &       & 8.82   & 11.30  & 5.02   & 4.38   & $-$4.42  & $-$5.27  & 6.512  & 6.614 &  6.336  & 6.386&  &$5/2^-$      &$0^+$     \\
310 &195 &2168.14&             & 6.99 &       & 8.79   & 11.57  & 3.77   & 4.52   & $-$4.37  & $-$5.41  & 6.525  & 6.627 &  6.347  & 6.398&  &$5/2^-$      &$13/2^-$  \\
311 &196 &2173.13&             & 6.99 &       & 8.76   & 11.82  & 4.99   & 4.65   & $-$4.36  & $-$5.55  & 6.536  & 6.639 &  6.358  & 6.408&  &$5/2^-$      &$0^+$     \\
312 &197 &2176.78&             & 6.98 &       & 8.64   & 12.07  & 3.65   & 4.77   & $-$4.07  & $-$5.68  & 6.550  & 6.652 &  6.371  & 6.421&  &$5/2^-$      &$13/2^-$  \\
313 &198 &2181.71&             & 6.97 &       & 8.58   & 12.33  & 4.93   & 4.90   & $-$4.10  & $-$5.82  & 6.561  & 6.664 &  6.380  & 6.430&  &$5/2^-$      &$0^+$     \\
314 &199 &2184.81&             & 6.96 &       & 8.03   & 12.64  & 3.10   & 5.05   & $-$4.11  & $-$5.97  & 6.572  & 6.676 &  6.387  & 6.437&  &$5/2^-$      &$11/2^-$  \\
315 &200 &2189.40&             & 6.95 &       & 7.69   & 12.91  & 4.59   & 5.19   & $-$3.80  & $-$6.11  & 6.580  & 6.686 &  6.392  & 6.442&  &$5/2^-$      &$0^+$     \\
316 &201 &2192.40&             & 6.94 &       & 7.59   & 13.17  & 3.00   & 5.34   & $-$3.76  & $-$6.26  & 6.590  & 6.697 &  6.398  & 6.448&  &$5/2^-$      &$11/2^-$  \\
317 &202 &2196.79&             & 6.93 &       & 7.39   & 13.45  & 4.39   & 5.47   & $-$3.70  & $-$6.40  & 6.599  & 6.708 &  6.404  & 6.454&  &$5/2^-$      &$0^+$     \\
318 &203 &2199.72&             & 6.92 &       & 7.32   & 13.77  & 2.93   & 5.63   & $-$3.66  & $-$6.54  & 6.609  & 6.719 &  6.410  & 6.460&  &$5/2^-$      &$11/2^-$  \\
319 &204 &2204.03&             & 6.91 &       & 7.24   & 14.05  & 4.31   & 5.76   & $-$3.63  & $-$6.68  & 6.619  & 6.730 &  6.417  & 6.466&  &$5/2^-$      &$0^+$     \\
320 &205 &2206.89&             & 6.90 &       & 7.17   & 14.34  & 2.86   & 5.91   & $-$3.60  & $-$6.82  & 6.628  & 6.741 &  6.423  & 6.472&  &$5/2^-$      &$11/2^-$  \\
321 &206 &2211.14&             & 6.89 &       & 7.11   & 14.60  & 4.25   & 6.04   & $-$3.58  & $-$6.96  & 6.638  & 6.752 &  6.429  & 6.479&  &$5/2^-$      &$0^+$     \\
322 &207 &2213.93&             & 6.88 &       & 7.04   & 14.88  & 2.79   & 6.17   & $-$3.54  & $-$7.10  & 6.648  & 6.763 &  6.435  & 6.485&  &$5/2^-$      &$11/2^-$  \\
323 &208 &2218.15&             & 6.87 &       & 7.01   & 15.15  & 4.22   & 6.31   & $-$3.53  & $-$7.23  & 6.657  & 6.773 &  6.442  & 6.491&  &$5/2^-$      &$0^+$     \\
324 &209 &2220.87&             & 6.85 &       & 6.94   & 15.41  & 2.72   & 6.44   & $-$3.49  & $-$7.37  & 6.667  & 6.784 &  6.448  & 6.497&  &$5/2^-$      &$11/2^-$  \\
325 &210 &2225.06&             & 6.85 &       & 6.91   & 15.67  & 4.19   & 6.57   & $-$3.48  & $-$7.50  & 6.676  & 6.795 &  6.454  & 6.504&  &$5/2^-$      &$0^+$     \\
326 &211 &2227.71&             & 6.83 &       & 6.84   & 15.93  & 2.65   & 6.71   & $-$3.44  & $-$7.64  & 6.686  & 6.805 &  6.461  & 6.510&  &$5/2^-$      &$11/2^-$  \\
327 &212 &2231.89&             & 6.83 &       & 6.83   & 16.19  & 4.18   & 6.84   & $-$3.44  & $-$7.77  & 6.695  & 6.816 &  6.467  & 6.517&  &$5/2^-$      &$0^+$     \\
328 &213 &2234.46&             & 6.81 &       & 6.75   & 16.45  & 2.57   & 6.97   & $-$3.39  & $-$7.90  & 6.705  & 6.827 &  6.475  & 6.524&  &$5/2^-$      &$11/2^-$  \\
329 &214 &2238.64&             & 6.80 &       & 6.75   & 16.71  & 4.18   & 7.10   & $-$3.39  & $-$8.03  & 6.715  & 6.837 &  6.481  & 6.530&  &$5/2^-$      &$0^+$     \\
330 &215 &2241.13&             & 6.79 &       & 6.67   & 16.98  & 2.49   & 7.23   & $-$3.38  & $-$8.16  & 6.724  & 6.847 &  6.487  & 6.537&  &$5/2^-$      &$17/2^+$  \\
331 &216 &2245.30&             & 6.78 &       & 6.66   & 17.21  & 4.17   & 7.35   & $-$3.35  & $-$8.29  & 6.734  & 6.858 &  6.494  & 6.543&  &$5/2^-$      &$0^+$     \\
332 &217 &2247.78&             & 6.77 &       & 6.65   & 17.48  & 2.48   & 7.48   & $-$3.33  & $-$8.42  & 6.743  & 6.868 &  6.501  & 6.550&  &$5/2^-$      &$17/2^+$  \\
333 &218 &2251.89&             & 6.76 &       & 6.59   & 17.71  & 4.11   & 7.60   & $-$3.31  & $-$8.54  & 6.753  & 6.879 &  6.508  & 6.557&  &$5/2^-$      &$0^+$     \\
334 &219 &2254.34&             & 6.75 &       & 6.56   & 17.96  & 2.45   & 7.72   & $-$3.29  & $-$8.67  & 6.762  & 6.889 &  6.515  & 6.564&  &$5/2^-$      &$17/2^+$  \\
335 &220 &2258.39&             & 6.74 &       & 6.50   & 18.19  & 4.05   & 7.83   & $-$3.26  & $-$8.78  & 6.772  & 6.899 &  6.522  & 6.571&  &$5/2^-$      &$0^+$     \\
336 &221 &2260.82&             & 6.73 &       & 6.48   & 18.44  & 2.43   & 7.96   & $-$3.24  & $-$8.91  & 6.782  & 6.909 &  6.529  & 6.578&  &$5/2^-$      &$17/2^+$  \\
337 &222 &2264.82&             & 6.72 &       & 6.43   & 18.66  & 4.00   & 8.07   & $-$3.22  & $-$9.02  & 6.792  & 6.920 &  6.537  & 6.585&  &$5/2^-$      &$0^+$     \\
338 &223 &2267.20&             & 6.71 &       & 6.38   & 18.90  & 2.38   & 8.19   & $-$3.18  & $-$9.15  & 6.801  & 6.930 &  6.544  & 6.593&  &$5/2^-$      &$17/2^+$  \\
339 &224 &2271.16&             & 6.70 &       & 6.34   & 19.11  & 3.96   & 8.30   & $-$3.17  & $-$9.26  & 6.811  & 6.941 &  6.551  & 6.600&  &$5/2^-$      &$0^+$     \\
340 &225 &2273.47&             & 6.69 &       & 6.27   & 19.35  & 2.31   & 8.42   & $-$3.11  & $-$9.38  & 6.821  & 6.951 &  6.558  & 6.607&  &$5/2^-$      &$17/2^+$  \\
341 &226 &2277.40&             & 6.68 &       & 6.24   & 19.55  & 3.93   & 8.52   & $-$3.11  & $-$9.48  & 6.831  & 6.962 &  6.566  & 6.614&  &$5/2^-$      &$0^+$     \\
342 &227 &2279.72&             & 6.67 &       & 6.25   & 19.77  & 2.32   & 8.63   & $-$3.14  & $-$9.59  & 6.841  & 6.973 &  6.573  & 6.621&  &$5/2^-$      &$9/2^-$   \\
343 &228 &2283.51&             & 6.66 &       & 6.11   & 19.97  & 3.79   & 8.73   & $-$3.04  & $-$9.70  & 6.850  & 6.983 &  6.580  & 6.628&  &$5/2^-$      &$0^+$     \\
344 &229 &2285.90&             & 6.65 &       & 6.18   & 20.19  & 2.39   & 8.84   & $-$3.05  & $-$9.81  & 6.861  & 6.994 &  6.588  & 6.636&  &$5/2^-$      &$9/2^-$   \\
345 &230 &2289.47&             & 6.64 &       & 5.96   & 20.37  & 3.57   & 8.93   & $-$2.96  & $-$9.91  & 6.871  & 7.005 &  6.594  & 6.642&  &$5/2^-$      &$0^+$     \\
346 &231 &2291.88&             & 6.62 &       & 5.98   & 20.59  & 2.41   & 9.04   & $-$2.96  & $-$10.01 & 6.881  & 7.016 &  6.601  & 6.649&  &$5/2^-$      &$9/2^-$   \\
347 &232 &2295.30&             & 6.61 &       & 5.83   & 20.77  & 3.42   & 9.13   & $-$2.90  & $-$10.10 & 6.891  & 7.027 &  6.607  & 6.655&  &$5/2^-$      &$0^+$     \\
348 &233 &2297.69&             & 6.60 &       & 5.81   & 20.97  & 2.39   & 9.23   & $-$2.88  & $-$10.21 & 6.901  & 7.038 &  6.614  & 6.663&  &$5/2^-$      &$9/2^-$   \\
349 &234 &2301.01&             & 6.59 &       & 5.71   & 21.14  & 3.32   & 9.32   & $-$2.85  & $-$10.30 & 6.911  & 7.050 &  6.620  & 6.668&  &$5/2^-$      &$0^+$     \\
350 &235 &2303.37&             & 6.58 &       & 5.68   & 21.35  & 2.36   & 9.43   & $-$2.81  & $-$10.40 & 6.922  & 7.061 &  6.627  & 6.676&  &$5/2^-$      &$9/2^-$   \\
351 &236 &2306.62&             & 6.57 &       & 5.61   & 21.52  & 3.25   & 9.52   & $-$2.78  & $-$10.49 & 6.931  & 7.072 &  6.633  & 6.681&  &$5/2^-$      &$0^+$     \\
352 &237 &2308.87&             & 6.56 &       & 5.50   & 21.74  & 2.25   & 9.63   & $-$2.63  & $-$10.59 & 6.942  & 7.084 &  6.641  & 6.689&  &$5/2^-$      &$9/2^-$   \\
353 &238 &2312.06&             & 6.55 &       & 5.44   & 21.91  & 3.19   & 9.72   & $-$2.63  & $-$10.68 & 6.951  & 7.095 &  6.645  & 6.693&  &$5/2^-$      &$0^+$     \\
354 &239 &2314.14&             & 6.54 &       & 5.27   & 22.08  & 2.08   & 9.80   & $-$2.64  & $-$10.77 & 6.961  & 7.106 &  6.649  & 6.697&  &$5/2^-$      &$7/2^-$   \\
355 &240 &2317.07&             & 6.53 &       & 5.01   & 22.24  & 2.93   & 9.88   & $-$2.46  & $-$10.84 & 6.969  & 7.117 &  6.650  & 6.697&  &$5/2^-$      &$0^+$     \\
356 &241 &2319.08&             & 6.51 &       & 4.94   & 22.40  & 2.01   & 9.96   & $-$2.43  & $-$10.92 & 6.978  & 7.128 &  6.652  & 6.700&  &$5/2^-$      &$7/2^-$   \\
357 &242 &2321.85&             & 6.50 &       & 4.78   & 22.56  & 2.77   & 10.04  & $-$2.39  & $-$11.00 & 6.986  & 7.139 &  6.653  & 6.701&  &$5/2^-$      &$0^+$     \\
358 &243 &2323.80&             & 6.49 &       & 4.72   & 22.73  & 1.95   & 10.12  & $-$2.35  & $-$11.08 & 6.995  & 7.150 &  6.655  & 6.703&  &$5/2^-$      &$7/2^-$   \\
359 &244 &2326.51&             & 6.48 &       & 4.66   & 22.88  & 2.71   & 10.19  & $-$2.33  & $-$11.16 & 7.003  & 7.161 &  6.657  & 6.705&  &$5/2^-$      &$0^+$     \\
360 &245 &2328.39&             & 6.47 &       & 4.59   & 23.05  & 1.88   & 10.28  & $-$2.29  & $-$11.24 & 7.012  & 7.172 &  6.659  & 6.707&  &$5/2^-$      &$7/2^-$   \\
361 &246 &2331.08&             & 6.46 &       & 4.57   & 23.21  & 2.69   & 10.35  & $-$2.28  & $-$11.31 & 7.021  & 7.183 &  6.660  & 6.708&  &$5/2^-$      &$0^+$     \\
362 &247 &2332.95&             & 6.44 &       & 4.56   & 23.37  & 1.87   & 10.43  & $-$2.28  & $-$11.39 & 7.030  & 7.195 &  6.663  & 6.710&  &$5/2^-$      &$5/2^-$   \\
363 &248 &2335.55&             & 6.43 &       & 4.47   & 23.51  & 2.60   & 10.51  & $-$2.23  & $-$11.47 & 7.039  & 7.206 &  6.664  & 6.712&  &$5/2^-$      &$0^+$     \\
364 &249 &2337.41&             & 6.42 &       & 4.46   & 23.67  & 1.86   & 10.59  & $-$2.21  & $-$11.55 & 7.048  & 7.217 &  6.666  & 6.714&  &$5/2^-$      &$5/2^-$   \\
365 &250 &2339.91&             & 6.41 &       & 4.36   & 23.81  & 2.50   & 10.67  & $-$2.17  & $-$11.62 & 7.057  & 7.229 &  6.668  & 6.716&  &$5/2^-$      &$0^+$     \\
366 &251 &2341.71&             & 6.40 &       & 4.30   & 23.96  & 1.80   & 10.75  & $-$2.10  & $-$11.69 & 7.066  & 7.241 &  6.670  & 6.718&  &$5/2^-$      &$5/2^-$   \\
367 &252 &2344.14&             & 6.39 &       & 4.23   & 24.08  & 2.43   & 10.81  & $-$2.09  & $-$11.76 & 7.075  & 7.252 &  6.671  & 6.719&  &$5/2^-$      &$0^+$     \\
368 &253 &2345.92&             & 6.37 &       & 4.21   & 24.19  & 1.78   & 10.87  & $-$2.10  & $-$11.82 & 7.085  & 7.265 &  6.673  & 6.721&  &$5/2^-$      &$3/2^-$   \\
369 &254 &2348.16&             & 6.36 &       & 4.02   & 24.30  & 2.24   & 10.92  & $-$1.97  & $-$11.87 & 7.094  & 7.277 &  6.674  & 6.721&  &$5/2^-$      &$0^+$     \\
370 &255 &2349.88&             & 6.35 &       & 3.96   & 24.39  & 1.72   & 10.96  & $-$1.91  & $-$11.92 & 7.105  & 7.290 &  6.674  & 6.722&  &$5/2^-$      &$3/2^-$   \\
371 &256 &2351.97&             & 6.34 &       & 3.81   & 24.48  & 2.09   & 11.00  & $-$1.88  & $-$11.96 & 7.114  & 7.303 &  6.675  & 6.723&  &$5/2^-$      &$0^+$     \\
372 &257 &2353.72&             & 6.33 &       & 3.84   & 24.55  & 1.75   & 11.03  & $-$1.46  & $-$12.00 & 7.124  & 7.316 &  6.676  & 6.723&  &$5/2^-$      &$1/2^-$   \\
373 &258 &2355.58&             & 6.32 &       & 3.61   & 24.63  & 1.86   & 11.07  & $-$1.15  & $-$12.04 & 7.135  & 7.330 &  6.677  & 6.724&  &$5/2^-$      &$0^+$     \\
374 &259 &2355.04&             & 6.30 &       & 1.32   & 24.85  & \underline{  $-$0.54}  & 11.17  & $-$1.26  & $-$12.15 & 7.147  & 7.341 &  6.689  & 6.736&  &$5/2^-$          &$15/2^+$ \\
375 &260 &2355.49&             & 6.28 &       & $-$0.09  & 25.04  & 0.45   & 11.27  & 0.01   & $-$12.24 & 7.157  & 7.351 &  6.698  & 6.745&  &$5/2^-$          &$0^+$ \\
376 &261 &2355.00&             & 6.26 &       & $-$0.04  & 25.25  & \underline{  $-$0.49}  &        & $-$0.02  & $-$12.35 & 7.169  & 7.362 &  6.710  & 6.757&  &$5/2^-$          & $15/2^+$ \\

\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=116~~(\rm{Lv})$} &\\
278 &162 &1964.55&             & 7.07 &       &        &0.70 &        & 0.82   & $-$8.80  & \underline{  0.02}   & 6.209  & 6.257 &  6.141  & 6.192&  & $0^+$         & $0^+$\\
279 &163 &1972.21&             & 7.07 &       &        &1.10 & 7.66   & 1.03   & $-$8.85  & $-$0.18  & 6.218  & 6.269 &  6.147  & 6.199&  &$0^+$     &$7/2^+$    \\
280 &164 &1981.91&             & 7.08 &       & 17.36  &1.41 & 9.70   & 1.23   & $-$8.53  & $-$0.34  & 6.225  & 6.277 &  6.151  & 6.203&  &$0^+$     &$0^+$      \\
281 &165 &1989.72&             & 7.08 &       & 17.51  &1.78 & 7.81   & 1.45   & $-$8.53  & $-$0.53  & 6.234  & 6.288 &  6.157  & 6.209&  &$0^+$     &$7/2^+$    \\
282 &166 &1998.58&             & 7.09 &       & 16.67  &2.18 & 8.86   & 1.69   & $-$8.23  & $-$0.73  & 6.244  & 6.300 &  6.164  & 6.216&  &$0^+$     &$0^+$      \\
283 &167 &2006.26&             & 7.09 &       & 16.54  &2.57 & 7.68   & 1.90   & $-$8.17  & $-$0.92  & 6.254  & 6.311 &  6.171  & 6.222&  &$0^+$     &$7/2^+$    \\
284 &168 &2014.81&             & 7.09 &       & 16.23  &2.94 & 8.55   & 2.09   & $-$8.07  & $-$1.12  & 6.264  & 6.323 &  6.178  & 6.229&  &$0^+$     &$0^+$      \\
285 &169 &2022.38&             & 7.10 &       & 16.12  &3.33 & 7.57   & 2.30   & $-$8.00  & $-$1.32  & 6.273  & 6.334 &  6.184  & 6.236&  &$0^+$     &$7/2^+$    \\
286 &170 &2030.77&             & 7.10 &       & 15.96  &3.70 & 8.39   & 2.50   & $-$7.93  & $-$1.51  & 6.283  & 6.345 &  6.191  & 6.242&  &$0^+$     &$0^+$      \\
287 &171 &2038.23&             & 7.10 &       & 15.85  &4.10 & 7.46   & 2.70   & $-$7.79  & $-$1.72  & 6.293  & 6.357 &  6.198  & 6.249&  &$0^+$     &$7/2^+$    \\
288 &172 &2046.48&             & 7.11 &       & 15.71  &4.47 & 8.25   & 2.90   & $-$7.43  & $-$1.91  & 6.302  & 6.368 &  6.204  & 6.256&  &$0^+$     &$0^+$      \\
289 &173 &2052.97&             & 7.10 &       & 14.74  &4.69 & 6.49   & 3.01   & $-$7.70  & $-$2.02  & 6.309  & 6.377 &  6.207  & 6.258&  &$0^+$     &$5/2^+$    \\
290 &174 &2060.29&             & 7.10 &       & 13.81  &4.92 & 7.32   & 3.12   & $-$6.84  & $-$2.13  & 6.316  & 6.387 &  6.209  & 6.261&  &$0^+$     &$0^+$      \\
291 &175 &2066.59&             & 7.10 &       & 13.62  &5.15 & 6.30   & 3.23   & $-$6.75  & $-$2.24  & 6.324  & 6.397 &  6.212  & 6.263&  &$0^+$     &$5/2^+$    \\
292 &176 &2073.71&             & 7.10 &       & 13.42  &5.39 & 7.12   & 3.35   & $-$6.67  & $-$2.35  & 6.331  & 6.406 &  6.215  & 6.266&  &$0^+$     &$0^+$      \\
293 &177 &2079.83&             & 7.10 &       & 13.24  &5.62 & 6.12   & 3.46   & $-$6.57  & $-$2.47  & 6.338  & 6.416 &  6.218  & 6.269&  &$0^+$     &$5/2^+$    \\
294 &178 &2086.83&             & 7.10 &       & 13.12  &5.85 & 7.00   & 3.58   & $-$6.53  & $-$2.58  & 6.346  & 6.426 &  6.220  & 6.272&  &$0^+$     &$0^+$      \\
295 &179 &2092.87&             & 7.09 &       & 13.04  &6.08 & 6.04   & 3.70   & $-$6.49  & $-$2.69  & 6.353  & 6.436 &  6.223  & 6.274&  &$0^+$     &$3/2^+$    \\
296 &180 &2099.66&             & 7.09 &       & 12.83  &6.31 & 6.79   & 3.81   & $-$6.37  & $-$2.81  & 6.361  & 6.446 &  6.226  & 6.277&  &$0^+$     &$0^+$      \\
297 &181 &2105.61&             & 7.09 &       & 12.74  &6.53 & 5.95   & 3.93   & $-$6.27  & $-$2.92  & 6.368  & 6.456 &  6.228  & 6.279&  &$0^+$     &$3/2^+$    \\
298 &182 &2112.18&             & 7.09 &       & 12.52  &6.77 & 6.57   & 4.05   & $-$6.18  & $-$3.04  & 6.376  & 6.467 &  6.231  & 6.283&  &$0^+$     &$0^+$      \\
299 &183 &2118.12&             & 7.08 &       & 12.51  &6.99 & 5.94   & 4.16   & $-$6.14  & $-$3.15  & 6.384  & 6.477 &  6.234  & 6.285&  &$0^+$     &$1/2^+$    \\
300 &184 &2124.14&             & 7.08 &       & 11.96  &7.18  & 6.02   & 4.27   & $-$5.38  & $-$3.25  & 6.391  & 6.488 &  6.236  & 6.287&  &$0^+$    & $0^+$      \\
301 &185 &2128.19&             & 7.07 &       & 10.07  &7.51  & 4.05   & 4.44   & $-$5.61  & $-$3.40  & 6.404  & 6.501 &  6.247  & 6.298&  &$0^+$    & $13/2^-$   \\
302 &186 &2133.45&             & 7.06 &       & 9.31   &7.82  & 5.26   & 4.60   & $-$4.66  & $-$3.56  & 6.416  & 6.513 &  6.258  & 6.309&  &$0^+$    & $0^+$      \\
303 &187 &2137.47&             & 7.05 &       & 9.28   &8.13  & 4.02   & 4.76   & $-$4.64  & $-$3.71  & 6.429  & 6.526 &  6.268  & 6.319&  &$0^+$    & $13/2^-$   \\
304 &188 &2142.69&             & 7.05 &       & 9.24   &8.43  & 5.22   & 4.90   & $-$4.64  & $-$3.87  & 6.441  & 6.539 &  6.279  & 6.330&  &$0^+$    & $0^+$      \\
305 &189 &2146.69&             & 7.04 &       & 9.22   &8.74  & 4.00   & 5.06   & $-$4.62  & $-$4.01  & 6.453  & 6.552 &  6.290  & 6.340&  &$0^+$    & $13/2^-$   \\
306 &190 &2151.90&             & 7.03 &       & 9.21   &9.04  & 5.21   & 5.22   & $-$4.62  & $-$4.16  & 6.465  & 6.564 &  6.300  & 6.351&  &$0^+$    & $0^+$      \\
307 &191 &2155.88&             & 7.02 &       & 9.19   &9.34  & 3.98   & 5.37   & $-$4.60  & $-$4.31  & 6.478  & 6.577 &  6.311  & 6.361&  &$0^+$    & $13/2^-$   \\
308 &192 &2161.06&             & 7.02 &       & 9.16   &9.62  & 5.18   & 5.51   & $-$4.59  & $-$4.45  & 6.490  & 6.590 &  6.321  & 6.372&  &$0^+$    & $0^+$      \\
309 &193 &2165.01&             & 7.01 &       & 9.13   &9.91  & 3.95   & 5.66   & $-$4.56  & $-$4.59  & 6.502  & 6.602 &  6.332  & 6.383&  &$0^+$    & $13/2^-$   \\
310 &194 &2170.18&             & 7.00 &       & 9.12   &10.19 & 5.17   & 5.81   & $-$4.56  & $-$4.74  & 6.514  & 6.614 &  6.342  & 6.393&  &$0^+$    & $0^+$     \\
311 &195 &2174.09&             & 6.99 &       & 9.08   &10.47 & 3.91   & 5.95   & $-$4.51  & $-$4.87  & 6.526  & 6.627 &  6.354  & 6.404&  &$0^+$    & $13/2^-$  \\
312 &196 &2179.23&             & 6.98 &       & 9.05   &10.75 & 5.14   & 6.10   & $-$4.50  & $-$5.01  & 6.538  & 6.639 &  6.364  & 6.414&  &$0^+$    & $0^+$     \\
313 &197 &2183.01&             & 6.97 &       & 8.92   &11.00 & 3.78   & 6.23   & $-$4.22  & $-$5.14  & 6.552  & 6.652 &  6.377  & 6.427&  &$0^+$    & $13/2^-$  \\
314 &198 &2188.09&             & 6.97 &       & 8.86   &11.28 & 5.08   & 6.38   & $-$4.24  & $-$5.28  & 6.563  & 6.664 &  6.386  & 6.436&  &$0^+$    & $0^+$     \\
315 &199 &2191.35&             & 6.96 &       & 8.34   &11.59 & 3.26   & 6.54   & $-$4.25  & $-$5.44  & 6.573  & 6.676 &  6.393  & 6.443&  &$0^+$    & $11/2^-$  \\
316 &200 &2196.09&             & 6.95 &       & 8.00   &11.88 & 4.74   & 6.69   & $-$3.94  & $-$5.58  & 6.582  & 6.686 &  6.398  & 6.448&  &$0^+$    & $0^+$     \\
317 &201 &2199.25&             & 6.94 &       & 7.90   &12.19 & 3.16   & 6.85   & $-$3.90  & $-$5.74  & 6.591  & 6.697 &  6.404  & 6.454&  &$0^+$    & $11/2^-$  \\
318 &202 &2203.78&             & 6.93 &       & 7.69   &12.46 & 4.53   & 6.99   & $-$3.84  & $-$5.89  & 6.601  & 6.708 &  6.410  & 6.460&  &$0^+$    & $0^+$     \\
319 &203 &2206.86&             & 6.92 &       & 7.61   &12.77 & 3.08   & 7.14   & $-$3.81  & $-$6.04  & 6.610  & 6.719 &  6.416  & 6.465&  &$0^+$    & $11/2^-$  \\
320 &204 &2211.31&             & 6.91 &       & 7.53   &13.04 & 4.45   & 7.28   & $-$3.78  & $-$6.18  & 6.620  & 6.730 &  6.422  & 6.472&  &$0^+$    & $0^+$     \\
321 &205 &2214.32&             & 6.90 &       & 7.46   &13.34 & 3.01   & 7.43   & $-$3.74  & $-$6.33  & 6.629  & 6.741 &  6.428  & 6.478&  &$0^+$    & $11/2^-$  \\
322 &206 &2218.71&             & 6.89 &       & 7.40   &13.61 & 4.39   & 7.57   & $-$3.72  & $-$6.47  & 6.639  & 6.751 &  6.435  & 6.484&  &$0^+$    & $0^+$     \\
323 &207 &2221.66&             & 6.88 &       & 7.34   &13.90 & 2.95   & 7.73   & $-$3.68  & $-$6.62  & 6.648  & 6.762 &  6.441  & 6.490&  &$0^+$    & $11/2^-$  \\
324 &208 &2226.01&             & 6.87 &       & 7.30   &14.17 & 4.35   & 7.86   & $-$3.67  & $-$6.76  & 6.658  & 6.772 &  6.447  & 6.496&  &$0^+$    & $0^+$     \\
325 &209 &2228.88&             & 6.86 &       & 7.22   &14.45 & 2.87   & 8.01   & $-$3.62  & $-$6.90  & 6.667  & 6.783 &  6.453  & 6.503&  &$0^+$    & $11/2^-$  \\
326 &210 &2233.20&             & 6.85 &       & 7.19   &14.71 & 4.32   & 8.14   & $-$3.62  & $-$7.04  & 6.677  & 6.794 &  6.460  & 6.509&  &$0^+$    & $0^+$     \\
327 &211 &2236.00&             & 6.84 &       & 7.12   &15.00 & 2.80   & 8.29   & $-$3.57  & $-$7.17  & 6.686  & 6.804 &  6.466  & 6.516&  &$0^+$    & $11/2^-$  \\
328 &212 &2240.31&             & 6.83 &       & 7.11   &15.26 & 4.31   & 8.42   & $-$3.57  & $-$7.31  & 6.696  & 6.815 &  6.473  & 6.522&  &$0^+$    & $0^+$     \\
329 &213 &2243.01&             & 6.82 &       & 7.01   &15.52 & 2.70   & 8.55   & $-$3.52  & $-$7.44  & 6.706  & 6.825 &  6.480  & 6.529&  &$0^+$    & $11/2^-$  \\
330 &214 &2247.33&             & 6.81 &       & 7.02   &15.79 & 4.32   & 8.69   & $-$3.52  & $-$7.58  & 6.715  & 6.836 &  6.486  & 6.535&  &$0^+$    & $0^+$     \\
331 &215 &2249.95&             & 6.80 &       & 6.94   &16.05 & 2.62   & 8.82   & $-$3.51  & $-$7.71  & 6.724  & 6.846 &  6.492  & 6.542&  &$0^+$    & $17/2^+$  \\
332 &216 &2254.26&             & 6.79 &       & 6.93   &16.31 & 4.31   & 8.96   & $-$3.48  & $-$7.84  & 6.734  & 6.856 &  6.499  & 6.548&  &$0^+$    & $0^+$     \\
333 &217 &2256.87&             & 6.78 &       & 6.92   &16.57 & 2.61   & 9.09   & $-$3.46  & $-$7.97  & 6.743  & 6.867 &  6.506  & 6.555&  &$0^+$    & $17/2^+$  \\
334 &218 &2261.10&             & 6.77 &       & 6.84   &16.81 & 4.23   & 9.21   & $-$3.43  & $-$8.09  & 6.753  & 6.877 &  6.513  & 6.562&  &$0^+$    & $0^+$     \\
335 &219 &2263.69&             & 6.76 &       & 6.82   &17.07 & 2.59   & 9.35   & $-$3.41  & $-$8.23  & 6.762  & 6.887 &  6.520  & 6.569&  &$0^+$    & $17/2^+$  \\
336 &220 &2267.86&             & 6.75 &       & 6.76   &17.30 & 4.17   & 9.47   & $-$3.39  & $-$8.34  & 6.772  & 6.898 &  6.527  & 6.576&  &$0^+$    & $0^+$     \\
337 &221 &2270.42&             & 6.74 &       & 6.73   &17.56 & 2.56   & 9.60   & $-$3.36  & $-$8.47  & 6.781  & 6.908 &  6.534  & 6.583&  &$0^+$    & $17/2^+$  \\
338 &222 &2274.54&             & 6.73 &       & 6.68   &17.79 & 4.12   & 9.72   & $-$3.34  & $-$8.59  & 6.791  & 6.918 &  6.541  & 6.590&  &$0^+$    & $0^+$     \\
339 &223 &2277.05&             & 6.72 &       & 6.63   &18.04 & 2.51   & 9.85   & $-$3.30  & $-$8.72  & 6.801  & 6.928 &  6.549  & 6.597&  &$0^+$    & $17/2^+$  \\
340 &224 &2281.12&             & 6.71 &       & 6.58   &18.26 & 4.07   & 9.96   & $-$3.29  & $-$8.83  & 6.811  & 6.939 &  6.556  & 6.605&  &$0^+$    & $0^+$     \\
341 &225 &2283.57&             & 6.70 &       & 6.52   &18.52 & 2.45   & 10.10  & $-$3.23  & $-$8.95  & 6.820  & 6.949 &  6.563  & 6.612&  &$0^+$    & $17/2^+$  \\
342 &226 &2287.61&             & 6.69 &       & 6.49   &18.73 & 4.04   & 10.21  & $-$3.22  & $-$9.06  & 6.830  & 6.960 &  6.571  & 6.619&  &$0^+$    & $0^+$     \\
343 &227 &2290.04&             & 6.68 &       & 6.47   &18.95 & 2.43   & 10.32  & $-$3.26  & $-$9.17  & 6.840  & 6.971 &  6.578  & 6.626&  &$0^+$    & $9/2^-$   \\
344 &228 &2293.95&             & 6.67 &       & 6.34   &19.17 & 3.91   & 10.44  & $-$3.15  & $-$9.29  & 6.850  & 6.981 &  6.585  & 6.633&  &$0^+$    & $0^+$     \\
345 &229 &2296.46&             & 6.66 &       & 6.42   &19.40 & 2.51   & 10.56  & $-$3.16  & $-$9.40  & 6.860  & 6.992 &  6.592  & 6.641&  &$0^+$    & $9/2^-$   \\
346 &230 &2300.13&             & 6.65 &       & 6.18   &19.59 & 3.67   & 10.66  & $-$3.07  & $-$9.50  & 6.870  & 7.003 &  6.599  & 6.647&  &$0^+$    & $0^+$     \\
347 &231 &2302.65&             & 6.64 &       & 6.19   &19.81 & 2.52   & 10.77  & $-$3.06  & $-$9.61  & 6.880  & 7.014 &  6.606  & 6.654&  &$0^+$    & $9/2^-$   \\
348 &232 &2306.16&             & 6.63 &       & 6.03   &19.99 & 3.51   & 10.86  & $-$3.00  & $-$9.71  & 6.890  & 7.025 &  6.612  & 6.660&  &$0^+$    & $0^+$     \\
349 &233 &2308.66&             & 6.62 &       & 6.01   &20.20 & 2.50   & 10.97  & $-$2.98  & $-$9.81  & 6.900  & 7.036 &  6.619  & 6.667&  &$0^+$    & $9/2^-$   \\
350 &234 &2312.07&             & 6.61 &       & 5.91   &20.38 & 3.41   & 11.06  & $-$2.94  & $-$9.91  & 6.910  & 7.048 &  6.625  & 6.673&  &$0^+$    & $0^+$     \\
351 &235 &2314.54&             & 6.59 &       & 5.88   &20.60 & 2.47   & 11.17  & $-$2.91  & $-$10.02 & 6.921  & 7.059 &  6.632  & 6.680&  &$0^+$    & $9/2^-$   \\
352 &236 &2317.88&             & 6.58 &       & 5.81   &20.78 & 3.34   & 11.26  & $-$2.88  & $-$10.11 & 6.931  & 7.070 &  6.638  & 6.686&  &$0^+$    & $0^+$     \\
353 &237 &2320.24&             & 6.57 &       & 5.70   &21.00 & 2.36   & 11.37  & $-$2.71  & $-$10.22 & 6.941  & 7.081 &  6.646  & 6.694&  &$0^+$    & $9/2^-$   \\
354 &238 &2323.52&             & 6.56 &       & 5.64   &21.18 & 3.28   & 11.46  & $-$2.72  & $-$10.31 & 6.951  & 7.092 &  6.650  & 6.698&  &$0^+$    & $0^+$     \\
355 &239 &2325.69&             & 6.55 &       & 5.45   &21.35 & 2.17   & 11.55  & $-$2.73  & $-$10.39 & 6.960  & 7.104 &  6.655  & 6.702&  &$0^+$    & $7/2^-$   \\
356 &240 &2328.67&             & 6.54 &       & 5.15   &21.48 & 2.98   & 11.60  & $-$2.54  & $-$10.46 & 6.968  & 7.114 &  6.654  & 6.702&  &$0^+$    & $0^+$     \\
357 &241 &2330.77&             & 6.53 &       & 5.08   &21.65 & 2.10   & 11.69  & $-$2.50  & $-$10.54 & 6.977  & 7.125 &  6.657  & 6.705&  &$0^+$    & $7/2^-$   \\
358 &242 &2333.61&             & 6.52 &       & 4.94   &21.80 & 2.84   & 11.76  & $-$2.46  & $-$10.62 & 6.985  & 7.136 &  6.658  & 6.706&  &$0^+$    & $0^+$     \\
359 &243 &2335.64&             & 6.51 &       & 4.87   &21.96 & 2.03   & 11.84  & $-$2.43  & $-$10.70 & 6.994  & 7.147 &  6.660  & 6.708&  &$0^+$    & $7/2^-$   \\
360 &244 &2338.42&             & 6.50 &       & 4.81   &22.10 & 2.78   & 11.91  & $-$2.41  & $-$10.77 & 7.002  & 7.158 &  6.662  & 6.710&  &$0^+$    & $0^+$     \\
361 &245 &2340.38&             & 6.48 &       & 4.74   &22.27 & 1.96   & 11.99  & $-$2.36  & $-$10.85 & 7.011  & 7.169 &  6.664  & 6.712&  &$0^+$    & $7/2^-$   \\
362 &246 &2343.13&             & 6.47 &       & 4.71   &22.40 & 2.75   & 12.05  & $-$2.36  & $-$10.92 & 7.019  & 7.180 &  6.665  & 6.713&  &$0^+$    & $0^+$     \\
363 &247 &2345.08&             & 6.46 &       & 4.70   &22.56 & 1.95   & 12.13  & $-$2.36  & $-$11.00 & 7.028  & 7.192 &  6.668  & 6.715&  &$0^+$    & $5/2^-$   \\
364 &248 &2347.75&             & 6.45 &       & 4.62   &22.71 & 2.67   & 12.20  & $-$2.30  & $-$11.08 & 7.037  & 7.202 &  6.669  & 6.717&  &$0^+$    & $0^+$     \\
365 &249 &2349.69&             & 6.44 &       & 4.61   &22.87 & 1.94   & 12.28  & $-$2.29  & $-$11.15 & 7.046  & 7.214 &  6.671  & 6.719&  &$0^+$    & $5/2^-$   \\
366 &250 &2352.26&             & 6.43 &       & 4.51   &23.02 & 2.57   & 12.35  & $-$2.24  & $-$11.23 & 7.055  & 7.225 &  6.673  & 6.721&  &$0^+$    & $0^+$     \\
367 &251 &2354.13&             & 6.41 &       & 4.44   &23.17 & 1.87   & 12.42  & $-$2.16  & $-$11.30 & 7.064  & 7.237 &  6.675  & 6.723&  &$0^+$    & $5/2^-$   \\
368 &252 &2356.63&             & 6.40 &       & 4.37   &23.30 & 2.50   & 12.49  & $-$2.15  & $-$11.37 & 7.073  & 7.249 &  6.677  & 6.725&  &$0^+$    & $0^+$     \\
369 &253 &2358.48&             & 6.39 &       & 4.35   &23.43 & 1.85   & 12.56  & $-$2.16  & $-$11.44 & 7.083  & 7.261 &  6.678  & 6.726&  &$0^+$    & $3/2^-$   \\
370 &254 &2360.76&             & 6.38 &       & 4.13   &23.52 & 2.28   & 12.60  & $-$2.02  & $-$11.48 & 7.092  & 7.273 &  6.679  & 6.727&  &$0^+$    & $0^+$     \\
371 &255 &2362.53&             & 6.37 &       & 4.05   &23.61 & 1.77   & 12.65  & $-$1.96  & $-$11.53 & 7.102  & 7.286 &  6.680  & 6.728&  &$0^+$    & $3/2^-$   \\
372 &256 &2364.66&             & 6.36 &       & 3.90   &23.69 & 2.13   & 12.69  & $-$1.93  & $-$11.57 & 7.112  & 7.299 &  6.681  & 6.728&  &$0^+$    & $0^+$     \\
373 &257 &2366.47&             & 6.34 &       & 3.94   &23.78 & 1.81   & 12.75  & $-$1.53  & $-$11.61 & 7.122  & 7.312 &  6.681  & 6.729&  &$0^+$    & $1/2^-$   \\
374 &258 &2368.38&             & 6.33 &       & 3.72   &23.87 & 1.91   & 12.80  & $-$1.28  & $-$11.66 & 7.132  & 7.326 &  6.682  & 6.730&  &$0^+$    & $0^+$     \\
375 &259 &2367.95&             & 6.31 &       & 1.48   &24.08 & \underline{  $-$0.43}  & 12.91  & $-$1.39  & $-$11.77 & 7.144  & 7.336 &  6.694  & 6.742&  &$0^+$          & $15/2^+$\\
376 &260 &2368.50&             & 6.30 &       & 0.12   &24.28 & 0.55   & 13.01  & $-$0.10  & $-$11.87 & 7.155  & 7.347 &  6.703  & 6.751&                & $0^+$         & $0^+$\\
377 &261 &2368.12&             & 6.28 &       & 0.17   && \underline{  $-$0.38}  & 13.12  & $-$0.12  & $-$11.97 & 7.166  & 7.358 &  6.715  & 6.763&  &$0^+$      &$15/2^+$   \\
378 &262 &2368.72&             & 6.27 &       & 0.22   && 0.60   & 13.23  & $-$0.15  & $-$12.07 & 7.177  & 7.368 &  6.725  & 6.772&                &$0^+$      &$0^+$      \\
379 &263 &2368.40&             & 6.25 &       & 0.28   && \underline{  $-$0.32}  & 13.34  & $-$0.17  & $-$12.18 & 7.189  & 7.379 &  6.737  & 6.785&  &$0^+$      &$15/2^+$   \\
380 &264 &2369.05&             & 6.23 &       & 0.33   && 0.65   & 13.45  & $-$0.20  & $-$12.28 & 7.199  & 7.389 &  6.747  & 6.794&                &$0^+$      &$0^+$      \\
381 &265 &2368.78&             & 6.22 &       & 0.38   && \underline{  $-$0.27}  & 13.56  & $-$0.23  & $-$12.38 & 7.211  & 7.400 &  6.759  & 6.807&  &$0^+$      &$15/2^+$   \\
382 &266 &2369.48&             & 6.20 &       & 0.43   && 0.70   & 13.66  & $-$0.26  & $-$12.48 & 7.222  & 7.410 &  6.769  & 6.816&                &$0^+$      &$0^+$      \\
383 &267 &2369.26&             & 6.19 &       & 0.48   && \underline{  $-$0.22}  & 13.77  & $-$0.27  & $-$12.58 & 7.234  & 7.421 &  6.782  & 6.829&  &$0^+$      &$15/2^+$   \\
384 &268 &2370.01&             & 6.17 &       & 0.53   && 0.75   & 13.87  & $-$0.31  & $-$12.68 & 7.244  & 7.432 &  6.792  & 6.839&                &$0^+$      &$0^+$      \\
385 &269 &2369.83&             & 6.16 &       & 0.57   && \underline{  $-$0.18}  & 13.99  & $-$0.32  & $-$12.78 & 7.256  & 7.442 &  6.805  & 6.852&  &$0^+$      &$15/2^+$   \\
386 &270 &2370.64&             & 6.14 &       & 0.63   && 0.81   & 14.09  & $-$0.35  & $-$12.88 & 7.267  & 7.453 &  6.815  & 6.862&                &$0^+$      &$0^+$      \\
387 &271 &2370.49&             & 6.13 &       & 0.66   && \underline{  $-$0.15}  & 14.21  & $-$0.35  & $-$12.98 & 7.279  & 7.463 &  6.829  & 6.876&  &$0^+$      &$15/2^+$   \\
388 &272 &2371.35&             & 6.11 &       & 0.71   && 0.86   & 14.31  & $-$0.38  & $-$13.08 & 7.290  & 7.474 &  6.839  & 6.886&                &$0^+$      &$0^+$      \\
389 &273 &2371.18&             & 6.10 &       & 0.69   && \underline{  $-$0.17}  & 14.42  & $-$0.34  & $-$13.18 & 7.302  & 7.485 &  6.852  & 6.899&  &$0^+$      &$15/2^+$   \\
390 &274 &2372.09&             & 6.08 &       & 0.74   && 0.91   & 14.51  & $-$0.38  & $-$13.27 & 7.312  & 7.495 &  6.862  & 6.909&                &$0^+$      &$0^+$      \\
391 &275 &2371.97&             & 6.07 &       & 0.79   && \underline{  $-$0.12}  & 14.63  & $-$0.41  & $-$13.37 & 7.323  & 7.506 &  6.872  & 6.918&  &$0^+$      &$13/2^+$   \\
392 &276 &2372.75&             & 6.05 &       & 0.66   && 0.78   & 14.69  & $-$0.33  & $-$13.45 & 7.333  & 7.516 &  6.878  & 6.924&                &$0^+$      &$0^+$      \\
393 &277 &2372.63&             & 6.04 &       & 0.66   && \underline{  $-$0.12}  & 14.78  & $-$0.32  & $-$13.54 & 7.343  & 7.527 &  6.885  & 6.932&  &$0^+$      &$13/2^+$   \\
394 &278 &2373.31&             & 6.02 &       & 0.56   && 0.68   & 14.84  & $-$0.30  & $-$13.61 & 7.352  & 7.537 &  6.889  & 6.935&                &$0^+$      &$0^+$      \\
395 &279 &2373.18&             & 6.01 &       & 0.55   && \underline{  $-$0.13}  & 14.92  & $-$0.29  & $-$13.70 & 7.362  & 7.547 &  6.895  & 6.942&  &$0^+$      &$13/2^+$   \\
396 &280 &2373.82&             & 5.99 &       & 0.51   && 0.64   & 14.99  & $-$0.28  & $-$13.77 & 7.370  & 7.557 &  6.899  & 6.946&                &$0^+$      &$0^+$      \\
397 &281 &2373.70&             & 5.98 &       & 0.52   &&\underline{   $-$0.12}  & 15.08  & $-$0.27  & $-$13.86 & 7.380  & 7.567 &  6.905  & 6.951&  &$0^+$      &$13/2^+$   \\
398 &282 &2374.32&             & 5.97 &       & 0.50   && 0.62   & 15.15  & $-$0.27  & $-$13.93 & 7.389  & 7.577 &  6.909  & 6.955&                &$0^+$      &$0^+$      \\
399 &283 &2374.18&             & 5.95 &       & 0.48   && \underline{  $-$0.14}  & 15.22  & $-$0.26  & $-$14.01 & 7.398  & 7.588 &  6.914  & 6.961&  &$0^+$      &$13/2^+$   \\
400 &284 &2374.79&             & 5.94 &       & 0.47   && 0.61   & 15.30  & $-$0.26  & $-$14.09 & 7.407  & 7.598 &  6.919  & 6.965&                &$0^+$      &$0^+$      \\
401 &285 &2374.64&             & 5.92 &       & 0.46   && \underline{  $-$0.15}  & 15.37  & $-$0.24  & $-$14.17 & 7.416  & 7.608 &  6.924  & 6.970&  &$0^+$      &$13/2^+$   \\
402 &286 &2375.24&             & 5.91 &       & 0.45   && 0.60   & 15.45  & $-$0.24  & $-$14.25 & 7.425  & 7.617 &  6.928  & 6.974&                &$0^+$      &$0^+$      \\
403 &287 &2375.07&             & 5.89 &       & 0.43   && \underline{  $-$0.17}  & 15.53  &$-$0.47   & $-$14.33 & 7.434  & 7.627 &  6.932  & 6.978&  &$0^+$      &$13/2^+$   \\
404 &288 &2375.64&             & 5.88 &       & 0.40   && 0.57   & 15.61  & $-$0.04  & $-$14.41 & 7.442  & 7.637 &  6.936  & 6.982&  & $0^+$         & $0^+$\\
405 &289 &2374.91&             & 5.86 &       & \underline{  $-$0.16}  &        & \underline{  $-$0.73}  &        & $-$0.07  & $-$14.51 & 7.452  & 7.646 &  6.946  & 6.992&  & $0^+$         & $19/2^-$\\
406 &290 &2374.96&             & 5.85 &       & \underline{  $-$0.68}  &        & 0.05   &        & \underline{  0.32}   & $-$14.54 & 7.463  & 7.659 &  6.949  & 6.995&  & $0^+$         & $0^+$\\

\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=117~~(\rm{Ts})$} &\\
281 &164 &1981.41&             & 7.05 &       &        & 0.73   &        & \underline{  $-$0.50}  & $-$8.72  & \underline{  0.01}   & 6.230  & 6.279 &  6.159  & 6.211&  &$5/2^-$          & $0^+$\\
282 &165 &1989.41&             & 7.05 &       &        & 1.14   & 8.00   & \underline{  $-$0.31}  & $-$8.72  & $-$0.18  & 6.238  & 6.290 &  6.165  & 6.216&  &$5/2^-$      & $7/2^+$  \\
283 &166 &1998.47&             & 7.06 &       & 17.06  & 1.58   & 9.06   & \underline{  $-$0.11}  & $-$8.43  & $-$0.39  & 6.248  & 6.302 &  6.172  & 6.224&  &$5/2^-$      & $0^+$    \\
284 &167 &2006.34&             & 7.06 &       & 16.93  & 1.98   & 7.87   & 0.08   & $-$8.37  & $-$0.59  & 6.258  & 6.313 &  6.178  & 6.230&  &$5/2^-$      & $7/2^+$   \\
285 &168 &2015.09&             & 7.07 &       & 16.62  & 2.37   & 8.75   & 0.28   & $-$8.26  & $-$0.79  & 6.268  & 6.324 &  6.185  & 6.237&  &$5/2^-$      & $0^+$     \\
286 &169 &2022.86&             & 7.07 &       & 16.52  & 2.78   & 7.77   & 0.48   & $-$8.20  & $-$1.00  & 6.277  & 6.335 &  6.192  & 6.243&  &$5/2^-$      & $7/2^+$   \\
287 &170 &2031.44&             & 7.08 &       & 16.35  & 3.17   & 8.58   & 0.67   & $-$8.13  & $-$1.20  & 6.287  & 6.346 &  6.199  & 6.250&  &$5/2^-$      & $0^+$     \\
288 &171 &2039.10&             & 7.08 &       & 16.24  & 3.57   & 7.66   & 0.87   & $-$7.93  & $-$1.41  & 6.296  & 6.358 &  6.205  & 6.256&  &$5/2^-$      & $7/2^+$   \\
289 &172 &2047.54&             & 7.08 &       & 16.10  & 3.96   & 8.44   & 1.06   & $-$7.59  & $-$1.61  & 6.306  & 6.369 &  6.212  & 6.263&  &$5/2^-$      & $0^+$     \\
290 &173 &2054.14&             & 7.08 &       & 15.04  & 4.18   & 6.60   & 1.17   & $-$7.89  & $-$1.71  & 6.313  & 6.378 &  6.214  & 6.266&  &$5/2^-$      & $5/2^+$   \\
291 &174 &2061.58&             & 7.08 &       & 14.04  & 4.41   & 7.44   & 1.29   & $-$6.95  & $-$1.82  & 6.320  & 6.388 &  6.217  & 6.269&  &$5/2^-$      & $0^+$     \\
292 &175 &2067.99&             & 7.08 &       & 13.85  & 4.63   & 6.41   & 1.40   & $-$6.86  & $-$1.93  & 6.327  & 6.397 &  6.220  & 6.271&  &$5/2^-$      & $5/2^+$   \\
293 &176 &2075.22&             & 7.08 &       & 13.64  & 4.86   & 7.23   & 1.51   & $-$6.79  & $-$2.04  & 6.334  & 6.407 &  6.223  & 6.274&  &$5/2^-$      & $0^+$     \\
294 &177 &2081.45&             & 7.08 &       & 13.46  & 5.08   & 6.23   & 1.62   & $-$6.69  & $-$2.15  & 6.342  & 6.417 &  6.226  & 6.277&  &$5/2^-$      & $5/2^+$   \\
295 &178 &2088.56&             & 7.08 &       & 13.34  & 5.31   & 7.11   & 1.73   & $-$6.64  & $-$2.26  & 6.349  & 6.427 &  6.229  & 6.280&  &$5/2^-$      & $0^+$     \\
296 &179 &2094.70&             & 7.08 &       & 13.25  & 5.53   & 6.14   & 1.83   & $-$6.60  & $-$2.37  & 6.356  & 6.437 &  6.231  & 6.282&  &$5/2^-$      & $3/2^+$   \\
297 &180 &2101.61&             & 7.08 &       & 13.05  & 5.76   & 6.91   & 1.95   & $-$6.49  & $-$2.48  & 6.364  & 6.447 &  6.234  & 6.285&  &$5/2^-$      & $0^+$     \\
298 &181 &2107.66&             & 7.07 &       & 12.96  & 5.98   & 6.05   & 2.05   & $-$6.38  & $-$2.59  & 6.371  & 6.457 &  6.237  & 6.288&  &$5/2^-$      & $3/2^+$   \\
299 &182 &2114.35&             & 7.07 &       & 12.74  & 6.22   & 6.69   & 2.17   & $-$6.29  & $-$2.71  & 6.379  & 6.467 &  6.240  & 6.291&  &$5/2^-$      & $0^+$     \\
300 &183 &2120.40&             & 7.07 &       & 12.74  & 6.44   & 6.05   & 2.28   & $-$6.22  & $-$2.82  & 6.387  & 6.477 &  6.242  & 6.293&  &$5/2^-$      & $1/2^+$   \\
301 &184 &2126.50&             & 7.06 &       & 12.15  & 6.63   & 6.10   & 2.36   & $-$5.49  & $-$2.91  & 6.394  & 6.488 &  6.244  & 6.295&  &$5/2^-$      & $0^+$     \\
302 &185 &2130.70&             & 7.06 &       & 10.30  & 6.95   & 4.20   & 2.51   & $-$5.68  & $-$3.07  & 6.407  & 6.501 &  6.255  & 6.306&  &$5/2^-$      & $13/2^-$  \\
303 &186 &2136.11&             & 7.05 &       & 9.61   & 7.26   & 5.41   & 2.66   & $-$4.81  & $-$3.22  & 6.419  & 6.514 &  6.266  & 6.317&  &$5/2^-$      & $0^+$     \\
304 &187 &2140.27&             & 7.04 &       & 9.57   & 7.56   & 4.16   & 2.80   & $-$4.80  & $-$3.37  & 6.431  & 6.526 &  6.276  & 6.327&  &$5/2^-$      & $13/2^-$  \\
305 &188 &2145.65&             & 7.03 &       & 9.54   & 7.86   & 5.38   & 2.96   & $-$4.79  & $-$3.52  & 6.443  & 6.539 &  6.287  & 6.337&  &$5/2^-$      & $0^+$     \\
306 &189 &2149.79&             & 7.03 &       & 9.52   & 8.16   & 4.14   & 3.10   & $-$4.77  & $-$3.66  & 6.456  & 6.552 &  6.297  & 6.348&  &$5/2^-$      & $13/2^-$  \\
307 &190 &2155.14&             & 7.02 &       & 9.49   & 8.46   & 5.35   & 3.24   & $-$4.76  & $-$3.81  & 6.468  & 6.564 &  6.308  & 6.358&  &$5/2^-$      & $0^+$     \\
308 &191 &2159.26&             & 7.01 &       & 9.47   & 8.75   & 4.12   & 3.38   & $-$4.74  & $-$3.95  & 6.480  & 6.577 &  6.318  & 6.369&  &$5/2^-$      & $13/2^-$  \\
309 &192 &2164.58&             & 7.01 &       & 9.44   & 9.03   & 5.32   & 3.52   & $-$4.73  & $-$4.10  & 6.492  & 6.589 &  6.328  & 6.379&  &$5/2^-$      & $0^+$     \\
310 &193 &2168.66&             & 7.00 &       & 9.40   & 9.31   & 4.08   & 3.65   & $-$4.70  & $-$4.23  & 6.504  & 6.602 &  6.339  & 6.389&  &$5/2^-$      & $13/2^-$  \\
311 &194 &2173.97&             & 6.99 &       & 9.39   & 9.60   & 5.31   & 3.79   & $-$4.69  & $-$4.37  & 6.516  & 6.614 &  6.349  & 6.399&  &$5/2^-$      & $0^+$     \\
312 &195 &2177.99&             & 6.98 &       & 9.33   & 9.85   & 4.02   & 3.90   & $-$4.64  & $-$4.50  & 6.528  & 6.627 &  6.360  & 6.410&  &$5/2^-$      & $13/2^-$  \\
313 &196 &2183.27&             & 6.98 &       & 9.30   & 10.14  & 5.28   & 4.04   & $-$4.63  & $-$4.64  & 6.540  & 6.639 &  6.370  & 6.420&  &$5/2^-$      & $0^+$     \\
314 &197 &2187.15&             & 6.97 &       & 9.16   & 10.37  & 3.88   & 4.14   & $-$4.36  & $-$4.76  & 6.553  & 6.652 &  6.382  & 6.432&  &$5/2^-$      & $13/2^-$  \\
315 &198 &2192.36&             & 6.96 &       & 9.09   & 10.65  & 5.21   & 4.27   & $-$4.39  & $-$4.91  & 6.563  & 6.663 &  6.391  & 6.441&  &$5/2^-$      & $0^+$     \\
316 &199 &2195.78&             & 6.95 &       & 8.63   & 10.97  & 3.42   & 4.43   & $-$4.39  & $-$5.07  & 6.574  & 6.675 &  6.398  & 6.448&  &$5/2^-$      & $11/2^-$  \\
317 &200 &2200.68&             & 6.94 &       & 8.32   & 11.28  & 4.90   & 4.59   & $-$4.10  & $-$5.22  & 6.582  & 6.685 &  6.403  & 6.453&  &$5/2^-$      & $0^+$     \\
318 &201 &2204.00&             & 6.93 &       & 8.22   & 11.60  & 3.32   & 4.75   & $-$4.06  & $-$5.39  & 6.592  & 6.696 &  6.409  & 6.459&  &$5/2^-$      & $11/2^-$  \\
319 &202 &2208.68&             & 6.92 &       & 8.00   & 11.89  & 4.68   & 4.90   & $-$4.00  & $-$5.53  & 6.601  & 6.707 &  6.415  & 6.465&  &$5/2^-$      & $0^+$     \\
320 &203 &2211.92&             & 6.91 &       & 7.92   & 12.20  & 3.24   & 5.06   & $-$3.96  & $-$5.69  & 6.611  & 6.718 &  6.421  & 6.471&  &$5/2^-$      & $11/2^-$  \\
321 &204 &2216.51&             & 6.91 &       & 7.83   & 12.48  & 4.59   & 5.20   & $-$3.93  & $-$5.84  & 6.620  & 6.728 &  6.428  & 6.477&  &$5/2^-$      & $0^+$     \\
322 &205 &2219.67&             & 6.89 &       & 7.75   & 12.78  & 3.16   & 5.35   & $-$3.89  & $-$5.99  & 6.630  & 6.739 &  6.434  & 6.483&  &$5/2^-$      & $11/2^-$  \\
323 &206 &2224.20&             & 6.89 &       & 7.69   & 13.06  & 4.53   & 5.49   & $-$3.86  & $-$6.14  & 6.639  & 6.750 &  6.440  & 6.489&  &$5/2^-$      & $0^+$     \\
324 &207 &2227.29&             & 6.87 &       & 7.62   & 13.36  & 3.09   & 5.63   & $-$3.82  & $-$6.29  & 6.649  & 6.760 &  6.446  & 6.495&  &$5/2^-$      & $11/2^-$  \\
325 &208 &2231.78&             & 6.87 &       & 7.58   & 13.63  & 4.49   & 5.77   & $-$3.81  & $-$6.43  & 6.658  & 6.771 &  6.452  & 6.502&  &$5/2^-$      & $0^+$     \\
326 &209 &2234.79&             & 6.86 &       & 7.50   & 13.92  & 3.01   & 5.91   & $-$3.76  & $-$6.58  & 6.667  & 6.782 &  6.458  & 6.508&  &$5/2^-$      & $11/2^-$  \\
327 &210 &2239.26&             & 6.85 &       & 7.48   & 14.20  & 4.47   & 6.06   & $-$3.76  & $-$6.72  & 6.677  & 6.792 &  6.465  & 6.514&  &$5/2^-$      & $0^+$     \\
328 &211 &2242.18&             & 6.84 &       & 7.39   & 14.47  & 2.92   & 6.18   & $-$3.71  & $-$6.85  & 6.686  & 6.802 &  6.471  & 6.521&  &$5/2^-$      & $11/2^-$  \\
329 &212 &2246.63&             & 6.83 &       & 7.37   & 14.74  & 4.45   & 6.32   & $-$3.71  & $-$6.99  & 6.695  & 6.813 &  6.478  & 6.527&  &$5/2^-$      & $0^+$     \\
330 &213 &2249.46&             & 6.82 &       & 7.28   & 15.00  & 2.83   & 6.45   & $-$3.65  & $-$7.12  & 6.705  & 6.823 &  6.485  & 6.534&  &$5/2^-$      & $11/2^-$  \\
331 &214 &2253.91&             & 6.81 &       & 7.28   & 15.27  & 4.45   & 6.58   & $-$3.66  & $-$7.26  & 6.714  & 6.833 &  6.491  & 6.540&  &$5/2^-$      & $0^+$     \\
332 &215 &2256.67&             & 6.80 &       & 7.21   & 15.54  & 2.76   & 6.72   & $-$3.64  & $-$7.40  & 6.724  & 6.844 &  6.497  & 6.546&  &$5/2^-$      & $17/2^+$  \\
333 &216 &2261.09&             & 6.79 &       & 7.18   & 15.79  & 4.42   & 6.83   & $-$3.61  & $-$7.53  & 6.733  & 6.854 &  6.504  & 6.553&  &$5/2^-$      & $0^+$     \\
334 &217 &2263.84&             & 6.78 &       & 7.17   & 16.06  & 2.75   & 6.97   & $-$3.59  & $-$7.66  & 6.742  & 6.864 &  6.511  & 6.559&  &$5/2^-$      & $17/2^+$  \\
335 &218 &2268.19&             & 6.77 &       & 7.10   & 16.30  & 4.35   & 7.09   & $-$3.56  & $-$7.78  & 6.752  & 6.875 &  6.518  & 6.566&  &$5/2^-$      & $0^+$     \\
336 &219 &2270.91&             & 6.76 &       & 7.07   & 16.57  & 2.72   & 7.22   & $-$3.54  & $-$7.91  & 6.761  & 6.885 &  6.524  & 6.573&  &$5/2^-$      & $17/2^+$  \\
337 &220 &2275.18&             & 6.75 &       & 6.99   & 16.79  & 4.27   & 7.32   & $-$3.51  & $-$8.03  & 6.771  & 6.895 &  6.531  & 6.580&  &$5/2^-$      & $0^+$     \\
338 &221 &2277.87&             & 6.74 &       & 6.96   & 17.05  & 2.69   & 7.45   & $-$3.48  & $-$8.16  & 6.780  & 6.905 &  6.538  & 6.587&  &$5/2^-$      & $17/2^+$  \\
339 &222 &2282.09&             & 6.73 &       & 6.91   & 17.27  & 4.22   & 7.55   & $-$3.46  & $-$8.27  & 6.790  & 6.915 &  6.545  & 6.594&  &$5/2^-$      & $0^+$     \\
340 &223 &2284.73&             & 6.72 &       & 6.86   & 17.53  & 2.64   & 7.68   & $-$3.42  & $-$8.40  & 6.799  & 6.925 &  6.552  & 6.601&  &$5/2^-$      & $17/2^+$  \\
341 &224 &2288.90&             & 6.71 &       & 6.81   & 17.74  & 4.17   & 7.78   & $-$3.40  & $-$8.51  & 6.809  & 6.936 &  6.560  & 6.608&  &$5/2^-$      & $0^+$     \\
342 &225 &2291.47&             & 6.70 &       & 6.74   & 18.00  & 2.57   & 7.90   & $-$3.34  & $-$8.63  & 6.819  & 6.946 &  6.567  & 6.615&  &$5/2^-$      & $17/2^+$  \\
343 &226 &2295.60&             & 6.69 &       & 6.70   & 18.20  & 4.13   & 7.99   & $-$3.33  & $-$8.74  & 6.828  & 6.957 &  6.574  & 6.623&  &$5/2^-$      & $0^+$     \\
344 &227 &2298.14&             & 6.68 &       & 6.67   & 18.42  & 2.54   & 8.10   & $-$3.37  & $-$8.85  & 6.839  & 6.968 &  6.581  & 6.630&  &$5/2^-$      & $9/2^-$   \\
345 &228 &2302.15&             & 6.67 &       & 6.55   & 18.64  & 4.01   & 8.20   & $-$3.25  & $-$8.97  & 6.848  & 6.978 &  6.588  & 6.637&  &$5/2^-$      & $0^+$     \\
346 &229 &2304.77&             & 6.66 &       & 6.63   & 18.87  & 2.62   & 8.31   & $-$3.27  & $-$9.08  & 6.858  & 6.988 &  6.596  & 6.644&  &$5/2^-$      & $9/2^-$   \\
347 &230 &2308.53&             & 6.65 &       & 6.38   & 19.06  & 3.76   & 8.40   & $-$3.17  & $-$9.18  & 6.868  & 6.999 &  6.602  & 6.650&  &$5/2^-$      & $0^+$     \\
348 &231 &2311.16&             & 6.64 &       & 6.39   & 19.28  & 2.63   & 8.51   & $-$3.16  & $-$9.29  & 6.878  & 7.010 &  6.609  & 6.658&  &$5/2^-$      & $9/2^-$   \\
349 &232 &2314.76&             & 6.63 &       & 6.23   & 19.46  & 3.60   & 8.60   & $-$3.10  & $-$9.39  & 6.888  & 7.022 &  6.615  & 6.663&  &$5/2^-$      & $0^+$     \\
350 &233 &2317.37&             & 6.62 &       & 6.21   & 19.68  & 2.61   & 8.71   & $-$3.08  & $-$9.50  & 6.898  & 7.033 &  6.623  & 6.671&  &$5/2^-$      & $9/2^-$   \\
351 &234 &2320.87&             & 6.61 &       & 6.11   & 19.86  & 3.50   & 8.80   & $-$3.05  & $-$9.59  & 6.908  & 7.044 &  6.628  & 6.676&  &$5/2^-$      & $0^+$     \\
352 &235 &2323.44&             & 6.60 &       & 6.07   & 20.07  & 2.57   & 8.90   & $-$3.01  & $-$9.70  & 6.919  & 7.055 &  6.636  & 6.684&  &$5/2^-$      & $9/2^-$   \\
353 &236 &2326.88&             & 6.59 &       & 6.01   & 20.26  & 3.44   & 9.00   & $-$2.98  & $-$9.80  & 6.929  & 7.067 &  6.641  & 6.689&  &$5/2^-$      & $0^+$     \\
354 &237 &2329.35&             & 6.58 &       & 5.91   & 20.48  & 2.47   & 9.11   & $-$2.81  & $-$9.91  & 6.939  & 7.078 &  6.650  & 6.698&  &$5/2^-$      & $9/2^-$   \\
355 &238 &2332.72&             & 6.57 &       & 5.84   & 20.66  & 3.37   & 9.20   & $-$2.82  & $-$10.00 & 6.949  & 7.089 &  6.654  & 6.702&  &$5/2^-$      & $0^+$     \\
356 &239 &2334.98&             & 6.56 &       & 5.63   & 20.84  & 2.26   & 9.29   & $-$2.82  & $-$10.09 & 6.958  & 7.100 &  6.659  & 6.707&  &$5/2^-$      & $7/2^-$   \\
357 &240 &2338.04&             & 6.55 &       & 5.32   & 20.97  & 3.06   & 9.37   & $-$2.62  & $-$10.16 & 6.965  & 7.110 &  6.658  & 6.706&  &$5/2^-$      & $0^+$     \\
358 &241 &2340.22&             & 6.54 &       & 5.24   & 21.14  & 2.18   & 9.45   & $-$2.59  & $-$10.24 & 6.974  & 7.122 &  6.661  & 6.709&  &$5/2^-$      & $7/2^-$   \\
359 &242 &2343.14&             & 6.53 &       & 5.10   & 21.29  & 2.92   & 9.53   & $-$2.55  & $-$10.32 & 6.982  & 7.132 &  6.662  & 6.710&  &$5/2^-$      & $0^+$     \\
360 &243 &2345.25&             & 6.51 &       & 5.03   & 21.45  & 2.11   & 9.61   & $-$2.51  & $-$10.40 & 6.991  & 7.143 &  6.665  & 6.712&  &$5/2^-$      & $7/2^-$   \\
361 &244 &2348.12&             & 6.50 &       & 4.98   & 21.61  & 2.87   & 9.70   & $-$2.49  & $-$10.47 & 7.000  & 7.154 &  6.666  & 6.714&  &$5/2^-$      & $0^+$     \\
362 &245 &2350.16&             & 6.49 &       & 4.91   & 21.77  & 2.04   & 9.78   & $-$2.45  & $-$10.55 & 7.009  & 7.165 &  6.668  & 6.716&  &$5/2^-$      & $7/2^-$   \\
363 &246 &2353.00&             & 6.48 &       & 4.88   & 21.92  & 2.84   & 9.87   & $-$2.44  & $-$10.63 & 7.017  & 7.176 &  6.670  & 6.718&  &$5/2^-$      & $0^+$     \\
364 &247 &2355.03&             & 6.47 &       & 4.87   & 22.08  & 2.03   & 9.95   & $-$2.44  & $-$10.71 & 7.026  & 7.187 &  6.672  & 6.720&  &$5/2^-$      & $5/2^-$   \\
365 &248 &2357.78&             & 6.46 &       & 4.78   & 22.23  & 2.75   & 10.03  & $-$2.39  & $-$10.79 & 7.034  & 7.198 &  6.674  & 6.722&  &$5/2^-$      & $0^+$     \\
366 &249 &2359.81&             & 6.45 &       & 4.78   & 22.40  & 2.03   & 10.12  & $-$2.37  & $-$10.87 & 7.044  & 7.210 &  6.676  & 6.724&  &$5/2^-$      & $5/2^-$   \\
367 &250 &2362.46&             & 6.44 &       & 4.68   & 22.55  & 2.65   & 10.20  & $-$2.33  & $-$10.94 & 7.052  & 7.221 &  6.678  & 6.726&  &$5/2^-$      & $0^+$     \\
368 &251 &2364.42&             & 6.43 &       & 4.61   & 22.71  & 1.96   & 10.29  & $-$2.23  & $-$11.02 & 7.062  & 7.232 &  6.680  & 6.728&  &$5/2^-$      & $5/2^-$   \\
369 &252 &2366.99&             & 6.41 &       & 4.53   & 22.85  & 2.57   & 10.36  & $-$2.22  & $-$11.10 & 7.071  & 7.244 &  6.682  & 6.730&  &$5/2^-$      & $0^+$     \\
370 &253 &2368.90&             & 6.40 &       & 4.48   & 22.98  & 1.91   & 10.42  & $-$2.23  & $-$11.16 & 7.080  & 7.256 &  6.684  & 6.731&  &$5/2^-$      & $3/2^-$   \\
371 &254 &2371.22&             & 6.39 &       & 4.23   & 23.06  & 2.32   & 10.46  & $-$2.07  & $-$11.20 & 7.089  & 7.268 &  6.685  & 6.732&  &$5/2^-$      & $0^+$     \\
372 &255 &2373.04&             & 6.38 &       & 4.14   & 23.16  & 1.82   & 10.51  & $-$2.00  & $-$11.25 & 7.099  & 7.281 &  6.685  & 6.733&  &$5/2^-$      & $3/2^-$   \\
373 &256 &2375.20&             & 6.37 &       & 3.98   & 23.23  & 2.16   & 10.54  & $-$1.96  & $-$11.29 & 7.109  & 7.294 &  6.686  & 6.734&  &$5/2^-$      & $0^+$     \\
374 &257 &2377.04&             & 6.36 &       & 4.00   & 23.32  & 1.84   & 10.57  & $-$1.80  & $-$11.33 & 7.119  & 7.307 &  6.687  & 6.735&  &$5/2^-$      & $1/2^-$   \\
375 &258 &2378.98&             & 6.34 &       & 3.78   & 23.40  & 1.94   & 10.60  & $-$1.31  & $-$11.37 & 7.129  & 7.321 &  6.688  & 6.736&  &$5/2^-$      & $0^+$     \\
376 &259 &2378.66&             & 6.33 &       & 1.62   & 23.62  & \underline{  $-$0.32}  & 10.71  & $-$1.61  & $-$11.48 & 7.141  & 7.331 &  6.700  & 6.748&  &$5/2^-$      &$15/2^+$   \\
377 &260 &2379.30&             & 6.31 &       & 0.32   & 23.81  & 0.64   & 10.80  & $-$0.20  & $-$11.58 & 7.152  & 7.342 &  6.709  & 6.757&                &$5/2^-$      &$0^+$      \\
378 &261 &2379.02&             & 6.29 &       & 0.36   & 24.02  & \underline{  $-$0.28}  & 10.90  & $-$0.22  & $-$11.68 & 7.163  & 7.353 &  6.721  & 6.769&  &$5/2^-$      &$15/2^+$   \\
379 &262 &2379.71&             & 6.28 &       & 0.41   & 24.22  & 0.69   & 10.99  & $-$0.25  & $-$11.78 & 7.174  & 7.363 &  6.731  & 6.778&                &$5/2^-$      &$0^+$      \\
380 &263 &2379.48&             & 6.26 &       & 0.46   & 24.42  & \underline{  $-$0.23}  & 11.08  & $-$0.27  & $-$11.89 & 7.185  & 7.374 &  6.743  & 6.790&  &$5/2^-$      &$15/2^+$   \\
381 &264 &2380.22&             & 6.25 &       & 0.51   & 24.62  & 0.74   & 11.17  & $-$0.30  & $-$11.99 & 7.196  & 7.384 &  6.753  & 6.800&                &$5/2^-$      &$0^+$      \\
382 &265 &2380.04&             & 6.23 &       & 0.56   & 24.82  & \underline{  $-$0.18}  & 11.26  & $-$0.32  & $-$12.09 & 7.208  & 7.395 &  6.765  & 6.812&  &$5/2^-$      &$15/2^+$   \\
383 &266 &2380.83&             & 6.22 &       & 0.61   & 25.01  & 0.79   & 11.35  & $-$0.35  & $-$12.19 & 7.218  & 7.405 &  6.775  & 6.822&                &$5/2^-$      &$0^+$      \\
384 &267 &2380.70&             & 6.20 &       & 0.66   & 25.21  & \underline{  $-$0.13}  & 11.44  & $-$0.37  & $-$12.29 & 7.230  & 7.416 &  6.787  & 6.834&  &$5/2^-$      &$15/2^+$   \\
385 &268 &2381.54&             & 6.19 &       & 0.71   & 25.40  & 0.84   & 11.53  & $-$0.40  & $-$12.39 & 7.241  & 7.426 &  6.797  & 6.844&                &$5/2^-$      &$0^+$      \\
386 &269 &2381.46&             & 6.17 &       & 0.76   & 25.62  & \underline{  $-$0.08}  & 11.63  & $-$0.41  & $-$12.49 & 7.253  & 7.437 &  6.810  & 6.857&  &$5/2^-$      &$15/2^+$   \\
387 &270 &2382.35&             & 6.16 &       & 0.81   & 25.80  & 0.89   & 11.71  & $-$0.44  & $-$12.58 & 7.263  & 7.447 &  6.820  & 6.867&                &$5/2^-$      &$0^+$      \\
388 &271 &2382.29&             & 6.14 &       & 0.83   & 26.01  & \underline{  $-$0.06}  & 11.80  & $-$0.44  & $-$12.68 & 7.275  & 7.458 &  6.833  & 6.880&  &$5/2^-$      &$15/2^+$   \\
389 &272 &2383.23&             & 6.13 &       & 0.88   & 26.19  & 0.94   & 11.88  & $-$0.47  & $-$12.78 & 7.286  & 7.469 &  6.844  & 6.890&                &$5/2^-$      &$0^+$      \\
390 &273 &2383.15&             & 6.11 &       & 0.86   & 26.39  & \underline{  $-$0.08}  & 11.97  & $-$0.43  & $-$12.88 & 7.298  & 7.479 &  6.856  & 6.903&  &$5/2^-$      &$15/2^+$   \\
391 &274 &2384.14&             & 6.10 &       & 0.91   & 26.56  & 0.99   & 12.05  & $-$0.47  & $-$12.98 & 7.309  & 7.490 &  6.866  & 6.913&                &$5/2^-$      &$0^+$      \\
392 &275 &2384.11&             & 6.08 &       & 0.96   & 26.77  & \underline{  $-$0.03}  & 12.14  & $-$0.50  & $-$13.07 & 7.320  & 7.500 &  6.876  & 6.922&  &$5/2^-$      &$13/2^+$   \\
393 &276 &2384.97&             & 6.07 &       & 0.83   & 26.91  & 0.86   & 12.22  & $-$0.41  & $-$13.15 & 7.329  & 7.511 &  6.882  & 6.929&                &$5/2^-$      &$0^+$      \\
394 &277 &2384.94&             & 6.05 &       & 0.83   & 27.09  & \underline{  $-$0.03}  & 12.31  & $-$0.41  & $-$13.24 & 7.339  & 7.521 &  6.889  & 6.936&  &$5/2^-$      &$13/2^+$   \\
395 &278 &2385.70&             & 6.04 &       & 0.73   & 27.23  & 0.76   & 12.39  & $-$0.38  & $-$13.32 & 7.348  & 7.531 &  6.893  & 6.940&                &$5/2^-$      &$0^+$      \\
396 &279 &2385.66&             & 6.02 &       & 0.72   & 27.40  & \underline{  $-$0.04}  & 12.48  & $-$0.38  & $-$13.41 & 7.358  & 7.541 &  6.899  & 6.946&  &$5/2^-$      &$13/2^+$   \\
397 &280 &2386.39&             & 6.01 &       & 0.69   & 27.56  & 0.73   & 12.57  & $-$0.37  & $-$13.49 & 7.366  & 7.551 &  6.904  & 6.950&                &$5/2^-$      &$0^+$      \\
398 &281 &2386.34&             & 6.00 &       & 0.68   & 27.72  &\underline{   $-$0.05}  & 12.64  & $-$0.36  & $-$13.57 & 7.376  & 7.562 &  6.909  & 6.955&  &$5/2^-$      &$13/2^+$   \\
399 &282 &2387.04&             & 5.98 &       & 0.65   & 27.87  & 0.70   & 12.72  & $-$0.36  & $-$13.65 & 7.385  & 7.572 &  6.914  & 6.960&                &$5/2^-$      &$0^+$      \\
400 &283 &2387.00&             & 5.97 &       & 0.66   & 28.04  &\underline{   $-$0.04}  & 12.82  & $-$0.35  & $-$13.73 & 7.394  & 7.582 &  6.919  & 6.965&  &$5/2^-$      &$13/2^+$   \\
401 &284 &2387.68&             & 5.95 &       & 0.64   & 28.19  & 0.68   & 12.89  & $-$0.34  & $-$13.81 & 7.403  & 7.592 &  6.923  & 6.969&                &$5/2^-$      &$0^+$      \\
402 &285 &2387.63&             & 5.94 &       & 0.63   & 28.36  & \underline{  $-$0.05}  & 12.99  & $-$0.33  & $-$13.90 & 7.412  & 7.602 &  6.928  & 6.974&  &$5/2^-$      &$13/2^+$   \\
403 &286 &2388.30&             & 5.93 &       & 0.62   & 28.51  & 0.67   & 13.06  & $-$0.32  & $-$13.98 & 7.421  & 7.612 &  6.933  & 6.979&                &$5/2^-$      &$0^+$      \\
404 &287 &2388.23&             & 5.91 &       & 0.60   & 28.69  & \underline{  $-$0.07}  & 13.16  & $-$0.06  & $-$14.06 & 7.430  & 7.621 &  6.937  & 6.983&  &$5/2^-$      &$13/2^+$   \\
405 &288 &2388.88&             & 5.90 &       & 0.58   & 28.85  & 0.65   & 13.24  & $-$0.12  & $-$14.14 & 7.438  & 7.631 &  6.941  & 6.987&                &$5/2^-$      &$0^+$      \\
406 &289 &2388.23&             & 5.88 &       & 0.00   &        &\underline{   $-$0.65}  & 13.32  & $-$0.12  & $-$14.24 & 7.448  & 7.640 &  6.951  & 6.997&  &$5/2^-$      &$19/2^-$   \\
407 &290 &2388.28&             & 5.87 &       &\underline{   $-$0.60}  &        & 0.05   & 13.32  & \underline{  0.27}   & $-$14.28 & 7.459  & 7.653 &  6.955  & 7.001&  &$5/2^-$          & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=118~~(\rm{Og})$} &\\
284 &166 &1999.23&             & 7.04 &       &        & 0.65   &        & 0.76   & $-$8.64  & \underline{  0.02}   & 6.253  & 6.305 &  6.180  & 6.232&  & $0^+$         & $0^+$\\
285 &167 &2007.31&             & 7.04 &       &        & 1.05   & 8.08   & 0.97   & $-$8.57  & $-$0.18  & 6.263  & 6.316 &  6.187  & 6.238&  &$0^+$      & $7/2^+$   \\
286 &168 &2016.27&             & 7.05 &       & 17.04  & 1.46   & 8.96   & 1.18   & $-$8.47  & $-$0.39  & 6.272  & 6.327 &  6.194  & 6.245&  &$0^+$      & $0^+$     \\
287 &169 &2024.25&             & 7.05 &       & 16.94  & 1.87   & 7.98   & 1.39   & $-$8.41  & $-$0.60  & 6.282  & 6.338 &  6.200  & 6.251&  &$0^+$      & $7/2^+$   \\
288 &170 &2033.04&             & 7.06 &       & 16.77  & 2.27   & 8.79   & 1.60   & $-$8.33  & $-$0.80  & 6.291  & 6.349 &  6.206  & 6.258&  &$0^+$      & $0^+$     \\
289 &171 &2040.91&             & 7.06 &       & 16.66  & 2.68   & 7.87   & 1.81   & $-$8.01  & $-$1.01  & 6.300  & 6.360 &  6.213  & 6.264&  &$0^+$      & $7/2^+$   \\
290 &172 &2049.57&             & 7.07 &       & 16.53  & 3.09   & 8.66   & 2.03   & $-$7.75  & $-$1.21  & 6.310  & 6.371 &  6.219  & 6.271&  &$0^+$      & $0^+$     \\
291 &173 &2056.26&             & 7.07 &       & 15.35  & 3.29   & 6.69   & 2.12   & $-$8.00  & $-$1.31  & 6.317  & 6.380 &  6.222  & 6.273&  &$0^+$      & $5/2^+$   \\
292 &174 &2063.81&             & 7.07 &       & 14.24  & 3.52   & 7.55   & 2.23   & $-$7.06  & $-$1.42  & 6.324  & 6.390 &  6.225  & 6.276&  &$0^+$      & $0^+$     \\
293 &175 &2070.33&             & 7.07 &       & 14.07  & 3.74   & 6.52   & 2.34   & $-$6.97  & $-$1.53  & 6.331  & 6.399 &  6.228  & 6.279&  &$0^+$      & $5/2^+$   \\
294 &176 &2077.67&             & 7.07 &       & 13.86  & 3.96   & 7.34   & 2.45   & $-$6.90  & $-$1.64  & 6.338  & 6.409 &  6.231  & 6.282&  &$0^+$      & $0^+$     \\
295 &177 &2084.01&             & 7.06 &       & 13.68  & 4.18   & 6.34   & 2.56   & $-$6.80  & $-$1.75  & 6.345  & 6.419 &  6.234  & 6.285&  &$0^+$      & $5/2^+$   \\
296 &178 &2091.23&             & 7.06 &       & 13.56  & 4.40   & 7.22   & 2.67   & $-$6.75  & $-$1.85  & 6.353  & 6.428 &  6.237  & 6.288&  &$0^+$      & $0^+$     \\
297 &179 &2097.48&             & 7.06 &       & 13.47  & 4.61   & 6.25   & 2.78   & $-$6.71  & $-$1.96  & 6.360  & 6.438 &  6.239  & 6.290&  &$0^+$      & $3/2^+$   \\
298 &180 &2104.51&             & 7.06 &       & 13.28  & 4.85   & 7.03   & 2.90   & $-$6.60  & $-$2.07  & 6.368  & 6.448 &  6.242  & 6.293&  &$0^+$      & $0^+$     \\
299 &181 &2110.67&             & 7.06 &       & 13.19  & 5.06   & 6.16   & 3.01   & $-$6.50  & $-$2.18  & 6.375  & 6.458 &  6.245  & 6.296&  &$0^+$      & $3/2^+$   \\
300 &182 &2117.48&             & 7.06 &       & 12.97  & 5.30   & 6.81   & 3.13   & $-$6.41  & $-$2.30  & 6.383  & 6.469 &  6.248  & 6.299&  &$0^+$      & $0^+$     \\
301 &183 &2123.64&             & 7.06 &       & 12.97  & 5.52   & 6.16   & 3.24   & $-$6.37  & $-$2.41  & 6.390  & 6.479 &  6.250  & 6.301&  &$0^+$      & $1/2^+$   \\
302 &184 &2129.86&             & 7.05 &       & 12.38  & 5.72   & 6.22   & 3.36   & $-$5.62  & $-$2.51  & 6.398  & 6.489 &  6.252  & 6.303&  &$0^+$      & $0^+$     \\
303 &185 &2134.21&             & 7.04 &       & 10.57  & 6.02   & 4.35   & 3.51   & $-$5.78  & $-$2.66  & 6.410  & 6.502 &  6.263  & 6.314&  &$0^+$      & $13/2^-$  \\
304 &186 &2139.78&             & 7.04 &       & 9.92   & 6.33   & 5.57   & 3.67   & $-$4.97  & $-$2.81  & 6.422  & 6.515 &  6.273  & 6.324&  &$0^+$      & $0^+$     \\
305 &187 &2144.09&             & 7.03 &       & 9.88   & 6.62   & 4.31   & 3.82   & $-$4.95  & $-$2.96  & 6.434  & 6.528 &  6.284  & 6.335&  &$0^+$      & $13/2^-$  \\
306 &188 &2149.63&             & 7.02 &       & 9.85   & 6.94   & 5.54   & 3.98   & $-$4.93  & $-$3.11  & 6.446  & 6.540 &  6.294  & 6.345&  &$0^+$      & $0^+$     \\
307 &189 &2153.91&             & 7.02 &       & 9.82   & 7.22   & 4.28   & 4.12   & $-$4.92  & $-$3.25  & 6.459  & 6.553 &  6.305  & 6.355&  &$0^+$      & $13/2^-$  \\
308 &190 &2159.42&             & 7.01 &       & 9.79   & 7.52   & 5.51   & 4.28   & $-$4.91  & $-$3.40  & 6.470  & 6.565 &  6.315  & 6.365&  &$0^+$      & $0^+$     \\
309 &191 &2163.67&             & 7.00 &       & 9.76   & 7.79   & 4.25   & 4.41   & $-$4.88  & $-$3.54  & 6.483  & 6.578 &  6.325  & 6.376&  &$0^+$      & $13/2^-$  \\
310 &192 &2169.15&             & 7.00 &       & 9.73   & 8.09   & 5.48   & 4.57   & $-$4.88  & $-$3.68  & 6.494  & 6.590 &  6.335  & 6.385&  &$0^+$      & $0^+$     \\
311 &193 &2173.37&             & 6.99 &       & 9.70   & 8.36   & 4.22   & 4.71   & $-$4.84  & $-$3.82  & 6.506  & 6.603 &  6.346  & 6.396&  &$0^+$      & $13/2^-$  \\
312 &194 &2178.82&             & 6.98 &       & 9.67   & 8.64   & 5.45   & 4.85   & $-$4.84  & $-$3.96  & 6.518  & 6.615 &  6.356  & 6.406&  &$0^+$      & $0^+$     \\
313 &195 &2182.99&             & 6.97 &       & 9.62   & 8.90   & 4.17   & 5.00   & $-$4.78  & $-$4.09  & 6.530  & 6.628 &  6.367  & 6.417&  &$0^+$      & $13/2^-$  \\
314 &196 &2188.41&             & 6.97 &       & 9.59   & 9.18   & 5.42   & 5.14   & $-$4.77  & $-$4.23  & 6.542  & 6.640 &  6.376  & 6.426&  &$0^+$      & $0^+$     \\
315 &197 &2192.42&             & 6.96 &       & 9.43   & 9.41   & 4.01   & 5.27   & $-$4.51  & $-$4.35  & 6.555  & 6.652 &  6.389  & 6.439&  &$0^+$      & $13/2^-$  \\
316 &198 &2197.79&             & 6.96 &       & 9.38   & 9.70   & 5.37   & 5.43   & $-$4.53  & $-$4.50  & 6.566  & 6.664 &  6.397  & 6.447&  &$0^+$      & $0^+$     \\
317 &199 &2201.37&             & 6.94 &       & 8.95   & 10.02  & 3.58   & 5.59   & $-$4.54  & $-$4.66  & 6.576  & 6.676 &  6.405  & 6.454&  &$0^+$      & $11/2^-$  \\
318 &200 &2206.42&             & 6.94 &       & 8.63   & 10.33  & 5.05   & 5.74   & $-$4.25  & $-$4.81  & 6.585  & 6.686 &  6.410  & 6.459&  &$0^+$      & $0^+$     \\
319 &201 &2209.90&             & 6.93 &       & 8.53   & 10.65  & 3.48   & 5.90   & $-$4.21  & $-$4.97  & 6.594  & 6.697 &  6.416  & 6.465&  &$0^+$      & $11/2^-$  \\
320 &202 &2214.73&             & 6.92 &       & 8.31   & 10.95  & 4.83   & 6.05   & $-$4.15  & $-$5.12  & 6.603  & 6.707 &  6.421  & 6.471&  &$0^+$      & $0^+$     \\
321 &203 &2218.13&             & 6.91 &       & 8.23   & 11.27  & 3.40   & 6.21   & $-$4.11  & $-$5.28  & 6.613  & 6.718 &  6.427  & 6.477&  &$0^+$      & $11/2^-$  \\
322 &204 &2222.86&             & 6.90 &       & 8.13   & 11.55  & 4.73   & 6.35   & $-$4.07  & $-$5.43  & 6.622  & 6.728 &  6.433  & 6.483&  &$0^+$      & $0^+$     \\
323 &205 &2226.19&             & 6.89 &       & 8.06   & 11.87  & 3.33   & 6.52   & $-$4.03  & $-$5.58  & 6.631  & 6.739 &  6.439  & 6.489&  &$0^+$      & $11/2^-$  \\
324 &206 &2230.86&             & 6.89 &       & 8.00   & 12.15  & 4.67   & 6.66   & $-$4.01  & $-$5.73  & 6.640  & 6.750 &  6.446  & 6.495&  &$0^+$      & $0^+$     \\
325 &207 &2234.11&             & 6.87 &       & 7.92   & 12.45  & 3.25   & 6.82   & $-$3.97  & $-$5.88  & 6.650  & 6.760 &  6.451  & 6.501&  &$0^+$      & $11/2^-$  \\
326 &208 &2238.74&             & 6.87 &       & 7.88   & 12.73  & 4.63   & 6.96   & $-$3.95  & $-$6.02  & 6.659  & 6.771 &  6.458  & 6.507&  &$0^+$      & $0^+$     \\
327 &209 &2241.90&             & 6.86 &       & 7.79   & 13.02  & 3.16   & 7.11   & $-$3.91  & $-$6.17  & 6.668  & 6.781 &  6.464  & 6.513&  &$0^+$      & $11/2^-$  \\
328 &210 &2246.51&             & 6.85 &       & 7.77   & 13.31  & 4.61   & 7.25   & $-$3.90  & $-$6.31  & 6.678  & 6.791 &  6.470  & 6.519&  &$0^+$      & $0^+$     \\
329 &211 &2249.57&             & 6.84 &       & 7.67   & 13.57  & 3.06   & 7.39   & $-$3.84  & $-$6.45  & 6.687  & 6.802 &  6.477  & 6.526&  &$0^+$      & $11/2^-$  \\
330 &212 &2254.17&             & 6.83 &       & 7.66   & 13.86  & 4.60   & 7.54   & $-$3.85  & $-$6.59  & 6.696  & 6.812 &  6.483  & 6.532&  &$0^+$      & $0^+$     \\
331 &213 &2257.13&             & 6.82 &       & 7.56   & 14.12  & 2.96   & 7.67   & $-$3.79  & $-$6.72  & 6.706  & 6.823 &  6.490  & 6.539&  &$0^+$      & $11/2^-$  \\
332 &214 &2261.72&             & 6.81 &       & 7.55   & 14.39  & 4.59   & 7.81   & $-$3.79  & $-$6.86  & 6.715  & 6.833 &  6.496  & 6.545&  &$0^+$      & $0^+$     \\
333 &215 &2264.62&             & 6.80 &       & 7.49   & 14.67  & 2.90   & 7.95   & $-$3.78  & $-$7.00  & 6.724  & 6.843 &  6.502  & 6.551&  &$0^+$      & $17/2^+$  \\
334 &216 &2269.18&             & 6.79 &       & 7.46   & 14.92  & 4.56   & 8.09   & $-$3.74  & $-$7.12  & 6.734  & 6.853 &  6.509  & 6.558&  &$0^+$      & $0^+$     \\
335 &217 &2272.06&             & 6.78 &       & 7.44   & 15.19  & 2.88   & 8.22   & $-$3.72  & $-$7.26  & 6.743  & 6.863 &  6.516  & 6.565&  &$0^+$      & $17/2^+$  \\
336 &218 &2276.53&             & 6.78 &       & 7.35   & 15.43  & 4.47   & 8.34   & $-$3.69  & $-$7.38  & 6.753  & 6.874 &  6.523  & 6.572&  &$0^+$      & $0^+$     \\
337 &219 &2279.39&             & 6.76 &       & 7.33   & 15.70  & 2.86   & 8.48   & $-$3.66  & $-$7.51  & 6.762  & 6.884 &  6.529  & 6.578&  &$0^+$      & $17/2^+$  \\
338 &220 &2283.79&             & 6.76 &       & 7.26   & 15.93  & 4.40   & 8.61   & $-$3.63  & $-$7.63  & 6.771  & 6.894 &  6.537  & 6.585&  &$0^+$      & $0^+$     \\
339 &221 &2286.62&             & 6.75 &       & 7.23   & 16.20  & 2.83   & 8.75   & $-$3.60  & $-$7.76  & 6.781  & 6.904 &  6.543  & 6.592&  &$0^+$      & $17/2^+$  \\
340 &222 &2290.96&             & 6.74 &       & 7.17   & 16.42  & 4.34   & 8.87   & $-$3.58  & $-$7.88  & 6.790  & 6.915 &  6.551  & 6.599&  &$0^+$      & $0^+$     \\
341 &223 &2293.73&             & 6.73 &       & 7.11   & 16.68  & 2.77   & 9.00   & $-$3.54  & $-$8.00  & 6.800  & 6.924 &  6.558  & 6.606&  &$0^+$      & $17/2^+$  \\
342 &224 &2298.02&             & 6.72 &       & 7.06   & 16.90  & 4.29   & 9.12   & $-$3.52  & $-$8.12  & 6.810  & 6.935 &  6.565  & 6.614&  &$0^+$      & $0^+$     \\
343 &225 &2300.72&             & 6.71 &       & 6.99   & 17.15  & 2.70   & 9.25   & $-$3.47  & $-$8.24  & 6.819  & 6.945 &  6.572  & 6.621&  &$0^+$      & $17/2^+$  \\
344 &226 &2304.97&             & 6.70 &       & 6.95   & 17.36  & 4.25   & 9.37   & $-$3.46  & $-$8.35  & 6.829  & 6.955 &  6.580  & 6.628&  &$0^+$      & $0^+$     \\
345 &227 &2307.64&             & 6.69 &       & 6.92   & 17.60  & 2.67   & 9.50   & $-$3.49  & $-$8.47  & 6.839  & 6.967 &  6.587  & 6.635&  &$0^+$      & $9/2^-$   \\
346 &228 &2311.78&             & 6.68 &       & 6.81   & 17.83  & 4.14   & 9.63   & $-$3.37  & $-$8.58  & 6.849  & 6.977 &  6.594  & 6.643&  &$0^+$      & $0^+$     \\
347 &229 &2314.52&             & 6.67 &       & 6.88   & 18.06  & 2.74   & 9.75   & $-$3.38  & $-$8.70  & 6.859  & 6.987 &  6.602  & 6.650&  &$0^+$      & $9/2^-$   \\
348 &230 &2318.39&             & 6.66 &       & 6.61   & 18.26  & 3.87   & 9.86   & $-$3.28  & $-$8.80  & 6.868  & 6.998 &  6.608  & 6.656&  &$0^+$      & $0^+$     \\
349 &231 &2321.14&             & 6.65 &       & 6.62   & 18.49  & 2.75   & 9.98   & $-$3.27  & $-$8.92  & 6.879  & 7.009 &  6.615  & 6.664&  &$0^+$      & $9/2^-$   \\
350 &232 &2324.83&             & 6.64 &       & 6.44   & 18.67  & 3.69   & 10.07  & $-$3.21  & $-$9.02  & 6.889  & 7.021 &  6.621  & 6.669&  &$0^+$      & $0^+$     \\
351 &233 &2327.56&             & 6.63 &       & 6.42   & 18.90  & 2.73   & 10.19  & $-$3.19  & $-$9.13  & 6.899  & 7.032 &  6.629  & 6.677&  &$0^+$      & $9/2^-$   \\
352 &234 &2331.15&             & 6.62 &       & 6.32   & 19.08  & 3.59   & 10.28  & $-$3.15  & $-$9.23  & 6.909  & 7.043 &  6.634  & 6.682&  &$0^+$      & $0^+$     \\
353 &235 &2333.84&             & 6.61 &       & 6.28   & 19.30  & 2.69   & 10.40  & $-$3.12  & $-$9.34  & 6.919  & 7.054 &  6.642  & 6.690&  &$0^+$      & $9/2^-$   \\
354 &236 &2337.37&             & 6.60 &       & 6.22   & 19.49  & 3.53   & 10.49  & $-$3.08  & $-$9.43  & 6.929  & 7.065 &  6.647  & 6.695&  &$0^+$      & $0^+$     \\
355 &237 &2339.98&             & 6.59 &       & 6.14   & 19.74  & 2.61   & 10.63  & $-$2.90  & $-$9.56  & 6.940  & 7.077 &  6.657  & 6.705&  &$0^+$      & $9/2^-$   \\
356 &238 &2343.43&             & 6.58 &       & 6.06   & 19.91  & 3.45   & 10.71  & $-$2.90  & $-$9.65  & 6.949  & 7.087 &  6.661  & 6.709&  &$0^+$      & $0^+$     \\
357 &239 &2345.77&             & 6.57 &       & 5.79   & 20.08  & 2.34   & 10.79  & $-$2.91  & $-$9.73  & 6.958  & 7.099 &  6.665  & 6.712&  &$0^+$      & $7/2^-$   \\
358 &240 &2348.89&             & 6.56 &       & 5.46   & 20.22  & 3.12   & 10.85  & $-$2.69  & $-$9.80  & 6.965  & 7.109 &  6.664  & 6.712&  &$0^+$      & $0^+$     \\
359 &241 &2351.14&             & 6.55 &       & 5.37   & 20.37  & 2.25   & 10.92  & $-$2.65  & $-$9.87  & 6.974  & 7.120 &  6.667  & 6.714&  &$0^+$      & $7/2^-$   \\
360 &242 &2354.13&             & 6.54 &       & 5.24   & 20.52  & 2.99   & 10.99  & $-$2.62  & $-$9.95  & 6.982  & 7.130 &  6.668  & 6.716&  &$0^+$      & $0^+$     \\
361 &243 &2356.31&             & 6.53 &       & 5.17   & 20.67  & 2.18   & 11.06  & $-$2.58  & $-$10.03 & 6.991  & 7.141 &  6.670  & 6.718&  &$0^+$      & $7/2^-$   \\
362 &244 &2359.25&             & 6.52 &       & 5.12   & 20.83  & 2.94   & 11.13  & $-$2.56  & $-$10.10 & 6.999  & 7.152 &  6.672  & 6.719&  &$0^+$      & $0^+$     \\
363 &245 &2361.36&             & 6.51 &       & 5.05   & 20.98  & 2.11   & 11.20  & $-$2.52  & $-$10.18 & 7.008  & 7.163 &  6.674  & 6.722&  &$0^+$      & $7/2^-$   \\
364 &246 &2364.27&             & 6.50 &       & 5.02   & 21.14  & 2.91   & 11.27  & $-$2.51  & $-$10.26 & 7.016  & 7.174 &  6.676  & 6.723&  &$0^+$      & $0^+$     \\
365 &247 &2366.38&             & 6.48 &       & 5.02   & 21.30  & 2.11   & 11.35  & $-$2.51  & $-$10.34 & 7.025  & 7.185 &  6.678  & 6.725&  &$0^+$      & $5/2^-$   \\
366 &248 &2369.20&             & 6.47 &       & 4.93   & 21.45  & 2.82   & 11.42  & $-$2.46  & $-$10.41 & 7.033  & 7.196 &  6.680  & 6.727&  &$0^+$      & $0^+$     \\
367 &249 &2371.30&             & 6.46 &       & 4.92   & 21.61  & 2.10   & 11.49  & $-$2.44  & $-$10.49 & 7.042  & 7.207 &  6.682  & 6.729&  &$0^+$      & $5/2^-$   \\
368 &250 &2374.03&             & 6.45 &       & 4.83   & 21.77  & 2.73   & 11.57  & $-$2.40  & $-$10.57 & 7.051  & 7.218 &  6.684  & 6.731&  &$0^+$      & $0^+$     \\
369 &251 &2376.06&             & 6.44 &       & 4.76   & 21.93  & 2.03   & 11.64  & $-$2.30  & $-$10.65 & 7.060  & 7.230 &  6.686  & 6.734&  &$0^+$      & $5/2^-$   \\
370 &252 &2378.70&             & 6.43 &       & 4.67   & 22.07  & 2.64   & 11.71  & $-$2.28  & $-$10.73 & 7.069  & 7.241 &  6.688  & 6.735&  &$0^+$      & $0^+$     \\
371 &253 &2380.68&             & 6.42 &       & 4.62   & 22.20  & 1.98   & 11.78  & $-$2.30  & $-$10.79 & 7.079  & 7.253 &  6.689  & 6.737&  &$0^+$      & $3/2^-$   \\
372 &254 &2383.04&             & 6.41 &       & 4.34   & 22.28  & 2.36   & 11.82  & $-$2.12  & $-$10.83 & 7.088  & 7.265 &  6.690  & 6.738&  &$0^+$      & $0^+$     \\
373 &255 &2384.91&             & 6.39 &       & 4.23   & 22.38  & 1.87   & 11.87  & $-$2.05  & $-$10.87 & 7.098  & 7.278 &  6.691  & 6.738&  &$0^+$      & $3/2^-$   \\
374 &256 &2387.12&             & 6.38 &       & 4.08   & 22.46  & 2.21   & 11.92  & $-$2.02  & $-$10.92 & 7.107  & 7.290 &  6.692  & 6.739&  &$0^+$      & $0^+$     \\
375 &257 &2389.01&             & 6.37 &       & 4.10   & 22.54  & 1.89   & 11.97  & $-$1.82  & $-$10.96 & 7.117  & 7.304 &  6.692  & 6.740&  &$0^+$      & $1/2^-$   \\
376 &258 &2391.01&             & 6.36 &       & 3.89   & 22.63  & 2.00   & 12.03  & $-$1.27  & $-$11.01 & 7.127  & 7.317 &  6.693  & 6.741&  &$0^+$      & $0^+$     \\
377 &259 &2390.79&             & 6.34 &       & 1.78   & 22.84  & $-$0.22  & 12.13  & $-$1.57  & $-$11.11 & 7.139  & 7.328 &  6.705  & 6.753&  &$0^+$      & $15/2^+$  \\
378 &260 &2391.54&             & 6.33 &       & 0.53   & 23.04  & 0.75   & 12.24  & $-$0.31  & $-$11.22 & 7.149  & 7.338 &  6.715  & 6.762&  &$0^+$      & $0^+$     \\
379 &261 &2391.38&             & 6.31 &       & 0.59   & 23.26  & $-$0.16  & 12.36  & $-$0.33  & $-$11.32 & 7.161  & 7.349 &  6.727  & 6.774&  &$0^+$      & $15/2^+$  \\
380 &262 &2392.17&             & 6.30 &       & 0.63   & 23.45  & 0.79   & 12.46  & $-$0.36  & $-$11.42 & 7.172  & 7.359 &  6.736  & 6.784&  &$0^+$      & $0^+$     \\
381 &263 &2392.06&             & 6.28 &       & 0.68   & 23.66  & $-$0.11  & 12.58  & $-$0.38  & $-$11.53 & 7.183  & 7.370 &  6.748  & 6.796&  &$0^+$      & $15/2^+$  \\
382 &264 &2392.91&             & 6.26 &       & 0.74   & 23.86  & 0.85   & 12.69  & $-$0.41  & $-$11.63 & 7.194  & 7.380 &  6.758  & 6.805&  &$0^+$      & $0^+$     \\
383 &265 &2392.85&             & 6.25 &       & 0.79   & 24.07  & $-$0.06  & 12.81  & $-$0.43  & $-$11.74 & 7.206  & 7.391 &  6.770  & 6.818&  &$0^+$      & $15/2^+$  \\
384 &266 &2393.74&             & 6.23 &       & 0.83   & 24.26  & 0.89   & 12.91  & $-$0.46  & $-$11.84 & 7.216  & 7.402 &  6.780  & 6.827&  &$0^+$      & $0^+$     \\
385 &267 &2393.73&             & 6.22 &       & 0.88   & 24.47  & $-$0.01  & 13.03  & $-$0.48  & $-$11.94 & 7.228  & 7.412 &  6.793  & 6.840&  &$0^+$      & $15/2^+$  \\
386 &268 &2394.68&             & 6.20 &       & 0.94   & 24.67  & 0.95   & 13.14  & $-$0.51  & $-$12.04 & 7.239  & 7.423 &  6.803  & 6.850&  &$0^+$      & $0^+$     \\
387 &269 &2394.71&             & 6.19 &       & 0.98   & 24.88  & 0.03   & 13.25  & $-$0.52  & $-$12.15 & 7.251  & 7.433 &  6.816  & 6.863&  &$0^+$      & $15/2^+$  \\
388 &270 &2395.71&             & 6.17 &       & 1.03   & 25.07  & 1.00   & 13.36  & $-$0.55  & $-$12.25 & 7.262  & 7.444 &  6.827  & 6.873&  &$0^+$      & $0^+$     \\
389 &271 &2395.77&             & 6.16 &       & 1.06   & 25.28  & 0.06   & 13.48  & $-$0.55  & $-$12.35 & 7.274  & 7.455 &  6.840  & 6.887&  &$0^+$      & $15/2^+$  \\
390 &272 &2396.82&             & 6.15 &       & 1.11   & 25.47  & 1.05   & 13.59  & $-$0.58  & $-$12.45 & 7.285  & 7.465 &  6.851  & 6.897&  &$0^+$      & $0^+$     \\
391 &273 &2396.86&             & 6.13 &       & 1.09   & 25.68  & 0.04   & 13.71  & $-$0.53  & $-$12.56 & 7.297  & 7.476 &  6.865  & 6.911&  &$0^+$      & $15/2^+$  \\
392 &274 &2397.96&             & 6.12 &       & 1.14   & 25.87  & 1.10   & 13.82  & $-$0.57  & $-$12.66 & 7.308  & 7.486 &  6.875  & 6.921&  &$0^+$      & $0^+$     \\
393 &275 &2398.01&             & 6.10 &       & 1.15   & 26.04  & 0.05   & 13.90  & $-$0.60  & $-$12.76 & 7.319  & 7.497 &  6.885  & 6.931&  &$0^+$      & $13/2^+$  \\
394 &276 &2398.97&             & 6.09 &       & 1.01   & 26.22  & 0.96   & 14.00  & $-$0.49  & $-$12.84 & 7.328  & 7.507 &  6.889  & 6.936&  &$0^+$      & $0^+$     \\
395 &277 &2399.02&             & 6.07 &       & 1.01   & 26.39  & 0.05   & 14.08  & $-$0.48  & $-$12.93 & 7.337  & 7.518 &  6.896  & 6.942&  &$0^+$      & $13/2^+$  \\
396 &278 &2399.85&             & 6.06 &       & 0.88   & 26.54  & 0.83   & 14.15  & $-$0.46  & $-$13.00 & 7.346  & 7.527 &  6.900  & 6.946&  &$0^+$      & $0^+$     \\
397 &279 &2399.90&             & 6.05 &       & 0.88   & 26.72  & 0.05   & 14.24  & $-$0.45  & $-$13.09 & 7.355  & 7.538 &  6.905  & 6.951&  &$0^+$      & $13/2^+$  \\
398 &280 &2400.69&             & 6.03 &       & 0.84   & 26.87  & 0.79   & 14.30  & $-$0.44  & $-$13.17 & 7.364  & 7.548 &  6.909  & 6.956&  &$0^+$      & $0^+$     \\
399 &281 &2400.74&             & 6.02 &       & 0.84   & 27.04  & 0.05   & 14.40  & $-$0.44  & $-$13.25 & 7.373  & 7.558 &  6.915  & 6.961&  &$0^+$      & $13/2^+$  \\
400 &282 &2401.51&             & 6.00 &       & 0.82   & 27.19  & 0.77   & 14.47  & $-$0.43  & $-$13.33 & 7.382  & 7.568 &  6.919  & 6.965&  &$0^+$      & $0^+$     \\
401 &283 &2401.55&             & 5.99 &       & 0.81   & 27.37  & 0.04   & 14.55  & $-$0.42  & $-$13.42 & 7.391  & 7.578 &  6.924  & 6.970&  &$0^+$      & $13/2^+$  \\
402 &284 &2402.31&             & 5.98 &       & 0.80   & 27.52  & 0.76   & 14.63  & $-$0.42  & $-$13.50 & 7.400  & 7.587 &  6.928  & 6.974&  &$0^+$      & $0^+$     \\
403 &285 &2402.35&             & 5.96 &       & 0.80   & 27.71  & 0.04   & 14.72  & $-$0.41  & $-$13.58 & 7.409  & 7.597 &  6.933  & 6.979&  &$0^+$      & $13/2^+$  \\
404 &286 &2403.09&             & 5.95 &       & 0.78   & 27.85  & 0.74   & 14.79  & $-$0.40  & $-$13.66 & 7.418  & 7.607 &  6.937  & 6.983&  &$0^+$      & $0^+$     \\
405 &287 &2403.11&             & 5.93 &       & 0.76   & 28.04  & 0.02   & 14.88  & $-$0.20  & $-$13.75 & 7.426  & 7.617 &  6.941  & 6.987&  &$0^+$      & $13/2^+$  \\
406 &288 &2403.84&             & 5.92 &       & 0.75   & 28.20  & 0.73   & 14.96  & $-$0.20  & $-$13.83 & 7.435  & 7.626 &  6.946  & 6.992&  &$0^+$      & $0^+$     \\
407 &289 &2403.30&             & 5.90 &       & 0.19   & 28.39  & \underline{  $-$0.54}  & 15.07  & $-$0.22  & $-$13.92 & 7.445  & 7.635 &  6.955  & 7.001&  & $0^+$          & $19/2^-$\\
408 &290 &2403.33&             & 5.89 &       &\underline{   $-$0.51}  & 28.37  & 0.03   & 15.05  &\underline{   0.23}   & $-$13.98 & 7.455  & 7.647 &  6.961  & 7.007&  & $0^+$         & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=119$} &\\
288 &169 &2024.10&             & 7.03 &       &        & 1.24   & 8.18   & \underline{  $-$0.15}  & $-$8.62  & 0.08   & 6.285  & 6.340 &  6.208  & 6.259&  & $5/2^-$         & $7/2^+$  \\
289 &170 &2033.10&             & 7.03 &       & 17.18  & 1.66   & 9.00   & 0.06   & $-$8.54  & $-$0.19  & 6.295  & 6.350 &  6.214  & 6.266&  &$5/2^-$     & $0^+$      \\
290 &171 &2041.18&             & 7.04 &       & 17.08  & 2.08   & 8.08   & 0.27   & $-$8.43  & $-$0.41  & 6.304  & 6.361 &  6.221  & 6.272&  &$5/2^-$     & $7/2^+$    \\
291 &172 &2050.04&             & 7.04 &       & 16.94  & 2.50   & 8.86   & 0.47   & $-$7.92  & $-$0.47  & 6.313  & 6.372 &  6.227  & 6.278&  &$5/2^-$     & $0^+$      \\
292 &173 &2056.83&             & 7.04 &       & 15.65  & 2.69   & 6.79   & 0.57   & $-$8.23  & $-$0.67  & 6.320  & 6.381 &  6.230  & 6.281&  &$5/2^-$     & $5/2^+$    \\
293 &174 &2064.49&             & 7.05 &       & 14.45  & 2.91   & 7.66   & 0.68   & $-$7.17  & $-$0.82  & 6.327  & 6.391 &  6.233  & 6.284&  &$5/2^-$     & $0^+$      \\
294 &175 &2071.10&             & 7.04 &       & 14.27  & 3.11   & 6.61   & 0.77   & $-$7.08  & $-$0.96  & 6.334  & 6.401 &  6.236  & 6.287&  &$5/2^-$     & $5/2^+$    \\
295 &176 &2078.55&             & 7.05 &       & 14.06  & 3.33   & 7.45   & 0.88   & $-$7.00  & $-$0.98  & 6.342  & 6.410 &  6.239  & 6.290&  &$5/2^-$     & $0^+$      \\
296 &177 &2085.00&             & 7.04 &       & 13.90  & 3.55   & 6.45   & 0.99   & $-$6.90  & $-$1.15  & 6.349  & 6.420 &  6.242  & 6.293&  &$5/2^-$     & $5/2^+$    \\
297 &178 &2092.31&             & 7.04 &       & 13.76  & 3.75   & 7.31   & 1.08   & $-$6.85  & $-$1.24  & 6.356  & 6.430 &  6.245  & 6.296&  &$5/2^-$     & $0^+$      \\
298 &179 &2098.66&             & 7.04 &       & 13.66  & 3.96   & 6.35   & 1.18   & $-$6.80  & $-$1.40  & 6.364  & 6.440 &  6.248  & 6.299&  &$5/2^-$     & $3/2^+$    \\
299 &180 &2105.79&             & 7.04 &       & 13.48  & 4.18   & 7.13   & 1.28   & $-$6.70  & $-$1.49  & 6.371  & 6.449 &  6.251  & 6.302&  &$5/2^-$     & $0^+$      \\
300 &181 &2112.03&             & 7.04 &       & 13.37  & 4.37   & 6.24   & 1.36   & $-$6.59  & $-$1.54  & 6.378  & 6.459 &  6.253  & 6.304&  &$5/2^-$     & $3/2^+$    \\
301 &182 &2118.96&             & 7.04 &       & 13.17  & 4.61   & 6.93   & 1.48   & $-$6.50  & $-$1.65  & 6.386  & 6.470 &  6.256  & 6.307&  &$5/2^-$     & $0^+$      \\
302 &183 &2125.21&             & 7.04 &       & 13.18  & 4.81   & 6.25   & 1.57   & $-$6.45  & $-$1.76  & 6.394  & 6.480 &  6.259  & 6.310&  &$5/2^-$     & $1/2^+$    \\
303 &184 &2131.48&             & 7.03 &       & 12.52  & 4.98   & 6.27   & 1.62   & $-$5.72  & $-$1.93  & 6.401  & 6.490 &  6.261  & 6.312&  &$5/2^-$     & $0^+$      \\
304 &185 &2135.97&             & 7.03 &       & 10.76  & 5.27   & 4.49   & 1.76   & $-$5.84  & $-$2.07  & 6.413  & 6.503 &  6.271  & 6.322&  &$5/2^-$     & $13/2^-$   \\
305 &186 &2141.70&             & 7.02 &       & 10.22  & 5.59   & 5.73   & 1.92   & $-$5.12  & $-$2.22  & 6.425  & 6.515 &  6.282  & 6.332&  &$5/2^-$     & $0^+$      \\
306 &187 &2146.15&             & 7.01 &       & 10.18  & 5.88   & 4.45   & 2.06   & $-$5.10  & $-$2.36  & 6.437  & 6.528 &  6.292  & 6.343&  &$5/2^-$     & $13/2^-$   \\
307 &188 &2151.83&             & 7.01 &       & 10.13  & 6.18   & 5.68   & 2.20   & $-$5.08  & $-$2.51  & 6.449  & 6.541 &  6.302  & 6.353&  &$5/2^-$     & $0^+$      \\
308 &189 &2156.24&             & 7.00 &       & 10.09  & 6.45   & 4.41   & 2.33   & $-$5.06  & $-$2.65  & 6.461  & 6.553 &  6.312  & 6.363&  &$5/2^-$     & $13/2^-$   \\
309 &190 &2161.89&             & 7.00 &       & 10.06  & 6.75   & 5.65   & 2.47   & $-$5.05  & $-$2.79  & 6.473  & 6.566 &  6.322  & 6.372&  &$5/2^-$     & $0^+$      \\
310 &191 &2166.27&             & 6.99 &       & 10.03  & 7.01   & 4.38   & 2.60   & $-$5.02  & $-$2.93  & 6.485  & 6.578 &  6.332  & 6.383&  &$5/2^-$     & $13/2^-$   \\
311 &192 &2171.88&             & 6.98 &       & 9.99   & 7.30   & 5.61   & 2.73   & $-$5.01  & $-$3.07  & 6.496  & 6.590 &  6.342  & 6.392&  &$5/2^-$     & $0^+$      \\
312 &193 &2176.22&             & 6.98 &       & 9.95   & 7.56   & 4.34   & 2.85   & $-$4.98  & $-$3.20  & 6.508  & 6.603 &  6.352  & 6.403&  &$5/2^-$     & $13/2^-$   \\
313 &194 &2181.80&             & 6.97 &       & 9.92   & 7.83   & 5.58   & 2.98   & $-$4.97  & $-$3.34  & 6.520  & 6.615 &  6.362  & 6.412&  &$5/2^-$     & $0^+$      \\
314 &195 &2186.07&             & 6.96 &       & 9.85   & 8.08   & 4.27   & 3.08   & $-$4.91  & $-$3.48  & 6.532  & 6.627 &  6.373  & 6.423&  &$5/2^-$     & $13/2^-$   \\
315 &196 &2191.62&             & 6.96 &       & 9.82   & 8.35   & 5.55   & 3.21   & $-$4.89  & $-$3.62  & 6.543  & 6.639 &  6.382  & 6.432&  &$5/2^-$     & $0^+$      \\
316 &197 &2195.72&             & 6.95 &       & 9.65   & 8.57   & 4.10   & 3.30   & $-$4.65  & $-$3.76  & 6.556  & 6.652 &  6.394  & 6.444&  &$5/2^-$     & $13/2^-$   \\
317 &198 &2201.23&             & 6.94 &       & 9.61   & 8.87   & 5.51   & 3.44   & $-$4.68  & $-$3.90  & 6.567  & 6.663 &  6.402  & 6.452&  &$5/2^-$     & $0^+$      \\
318 &199 &2204.97&             & 6.93 &       & 9.25   & 9.19   & 3.74   & 3.60   & $-$4.68  & $-$4.05  & 6.577  & 6.675 &  6.409  & 6.459&  &$5/2^-$     & $11/2^-$   \\
319 &200 &2210.19&             & 6.93 &       & 8.96   & 9.51   & 5.22   & 3.77   & $-$4.42  & $-$4.19  & 6.585  & 6.685 &  6.415  & 6.464&  &$5/2^-$     & $0^+$      \\
320 &201 &2213.85&             & 6.92 &       & 8.88   & 9.85   & 3.66   & 3.95   & $-$4.38  & $-$4.34  & 6.595  & 6.696 &  6.421  & 6.470&  &$5/2^-$     & $11/2^-$   \\
321 &202 &2218.84&             & 6.91 &       & 8.65   & 10.16  & 4.99   & 4.11   & $-$4.32  & $-$4.48  & 6.604  & 6.706 &  6.426  & 6.476&  &$5/2^-$     & $0^+$      \\
322 &203 &2222.41&             & 6.90 &       & 8.56   & 10.49  & 3.57   & 4.28   & $-$4.28  & $-$4.63  & 6.613  & 6.717 &  6.432  & 6.482&  &$5/2^-$     & $11/2^-$   \\
323 &204 &2227.30&             & 6.90 &       & 8.46   & 10.79  & 4.89   & 4.44   & $-$4.24  & $-$4.77  & 6.622  & 6.727 &  6.438  & 6.488&  &$5/2^-$     & $0^+$      \\
324 &205 &2230.80&             & 6.89 &       & 8.39   & 11.13  & 3.50   & 4.61   & $-$4.20  & $-$4.91  & 6.632  & 6.738 &  6.444  & 6.493&  &$5/2^-$     & $11/2^-$   \\
325 &206 &2235.62&             & 6.88 &       & 8.32   & 11.42  & 4.82   & 4.76   & $-$4.17  & $-$5.05  & 6.641  & 6.748 &  6.450  & 6.499&  &$5/2^-$     & $0^+$      \\
326 &207 &2239.03&             & 6.87 &       & 8.23   & 11.74  & 3.41   & 4.92   & $-$4.12  & $-$5.19  & 6.650  & 6.759 &  6.456  & 6.505&  &$5/2^-$     & $11/2^-$   \\
327 &208 &2243.81&             & 6.86 &       & 8.19   & 12.03  & 4.78   & 5.07   & $-$4.11  & $-$5.33  & 6.659  & 6.769 &  6.462  & 6.511&  &$5/2^-$     & $0^+$      \\
328 &209 &2247.12&             & 6.85 &       & 8.09   & 12.33  & 3.31   & 5.22   & $-$4.05  & $-$5.47  & 6.668  & 6.780 &  6.468  & 6.518&  &$5/2^-$     & $11/2^-$   \\
329 &210 &2251.87&             & 6.84 &       & 8.06   & 12.61  & 4.75   & 5.36   & $-$4.05  & $-$5.61  & 6.677  & 6.790 &  6.474  & 6.524&  &$5/2^-$     & $0^+$      \\
330 &211 &2255.08&             & 6.83 &       & 7.96   & 12.90  & 3.21   & 5.51   & $-$3.99  & $-$5.74  & 6.687  & 6.800 &  6.481  & 6.530&  &$5/2^-$     & $11/2^-$   \\
331 &212 &2259.82&             & 6.83 &       & 7.95   & 13.19  & 4.74   & 5.65   & $-$3.99  & $-$5.88  & 6.696  & 6.810 &  6.487  & 6.536&  &$5/2^-$     & $0^+$      \\
332 &213 &2262.90&             & 6.82 &       & 7.82   & 13.44  & 3.08   & 5.77   & $-$3.92  & $-$6.01  & 6.705  & 6.821 &  6.494  & 6.543&  &$5/2^-$     & $11/2^-$   \\
333 &214 &2267.64&             & 6.81 &       & 7.82   & 13.73  & 4.74   & 5.92   & $-$3.93  & $-$6.15  & 6.714  & 6.831 &  6.500  & 6.549&  &$5/2^-$     & $0^+$      \\
334 &215 &2270.68&             & 6.80 &       & 7.78   & 14.01  & 3.04   & 6.06   & $-$3.91  & $-$6.28  & 6.723  & 6.841 &  6.506  & 6.555&  &$5/2^-$     & $17/2^+$   \\
335 &216 &2275.35&             & 6.79 &       & 7.71   & 14.26  & 4.67   & 6.17   & $-$3.87  & $-$6.41  & 6.733  & 6.851 &  6.513  & 6.562&  &$5/2^-$     & $0^+$      \\
336 &217 &2278.36&             & 6.78 &       & 7.68   & 14.52  & 3.01   & 6.30   & $-$3.85  & $-$6.55  & 6.742  & 6.861 &  6.519  & 6.568&  &$5/2^-$     & $17/2^+$   \\
337 &218 &2282.94&             & 6.77 &       & 7.59   & 14.75  & 4.58   & 6.41   & $-$3.81  & $-$6.68  & 6.751  & 6.871 &  6.526  & 6.575&  &$5/2^-$     & $0^+$      \\
338 &219 &2285.93&             & 6.76 &       & 7.57   & 15.02  & 2.99   & 6.54   & $-$3.78  & $-$6.82  & 6.760  & 6.881 &  6.533  & 6.581&  &$5/2^-$     & $17/2^+$   \\
339 &220 &2290.43&             & 6.76 &       & 7.49   & 15.25  & 4.50   & 6.64   & $-$3.75  & $-$6.95  & 6.770  & 6.891 &  6.539  & 6.588&  &$5/2^-$     & $0^+$      \\
340 &221 &2293.37&             & 6.75 &       & 7.44   & 15.50  & 2.94   & 6.75   & $-$3.72  & $-$7.08  & 6.779  & 6.901 &  6.546  & 6.595&  &$5/2^-$     & $17/2^+$   \\
341 &222 &2297.80&             & 6.74 &       & 7.37   & 15.71  & 4.43   & 6.84   & $-$3.69  & $-$7.21  & 6.789  & 6.911 &  6.553  & 6.602&  &$5/2^-$     & $0^+$      \\
342 &223 &2300.69&             & 6.73 &       & 7.32   & 15.96  & 2.89   & 6.96   & $-$3.65  & $-$7.36  & 6.798  & 6.921 &  6.560  & 6.609&  &$5/2^-$     & $17/2^+$   \\
343 &224 &2305.07&             & 6.72 &       & 7.27   & 16.17  & 4.38   & 7.05   & $-$3.63  & $-$7.49  & 6.808  & 6.932 &  6.568  & 6.616&  &$5/2^-$     & $0^+$      \\
344 &225 &2307.88&             & 6.71 &       & 7.19   & 16.41  & 2.81   & 7.16   & $-$3.58  & $-$7.64  & 6.817  & 6.942 &  6.575  & 6.624&  &$5/2^-$     & $17/2^+$   \\
345 &226 &2312.22&             & 6.70 &       & 7.15   & 16.62  & 4.34   & 7.25   & $-$3.56  & $-$7.77  & 6.827  & 6.953 &  6.583  & 6.631&  &$5/2^-$     & $0^+$      \\
346 &227 &2314.99&             & 6.69 &       & 7.11   & 16.85  & 2.77   & 7.35   & $-$3.60  & $-$7.89  & 6.837  & 6.964 &  6.590  & 6.638&  &$5/2^-$     & $9/2^-$    \\
347 &228 &2319.23&             & 6.68 &       & 7.01   & 17.08  & 4.24   & 7.45   & $-$3.48  & $-$8.03  & 6.847  & 6.974 &  6.598  & 6.646&  &$5/2^-$     & $0^+$      \\
348 &229 &2322.08&             & 6.67 &       & 7.09   & 17.31  & 2.85   & 7.56   & $-$3.49  & $-$8.16  & 6.857  & 6.984 &  6.605  & 6.654&  &$5/2^-$     & $9/2^-$    \\
349 &230 &2326.05&             & 6.66 &       & 6.82   & 17.52  & 3.97   & 7.66   & $-$3.39  & $-$8.26  & 6.867  & 6.996 &  6.612  & 6.660&  &$5/2^-$     & $0^+$      \\
350 &231 &2328.91&             & 6.65 &       & 6.83   & 17.75  & 2.86   & 7.77   & $-$3.37  & $-$8.39  & 6.877  & 7.006 &  6.619  & 6.667&  &$5/2^-$     & $9/2^-$    \\
351 &232 &2332.70&             & 6.65 &       & 6.65   & 17.94  & 3.79   & 7.87   & $-$3.31  & $-$8.48  & 6.887  & 7.018 &  6.625  & 6.673&  &$5/2^-$     & $0^+$      \\
352 &233 &2335.53&             & 6.64 &       & 6.62   & 18.16  & 2.83   & 7.97   & $-$3.29  & $-$8.60  & 6.897  & 7.029 &  6.632  & 6.680&  &$5/2^-$     & $9/2^-$    \\
353 &234 &2339.23&             & 6.63 &       & 6.53   & 18.36  & 3.70   & 8.08   & $-$3.26  & $-$8.69  & 6.907  & 7.040 &  6.638  & 6.686&  &$5/2^-$     & $0^+$      \\
354 &235 &2342.03&             & 6.62 &       & 6.50   & 18.59  & 2.80   & 8.19   & $-$3.22  & $-$8.81  & 6.917  & 7.051 &  6.645  & 6.693&  &$5/2^-$     & $9/2^-$    \\
355 &236 &2345.65&             & 6.61 &       & 6.42   & 18.77  & 3.62   & 8.28   & $-$3.19  & $-$8.90  & 6.927  & 7.062 &  6.651  & 6.699&  &$5/2^-$     & $0^+$      \\
356 &237 &2348.38&             & 6.60 &       & 6.35   & 19.03  & 2.73   & 8.40   & $-$2.99  & $-$9.03  & 6.938  & 7.073 &  6.660  & 6.708&  &$5/2^-$     & $9/2^-$    \\
357 &238 &2351.93&             & 6.59 &       & 6.28   & 19.21  & 3.55   & 8.50   & $-$3.00  & $-$9.11  & 6.947  & 7.084 &  6.665  & 6.713&  &$5/2^-$     & $0^+$      \\
358 &239 &2354.35&             & 6.58 &       & 5.97   & 19.37  & 2.42   & 8.58   & $-$3.01  & $-$9.19  & 6.956  & 7.095 &  6.668  & 6.716&  &$5/2^-$     & $7/2^-$    \\
359 &240 &2357.55&             & 6.57 &       & 5.62   & 19.51  & 3.20   & 8.66   & $-$2.78  & $-$9.24  & 6.963  & 7.105 &  6.668  & 6.716&  &$5/2^-$     & $0^+$      \\
360 &241 &2359.89&             & 6.56 &       & 5.54   & 19.67  & 2.34   & 8.75   & $-$2.74  & $-$9.31  & 6.972  & 7.116 &  6.670  & 6.718&  &$5/2^-$     & $7/2^-$    \\
361 &242 &2362.96&             & 6.55 &       & 5.41   & 19.82  & 3.07   & 8.83   & $-$2.70  & $-$9.38  & 6.980  & 7.126 &  6.671  & 6.719&  &$5/2^-$     & $0^+$      \\
362 &243 &2365.23&             & 6.53 &       & 5.34   & 19.98  & 2.27   & 8.92   & $-$2.67  & $-$9.45  & 6.988  & 7.137 &  6.674  & 6.721&  &$5/2^-$     & $7/2^-$    \\
363 &244 &2368.26&             & 6.52 &       & 5.30   & 20.14  & 3.03   & 9.01   & $-$2.65  & $-$9.51  & 6.996  & 7.148 &  6.675  & 6.723&  &$5/2^-$     & $0^+$      \\
364 &245 &2370.46&             & 6.51 &       & 5.23   & 20.30  & 2.20   & 9.10   & $-$2.61  & $-$9.58  & 7.005  & 7.159 &  6.677  & 6.725&  &$5/2^-$     & $7/2^-$    \\
365 &246 &2373.46&             & 6.50 &       & 5.20   & 20.46  & 3.00   & 9.19   & $-$2.60  & $-$9.65  & 7.013  & 7.169 &  6.679  & 6.727&  &$5/2^-$     & $0^+$      \\
366 &247 &2375.66&             & 6.49 &       & 5.20   & 20.63  & 2.20   & 9.28   & $-$2.60  & $-$9.72  & 7.022  & 7.181 &  6.681  & 6.729&  &$5/2^-$     & $5/2^-$    \\
367 &248 &2378.57&             & 6.48 &       & 5.11   & 20.79  & 2.91   & 9.37   & $-$2.55  & $-$9.79  & 7.031  & 7.191 &  6.683  & 6.731&  &$5/2^-$     & $0^+$      \\
368 &249 &2380.76&             & 6.47 &       & 5.10   & 20.95  & 2.19   & 9.46   & $-$2.54  & $-$9.86  & 7.039  & 7.202 &  6.685  & 6.733&  &$5/2^-$     & $5/2^-$    \\
369 &250 &2383.58&             & 6.46 &       & 5.01   & 21.12  & 2.82   & 9.55   & $-$2.49  & $-$9.93  & 7.048  & 7.213 &  6.687  & 6.735&  &$5/2^-$     & $0^+$      \\
370 &251 &2385.72&             & 6.45 &       & 4.96   & 21.30  & 2.14   & 9.66   & $-$2.37  & $-$10.00 & 7.057  & 7.225 &  6.690  & 6.737&  &$5/2^-$     & $5/2^-$    \\
371 &252 &2388.45&             & 6.44 &       & 4.87   & 21.46  & 2.73   & 9.75   & $-$2.36  & $-$10.12 & 7.066  & 7.236 &  6.692  & 6.740&  &$5/2^-$     & $0^+$      \\
372 &253 &2390.48&             & 6.43 &       & 4.76   & 21.58  & 2.03   & 9.80   & $-$2.35  & $-$10.13 & 7.075  & 7.248 &  6.693  & 6.741&  &$5/2^-$     & $3/2^-$    \\
373 &254 &2392.86&             & 6.42 &       & 4.41   & 21.64  & 2.38   & 9.82   & $-$2.15  & $-$10.18 & 7.085  & 7.260 &  6.694  & 6.742&  &$5/2^-$     & $0^+$      \\
374 &255 &2394.76&             & 6.40 &       & 4.28   & 21.72  & 1.90   & 9.85   & $-$2.08  & $-$10.24 & 7.094  & 7.273 &  6.695  & 6.743&  &$5/2^-$     & $3/2^-$    \\
375 &256 &2396.99&             & 6.39 &       & 4.13   & 21.79  & 2.23   & 9.87   & $-$2.04  & $-$10.31 & 7.104  & 7.286 &  6.697  & 6.744&  &$5/2^-$     & $0^+$      \\
376 &257 &2398.90&             & 6.38 &       & 4.14   & 21.86  & 1.91   & 9.89   & $-$1.96  & $-$10.38 & 7.114  & 7.299 &  6.698  & 6.745&  &$5/2^-$     & $1/2^-$    \\
377 &258 &2400.92&             & 6.37 &       & 3.93   & 21.94  & 2.02   & 9.91   & $-$1.39  & $-$10.45 & 7.124  & 7.312 &  6.699  & 6.746&  &$5/2^-$     & $0^+$      \\
378 &259 &2400.80&             & 6.35 &       & 1.90   & 22.14  & $-$0.12  & 10.01  & $-$1.38  & $-$10.56 & 7.136  & 7.323 &  6.710  & 6.758&  &$5/2^-$     & $15/2^+$   \\
379 &260 &2401.65&             & 6.34 &       & 0.73   & 22.35  & 0.85   & 10.11  & $-$0.41  & $-$10.67 & 7.146  & 7.333 &  6.720  & 6.767&  &$5/2^-$     & $0^+$      \\
380 &261 &2401.57&             & 6.32 &       & 0.77   & 22.55  & $-$0.08  & 10.19  & $-$0.43  & $-$10.79 & 7.158  & 7.344 &  6.732  & 6.779&  &$5/2^-$     & $15/2^+$   \\
381 &262 &2402.46&             & 6.31 &       & 0.81   & 22.75  & 0.89   & 10.29  & $-$0.46  & $-$10.89 & 7.169  & 7.355 &  6.741  & 6.789&  &$5/2^-$     & $0^+$      \\
382 &263 &2402.44&             & 6.29 &       & 0.87   & 22.96  & $-$0.02  & 10.38  & $-$0.48  & $-$11.01 & 7.180  & 7.365 &  6.753  & 6.801&  &$5/2^-$     & $15/2^+$   \\
383 &264 &2403.38&             & 6.28 &       & 0.92   & 23.16  & 0.94   & 10.47  & $-$0.51  & $-$11.12 & 7.191  & 7.376 &  6.763  & 6.810&  &$5/2^-$     & $0^+$      \\
384 &265 &2403.41&             & 6.26 &       & 0.97   & 23.37  & 0.03   & 10.56  & $-$0.53  & $-$11.24 & 7.203  & 7.386 &  6.776  & 6.823&  &$5/2^-$     & $15/2^+$   \\
385 &266 &2404.40&             & 6.25 &       & 1.02   & 23.57  & 0.99   & 10.66  & $-$0.56  & $-$11.34 & 7.213  & 7.397 &  6.786  & 6.833&  &$5/2^-$     & $0^+$      \\
386 &267 &2404.48&             & 6.23 &       & 1.07   & 23.78  & 0.08   & 10.75  & $-$0.58  & $-$11.47 & 7.225  & 7.408 &  6.798  & 6.845&  &$5/2^-$     & $15/2^+$   \\
387 &268 &2405.51&             & 6.22 &       & 1.11   & 23.97  & 1.03   & 10.83  & $-$0.61  & $-$11.57 & 7.236  & 7.418 &  6.808  & 6.855&  &$5/2^-$     & $0^+$      \\
388 &269 &2405.64&             & 6.20 &       & 1.16   & 24.18  & 0.13   & 10.93  & $-$0.62  & $-$11.70 & 7.248  & 7.429 &  6.822  & 6.868&  &$5/2^-$     & $15/2^+$   \\
389 &270 &2406.73&             & 6.19 &       & 1.22   & 24.38  & 1.09   & 11.02  & $-$0.65  & $-$11.81 & 7.259  & 7.439 &  6.832  & 6.879&  &$5/2^-$     & $0^+$      \\
390 &271 &2406.89&             & 6.17 &       & 1.25   & 24.60  & 0.16   & 11.12  & $-$0.65  & $-$11.93 & 7.271  & 7.450 &  6.846  & 6.893&  &$5/2^-$     & $15/2^+$   \\
391 &272 &2408.03&             & 6.16 &       & 1.30   & 24.80  & 1.14   & 11.21  & $-$0.68  & $-$12.04 & 7.282  & 7.461 &  6.857  & 6.903&  &$5/2^-$     & $0^+$      \\
392 &273 &2408.17&             & 6.14 &       & 1.28   & 25.02  & 0.14   & 11.31  & $-$0.63  & $-$12.17 & 7.295  & 7.472 &  6.871  & 6.917&  &$5/2^-$     & $15/2^+$   \\
393 &274 &2409.36&             & 6.13 &       & 1.33   & 25.22  & 1.19   & 11.40  & $-$0.66  & $-$12.28 & 7.305  & 7.482 &  6.881  & 6.928&  &$5/2^-$     & $0^+$      \\
394 &275 &2409.50&             & 6.12 &       & 1.33   & 25.39  & 0.14   & 11.49  & $-$0.69  & $-$12.38 & 7.316  & 7.493 &  6.891  & 6.937&  &$5/2^-$     & $13/2^+$   \\
395 &276 &2410.53&             & 6.10 &       & 1.17   & 25.56  & 1.03   & 11.56  & $-$0.58  & $-$12.45 & 7.325  & 7.503 &  6.895  & 6.941&  &$5/2^-$     & $0^+$      \\
396 &277 &2410.68&             & 6.09 &       & 1.18   & 25.74  & 0.15   & 11.66  & $-$0.57  & $-$12.54 & 7.335  & 7.513 &  6.901  & 6.948&  &$5/2^-$     & $13/2^+$   \\
397 &278 &2411.59&             & 6.07 &       & 1.06   & 25.89  & 0.91   & 11.74  & $-$0.55  & $-$12.61 & 7.343  & 7.523 &  6.905  & 6.951&  &$5/2^-$     & $0^+$      \\
398 &279 &2411.72&             & 6.06 &       & 1.04   & 26.06  & 0.13   & 11.82  & $-$0.54  & $-$12.69 & 7.352  & 7.533 &  6.911  & 6.957&  &$5/2^-$     & $13/2^+$   \\
399 &280 &2412.60&             & 6.05 &       & 1.01   & 26.21  & 0.88   & 11.91  & $-$0.53  & $-$12.76 & 7.361  & 7.543 &  6.915  & 6.961&  &$5/2^-$     & $0^+$      \\
400 &281 &2412.73&             & 6.03 &       & 1.01   & 26.39  & 0.13   & 11.99  & $-$0.52  & $-$12.84 & 7.370  & 7.553 &  6.920  & 6.966&  &$5/2^-$     & $13/2^+$   \\
401 &282 &2413.59&             & 6.02 &       & 0.99   & 26.55  & 0.86   & 12.08  & $-$0.52  & $-$12.91 & 7.379  & 7.562 &  6.924  & 6.970&  &$5/2^-$     & $0^+$      \\
402 &283 &2413.72&             & 6.00 &       & 0.99   & 26.72  & 0.13   & 12.17  & $-$0.51  & $-$12.98 & 7.388  & 7.572 &  6.929  & 6.975&  &$5/2^-$     & $13/2^+$   \\
403 &284 &2414.56&             & 5.99 &       & 0.97   & 26.88  & 0.84   & 12.25  & $-$0.51  & $-$13.06 & 7.397  & 7.582 &  6.934  & 6.980&  &$5/2^-$     & $0^+$      \\
404 &285 &2414.68&             & 5.98 &       & 0.96   & 27.05  & 0.12   & 12.33  & $-$0.49  & $-$13.13 & 7.405  & 7.592 &  6.938  & 6.984&  &$5/2^-$     & $13/2^+$   \\
405 &286 &2415.51&             & 5.96 &       & 0.95   & 27.21  & 0.83   & 12.42  & $-$0.49  & $-$13.20 & 7.414  & 7.602 &  6.943  & 6.988&  &$5/2^-$     & $0^+$      \\
406 &287 &2415.62&             & 5.95 &       & 0.94   & 27.39  & 0.11   & 12.51  & $-$0.06  & $-$13.27 & 7.423  & 7.611 &  6.946  & 6.992&  &$5/2^-$     & $13/2^+$   \\
407 &288 &2416.44&             & 5.94 &       & 0.93   & 27.56  & 0.82   & 12.60  & $-$0.27  & $-$13.34 & 7.431  & 7.621 &  6.951  & 6.997&  &$5/2^-$     & $0^+$      \\
408 &289 &2415.99&             & 5.92 &       & 0.37   & 27.76  & \underline{  $-$0.45}  & 12.69  & $-$0.28  & $-$13.46 & 7.441  & 7.630 &  6.960  & 7.006&  & $5/2^-$          & $19/2^-$\\
409 &290 &2416.00&             & 5.91 &       & \underline{  $-$0.44}  & 27.72  & 0.01   & 12.67  & \underline{  0.18}   & $-$13.54 & 7.451  & 7.641 &  6.967  & 7.013&  & $5/2^-$        & $0^+$ \\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\ \hline
\multicolumn{8}{l}{$Z=120$} &\\
293 &173 &2058.19&             & 7.02 &       &        & 1.93   & 6.89   & 1.36   & $-$8.22  & \underline{  0.06}   & 6.324  & 6.383 &  6.237  & 6.289&  & $0^+$         & $5/2^+$ \\
294 &174 &2065.96&             & 7.03 &       & 14.66  & 2.15   & 7.77   & 1.47   & $-$7.27  & $-$0.09  & 6.331  & 6.393 &  6.241  & 6.292&  &$0^+$     & $0^+$     \\
295 &175 &2072.68&             & 7.03 &       & 14.49  & 2.35   & 6.72   & 1.58   & $-$7.18  & $-$0.24  & 6.338  & 6.403 &  6.244  & 6.295&  &$0^+$     & $5/2^+$   \\
296 &176 &2080.23&             & 7.03 &       & 14.27  & 2.56   & 7.55   & 1.68   & $-$7.10  & $-$0.43  & 6.346  & 6.412 &  6.247  & 6.298&  &$0^+$     & $0^+$     \\
297 &177 &2086.79&             & 7.03 &       & 14.11  & 2.78   & 6.56   & 1.79   & $-$7.01  & $-$0.56  & 6.353  & 6.422 &  6.250  & 6.301&  &$0^+$     & $5/2^+$   \\
298 &178 &2094.20&             & 7.03 &       & 13.97  & 2.97   & 7.41   & 1.89   & $-$6.96  & $-$0.71  & 6.360  & 6.431 &  6.253  & 6.304&  &$0^+$     & $0^+$     \\
299 &179 &2100.65&             & 7.03 &       & 13.86  & 3.17   & 6.45   & 1.99   & $-$6.90  & $-$0.88  & 6.367  & 6.441 &  6.256  & 6.307&  &$0^+$     & $3/2^+$   \\
300 &180 &2107.90&             & 7.03 &       & 13.70  & 3.39   & 7.25   & 2.11   & $-$6.81  & $-$1.03  & 6.375  & 6.451 &  6.259  & 6.310&  &$0^+$     & $0^+$     \\
301 &181 &2114.23&             & 7.02 &       & 13.58  & 3.56   & 6.33   & 2.20   & $-$6.70  & $-$1.19  & 6.382  & 6.461 &  6.261  & 6.312&  &$0^+$     & $3/2^+$   \\
302 &182 &2121.29&             & 7.02 &       & 13.39  & 3.81   & 7.06   & 2.33   & $-$6.62  & $-$1.32  & 6.390  & 6.471 &  6.264  & 6.315&  &$0^+$     & $0^+$     \\
303 &183 &2127.64&             & 7.02 &       & 13.41  & 4.00   & 6.35   & 2.43   & $-$6.56  & $-$1.47  & 6.397  & 6.481 &  6.267  & 6.317&  &$0^+$     & $1/2^+$   \\
304 &184 &2134.05&             & 7.02 &       & 12.76  & 4.19   & 6.41   & 2.57   & $-$5.83  & $-$1.62  & 6.404  & 6.491 &  6.268  & 6.319&  &$0^+$     & $0^+$     \\
305 &185 &2138.69&             & 7.01 &       & 11.05  & 4.48   & 4.64   & 2.72   & $-$5.95  & $-$1.76  & 6.416  & 6.504 &  6.279  & 6.330&  &$0^+$     & $13/2^-$  \\
306 &186 &2144.57&             & 7.01 &       & 10.52  & 4.79   & 5.88   & 2.87   & $-$5.27  & $-$1.91  & 6.428  & 6.516 &  6.289  & 6.340&  &$0^+$     & $0^+$     \\
307 &187 &2149.17&             & 7.00 &       & 10.48  & 5.08   & 4.60   & 3.02   & $-$5.24  & $-$2.05  & 6.440  & 6.529 &  6.299  & 6.350&  &$0^+$     & $13/2^-$  \\
308 &188 &2155.00&             & 7.00 &       & 10.43  & 5.37   & 5.83   & 3.17   & $-$5.23  & $-$2.20  & 6.452  & 6.541 &  6.309  & 6.360&  &$0^+$     & $0^+$     \\
309 &189 &2159.56&             & 6.99 &       & 10.39  & 5.65   & 4.56   & 3.32   & $-$5.20  & $-$2.34  & 6.464  & 6.554 &  6.319  & 6.370&  &$0^+$     & $13/2^-$  \\
310 &190 &2165.36&             & 6.99 &       & 10.36  & 5.94   & 5.80   & 3.47   & $-$5.19  & $-$2.48  & 6.476  & 6.566 &  6.329  & 6.379&  &$0^+$     & $0^+$     \\
311 &191 &2169.88&             & 6.98 &       & 10.32  & 6.21   & 4.52   & 3.61   & $-$5.16  & $-$2.62  & 6.487  & 6.579 &  6.339  & 6.389&  &$0^+$     & $13/2^-$  \\
312 &192 &2175.64&             & 6.97 &       & 10.28  & 6.49   & 5.76   & 3.76   & $-$5.15  & $-$2.77  & 6.499  & 6.591 &  6.349  & 6.399&  &$0^+$     & $0^+$     \\
313 &193 &2180.12&             & 6.97 &       & 10.24  & 6.75   & 4.48   & 3.90   & $-$5.12  & $-$2.90  & 6.511  & 6.604 &  6.359  & 6.409&  &$0^+$     & $13/2^-$  \\
314 &194 &2185.86&             & 6.96 &       & 10.22  & 7.04   & 5.74   & 4.06   & $-$5.11  & $-$3.05  & 6.522  & 6.616 &  6.369  & 6.419&  &$0^+$     & $0^+$     \\
315 &195 &2190.28&             & 6.95 &       & 10.16  & 7.29   & 4.42   & 4.21   & $-$5.05  & $-$3.19  & 6.535  & 6.628 &  6.380  & 6.430&  &$0^+$     & $13/2^-$  \\
316 &196 &2195.98&             & 6.95 &       & 10.12  & 7.57   & 5.70   & 4.36   & $-$5.04  & $-$3.33  & 6.546  & 6.640 &  6.389  & 6.439&  &$0^+$     & $0^+$     \\
317 &197 &2200.23&             & 6.94 &       & 9.95   & 7.81   & 4.25   & 4.51   & $-$4.80  & $-$3.47  & 6.559  & 6.653 &  6.401  & 6.451&  &$0^+$     & $13/2^-$  \\
318 &198 &2205.89&             & 6.94 &       & 9.91   & 8.10   & 5.66   & 4.66   & $-$4.82  & $-$3.62  & 6.569  & 6.665 &  6.409  & 6.459&  &$0^+$     & $0^+$     \\
319 &199 &2209.77&             & 6.93 &       & 9.54   & 8.40   & 3.88   & 4.80   & $-$4.83  & $-$3.77  & 6.580  & 6.676 &  6.416  & 6.466&  &$0^+$     & $11/2^-$  \\
320 &200 &2215.15&             & 6.92 &       & 9.26   & 8.73   & 5.38   & 4.96   & $-$4.57  & $-$3.91  & 6.588  & 6.686 &  6.422  & 6.471&  &$0^+$     & $0^+$     \\
321 &201 &2218.95&             & 6.91 &       & 9.18   & 9.05   & 3.80   & 5.10   & $-$4.52  & $-$4.06  & 6.597  & 6.697 &  6.427  & 6.477&  &$0^+$     & $11/2^-$  \\
322 &202 &2224.09&             & 6.91 &       & 8.94   & 9.36   & 5.14   & 5.25   & $-$4.46  & $-$4.20  & 6.606  & 6.707 &  6.433  & 6.483&  &$0^+$     & $0^+$     \\
323 &203 &2227.81&             & 6.90 &       & 8.86   & 9.68   & 3.72   & 5.40   & $-$4.42  & $-$4.35  & 6.615  & 6.718 &  6.439  & 6.488&  &$0^+$     & $11/2^-$  \\
324 &204 &2232.84&             & 6.89 &       & 8.75   & 9.98   & 5.03   & 5.54   & $-$4.38  & $-$4.49  & 6.624  & 6.728 &  6.445  & 6.494&  &$0^+$     & $0^+$     \\
325 &205 &2236.49&             & 6.88 &       & 8.68   & 10.30  & 3.65   & 5.69   & $-$4.34  & $-$4.63  & 6.633  & 6.738 &  6.450  & 6.500&  &$0^+$     & $11/2^-$  \\
326 &206 &2241.45&             & 6.88 &       & 8.61   & 10.59  & 4.96   & 5.83   & $-$4.32  & $-$4.77  & 6.642  & 6.749 &  6.456  & 6.506&  &$0^+$     & $0^+$     \\
327 &207 &2245.02&             & 6.87 &       & 8.53   & 10.91  & 3.57   & 5.99   & $-$4.27  & $-$4.91  & 6.651  & 6.759 &  6.462  & 6.511&  &$0^+$     & $11/2^-$  \\
328 &208 &2249.94&             & 6.86 &       & 8.49   & 11.20  & 4.92   & 6.13   & $-$4.25  & $-$5.05  & 6.660  & 6.769 &  6.468  & 6.517&  &$0^+$     & $0^+$     \\
329 &209 &2253.40&             & 6.85 &       & 8.38   & 11.50  & 3.46   & 6.28   & $-$4.20  & $-$5.19  & 6.670  & 6.779 &  6.474  & 6.523&  &$0^+$     & $11/2^-$  \\
330 &210 &2258.29&             & 6.84 &       & 8.35   & 11.78  & 4.89   & 6.42   & $-$4.19  & $-$5.32  & 6.679  & 6.790 &  6.480  & 6.529&  &$0^+$     & $0^+$     \\
331 &211 &2261.64&             & 6.83 &       & 8.24   & 12.07  & 3.35   & 6.56   & $-$4.12  & $-$5.46  & 6.688  & 6.800 &  6.486  & 6.535&  &$0^+$     & $11/2^-$  \\
332 &212 &2266.53&             & 6.83 &       & 8.24   & 12.36  & 4.89   & 6.71   & $-$4.13  & $-$5.60  & 6.697  & 6.810 &  6.492  & 6.541&  &$0^+$     & $0^+$     \\
333 &213 &2269.74&             & 6.82 &       & 8.10   & 12.61  & 3.21   & 6.84   & $-$4.05  & $-$5.73  & 6.706  & 6.820 &  6.499  & 6.548&  &$0^+$     & $11/2^-$  \\
334 &214 &2274.63&             & 6.81 &       & 8.10   & 12.91  & 4.89   & 6.99   & $-$4.06  & $-$5.87  & 6.715  & 6.830 &  6.505  & 6.554&  &$0^+$     & $0^+$     \\
335 &215 &2277.81&             & 6.80 &       & 8.07   & 13.19  & 3.18   & 7.13   & $-$4.04  & $-$6.00  & 6.724  & 6.840 &  6.511  & 6.560&  &$0^+$     & $17/2^+$  \\
336 &216 &2282.60&             & 6.79 &       & 7.97   & 13.42  & 4.79   & 7.25   & $-$4.00  & $-$6.14  & 6.734  & 6.850 &  6.518  & 6.567&  &$0^+$     & $0^+$     \\
337 &217 &2285.76&             & 6.78 &       & 7.95   & 13.70  & 3.16   & 7.40   & $-$3.98  & $-$6.27  & 6.743  & 6.860 &  6.525  & 6.573&  &$0^+$     & $17/2^+$  \\
338 &218 &2290.46&             & 6.78 &       & 7.86   & 13.93  & 4.70   & 7.52   & $-$3.94  & $-$6.41  & 6.752  & 6.871 &  6.532  & 6.581&  &$0^+$     & $0^+$     \\
339 &219 &2293.59&             & 6.77 &       & 7.83   & 14.20  & 3.13   & 7.66   & $-$3.91  & $-$6.55  & 6.762  & 6.881 &  6.539  & 6.587&  &$0^+$     & $17/2^+$  \\
340 &220 &2298.21&             & 6.76 &       & 7.75   & 14.42  & 4.62   & 7.78   & $-$3.88  & $-$6.68  & 6.771  & 6.891 &  6.546  & 6.595&  &$0^+$     & $0^+$     \\
341 &221 &2301.30&             & 6.75 &       & 7.71   & 14.68  & 3.09   & 7.93   & $-$3.85  & $-$6.83  & 6.781  & 6.901 &  6.553  & 6.602&  &$0^+$     & $17/2^+$  \\
342 &222 &2305.86&             & 6.74 &       & 7.65   & 14.90  & 4.56   & 8.06   & $-$3.83  & $-$6.96  & 6.790  & 6.912 &  6.561  & 6.609&  &$0^+$     & $0^+$     \\
343 &223 &2308.90&             & 6.73 &       & 7.60   & 15.17  & 3.04   & 8.21   & $-$3.79  & $-$7.11  & 6.800  & 6.921 &  6.568  & 6.616&  &$0^+$     & $17/2^+$  \\
344 &224 &2313.41&             & 6.73 &       & 7.55   & 15.39  & 4.51   & 8.34   & $-$3.77  & $-$7.24  & 6.810  & 6.932 &  6.576  & 6.624&  &$0^+$     & $0^+$     \\
345 &225 &2316.38&             & 6.71 &       & 7.48   & 15.66  & 2.97   & 8.50   & $-$3.71  & $-$7.39  & 6.819  & 6.942 &  6.583  & 6.631&  &$0^+$     & $17/2^+$  \\
346 &226 &2320.86&             & 6.71 &       & 7.45   & 15.89  & 4.48   & 8.64   & $-$3.70  & $-$7.52  & 6.829  & 6.953 &  6.591  & 6.639&  &$0^+$     & $0^+$     \\
347 &227 &2323.75&             & 6.70 &       & 7.37   & 16.11  & 2.89   & 8.76   & $-$3.74  & $-$7.64  & 6.840  & 6.964 &  6.598  & 6.646&  &$0^+$     & $9/2^-$   \\
348 &228 &2328.14&             & 6.69 &       & 7.28   & 16.36  & 4.39   & 8.91   & $-$3.60  & $-$7.79  & 6.849  & 6.974 &  6.606  & 6.654&  &$0^+$     & $0^+$     \\
349 &229 &2331.13&             & 6.68 &       & 7.38   & 16.61  & 2.99   & 9.05   & $-$3.62  & $-$7.92  & 6.859  & 6.985 &  6.614  & 6.662&  &$0^+$     & $9/2^-$   \\
350 &230 &2335.20&             & 6.67 &       & 7.06   & 16.81  & 4.07   & 9.15   & $-$3.49  & $-$8.02  & 6.869  & 6.996 &  6.620  & 6.668&  &$0^+$     & $0^+$     \\
351 &231 &2338.18&             & 6.66 &       & 7.05   & 17.04  & 2.98   & 9.27   & $-$3.48  & $-$8.14  & 6.879  & 7.007 &  6.627  & 6.675&  &$0^+$     & $9/2^-$   \\
352 &232 &2342.07&             & 6.65 &       & 6.87   & 17.24  & 3.89   & 9.37   & $-$3.42  & $-$8.23  & 6.889  & 7.018 &  6.633  & 6.681&  &$0^+$     & $0^+$     \\
353 &233 &2345.02&             & 6.64 &       & 6.84   & 17.46  & 2.95   & 9.49   & $-$3.40  & $-$8.35  & 6.899  & 7.029 &  6.640  & 6.688&  &$0^+$     & $9/2^-$   \\
354 &234 &2348.81&             & 6.64 &       & 6.74   & 17.66  & 3.79   & 9.58   & $-$3.36  & $-$8.44  & 6.909  & 7.040 &  6.646  & 6.694&  &$0^+$     & $0^+$     \\
355 &235 &2351.73&             & 6.62 &       & 6.71   & 17.89  & 2.92   & 9.70   & $-$3.33  & $-$8.56  & 6.919  & 7.051 &  6.653  & 6.701&  &$0^+$     & $9/2^-$   \\
356 &236 &2355.46&             & 6.62 &       & 6.65   & 18.09  & 3.73   & 9.81   & $-$3.30  & $-$8.65  & 6.929  & 7.062 &  6.659  & 6.707&  &$0^+$     & $0^+$     \\
357 &237 &2358.31&             & 6.61 &       & 6.58   & 18.33  & 2.85   & 9.93   & $-$3.09  & $-$8.78  & 6.939  & 7.073 &  6.668  & 6.716&  &$0^+$     & $9/2^-$   \\
358 &238 &2361.96&             & 6.60 &       & 6.50   & 18.53  & 3.65   & 10.03  & $-$3.09  & $-$8.87  & 6.949  & 7.084 &  6.674  & 6.722&  &$0^+$     & $0^+$     \\
359 &239 &2364.44&             & 6.59 &       & 6.13   & 18.67  & 2.48   & 10.09  & $-$3.09  & $-$8.94  & 6.957  & 7.095 &  6.676  & 6.723&  &$0^+$     & $7/2^-$   \\
360 &240 &2367.69&             & 6.58 &       & 5.73   & 18.80  & 3.25   & 10.14  & $-$2.84  & $-$9.00  & 6.965  & 7.105 &  6.676  & 6.723&  &$0^+$     & $0^+$     \\
361 &241 &2370.09&             & 6.57 &       & 5.65   & 18.95  & 2.40   & 10.20  & $-$2.80  & $-$9.07  & 6.973  & 7.115 &  6.678  & 6.725&  &$0^+$     & $7/2^-$   \\
362 &242 &2373.23&             & 6.56 &       & 5.54   & 19.10  & 3.14   & 10.27  & $-$2.77  & $-$9.13  & 6.981  & 7.126 &  6.679  & 6.727&  &$0^+$     & $0^+$     \\
363 &243 &2375.57&             & 6.54 &       & 5.48   & 19.26  & 2.34   & 10.34  & $-$2.73  & $-$9.20  & 6.989  & 7.137 &  6.681  & 6.729&  &$0^+$     & $7/2^-$   \\
364 &244 &2378.65&             & 6.53 &       & 5.42   & 19.40  & 3.08   & 10.39  & $-$2.72  & $-$9.27  & 6.997  & 7.147 &  6.683  & 6.730&  &$0^+$     & $0^+$     \\
365 &245 &2380.93&             & 6.52 &       & 5.36   & 19.57  & 2.28   & 10.47  & $-$2.68  & $-$9.34  & 7.006  & 7.158 &  6.685  & 6.733&  &$0^+$     & $7/2^-$   \\
366 &246 &2383.98&             & 6.51 &       & 5.33   & 19.71  & 3.05   & 10.52  & $-$2.67  & $-$9.41  & 7.014  & 7.168 &  6.686  & 6.734&  &$0^+$     & $0^+$     \\
367 &247 &2386.25&             & 6.50 &       & 5.32   & 19.87  & 2.27   & 10.59  & $-$2.66  & $-$9.48  & 7.023  & 7.179 &  6.688  & 6.736&  &$0^+$     & $5/2^-$   \\
368 &248 &2389.23&             & 6.49 &       & 5.25   & 20.03  & 2.98   & 10.66  & $-$2.62  & $-$9.55  & 7.031  & 7.190 &  6.690  & 6.738&  &$0^+$     & $0^+$     \\
369 &249 &2391.49&             & 6.48 &       & 5.24   & 20.19  & 2.26   & 10.73  & $-$2.60  & $-$9.62  & 7.040  & 7.201 &  6.692  & 6.740&  &$0^+$     & $5/2^-$   \\
370 &250 &2394.38&             & 6.47 &       & 5.15   & 20.35  & 2.89   & 10.80  & $-$2.56  & $-$9.68  & 7.048  & 7.212 &  6.694  & 6.742&  &$0^+$     & $0^+$     \\
371 &251 &2396.59&             & 6.46 &       & 5.10   & 20.53  & 2.21   & 10.87  & $-$2.43  & $-$9.75  & 7.057  & 7.223 &  6.696  & 6.744&  &$0^+$     & $5/2^-$   \\
372 &252 &2399.38&             & 6.45 &       & 5.00   & 20.68  & 2.79   & 10.93  & $-$2.42  & $-$9.82  & 7.066  & 7.234 &  6.698  & 6.746&  &$0^+$     & $0^+$     \\
373 &253 &2401.47&             & 6.44 &       & 4.88   & 20.79  & 2.09   & 10.99  & $-$2.42  & $-$9.88  & 7.075  & 7.246 &  6.699  & 6.747&  &$0^+$     & $3/2^-$   \\
374 &254 &2403.91&             & 6.43 &       & 4.53   & 20.87  & 2.44   & 11.05  & $-$2.21  & $-$9.93  & 7.084  & 7.258 &  6.701  & 6.748&  &$0^+$     & $0^+$     \\
375 &255 &2405.86&             & 6.42 &       & 4.39   & 20.95  & 1.95   & 11.10  & $-$2.14  & $-$9.99  & 7.094  & 7.271 &  6.702  & 6.749&  &$0^+$     & $3/2^-$   \\
376 &256 &2408.16&             & 6.40 &       & 4.25   & 21.04  & 2.30   & 11.17  & $-$2.11  & $-$10.06 & 7.103  & 7.283 &  6.703  & 6.750&  &$0^+$     & $0^+$     \\
377 &257 &2410.14&             & 6.39 &       & 4.28   & 21.13  & 1.98   & 11.24  & $-$1.53  & $-$10.12 & 7.113  & 7.296 &  6.703  & 6.751&  &$0^+$     & $1/2^-$   \\
378 &258 &2412.23&             & 6.38 &       & 4.07   & 21.22  & 2.09   & 11.31  & $-$1.47  & $-$10.19 & 7.123  & 7.309 &  6.704  & 6.752&  &$0^+$     & $0^+$     \\
379 &259 &2412.24&             & 6.36 &       & 2.10   & 21.45  & 0.01   & 11.44  & $-$1.37  & $-$10.31 & 7.134  & 7.320 &  6.716  & 6.764&  &$0^+$     & $15/2^+$  \\
380 &260 &2413.19&             & 6.35 &       & 0.96   & 21.65  & 0.95   & 11.54  & $-$0.52  & $-$10.42 & 7.145  & 7.330 &  6.726  & 6.773&  &$0^+$     & $0^+$     \\
381 &261 &2413.24&             & 6.33 &       & 1.00   & 21.86  & 0.05   & 11.67  & $-$0.54  & $-$10.54 & 7.156  & 7.341 &  6.738  & 6.785&  &$0^+$     & $15/2^+$  \\
382 &262 &2414.24&             & 6.32 &       & 1.05   & 22.07  & 1.00   & 11.78  & $-$0.57  & $-$10.64 & 7.167  & 7.351 &  6.748  & 6.795&  &$0^+$     & $0^+$     \\
383 &263 &2414.35&             & 6.30 &       & 1.11   & 22.29  & 0.11   & 11.91  & $-$0.59  & $-$10.76 & 7.179  & 7.362 &  6.760  & 6.807&  &$0^+$     & $15/2^+$  \\
384 &264 &2415.40&             & 6.29 &       & 1.16   & 22.49  & 1.05   & 12.02  & $-$0.62  & $-$10.87 & 7.190  & 7.372 &  6.770  & 6.817&  &$0^+$     & $0^+$     \\
385 &265 &2415.55&             & 6.27 &       & 1.20   & 22.70  & 0.15   & 12.14  & $-$0.64  & $-$10.99 & 7.201  & 7.383 &  6.782  & 6.829&  &$0^+$     & $15/2^+$  \\
386 &266 &2416.65&             & 6.26 &       & 1.25   & 22.91  & 1.10   & 12.25  & $-$0.67  & $-$11.10 & 7.212  & 7.394 &  6.792  & 6.839&  &$0^+$     & $0^+$     \\
387 &267 &2416.86&             & 6.25 &       & 1.31   & 23.13  & 0.21   & 12.38  & $-$0.69  & $-$11.22 & 7.224  & 7.405 &  6.805  & 6.852&  &$0^+$     & $15/2^+$  \\
388 &268 &2418.01&             & 6.23 &       & 1.36   & 23.33  & 1.15   & 12.50  & $-$0.72  & $-$11.34 & 7.235  & 7.415 &  6.816  & 6.863&  &$0^+$     & $0^+$     \\
389 &269 &2418.27&             & 6.22 &       & 1.41   & 23.56  & 0.26   & 12.63  & $-$0.74  & $-$11.46 & 7.247  & 7.426 &  6.829  & 6.876&  &$0^+$     & $15/2^+$  \\
390 &270 &2419.47&             & 6.20 &       & 1.46   & 23.76  & 1.20   & 12.74  & $-$0.77  & $-$11.57 & 7.258  & 7.437 &  6.840  & 6.886&  &$0^+$     & $0^+$     \\
391 &271 &2419.77&             & 6.19 &       & 1.50   & 24.00  & 0.30   & 12.88  & $-$0.77  & $-$11.70 & 7.271  & 7.448 &  6.854  & 6.901&  &$0^+$     & $15/2^+$  \\
392 &272 &2421.02&             & 6.18 &       & 1.55   & 24.20  & 1.25   & 12.99  & $-$0.80  & $-$11.81 & 7.282  & 7.458 &  6.865  & 6.911&  &$0^+$     & $0^+$     \\
393 &273 &2421.31&             & 6.16 &       & 1.54   & 24.45  & 0.29   & 13.14  & $-$0.73  & $-$11.94 & 7.295  & 7.470 &  6.881  & 6.928&  &$0^+$     & $15/2^+$  \\
394 &274 &2422.62&             & 6.15 &       & 1.60   & 24.66  & 1.31   & 13.26  & $-$0.77  & $-$12.05 & 7.306  & 7.480 &  6.892  & 6.938&  &$0^+$     & $0^+$     \\
395 &275 &2422.87&             & 6.13 &       & 1.56   & 24.86  & 0.25   & 13.37  & $-$0.80  & $-$12.15 & 7.317  & 7.491 &  6.901  & 6.948&  &$0^+$     & $13/2^+$  \\
396 &276 &2423.94&             & 6.12 &       & 1.32   & 24.97  & 1.07   & 13.41  & $-$0.65  & $-$12.21 & 7.324  & 7.500 &  6.903  & 6.949&  &$0^+$     & $0^+$     \\
397 &277 &2424.17&             & 6.11 &       & 1.30   & 25.15  & 0.23   & 13.49  & $-$0.64  & $-$12.30 & 7.334  & 7.510 &  6.908  & 6.955&  &$0^+$     & $13/2^+$  \\
398 &278 &2425.15&             & 6.09 &       & 1.21   & 25.30  & 0.98   & 13.56  & $-$0.62  & $-$12.37 & 7.342  & 7.520 &  6.912  & 6.958&  &$0^+$     & $0^+$     \\
399 &279 &2425.37&             & 6.08 &       & 1.20   & 25.47  & 0.22   & 13.65  & $-$0.61  & $-$12.45 & 7.351  & 7.530 &  6.917  & 6.963&  &$0^+$     & $13/2^+$  \\
400 &280 &2426.31&             & 6.07 &       & 1.16   & 25.62  & 0.94   & 13.71  & $-$0.60  & $-$12.52 & 7.360  & 7.540 &  6.921  & 6.967&  &$0^+$     & $0^+$     \\
401 &281 &2426.53&             & 6.05 &       & 1.16   & 25.79  & 0.22   & 13.80  & $-$0.60  & $-$12.60 & 7.369  & 7.550 &  6.926  & 6.972&  &$0^+$     & $13/2^+$  \\
402 &282 &2427.46&             & 6.04 &       & 1.15   & 25.95  & 0.93   & 13.87  & $-$0.60  & $-$12.67 & 7.377  & 7.559 &  6.930  & 6.976&  &$0^+$     & $0^+$     \\
403 &283 &2427.67&             & 6.02 &       & 1.14   & 26.12  & 0.21   & 13.95  & $-$0.59  & $-$12.75 & 7.386  & 7.569 &  6.935  & 6.981&  &$0^+$     & $13/2^+$  \\
404 &284 &2428.59&             & 6.01 &       & 1.13   & 26.28  & 0.92   & 14.03  & $-$0.59  & $-$12.82 & 7.395  & 7.579 &  6.939  & 6.985&  &$0^+$     & $0^+$     \\
405 &285 &2428.79&             & 6.00 &       & 1.12   & 26.44  & 0.20   & 14.11  & $-$0.57  & $-$12.90 & 7.403  & 7.588 &  6.944  & 6.990&  &$0^+$     & $13/2^+$  \\
406 &286 &2429.70&             & 5.98 &       & 1.11   & 26.61  & 0.91   & 14.19  & $-$0.57  & $-$12.97 & 7.412  & 7.598 &  6.948  & 6.994&  &$0^+$     & $0^+$     \\
407 &287 &2429.90&             & 5.97 &       & 1.11   & 26.79  & 0.20   & 14.28  & $-$0.20  & $-$13.04 & 7.420  & 7.607 &  6.952  & 6.998&  &$0^+$     & $13/2^+$  \\
408 &288 &2430.79&             & 5.96 &       & 1.09   & 26.95  & 0.89   & 14.35  & $-$0.36  & $-$13.11 & 7.429  & 7.617 &  6.956  & 7.002&  &$0^+$     & $0^+$     \\
409 &289 &2430.45&             & 5.94 &       & 0.55   & 27.15  & \underline{  $-$0.34}  & 14.46  & $-$0.41  & $-$13.23 & 7.438  & 7.626 &  6.966  & 7.011&  & $0^+$         & $19/2^-$\\
410 &290 &2430.45&             & 5.93 &       & \underline{  $-$0.34}  & 27.12  & 0.00   & 14.45  & \underline{  0.13}   & $-$13.32 & 7.448  & 7.636 &  6.974  & 7.020&  & $0^+$          & $0^+$\\
\multicolumn{2}{l}{\Large{$\sigma$}} &  &&&&&&&&&&&&&  \\
\hline
\end{longtable}
